The swelling and shrinking of spherical thermo-responsive hydrogels

Thermo-responsive hydrogels are a promising material for creating controllable actuators for use in micro-scale devices, since they expand and contract significantly (absorbing or expelling fluid) in response to relatively small temperature changes. Understanding such systems can be difficult because of the spatially- and temporally-varying properties of the gel, and the complex relationships between the fluid dynamics, elastic deformation of the gel and chemical interaction between the polymer and fluid. We address this using a poro-elastic model, considering the dynamics of a thermo-responsive spherical hydrogel after a sudden change in the temperature that should result in substantial swelling or shrinking. We focus on two model examples, with equilibrium parameters extracted from data in the literature. We find a range of qualitatively different behaviours when swelling and shrinking, including cases where swelling and shrinking happen smoothly from the edge, and other situations which result in the formation of an inwards-travelling spherical front that separates a core and shell with markedly different degrees of swelling. We then characterise when each of these scenarios is expected to occur. An approximate analytical form for the front dynamics is developed, with two levels of constant porosity, that well-approximates the numerical solutions. This system can be evolved forward in time, and is simpler to solve than the full numerics, allowing for more efficient predictions to be made, such as when deciding dosing strategies for drug-laden hydrogels.

==> Figs/Fig10a_ColourMap_Hirotsu_Shrink_NoFront.tex <==
% 3rd fig - shrink no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
/pgf/number format/.cd,
                fixed,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=8,ymin=0,ymax=3, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=8,ymin=0,ymax=3] {Figs/ColourMap_ShrinkNoFront_Hirotsu.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.04, 0) (0.04, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.06, 0) (0.06, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.08, 0) (0.08, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.1, 0) (1, 3)};
\end{axis}
\end{tikzpicture}

==> Figs/Fig10b_Porosity_Hirotsu_Shrink_NoFront.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10417,0.06510,0.04146}%
\definecolor{mycolor2}{rgb}{0.20833,0.13020,0.08292}%
\definecolor{mycolor3}{rgb}{0.31250,0.19530,0.12437}%
\definecolor{mycolor4}{rgb}{0.41667,0.26040,0.16583}%
\definecolor{mycolor5}{rgb}{0.52083,0.32550,0.20729}%
\definecolor{mycolor6}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor7}{rgb}{0.72917,0.45570,0.29021}%
\definecolor{mycolor8}{rgb}{0.83333,0.52080,0.33167}%
\definecolor{mycolor9}{rgb}{0.93750,0.58590,0.37312}%
\definecolor{mycolor10}{rgb}{1.00000,0.65100,0.41458}%
\definecolor{mycolor11}{rgb}{1.00000,0.71610,0.45604}%
\definecolor{mycolor12}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=3,ymin=0.5,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$}]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00334309677992186	0.947726305996732\\
0.0367740645791405	0.947726305996732\\
0.0702050323783591	0.947726305996732\\
0.103636000177578	0.947726305996732\\
0.137066967976796	0.947726305996732\\
0.170497935776015	0.947726305996732\\
0.203928903575234	0.947726305996732\\
0.237359871374452	0.947726305996732\\
0.270790839173671	0.947726305996732\\
0.304221806972889	0.947726305996732\\
0.337652774772108	0.947726305996732\\
0.371083742571327	0.947726305996732\\
0.404514710370545	0.947726305996732\\
0.437945678169764	0.947726305996732\\
0.471376645968983	0.947726305996732\\
0.504807613768201	0.947726305996732\\
0.53823858156742	0.947726305996732\\
0.571669549366638	0.947726305996732\\
0.605100517165857	0.947726305996732\\
0.638531484965076	0.947726305996732\\
0.671962452764294	0.947726305996732\\
0.705393420563513	0.947726305996732\\
0.738824388362732	0.947726305996732\\
0.77225535616195	0.947726305996732\\
0.805686323961169	0.947726305996732\\
0.839117291760388	0.947726305996732\\
0.872548259559606	0.947726305996732\\
0.905979227358825	0.947726305996732\\
0.939410195158043	0.947726305996732\\
0.972841162957262	0.947726305996732\\
1.00627213075648	0.947726305996732\\
1.0397030985557	0.947726305996732\\
1.07313406635492	0.947726305996732\\
1.10656503415414	0.947726305996732\\
1.13999600195336	0.947726305996732\\
1.17342696975257	0.947726305996732\\
1.20685793755179	0.947726305996732\\
1.24028890535101	0.947726305996732\\
1.27371987315023	0.947726305996732\\
1.30715084094945	0.947726305996732\\
1.34058180874867	0.947726305996732\\
1.37401277654789	0.947726305996732\\
1.4074437443471	0.947726305996732\\
1.44087471214632	0.947726305996732\\
1.47430567994554	0.947726305996732\\
1.50773664774476	0.947726305996732\\
1.54116761554398	0.947726305996732\\
1.5745985833432	0.947726305996732\\
1.60802955114242	0.947726305996732\\
1.64146051894163	0.947726305996732\\
1.67489148674085	0.947726305996732\\
1.70832245454007	0.947726305996732\\
1.74175342233929	0.947726305996732\\
1.77518439013851	0.947726305996732\\
1.80861535793773	0.947726305996732\\
1.84204632573695	0.947726305996732\\
1.87547729353616	0.947726305996732\\
1.90890826133538	0.947726305996732\\
1.9423392291346	0.947726305996732\\
1.97577019693382	0.947726305996732\\
2.00920116473304	0.947726305996732\\
2.04263213253226	0.947726305996732\\
2.07606310033148	0.947726305996732\\
2.1094940681307	0.947726305996732\\
2.14292503592991	0.947726305996732\\
2.17635600372913	0.947726305996732\\
2.20978697152835	0.947726305996732\\
2.24321793932757	0.947726305996732\\
2.27664890712679	0.947726305996732\\
2.31007987492601	0.947726305996732\\
2.34351084272523	0.947726305996732\\
2.37694181052444	0.947726305996732\\
2.41037277832366	0.947726305996732\\
2.44380374612288	0.947726305996732\\
2.4772347139221	0.947726305996732\\
2.51066568172132	0.947726305996732\\
2.54409664952054	0.947726305996732\\
2.57752761731976	0.947726305996732\\
2.61095858511897	0.947726305996732\\
2.64438955291819	0.947726305996732\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00291712313970204	0.94717996887806\\
0.0320883545367225	0.947177906314884\\
0.0612595859337429	0.947172346234437\\
0.0904308173307633	0.947163253881983\\
0.119602048727784	0.947150560436873\\
0.148773280124804	0.947134168384165\\
0.177944511521825	0.947113952008621\\
0.207115742918845	0.947089757144748\\
0.236286974315865	0.94706140070985\\
0.265458205712886	0.947028670118226\\
0.294629437109906	0.946991322608333\\
0.323800668506927	0.946949084500078\\
0.352971899903947	0.946901650395766\\
0.382143131300967	0.946848682337992\\
0.411314362697988	0.946789808938582\\
0.440485594095008	0.946724624493982\\
0.469656825492029	0.946652688104143\\
0.498828056889049	0.946573522813593\\
0.527999288286069	0.946486614795259\\
0.55717051968309	0.946391412599535\\
0.58634175108011	0.946287326493007\\
0.615512982477131	0.946173727913263\\
0.644684213874151	0.946049949068203\\
0.673855445271172	0.945915282710193\\
0.703026676668192	0.94576898211723\\
0.732197908065212	0.945610261315031\\
0.761369139462233	0.945438295575411\\
0.790540370859253	0.945252222227543\\
0.819711602256274	0.945051141819473\\
0.848882833653294	0.944834119667574\\
0.878054065050315	0.944600187831389\\
0.907225296447335	0.944348347550156\\
0.936396527844355	0.944077572175437\\
0.965567759241376	0.943786810631198\\
0.994738990638396	0.943474991428392\\
1.02391022203542	0.943141027255555\\
1.05308145343244	0.942783820159509\\
1.08225268482946	0.942402267321522\\
1.11142391622648	0.941995267423502\\
1.1405951476235	0.941561727586262\\
1.16976637902052	0.941100570847675\\
1.19893761041754	0.940610744132527\\
1.22810884181456	0.940091226648545\\
1.25728007321158	0.939541038624801\\
1.2864513046086	0.938959250289879\\
1.31562253600562	0.938344990968534\\
1.34479376740264	0.937697458158199\\
1.37396499879966	0.937015926430927\\
1.40313623019668	0.93629975599393\\
1.4323074615937	0.935548400733198\\
1.46147869299072	0.934761415561098\\
1.49064992438774	0.933938462891008\\
1.51982115578476	0.933079318070699\\
1.54899238718178	0.93218387362141\\
1.5781636185788	0.931252142151652\\
1.60733484997582	0.930284257842855\\
1.63650608137285	0.929280476437493\\
1.66567731276987	0.928241173697838\\
1.69484854416689	0.927166842343301\\
1.72401977556391	0.926058087515098\\
1.75319100696093	0.92491562085569\\
1.78236223835795	0.923740253326918\\
1.81153346975497	0.922532886921451\\
1.84070470115199	0.921294505447111\\
1.86987593254901	0.920026164581154\\
1.89904716394603	0.91872898140129\\
1.92821839534305	0.917404123602466\\
1.95738962674007	0.916052798602505\\
1.98656085813709	0.914676242728335\\
2.01573208953411	0.913275710656683\\
2.04490332093113	0.911852465261526\\
2.07407455232815	0.910407767996111\\
2.10324578372517	0.908942869911323\\
2.13241701512219	0.907459003385965\\
2.16158824651921	0.905957374619052\\
2.19075947791623	0.904439156910594\\
2.21993070931325	0.902905484735994\\
2.24910194071027	0.901357448600624\\
2.27827317210729	0.899796090645765\\
2.30744440350431	0.89822240096453\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0026994406635824	0.933420411839003\\
0.0296938472994064	0.933409902378997\\
0.0566882539352304	0.933381666950322\\
0.0836826605710545	0.933335740474224\\
0.110677067206879	0.933272122497267\\
0.137671473842703	0.93319080395405\\
0.164665880478527	0.933091771378273\\
0.191660287114351	0.932975008104222\\
0.218654693750175	0.932840494912851\\
0.245649100385999	0.9326882105508\\
0.272643507021823	0.932518132233014\\
0.299637913657647	0.932330236163421\\
0.326632320293471	0.932124498084657\\
0.353626726929295	0.931900893858952\\
0.380621133565119	0.93165940007865\\
0.407615540200943	0.931399994702613\\
0.434609946836767	0.931122657714267\\
0.461604353472591	0.930827371795659\\
0.488598760108415	0.930514123011992\\
0.515593166744239	0.930182901500615\\
0.542587573380063	0.929833702158185\\
0.569581980015887	0.929466525319634\\
0.596576386651711	0.929081377422551\\
0.623570793287535	0.928678271650587\\
0.650565199923359	0.928257228549562\\
0.677559606559183	0.927818276610208\\
0.704554013195007	0.927361452811609\\
0.731548419830831	0.926886803119811\\
0.758542826466655	0.92639438293648\\
0.785537233102479	0.925884257492749\\
0.812531639738303	0.925356502184126\\
0.839526046374127	0.924811202842811\\
0.866520453009951	0.924248455944332\\
0.893514859645775	0.923668368746186\\
0.920509266281599	0.92307105935671\\
0.947503672917423	0.922456656733256\\
0.974498079553247	0.921825300609355\\
1.00149248618907	0.921177141351274\\
1.0284868928249	0.920512339745244\\
1.05548129946072	0.919831066717073\\
1.08247570609654	0.919133502986559\\
1.10947011273237	0.91841983865993\\
1.13646451936819	0.91769027276384\\
1.16345892600402	0.916945012725026\\
1.19045333263984	0.916184273800222\\
1.21744773927566	0.915408278461142\\
1.24444214591149	0.914617255739741\\
1.27143655254731	0.913811440539069\\
1.29843095918314	0.912991072915268\\
1.32542536581896	0.912156397336106\\
1.35241977245478	0.911307661921644\\
1.37941417909061	0.910445117672366\\
1.40640858572643	0.90956901769002\\
1.43340299236226	0.908679616396138\\
1.46039739899808	0.907777168752989\\
1.4873918056339	0.906861929491344\\
1.51438621226973	0.905934152349132\\
1.54138061890555	0.904994089324631\\
1.56837502554138	0.904041989947466\\
1.5953694321772	0.903078100570253\\
1.62236383881302	0.902102663683327\\
1.64935824544885	0.901115917254555\\
1.67635265208467	0.900118094095737\\
1.7033470587205	0.899109421256882\\
1.73034146535632	0.898090119449054\\
1.75733587199214	0.897060402496208\\
1.78433027862797	0.896020476816078\\
1.81132468526379	0.894970540929818\\
1.83831909189962	0.893910784999833\\
1.86531349853544	0.89284139039493\\
1.89230790517126	0.891762529281658\\
1.91930231180709	0.89067436424059\\
1.94629671844291	0.889577047905803\\
1.97329112507874	0.88847072262608\\
2.00028553171456	0.887355520145835\\
2.02727993835038	0.886231561303755\\
2.05427434498621	0.88509895574707\\
2.08126875162203	0.883957801659216\\
2.10826315825786	0.882808185498578\\
2.13525756489368	0.881650181745918\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00253321150652861	0.905438600071511\\
0.0278653265718147	0.905429641761736\\
0.0531974416371008	0.905405595491283\\
0.0785295567023869	0.905366502014079\\
0.103861671767673	0.905312383146802\\
0.129193786832959	0.905243262369302\\
0.154525901898245	0.905159167865982\\
0.179858016963531	0.9050601331878\\
0.205190132028817	0.904946197432\\
0.230522247094103	0.904817405272281\\
0.255854362159389	0.904673806927337\\
0.281186477224676	0.90451545809732\\
0.306518592289962	0.904342419879973\\
0.331850707355248	0.904154758671712\\
0.357182822420534	0.903952546056397\\
0.38251493748582	0.903735858683265\\
0.407847052551106	0.903504778135057\\
0.433179167616392	0.903259390787075\\
0.458511282681678	0.90299978765751\\
0.483843397746964	0.902726064249867\\
0.50917551281225	0.902438320387729\\
0.534507627877536	0.902136660042383\\
0.559839742942822	0.901821191153761\\
0.585171858008108	0.901492025445146\\
0.610503973073395	0.901149278232133\\
0.635836088138681	0.90079306822631\\
0.661168203203967	0.900423517334176\\
0.686500318269253	0.900040750451782\\
0.711832433334539	0.899644895255631\\
0.737164548399825	0.899236081990336\\
0.762496663465111	0.898814443253605\\
0.787828778530397	0.89838011377905\\
0.813160893595683	0.897933230217367\\
0.838493008660969	0.897473930916434\\
0.863825123726255	0.89700235570085\\
0.889157238791542	0.896518645651414\\
0.914489353856828	0.896022942885097\\
0.939821468922114	0.895515390335982\\
0.9651535839874	0.894996131537664\\
0.990485699052686	0.894465310407592\\
1.01581781411797	0.89392307103377\\
1.04114992918326	0.893369557464296\\
1.06648204424854	0.892804913500099\\
1.09181415931383	0.892229282491279\\
1.11714627437912	0.891642807137386\\
1.1424783894444	0.89104562929202\\
1.16781050450969	0.890437889771924\\
1.19314261957497	0.88981972817098\\
1.21847473464026	0.889191282679265\\
1.24380684970555	0.888552689907384\\
1.26913896477083	0.88790408471627\\
1.29447107983612	0.887245600052572\\
1.3198031949014	0.886577366789769\\
1.34513530996669	0.885899513575082\\
1.37046742503198	0.88521216668223\\
1.39579954009726	0.884515449870078\\
1.42113165516255	0.88380948424715\\
1.44646377022784	0.883094388142003\\
1.47179588529312	0.882370276979379\\
1.49712800035841	0.881637263162095\\
1.52246011542369	0.880895455958532\\
1.54779223048898	0.880144961395632\\
1.57312434555427	0.879385882157252\\
1.59845646061955	0.878618317487699\\
1.62378857568484	0.877842363100296\\
1.64912069075012	0.87705811109078\\
1.67445280581541	0.876265649855318\\
1.6997849208807	0.875465064012942\\
1.72511703594598	0.874656434332158\\
1.75044915101127	0.873839837661501\\
1.77578126607655	0.873015346863803\\
1.80111338114184	0.872183030753893\\
1.82644549620713	0.871342954039509\\
1.85177761127241	0.870495177265143\\
1.8771097263377	0.869639756758559\\
1.90244184140298	0.868776744579716\\
1.92777395646827	0.867906188471846\\
1.95310607153356	0.867028131814405\\
1.97843818659884	0.866142613577658\\
2.00377030166413	0.865249668278579\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00241097792442463	0.878831670229204\\
0.0265207571686709	0.878825585555404\\
0.0506305364129172	0.87880925382959\\
0.0747403156571635	0.878782699746665\\
0.0988500949014098	0.87874593380699\\
0.122959874145656	0.87869896607567\\
0.147069653389902	0.878641808224296\\
0.171179432634149	0.878574473989402\\
0.195289211878395	0.878496979312889\\
0.219398991122641	0.8784093423863\\
0.243508770366887	0.878311583657518\\
0.267618549611134	0.878203725819559\\
0.29172832885538	0.878085793789234\\
0.315838108099626	0.877957814679121\\
0.339947887343873	0.877819817764606\\
0.364057666588119	0.877671834446898\\
0.388167445832365	0.877513898212573\\
0.412277225076611	0.877346044590003\\
0.436387004320858	0.877168311102948\\
0.460496783565104	0.87698073722149\\
0.48460656280935	0.876783364310472\\
0.508716342053597	0.876576235575607\\
0.532826121297843	0.876359396007387\\
0.556935900542089	0.876132892322935\\
0.581045679786335	0.87589677290591\\
0.605155459030582	0.87565108774461\\
0.629265238274828	0.8753958883684\\
0.653375017519074	0.875131227782593\\
0.677484796763321	0.874857160401901\\
0.701594576007567	0.874573741982607\\
0.725704355251813	0.874281029553562\\
0.749814134496059	0.873979081346151\\
0.773923913740306	0.873667956723351\\
0.798033692984552	0.873347716108006\\
0.822143472228798	0.87301842091045\\
0.846253251473045	0.872680133455628\\
0.870363030717291	0.872332916909746\\
0.894472809961537	0.871976835206676\\
0.918582589205784	0.871611952974191\\
0.94269236845003	0.871238335460152\\
0.966802147694276	0.870856048458738\\
0.990911926938522	0.870465158236864\\
1.01502170618277	0.870065731460861\\
1.03913148542702	0.869657835123544\\
1.06324126467126	0.869241536471752\\
1.08735104391551	0.868816902934457\\
1.11146082315975	0.868384002051535\\
1.135570602404	0.867942901403283\\
1.15968038164825	0.867493668540763\\
1.18379016089249	0.867036370917043\\
1.20789994013674	0.866571075819403\\
1.23200971938099	0.866097850302581\\
1.25611949862523	0.865616761123126\\
1.28022927786948	0.865127874674881\\
1.30433905711372	0.86463125692568\\
1.32844883635797	0.864126973355279\\
1.35255861560222	0.863615088894582\\
1.37666839484646	0.863095667866164\\
1.40077817409071	0.862568773926153\\
1.42488795333496	0.862034470007478\\
1.4489977325792	0.861492818264496\\
1.47310751182345	0.860943880019042\\
1.49721729106769	0.860387715707819\\
1.52132707031194	0.85982438483127\\
1.54543684955619	0.859253945903824\\
1.56954662880043	0.858676456405551\\
1.59365640804468	0.858091972735198\\
1.61776618728893	0.857500550164611\\
1.64187596653317	0.856902242794509\\
1.66598574577742	0.856297103511594\\
1.69009552502166	0.855685183946952\\
1.71420530426591	0.855066534435754\\
1.73831508351016	0.854441203978165\\
1.7624248627544	0.853809240201476\\
1.78653464199865	0.853170689323388\\
1.8106444212429	0.852525596116401\\
1.83475420048714	0.851874003873278\\
1.85886397973139	0.851215954373513\\
1.88297375897564	0.850551487850761\\
1.90708353821988	0.849880642961164\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00232428484060043	0.857728763130268\\
0.0255671332466048	0.857724465029535\\
0.0488099816526091	0.857712925253171\\
0.0720528300586134	0.857694160608223\\
0.0952956784646178	0.857668176691821\\
0.118538526870622	0.857634977975448\\
0.141781375276626	0.857594569308435\\
0.165024223682631	0.857546956261055\\
0.188267072088635	0.85749214523558\\
0.211509920494639	0.857430143508109\\
0.234752768900644	0.857360959244149\\
0.257995617306648	0.857284601502385\\
0.281238465712652	0.857201080232247\\
0.304481314118657	0.857110406267847\\
0.327724162524661	0.857012591319468\\
0.350967010930665	0.85690764796326\\
0.37420985933667	0.856795589629495\\
0.397452707742674	0.856676430589614\\
0.420695556148678	0.856550185942158\\
0.443938404554683	0.856416871597731\\
0.467181252960687	0.856276504263007\\
0.490424101366691	0.856129101423872\\
0.513666949772696	0.855974681327713\\
0.5369097981787	0.855813262964895\\
0.560152646584704	0.855644866049467\\
0.583395494990709	0.855469510999109\\
0.606638343396713	0.855287218914349\\
0.629881191802717	0.855098011557089\\
0.653124040208722	0.854901911328439\\
0.676366888614726	0.854698941245903\\
0.69960973702073	0.854489124919934\\
0.722852585426735	0.854272486529873\\
0.746095433832739	0.854049050799302\\
0.769338282238743	0.853818842970839\\
0.792581130644748	0.853581888780374\\
0.815823979050752	0.853338214430776\\
0.839066827456756	0.853087846565199\\
0.862309675862761	0.852830812239714\\
0.885552524268765	0.852567138895631\\
0.908795372674769	0.852296854331318\\
0.932038221080774	0.852019986673632\\
0.955281069486778	0.851736564348904\\
0.978523917892782	0.851446616053563\\
1.00176676629879	0.851150170724368\\
1.02500961470479	0.850847257508294\\
1.0482524631108	0.850537905732065\\
1.0714953115168	0.850222144871358\\
1.0947381599228	0.849900004519685\\
1.11798100832881	0.84957151435697\\
1.14122385673481	0.84923670411781\\
1.16446670514082	0.848895603559466\\
1.18770955354682	0.848548242429531\\
1.21095240195283	0.848194650433349\\
1.23419525035883	0.847834857201124\\
1.25743809876483	0.847468892254755\\
1.28068094717084	0.847096784974393\\
1.30392379557684	0.8467185645647\\
1.32716664398285	0.846334260020815\\
1.35040949238885	0.845943900094018\\
1.37365234079486	0.845547513257089\\
1.39689518920086	0.845145127669318\\
1.42013803760686	0.844736771141194\\
1.44338088601287	0.844322471098715\\
1.46662373441887	0.843902254547322\\
1.48986658282488	0.843476148035426\\
1.51310943123088	0.843044177617491\\
1.53635227963689	0.842606368816648\\
1.55959512804289	0.842162746586809\\
1.5828379764489	0.841713335274231\\
1.6060808248549	0.84125815857851\\
1.6293236732609	0.84079723951291\\
1.65256652166691	0.840330600364044\\
1.67580937007291	0.839858262650783\\
1.69905221847892	0.839380247082382\\
1.72229506688492	0.838896573515722\\
1.74553791529093	0.838407260911619\\
1.76878076369693	0.837912327290123\\
1.79202361210293	0.837411789684723\\
1.81526646050894	0.836905664095286\\
1.83850930891494	0.836393965439795\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00226104983002143	0.84141120640566\\
0.0248715481302357	0.841407938770623\\
0.0474820464304499	0.841399161625947\\
0.0700925447306642	0.841384887814766\\
0.0927030430308785	0.841365120680389\\
0.115313541331093	0.841339862200804\\
0.137924039631307	0.841309114205858\\
0.160534537931521	0.841272878656234\\
0.183145036231735	0.841231157734949\\
0.20575553453195	0.841183953883149\\
0.228366032832164	0.841131269814912\\
0.250976531132378	0.841073108522744\\
0.273587029432592	0.841009473278343\\
0.296197527732807	0.840940367630648\\
0.318808026033021	0.840865795402131\\
0.341418524333235	0.840785760683932\\
0.364029022633449	0.840700267830093\\
0.386639520933664	0.840609321450718\\
0.409250019233878	0.84051292640474\\
0.431860517534092	0.840411087791959\\
0.454471015834307	0.840303810944471\\
0.477081514134521	0.840191101417542\\
0.499692012434735	0.840072964979925\\
0.522302510734949	0.839949407603638\\
0.544913009035164	0.839820435453179\\
0.567523507335378	0.839686054874235\\
0.590134005635592	0.839546272381845\\
0.612744503935806	0.839401094648021\\
0.635355002236021	0.839250528488842\\
0.657965500536235	0.839094580851011\\
0.680575998836449	0.838933258797862\\
0.703186497136663	0.838766569494823\\
0.725796995436878	0.838594520194331\\
0.748407493737092	0.838417118220186\\
0.771017992037306	0.838234370951341\\
0.79362849033752	0.838046285805122\\
0.816238988637735	0.837852870219859\\
0.838849486937949	0.837654131636941\\
0.861459985238163	0.837450077482254\\
0.884070483538377	0.837240715147021\\
0.906680981838592	0.837026051968006\\
0.929291480138806	0.836806095207079\\
0.95190197843902	0.83658085203015\\
0.974512476739234	0.836350329485398\\
0.997122975039449	0.836114534480836\\
1.01973347333966	0.835873473761166\\
1.04234397163988	0.835627153883903\\
1.06495446994009	0.835375581194747\\
1.08756496824031	0.835118761802192\\
1.11017546654052	0.834856701551324\\
1.13278596484073	0.834589405996794\\
1.15539646314095	0.83431688037494\\
1.17800696144116	0.834039129575012\\
1.20061745974138	0.833756158109471\\
1.22322795804159	0.833467970083333\\
1.24583845634181	0.833174569162499\\
1.26844895464202	0.832875958541051\\
1.29105945294223	0.832572140907445\\
1.31366995124245	0.832263118409573\\
1.33628044954266	0.83194889261862\\
1.35889094784288	0.831629464491677\\
1.38150144614309	0.831304834333031\\
1.40411194444331	0.830975001754089\\
1.42672244274352	0.83063996563186\\
1.44933294104373	0.830299724065877\\
1.47194343934395	0.829954274333558\\
1.49455393764416	0.829603612843858\\
1.51716443594438	0.829247735089143\\
1.53977493424459	0.828886635595185\\
1.5623854325448	0.828520307869173\\
1.58499593084502	0.828148744345625\\
1.60760642914523	0.827771936330096\\
1.63021692744545	0.82738987394051\\
1.65282742574566	0.82700254604604\\
1.67543792404588	0.826609940203327\\
1.69804842234609	0.82621204258993\\
1.7206589206463	0.825808837934791\\
1.74326941894652	0.825400309445568\\
1.76587991724673	0.824986438732632\\
1.78849041554695	0.824567205729485\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00221087956651205	0.828255677451845\\
0.0243196752316325	0.828252941383589\\
0.046428470896753	0.828245587987267\\
0.0685372665618735	0.828233628154053\\
0.090646062226994	0.828217063867312\\
0.112754857892115	0.828195895489277\\
0.134863653557235	0.82817012285488\\
0.156972449222355	0.828139745522311\\
0.179081244887476	0.828104762854927\\
0.201190040552596	0.828065174052956\\
0.223298836217717	0.828020978166253\\
0.245407631882837	0.827972174098597\\
0.267516427547958	0.827918760607621\\
0.289625223213078	0.827860736302219\\
0.311734018878199	0.827798099638281\\
0.333842814543319	0.827730848913211\\
0.35595161020844	0.827658982259476\\
0.37806040587356	0.827582497637316\\
0.400169201538681	0.827501392826703\\
0.422277997203801	0.82741566541857\\
0.444386792868922	0.827325312805371\\
0.466495588534042	0.827230332170936\\
0.488604384199163	0.827130720479659\\
0.510713179864283	0.82702647446501\\
0.532821975529404	0.826917590617346\\
0.554930771194524	0.826804065171025\\
0.577039566859645	0.826685894090805\\
0.599148362524765	0.826563073057509\\
0.621257158189886	0.826435597452941\\
0.643365953855006	0.826303462344044\\
0.665474749520127	0.826166662466242\\
0.687583545185247	0.826025192205996\\
0.709692340850368	0.825879045582498\\
0.731801136515488	0.825728216228509\\
0.753909932180609	0.825572697370288\\
0.776018727845729	0.825412481806616\\
0.79812752351085	0.825247561886828\\
0.82023631917597	0.825077929487871\\
0.842345114841091	0.82490357599032\\
0.864453910506211	0.824724492253315\\
0.886562706171332	0.824540668588377\\
0.908671501836452	0.824352094732071\\
0.930780297501573	0.824158759817444\\
0.952889093166693	0.823960652344202\\
0.974997888831814	0.823757760147568\\
0.997106684496934	0.823550070365752\\
1.01921548016205	0.823337569405983\\
1.04132427582718	0.823120242909058\\
1.0634330714923	0.822898075712242\\
1.08554186715742	0.822671051810579\\
1.10765066282254	0.822439154316435\\
1.12975945848766	0.82220236541722\\
1.15186825415278	0.821960666331197\\
1.1739770498179	0.821714037261272\\
1.19608584548302	0.821462457346666\\
1.21819464114814	0.821205904612362\\
1.24030343681326	0.820944355916193\\
1.26241223247838	0.820677786893459\\
1.2845210281435	0.820406171898914\\
1.30662982380862	0.820129483946015\\
1.32873861947374	0.819847694643242\\
1.35084741513886	0.81956077412733\\
1.37295621080398	0.819268690993241\\
1.3950650064691	0.818971412220695\\
1.41717380213422	0.818668903097012\\
1.43928259779934	0.818361127136102\\
1.46139139346446	0.818048045993323\\
1.48350018912959	0.817729619375965\\
1.50560898479471	0.8174058049491\\
1.52771778045983	0.817076558236483\\
1.54982657612495	0.816741832516205\\
1.57193537179007	0.816401578710742\\
1.59404416745519	0.816055745271059\\
1.61615296312031	0.815704278054344\\
1.63826175878543	0.815347120194959\\
1.66037055445055	0.814984211968155\\
1.68247935011567	0.814615490646034\\
1.70458814578079	0.81424089034525\\
1.72669694144591	0.813860341865825\\
1.74880573711103	0.813473772520491\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.00216559726306248	0.816661149928332\\
0.0238215698936872	0.81665855360217\\
0.045477542524312	0.816651571144794\\
0.0671335151549367	0.816640212921603\\
0.0887894877855615	0.816624479701548\\
0.110445460416186	0.816604370101293\\
0.132101433046811	0.816579881705955\\
0.153757405677436	0.816551011324425\\
0.175413378308061	0.816517755071171\\
0.197069350938685	0.816480108396081\\
0.21872532356931	0.816438066094394\\
0.240381296199935	0.816391622307527\\
0.26203726883056	0.816340770518951\\
0.283693241461184	0.816285503546995\\
0.305349214091809	0.816225813535476\\
0.327005186722434	0.816161691942564\\
0.348661159353059	0.816093129528155\\
0.370317131983683	0.816020116339835\\
0.391973104614308	0.815942641697531\\
0.413629077244933	0.815860694176853\\
0.435285049875558	0.815774261591117\\
0.456941022506182	0.815683330972056\\
0.478596995136807	0.815587888549188\\
0.500252967767432	0.815487919727798\\
0.521908940398057	0.815383409065498\\
0.543564913028681	0.815274340247327\\
0.565220885659306	0.815160696059336\\
0.586876858289931	0.815042458360582\\
0.608532830920556	0.814919608053504\\
0.630188803551181	0.814792125052592\\
0.651844776181805	0.814659988251285\\
0.67350074881243	0.814523175487004\\
0.695156721443055	0.814381663504274\\
0.71681269407368	0.814235427915807\\
0.738468666704304	0.814084443161475\\
0.760124639334929	0.813928682465059\\
0.781780611965554	0.813768117788676\\
0.803436584596179	0.813602719784762\\
0.825092557226803	0.81343245774547\\
0.846748529857428	0.813257299549379\\
0.868404502488053	0.813077211605352\\
0.890060475118678	0.812892158793385\\
0.911716447749302	0.812702104402312\\
0.933372420379927	0.812507010064133\\
0.955028393010552	0.81230683568484\\
0.976684365641177	0.812101539371494\\
0.998340338271801	0.811891077355356\\
1.01999631090243	0.811675403910819\\
1.04165228353305	0.811454471269924\\
1.06330825616368	0.811228229532148\\
1.0849642287943	0.8109966265692\\
1.10662020142493	0.810759607924508\\
1.12827617405555	0.81051711670705\\
1.14993214668617	0.81026909347919\\
1.1715881193168	0.810015476138086\\
1.19324409194742	0.8097561997903\\
1.21490006457805	0.809491196619104\\
1.23655603720867	0.809220395744031\\
1.2582120098393	0.808943723072096\\
1.27986798246992	0.808661101140164\\
1.30152395510055	0.808372448947777\\
1.32317992773117	0.808077681779813\\
1.3448359003618	0.807776711018224\\
1.36649187299242	0.80746944394204\\
1.38814784562305	0.807155783514795\\
1.40980381825367	0.80683562815841\\
1.4314597908843	0.806508871512531\\
1.45311576351492	0.806175402178161\\
1.47477173614555	0.805835103444408\\
1.49642770877617	0.805487852996962\\
1.5180836814068	0.805133522606885\\
1.53973965403742	0.804771977798084\\
1.56139562666805	0.804403077491734\\
1.58305159929867	0.804026673625694\\
1.60470757192929	0.80364261074684\\
1.62636354455992	0.803250725573966\\
1.64801951719054	0.802850846528699\\
1.66967548982117	0.802442793231617\\
1.69133146245179	0.802026375960409\\
1.71298743508242	0.801601395066711\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.00211607129819279	0.804966607782068\\
0.0232767842801207	0.804963680918137\\
0.0444374972620486	0.804955802655849\\
0.0655982102439765	0.804942984376068\\
0.0867589232259044	0.80492522476309\\
0.107919636207832	0.804902518960258\\
0.12908034918976	0.804874859950801\\
0.150241062171688	0.804842238866937\\
0.171401775153616	0.804804645082628\\
0.192562488135544	0.804762066240395\\
0.213723201117472	0.804714488251873\\
0.2348839140994	0.804661895285358\\
0.256044627081328	0.804604269745524\\
0.277205340063256	0.804541592247543\\
0.298366053045184	0.804473841586636\\
0.319526766027111	0.804400994703537\\
0.340687479009039	0.804323026646071\\
0.361848191990967	0.804239910526925\\
0.383008904972895	0.804151617477564\\
0.404169617954823	0.804058116598243\\
0.425330330936751	0.803959374903965\\
0.446491043918679	0.803855357266267\\
0.467651756900607	0.803746026350641\\
0.488812469882535	0.803631342549409\\
0.509973182864463	0.803511263909833\\
0.531133895846391	0.803385746057205\\
0.552294608828318	0.803254742112695\\
0.573455321810246	0.803118202605611\\
0.594616034792174	0.802976075379831\\
0.615776747774102	0.802828305494016\\
0.63693746075603	0.802674835115268\\
0.658098173737958	0.80251560340582\\
0.679258886719886	0.80235054640234\\
0.700419599701814	0.802179596887386\\
0.721580312683742	0.80200268425248\\
0.74274102566567	0.801819734352295\\
0.763901738647598	0.801630669349318\\
0.785062451629525	0.801435407548364\\
0.806223164611453	0.801233863220245\\
0.827383877593381	0.801025946413802\\
0.848544590575309	0.800811562755493\\
0.869705303557237	0.800590613235629\\
0.890866016539165	0.800362993980253\\
0.912026729521093	0.800128596007613\\
0.933187442503021	0.799887304968019\\
0.954348155484949	0.799639000865844\\
0.975508868466877	0.799383557762218\\
0.996669581448805	0.799120843456927\\
1.01783029443073	0.798850719147781\\
1.03899100741266	0.798573039065652\\
1.06015172039459	0.798287650083116\\
1.08131243337652	0.797994391294498\\
1.10247314635844	0.797693093564845\\
1.12363385934037	0.797383579045123\\
1.1447945723223	0.797065660650676\\
1.16595528530423	0.796739141499615\\
1.18711599828616	0.796403814307532\\
1.20827671126808	0.796059460734455\\
1.22943742425001	0.795705850679606\\
1.25059813723194	0.795342741518964\\
1.27175885021387	0.7949698772801\\
1.2929195631958	0.794586987748143\\
1.31408027617772	0.794193787495973\\
1.33524098915965	0.793789974830978\\
1.35640170214158	0.793375230649794\\
1.37756241512351	0.792949217191366\\
1.39872312810544	0.792511576677548\\
1.41988384108736	0.792061929829065\\
1.44104455406929	0.79159987424316\\
1.46220526705122	0.791124982617465\\
1.48336598003315	0.790636800802636\\
1.50452669301507	0.790134845663979\\
1.525687405997	0.78961860272964\\
1.54684811897893	0.789087523599848\\
1.56800883196086	0.7885410230882\\
1.58916954494279	0.787978476061882\\
1.61033025792471	0.787399213942963\\
1.63149097090664	0.786802520827442\\
1.65265168388857	0.786187629172361\\
1.6738123968705	0.785553714993847\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.00203677303428152	0.790389078569081\\
0.0224045033770967	0.790384729901797\\
0.0427722337199119	0.79037300777453\\
0.0631399640627271	0.790353926990769\\
0.0835076944055423	0.790327478184142\\
0.103875424748358	0.790293643195993\\
0.124243155091173	0.790252397382357\\
0.144610885433988	0.790203710092785\\
0.164978615776803	0.790147544771148\\
0.185346346119618	0.790083858933361\\
0.205714076462433	0.79001260408904\\
0.226081806805249	0.789933725629151\\
0.246449537148064	0.789847162687826\\
0.266817267490879	0.789752847981497\\
0.287184997833694	0.789650707626341\\
0.307552728176509	0.789540660933985\\
0.327920458519325	0.789422620184878\\
0.34828818886214	0.789296490378334\\
0.368655919204955	0.789162168957991\\
0.38902364954777	0.789019545511216\\
0.409391379890585	0.788868501440723\\
0.429759110233401	0.78870890960647\\
0.450126840576216	0.788540633935672\\
0.470494570919031	0.788363528998498\\
0.490862301261846	0.788177439546756\\
0.511230031604662	0.78798220001255\\
0.531597761947477	0.787777633963599\\
0.551965492290292	0.787563553511467\\
0.572333222633107	0.787339758668619\\
0.592700952975922	0.78710603664968\\
0.613068683318737	0.78686216111179\\
0.633436413661553	0.786607891328372\\
0.653804144004368	0.786342971289924\\
0.674171874347183	0.786067128724777\\
0.694539604689998	0.785780074031829\\
0.714907335032813	0.785481499116403\\
0.735275065375629	0.785171076119241\\
0.755642795718444	0.784848456027447\\
0.776010526061259	0.784513267154809\\
0.796378256404074	0.784165113477309\\
0.816745986746889	0.783803572807875\\
0.837113717089705	0.783428194792298\\
0.85748144743252	0.783038498705952\\
0.877849177775335	0.78263397102813\\
0.89821690811815	0.782214062767822\\
0.918584638460965	0.781778186511039\\
0.938952368803781	0.781325713155782\\
0.959320099146596	0.780855968295894\\
0.979687829489411	0.780368228209588\\
1.00005555983223	0.779861715402077\\
1.02042329017504	0.779335593644369\\
1.04079102051786	0.778788962441778\\
1.06115875086067	0.778220850855921\\
1.08152648120349	0.777630210592496\\
1.1018942115463	0.777015908254059\\
1.12226194188912	0.776376716641825\\
1.14262967223193	0.775711304973077\\
1.16299740257475	0.775018227860857\\
1.18336513291756	0.774295912879854\\
1.20373286326038	0.773542646516961\\
1.22410059360319	0.772756558276557\\
1.24446832394601	0.7719356026798\\
1.26483605428882	0.771077538864823\\
1.28520378463164	0.770179907462521\\
1.30557151497445	0.76924000439363\\
1.32593924531727	0.768254851212558\\
1.34630697566008	0.767221161620853\\
1.3666747060029	0.766135303802695\\
1.38704243634572	0.764993258319993\\
1.40741016668853	0.76379057148243\\
1.42777789703135	0.762522304436136\\
1.44814562737416	0.761182978783953\\
1.46851335771698	0.759766520498554\\
1.48888108805979	0.75826620542629\\
1.50924881840261	0.756674612113021\\
1.52961654874542	0.754983591453873\\
1.54998427908824	0.753184268370587\\
1.57035200943105	0.751267099072983\\
1.59071973977387	0.749222019151719\\
1.61108747011668	0.747038732962413\\
};
\addplot [color=mycolor11, forget plot]
  table[row sep=crcr]{%
0.00184580324797661	0.760796753311598\\
0.0203038357277428	0.760782404777158\\
0.0387618682075089	0.760743569911095\\
0.057219900687275	0.760680243768906\\
0.0756779331670412	0.760592273504329\\
0.0941359656468073	0.760479423167819\\
0.112593998126573	0.760341382314526\\
0.13105203060634	0.760177766166493\\
0.149510063086106	0.759988113647078\\
0.167968095565872	0.759771884380312\\
0.186426128045638	0.759528454918733\\
0.204884160525404	0.759257114260803\\
0.22334219300517	0.758957058653867\\
0.241800225484936	0.758627385652518\\
0.260258257964703	0.758267087389806\\
0.278716290444469	0.757875043012768\\
0.297174322924235	0.757450010232025\\
0.315632355404001	0.756990615937867\\
0.334090387883767	0.756495345843176\\
0.352548420363533	0.755962533129156\\
0.3710064528433	0.755390346095814\\
0.389464485323066	0.754776774860146\\
0.407922517802832	0.754119617206766\\
0.426380550282598	0.753416463786797\\
0.444838582762364	0.752664682992266\\
0.46329661524213	0.75186140602011\\
0.481754647721896	0.751003512901899\\
0.500212680201662	0.750087620637995\\
0.518670712681429	0.749110075069493\\
0.537128745161195	0.748066948785446\\
0.555586777640961	0.746954048236558\\
0.574044810120727	0.74576693434598\\
0.592502842600493	0.74450096229066\\
0.610960875080259	0.743151347743785\\
0.629418907560025	0.741713268598698\\
0.647876940039792	0.740182012750767\\
0.666334972519558	0.738553183346855\\
0.684793004999324	0.736822972102624\\
0.70325103747909	0.734988507483595\\
0.721709069958856	0.733048276058488\\
0.740167102438622	0.731002600591154\\
0.758625134918389	0.728854136990826\\
0.777083167398155	0.726608326347898\\
0.795541199877921	0.724273714523013\\
0.813999232357687	0.721862041252525\\
0.832457264837453	0.719388016058622\\
0.850915297317219	0.716868746353059\\
0.869373329796985	0.714322857211547\\
0.887831362276752	0.71176941943531\\
0.906289394756518	0.709226852312646\\
0.924747427236284	0.706711968810116\\
0.94320545971605	0.704239284771385\\
0.961663492195816	0.701820641902553\\
0.980121524675582	0.699465125484278\\
0.998579557155348	0.697179212100033\\
1.01703758963511	0.694967065664864\\
1.03549562211488	0.692830905577701\\
1.05395365459465	0.690771388411125\\
1.07241168707441	0.688787965014531\\
1.09086971955418	0.686879192691648\\
1.10932775203395	0.685042995080797\\
1.12778578451371	0.683276870546379\\
1.14624381699348	0.681578054285897\\
1.16470184947324	0.679943641165209\\
1.18315988195301	0.678370676537218\\
1.20161791443278	0.67685622171302\\
1.22007594691254	0.675397399814823\\
1.23853397939231	0.673991426722741\\
1.25699201187207	0.672635630876235\\
1.27545004435184	0.671327464866846\\
1.29390807683161	0.670064511077834\\
1.31236610931137	0.668844483080697\\
1.33082414179114	0.667665224070833\\
1.34928217427091	0.666524703294606\\
1.36774020675067	0.665421011168307\\
1.38619823923044	0.664352353599454\\
1.4046562717102	0.663317045878142\\
1.42311430418997	0.662313506399937\\
1.44157233666974	0.661340250403033\\
1.4600303691495	0.660395883844438\\
};
\addplot [color=mycolor12, forget plot]
  table[row sep=crcr]{%
0.00176156650546193	0.643856921232316\\
0.0193772315600812	0.643856433529108\\
0.0369928966147004	0.643855129582061\\
0.0546085616693197	0.643853011228771\\
0.072224226723939	0.643850080391498\\
0.0898398917785582	0.643846339571532\\
0.107455556833177	0.643841791918305\\
0.125071221887797	0.643836441241875\\
0.142686886942416	0.64383029201348\\
0.160302551997035	0.64382334936195\\
0.177918217051655	0.643815619068072\\
0.195533882106274	0.64380710755758\\
0.213149547160893	0.643797821893092\\
0.230765212215512	0.643787769765105\\
0.248380877270132	0.643776959482139\\
0.265996542324751	0.643765399960086\\
0.28361220737937	0.643753100710799\\
0.301227872433989	0.643740071829957\\
0.318843537488609	0.643726323984237\\
0.336459202543228	0.643711868397834\\
0.354074867597847	0.643696716838347\\
0.371690532652466	0.64368088160208\\
0.389306197707086	0.643664375498769\\
0.406921862761705	0.643647211835797\\
0.424537527816324	0.643629404401895\\
0.442153192870943	0.643610967450402\\
0.459768857925563	0.643591915682081\\
0.477384522980182	0.643572264227554\\
0.495000188034801	0.643552028629374\\
0.51261585308942	0.643531224823785\\
0.53023151814404	0.643509869122179\\
0.547847183198659	0.643487978192317\\
0.565462848253278	0.643465569039319\\
0.583078513307898	0.643442658986483\\
0.600694178362517	0.643419265655945\\
0.618309843417136	0.64339540694923\\
0.635925508471755	0.643371101027714\\
0.653541173526375	0.64334636629304\\
0.671156838580994	0.643321221367515\\
0.688772503635613	0.643295685074512\\
0.706388168690232	0.643269776418923\\
0.724003833744852	0.643243514567674\\
0.741619498799471	0.643216918830339\\
0.75923516385409	0.643190008639887\\
0.776850828908709	0.643162803533564\\
0.794466493963329	0.643135323133966\\
0.812082159017948	0.643107587130302\\
0.829697824072567	0.643079615259879\\
0.847313489127186	0.643051427289833\\
0.864929154181806	0.643023042999111\\
0.882544819236425	0.64299448216075\\
0.900160484291044	0.642965764524444\\
0.917776149345663	0.642936909799424\\
0.935391814400283	0.64290793763767\\
0.953007479454902	0.642878867617473\\
0.970623144509521	0.642849719227334\\
0.98823880956414	0.642820511850255\\
1.00585447461876	0.642791264748386\\
1.02347013967338	0.642761997048067\\
1.041085804728	0.642732727725272\\
1.05870146978262	0.642703475591434\\
1.07631713483724	0.642674259279696\\
1.09393279989186	0.642645097231563\\
1.11154846494648	0.64261600768398\\
1.12916413000109	0.642587008656812\\
1.14677979505571	0.642558117940756\\
1.16439546011033	0.642529353085679\\
1.18201112516495	0.642500731389358\\
1.19962679021957	0.642472269886664\\
1.21724245527419	0.642443985339147\\
1.23485812032881	0.642415894225051\\
1.25247378538343	0.64238801272974\\
1.27008945043805	0.642360356736531\\
1.28770511549267	0.642332941817941\\
1.30532078054729	0.64230578322734\\
1.32293644560191	0.642278895890991\\
1.34055211065653	0.6422522944005\\
1.35816777571114	0.642225993005639\\
1.37578344076576	0.642200005607561\\
1.39339910582038	0.642174345752384\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00194943766238754	0.779640317461798\\
0.021443814286263	0.779633920730969\\
0.0409381909101384	0.779616655061822\\
0.0604325675340139	0.779588537188963\\
0.0799269441578893	0.779549539911865\\
0.0994213207817647	0.779499616965787\\
0.11891569740564	0.779438706683606\\
0.138410074029516	0.77936673263763\\
0.157904450653391	0.779283603629143\\
0.177398827277266	0.779189213441055\\
0.196893203901142	0.779083440461285\\
0.216387580525017	0.778966147210463\\
0.235881957148893	0.7788371797845\\
0.255376333772768	0.778696367213758\\
0.274870710396644	0.778543520736579\\
0.294365087020519	0.778378432982605\\
0.313859463644395	0.778200877059779\\
0.33335384026827	0.778010605537574\\
0.352848216892145	0.777807349317714\\
0.372342593516021	0.777590816382366\\
0.391836970139896	0.777360690408362\\
0.411331346763772	0.777116629234444\\
0.430825723387647	0.776858263166824\\
0.450320100011523	0.776585193106346\\
0.469814476635398	0.776296988478382\\
0.489308853259274	0.775993184944067\\
0.508803229883149	0.775673281868616\\
0.528297606507024	0.775336739519248\\
0.5477919831309	0.774982975961541\\
0.567286359754775	0.774611363618795\\
0.586780736378651	0.77422122545418\\
0.606275113002526	0.773811830729954\\
0.625769489626402	0.773382390291699\\
0.645263866250277	0.772932051318398\\
0.664758242874152	0.772459891470987\\
0.684252619498028	0.771964912362751\\
0.703746996121903	0.771446032264402\\
0.723241372745779	0.770902077944936\\
0.742735749369654	0.770331775536111\\
0.76223012599353	0.769733740293831\\
0.781724502617405	0.769106465113958\\
0.801218879241281	0.768448307643116\\
0.820713255865156	0.767757475807962\\
0.840207632489031	0.767032011569557\\
0.859702009112907	0.76626977269524\\
0.879196385736782	0.765468412330962\\
0.898690762360658	0.7646253561571\\
0.918185138984533	0.763737776926901\\
0.937679515608409	0.762802566229458\\
0.957173892232284	0.761816303404284\\
0.976668268856159	0.760775221685917\\
0.996162645480035	0.759675171910608\\
1.01565702210391	0.758511584525699\\
1.03515139872779	0.757279431283435\\
1.05464577535166	0.755973188986309\\
1.07414015197554	0.754586809136687\\
1.09363452859941	0.753113699541949\\
1.11312890522329	0.751546727106827\\
1.13262328184716	0.749878255515236\\
1.15211765847104	0.748100237534832\\
1.17161203509491	0.746204389314406\\
1.19110641171879	0.744182482711333\\
1.21060078834266	0.742026799464817\\
1.23009516496654	0.739730793551271\\
1.24958954159042	0.737289997259342\\
1.26908391821429	0.734703170358571\\
1.28857829483817	0.731973617367774\\
1.30807267146204	0.729110482019481\\
1.32756704808592	0.726129695028616\\
1.34706142470979	0.723054169195515\\
1.36655580133367	0.719912901785434\\
1.38605017795754	0.716738915553869\\
1.40554455458142	0.713566374435501\\
1.42503893120529	0.710427538795665\\
1.44453330782917	0.707350273557016\\
1.46402768445305	0.704356566180365\\
1.48352206107692	0.701462124091789\\
1.5030164377008	0.698676816638054\\
1.52251081432467	0.696005606150099\\
1.54200519094855	0.693449646802249\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00177914352208738	0.680869219746381\\
0.0195705787429612	0.680843938896704\\
0.0373620139638349	0.680776225907504\\
0.0551534491847087	0.680666620605173\\
0.0729448844055825	0.68051586301872\\
0.0907363196264563	0.680324938829878\\
0.10852775484733	0.680095069885625\\
0.126319190068204	0.679827694008528\\
0.144110625289078	0.679524440327599\\
0.161902060509951	0.679187101929413\\
0.179693495730825	0.678817606954419\\
0.197484930951699	0.678417989081759\\
0.215276366172573	0.677990358242563\\
0.233067801393447	0.677536872299917\\
0.25085923661432	0.677059710319348\\
0.268650671835194	0.676561047928932\\
0.286442107056068	0.676043035138878\\
0.304233542276942	0.675507776863482\\
0.322024977497815	0.674957316269655\\
0.339816412718689	0.674393620970425\\
0.357607847939563	0.673818571992164\\
0.375399283160437	0.673233955372174\\
0.393190718381311	0.672641456189184\\
0.410982153602184	0.672042654792172\\
0.428773588823058	0.671439024971312\\
0.446565024043932	0.670831933806381\\
0.464356459264806	0.670222642930459\\
0.482147894485679	0.669612310957559\\
0.499939329706553	0.669001996839858\\
0.517730764927427	0.668392663941163\\
0.535522200148301	0.667785184636637\\
0.553313635369175	0.667180345272909\\
0.571105070590048	0.666578851346694\\
0.588896505810922	0.665981332782807\\
0.606687941031796	0.665388349213723\\
0.62447937625267	0.664800395182024\\
0.642270811473543	0.66421790520417\\
0.660062246694417	0.663641258648899\\
0.677853681915291	0.663070784396314\\
0.695645117136165	0.662506765254475\\
0.713436552357039	0.661949442119204\\
0.731227987577912	0.661399017870078\\
0.749019422798786	0.660855661001383\\
0.76681085801966	0.660319508991375\\
0.784602293240534	0.659790671416603\\
0.802393728461407	0.659269232820721\\
0.820185163682281	0.658755255348938\\
0.837976598903155	0.658248781160533\\
0.855768034124029	0.657749834632558\\
0.873559469344903	0.657258424368153\\
0.891350904565776	0.656774545022966\\
0.90914233978665	0.656298178962908\\
0.926933775007524	0.655829297766098\\
0.944725210228398	0.655367863581349\\
0.962516645449272	0.654913830354938\\
0.980308080670145	0.654467144936728\\
0.998099515891019	0.654027748076068\\
1.01589095111189	0.653595575317157\\
1.03368238633277	0.653170557802908\\
1.05147382155364	0.652752622995632\\
1.06926525677451	0.652341695322263\\
1.08705669199539	0.651937696751194\\
1.10484812721626	0.651540547307192\\
1.12263956243714	0.651150165530358\\
1.14043099765801	0.650766468884528\\
1.15822243287888	0.650389374120082\\
1.17601386809976	0.650018797595632\\
1.19380530332063	0.649654655562695\\
1.2115967385415	0.649296864417056\\
1.22938817376238	0.648945340920184\\
1.24717960898325	0.648600002393748\\
1.26497104420413	0.648260766889995\\
1.282762479425	0.647927553340481\\
1.30055391464587	0.647600281685412\\
1.31834534986675	0.647278872985621\\
1.33613678508762	0.646963249519046\\
1.35392822030849	0.64665333486332\\
1.37171965552937	0.646349053966018\\
1.38951109075024	0.646050333203882\\
1.40730252597112	0.645757100432223\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.641908868402166\\
1.40821449896341	0.641908868402166\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (2,3.5) to [bend right=30] (1,1.25);

\end{tikzpicture}%

==> Figs/Fig11a_Front_Porosity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor}{rgb}{0.8333,0.5208,0.3317}%

\begin{axis}[%
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=1,ymin=0,ymax=1, %Axis limits
xlabel = {$r/a$},
ylabel = {$\phi$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},
legend cell align={left}]
\addplot [color=mycolor, very thick]
  table[row sep=crcr]{%
0.00125	0.91698135659561\\
0.00375	0.916981351151196\\
0.00625	0.916981339979871\\
0.00875	0.916981322958521\\
0.01125	0.916981300102592\\
0.01375	0.916981271407596\\
0.01625	0.916981236854599\\
0.01875	0.916981196414329\\
0.02125	0.916981150049143\\
0.02375	0.916981097713963\\
0.02625	0.916981039356784\\
0.02875	0.916980974918923\\
0.03125	0.916980904335162\\
0.03375	0.916980827533817\\
0.03625	0.916980744436765\\
0.03875	0.91698065495945\\
0.04125	0.91698055901085\\
0.04375	0.916980456493471\\
0.04625	0.91698034730327\\
0.04875	0.916980231329641\\
0.05125	0.916980108455333\\
0.05375	0.916979978556404\\
0.05625	0.916979841502143\\
0.05875	0.916979697155011\\
0.06125	0.916979545370557\\
0.06375	0.916979385997337\\
0.06625	0.916979218876842\\
0.06875	0.916979043843397\\
0.07125	0.916978860724088\\
0.07375	0.916978669338659\\
0.07625	0.916978469499417\\
0.07875	0.916978261011137\\
0.08125	0.916978043670968\\
0.08375	0.916977817268315\\
0.08625	0.91697758158475\\
0.08875	0.916977336393891\\
0.09125	0.916977081461301\\
0.09375	0.916976816544373\\
0.09625	0.91697654139222\\
0.09875	0.916976255745562\\
0.10125	0.916975959336602\\
0.10375	0.916975651888925\\
0.10625	0.916975333117368\\
0.10875	0.916975002727903\\
0.11125	0.916974660417524\\
0.11375	0.916974305874125\\
0.11625	0.916973938776389\\
0.11875	0.916973558793661\\
0.12125	0.916973165585837\\
0.12375	0.916972758803243\\
0.12625	0.91697233808653\\
0.12875	0.916971903066553\\
0.13125	0.916971453364267\\
0.13375	0.916970988590615\\
0.13625	0.916970508346423\\
0.13875	0.916970012222308\\
0.14125	0.916969499798571\\
0.14375	0.916968970645109\\
0.14625	0.91696842432133\\
0.14875	0.916967860376064\\
0.15125	0.916967278347491\\
0.15375	0.916966677763081\\
0.15625	0.916966058139519\\
0.15875	0.916965418982662\\
0.16125	0.916964759787483\\
0.16375	0.916964080038055\\
0.16625	0.916963379207507\\
0.16875	0.916962656758031\\
0.17125	0.916961912140865\\
0.17375	0.916961144796314\\
0.17625	0.916960354153775\\
0.17875	0.916959539631781\\
0.18125	0.916958700638061\\
0.18375	0.91695783656961\\
0.18625	0.916956946812794\\
0.18875	0.916956030743454\\
0.19125	0.916955087727052\\
0.19375	0.916954117118821\\
0.19625	0.91695311826396\\
0.19875	0.916952090497831\\
0.20125	0.916951033146206\\
0.20375	0.916949945525525\\
0.20625	0.916948826943198\\
0.20875	0.916947676697929\\
0.21125	0.916946494080089\\
0.21375	0.916945278372116\\
0.21625	0.916944028848945\\
0.21875	0.916942744778506\\
0.22125	0.916941425422241\\
0.22375	0.916940070035671\\
0.22625	0.91693867786903\\
0.22875	0.916937248167932\\
0.23125	0.916935780174096\\
0.23375	0.916934273126138\\
0.23625	0.916932726260401\\
0.23875	0.916931138811893\\
0.24125	0.916929510015245\\
0.24375	0.916927839105759\\
0.24625	0.916926125320543\\
0.24875	0.916924367899715\\
0.25125	0.916922566087684\\
0.25375	0.916920719134529\\
0.25625	0.916918826297469\\
0.25875	0.916916886842418\\
0.26125	0.916914900045669\\
0.26375	0.916912865195658\\
0.26625	0.916910781594859\\
0.26875	0.91690864856179\\
0.27125	0.916906465433146\\
0.27375	0.916904231566067\\
0.27625	0.91690194634054\\
0.27875	0.91689960916194\\
0.28125	0.916897219463753\\
0.28375	0.916894776710417\\
0.28625	0.916892280400368\\
0.28875	0.91688973006924\\
0.29125	0.91688712529326\\
0.29375	0.91688446569284\\
0.29625	0.916881750936369\\
0.29875	0.916878980744221\\
0.30125	0.916876154892999\\
0.30375	0.916873273219989\\
0.30625	0.91687033562789\\
0.30875	0.916867342089797\\
0.31125	0.916864292654446\\
0.31375	0.916861187451766\\
0.31625	0.916858026698706\\
0.31875	0.916854810705396\\
0.32125	0.916851539881643\\
0.32375	0.916848214743755\\
0.32625	0.916844835921744\\
0.32875	0.916841404166907\\
0.33125	0.916837920359805\\
0.33375	0.916834385518663\\
0.33625	0.91683080080821\\
0.33875	0.91682716754898\\
0.34125	0.916823487227086\\
0.34375	0.916819761504501\\
0.34625	0.916815992229865\\
0.34875	0.916812181449825\\
0.35125	0.916808331420945\\
0.35375	0.916804444622226\\
0.35625	0.916800523768222\\
0.35875	0.916796571822843\\
0.36125	0.916792592013863\\
0.36375	0.916788587848212\\
0.36625	0.916784563128125\\
0.36875	0.916780521968305\\
0.37125	0.916776468814163\\
0.37375	0.91677240846134\\
0.37625	0.916768346076575\\
0.37875	0.916764287219996\\
0.38125	0.916760237868724\\
0.38375	0.916756204441448\\
0.38625	0.916752193823245\\
0.38875	0.916748213389446\\
0.39125	0.916744271026754\\
0.39375	0.916740375149233\\
0.39625	0.916736534706497\\
0.39875	0.916732759181666\\
0.40125	0.916729058577935\\
0.40375	0.916725443395802\\
0.40625	0.916721924608511\\
0.40875	0.916718513652262\\
0.41125	0.916715222460161\\
0.41375	0.916712063584696\\
0.41625	0.91670905047046\\
0.41875	0.916706197952851\\
0.42125	0.916703523061613\\
0.42375	0.916701046188152\\
0.42625	0.916698792615206\\
0.42875	0.916696794284302\\
0.43125	0.916695091465804\\
0.43375	0.91669373367611\\
0.43625	0.916692778748579\\
0.43875	0.916692288433357\\
0.44125	0.916692318362552\\
0.44375	0.916692899860114\\
0.44625	0.916694011244364\\
0.44875	0.916695537513528\\
0.45125	0.91669722039591\\
0.45375	0.916698606627334\\
0.45625	0.91669901187182\\
0.45875	0.916697531256488\\
0.46125	0.916693143965161\\
0.46375	0.916684974993762\\
0.46625	0.916672784175192\\
0.46875	0.916657737780608\\
0.47125	0.916643462920635\\
0.47375	0.916637268680683\\
0.47625	0.916651225693298\\
0.47875	0.916702537304431\\
0.48125	0.916812373830653\\
0.48375	0.917002222625198\\
0.48625	0.917287049255353\\
0.48875	0.917665344020813\\
0.49125	0.918107331099301\\
0.49375	0.918543635474729\\
0.49625	0.918856598548274\\
0.49875	0.918874603174562\\
0.50125	0.918366473536542\\
0.50375	0.91702880385777\\
0.50625	0.914452614227363\\
0.50875	0.910038273805193\\
0.51125	0.90275600966492\\
0.51375	0.89020160881572\\
0.51625	0.289451354147737\\
0.51875	0.28973756249834\\
0.52125	0.28998243872581\\
0.52375	0.290191881197565\\
0.52625	0.290370543324517\\
0.52875	0.290522175209974\\
0.53125	0.290649853313653\\
0.53375	0.290756140000659\\
0.53625	0.29084319750811\\
0.53875	0.290912871316439\\
0.54125	0.290966752412292\\
0.54375	0.291006224635502\\
0.54625	0.291032501261906\\
0.54875	0.291046653672033\\
0.55125	0.291049634103499\\
0.55375	0.291042293914104\\
0.55625	0.291025398392194\\
0.55875	0.290999638878875\\
0.56125	0.290965642773904\\
0.56375	0.290923981858431\\
0.56625	0.290875179266545\\
0.56875	0.290819715362775\\
0.57125	0.290758032726741\\
0.57375	0.290690540403808\\
0.57625	0.290617617548275\\
0.57875	0.290539616560633\\
0.58125	0.290456865801068\\
0.58375	0.290369671946076\\
0.58625	0.290278322043035\\
0.58875	0.290183085307962\\
0.59125	0.290084214703968\\
0.59375	0.289981948331689\\
0.59625	0.289876510657925\\
0.59875	0.289768113604569\\
0.60125	0.289656957516504\\
0.60375	0.289543232024337\\
0.60625	0.289427116815516\\
0.60875	0.289308782325398\\
0.61125	0.289188390358235\\
0.61375	0.289066094646639\\
0.61625	0.288942041356952\\
0.61875	0.28881636954693\\
0.62125	0.28868921158133\\
0.62375	0.288560693510269\\
0.62625	0.288430935414588\\
0.62875	0.288300051721944\\
0.63125	0.288168151496883\\
0.63375	0.288035338707754\\
0.63625	0.287901712472978\\
0.63875	0.287767367288888\\
0.64125	0.287632393241084\\
0.64375	0.28749687620105\\
0.64625	0.287360898009528\\
0.64875	0.28722453664802\\
0.65125	0.287087866399602\\
0.65375	0.286950958000119\\
0.65625	0.286813878780675\\
0.65875	0.286676692802284\\
0.66125	0.286539460983391\\
0.66375	0.286402241220942\\
0.66625	0.286265088505563\\
0.66875	0.28612805503139\\
0.67125	0.285991190300991\\
0.67375	0.285854541225792\\
0.67625	0.285718152222381\\
0.67875	0.285582065305\\
0.68125	0.285446320174515\\
0.68375	0.285310954304126\\
0.68625	0.285176003022034\\
0.68875	0.285041499591268\\
0.69125	0.284907475286863\\
0.69375	0.284773959470526\\
0.69625	0.284640979662955\\
0.69875	0.284508561613921\\
0.70125	0.284376729370229\\
0.70375	0.284245505341665\\
0.70625	0.284114910365007\\
0.70875	0.283984963766189\\
0.71125	0.283855683420682\\
0.71375	0.283727085812163\\
0.71625	0.283599186089522\\
0.71875	0.283471998122263\\
0.72125	0.283345534554348\\
0.72375	0.283219806856515\\
0.72625	0.283094825377127\\
0.72875	0.282970599391566\\
0.73125	0.282847137150225\\
0.73375	0.28272444592511\\
0.73625	0.282602532055094\\
0.73875	0.282481400989838\\
0.74125	0.282361057332414\\
0.74375	0.282241504880646\\
0.74625	0.282122746667191\\
0.74875	0.282004784998389\\
0.75125	0.281887621491897\\
0.75375	0.281771257113127\\
0.75625	0.281655692210508\\
0.75875	0.281540926549597\\
0.76125	0.281426959346056\\
0.76375	0.281313789297501\\
0.76625	0.281201414614272\\
0.76875	0.281089833049107\\
0.77125	0.28097904192577\\
0.77375	0.28086903816663\\
0.77625	0.280759818319228\\
0.77875	0.280651378581837\\
0.78125	0.28054371482804\\
0.78375	0.280436822630348\\
0.78625	0.280330697282875\\
0.78875	0.280225333823092\\
0.79125	0.28012072705267\\
0.79375	0.280016871557451\\
0.79625	0.27991376172655\\
0.79875	0.279811391770613\\
0.80125	0.279709755739255\\
0.80375	0.2796088475377\\
0.80625	0.279508660942626\\
0.80875	0.279409189617268\\
0.81125	0.279310427125757\\
0.81375	0.279212366946762\\
0.81625	0.279115002486409\\
0.81875	0.27901832709054\\
0.82125	0.278922334056295\\
0.82375	0.278827016643064\\
0.82625	0.278732368082821\\
0.82875	0.278638381589845\\
0.83125	0.278545050369875\\
0.83375	0.278452367628696\\
0.83625	0.278360326580183\\
0.83875	0.278268920453828\\
0.84125	0.278178142501759\\
0.84375	0.27808798600527\\
0.84625	0.277998444280896\\
0.84875	0.277909510686027\\
0.85125	0.277821178624097\\
0.85375	0.27773344154936\\
0.85625	0.277646292971269\\
0.85875	0.277559726458473\\
0.86125	0.277473735642454\\
0.86375	0.277388314220817\\
0.86625	0.277303455960251\\
0.86875	0.277219154699166\\
0.87125	0.277135404350043\\
0.87375	0.277052198901485\\
0.87625	0.276969532420006\\
0.87875	0.276887399051558\\
0.88125	0.276805793022816\\
0.88375	0.276724708642229\\
0.88625	0.27664414030086\\
0.88875	0.276564082473009\\
0.89125	0.276484529716653\\
0.89375	0.276405476673698\\
0.89625	0.276326918070062\\
0.89875	0.276248848715596\\
0.90125	0.276171263503855\\
0.90375	0.276094157411733\\
0.90625	0.276017525498961\\
0.90875	0.275941362907488\\
0.91125	0.275865664860752\\
0.91375	0.275790426662839\\
0.91625	0.275715643697554\\
0.91875	0.275641311427404\\
0.92125	0.275567425392491\\
0.92375	0.275493981209344\\
0.92625	0.275420974569675\\
0.92875	0.275348401239081\\
0.93125	0.275276257055684\\
0.93375	0.275204537928732\\
0.93625	0.27513323983715\\
0.93875	0.275062358828056\\
0.94125	0.274991891015242\\
0.94375	0.27492183257763\\
0.94625	0.274852179757701\\
0.94875	0.274782928859905\\
0.95125	0.274714076249059\\
0.95375	0.274645618348727\\
0.95625	0.274577551639592\\
0.95875	0.274509872657827\\
0.96125	0.274442577993462\\
0.96375	0.274375664288743\\
0.96625	0.27430912823651\\
0.96875	0.274242966578564\\
0.97125	0.27417717610405\\
0.97375	0.274111753647855\\
0.97625	0.274046696089\\
0.97875	0.273982000349069\\
0.98125	0.273917663390633\\
0.98375	0.273853682215703\\
0.98625	0.2737900538642\\
0.98875	0.273726775412439\\
0.99125	0.273663843971641\\
0.99375	0.273601256686464\\
0.99625	0.273539010733557\\
0.99875	0.273477103320142\\
};
\addlegendentry{Full soln.};
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
0	0.91698730536472\\
0.01	0.91698730536472\\
0.02	0.91698730536472\\
0.03	0.91698730536472\\
0.04	0.91698730536472\\
0.05	0.91698730536472\\
0.06	0.91698730536472\\
0.07	0.91698730536472\\
0.08	0.91698730536472\\
0.09	0.91698730536472\\
0.1	0.91698730536472\\
0.11	0.91698730536472\\
0.12	0.91698730536472\\
0.13	0.91698730536472\\
0.14	0.91698730536472\\
0.15	0.91698730536472\\
0.16	0.91698730536472\\
0.17	0.91698730536472\\
0.18	0.91698730536472\\
0.19	0.91698730536472\\
0.2	0.91698730536472\\
0.21	0.91698730536472\\
0.22	0.91698730536472\\
0.23	0.91698730536472\\
0.24	0.91698730536472\\
0.25	0.91698730536472\\
0.26	0.91698730536472\\
0.27	0.91698730536472\\
0.28	0.91698730536472\\
0.29	0.91698730536472\\
0.3	0.91698730536472\\
0.31	0.91698730536472\\
0.32	0.91698730536472\\
0.33	0.91698730536472\\
0.34	0.91698730536472\\
0.35	0.91698730536472\\
0.36	0.91698730536472\\
0.37	0.91698730536472\\
0.38	0.91698730536472\\
0.39	0.91698730536472\\
0.4	0.91698730536472\\
0.41	0.91698730536472\\
0.42	0.91698730536472\\
0.43	0.91698730536472\\
0.44	0.91698730536472\\
0.45	0.91698730536472\\
0.46	0.91698730536472\\
0.47	0.91698730536472\\
0.48	0.91698730536472\\
0.49	0.91698730536472\\
0.5	0.91698730536472\\
0.51	0.91698730536472\\
0.515	0.273766115912442\\
0.525	0.273766115912442\\
0.535	0.273766115912442\\
0.545	0.273766115912442\\
0.555	0.273766115912442\\
0.565	0.273766115912442\\
0.575	0.273766115912442\\
0.585	0.273766115912442\\
0.595	0.273766115912442\\
0.605	0.273766115912442\\
0.615	0.273766115912442\\
0.625	0.273766115912442\\
0.635	0.273766115912442\\
0.645	0.273766115912442\\
0.655	0.273766115912442\\
0.665	0.273766115912442\\
0.675	0.273766115912442\\
0.685	0.273766115912442\\
0.695	0.273766115912442\\
0.705	0.273766115912442\\
0.715	0.273766115912442\\
0.725	0.273766115912442\\
0.735	0.273766115912442\\
0.745	0.273766115912442\\
0.755	0.273766115912442\\
0.765	0.273766115912442\\
0.775	0.273766115912442\\
0.785	0.273766115912442\\
0.795	0.273766115912442\\
0.805	0.273766115912442\\
0.815	0.273766115912442\\
0.825	0.273766115912442\\
0.835	0.273766115912442\\
0.845	0.273766115912442\\
0.855	0.273766115912442\\
0.865	0.273766115912442\\
0.875	0.273766115912442\\
0.885	0.273766115912442\\
0.895	0.273766115912442\\
0.905	0.273766115912442\\
0.915	0.273766115912442\\
0.925	0.273766115912442\\
0.935	0.273766115912442\\
0.945	0.273766115912442\\
0.955	0.273766115912442\\
0.965	0.273766115912442\\
0.975	0.273766115912442\\
0.985	0.273766115912442\\
0.995	0.273766115912442\\
};
\addlegendentry{Step-fn.};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig11b_Front_PorosityPert.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\definecolor{mycolor}{rgb}{0.8333,0.5208,0.3317}%

\begin{axis}[%
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
xmin=0, xmax=1, ymin=-0.01, ymax=0.025,
xlabel={$r/a$},
ylabel={$\porosity-\zerothorder{\porosity}_\pm$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot [color=mycolor, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	-5.94876911053088e-06\\
0.00375	-5.95421352433956e-06\\
0.00625	-5.96538484953779e-06\\
0.00875	-5.98240619964496e-06\\
0.01125	-6.00526212779506e-06\\
0.01375	-6.03395712439614e-06\\
0.01625	-6.06851012119325e-06\\
0.01875	-6.10895039143688e-06\\
0.02125	-6.15531557734972e-06\\
0.02375	-6.20765075698415e-06\\
0.02625	-6.26600793585119e-06\\
0.02875	-6.3304457972313e-06\\
0.03125	-6.40102955806743e-06\\
0.03375	-6.47783090323983e-06\\
0.03625	-6.56092795503493e-06\\
0.03875	-6.65040527036975e-06\\
0.04125	-6.74635387021283e-06\\
0.04375	-6.84887124957623e-06\\
0.04625	-6.95806144990208e-06\\
0.04875	-7.07403507904658e-06\\
0.05125	-7.19690938710826e-06\\
0.05375	-7.32680831661003e-06\\
0.05625	-7.46386257743925e-06\\
0.05875	-7.60820970902021e-06\\
0.06125	-7.75999416302575e-06\\
0.06375	-7.91936738320231e-06\\
0.06625	-8.08648787842259e-06\\
0.06875	-8.26152132282765e-06\\
0.07125	-8.44464063232131e-06\\
0.07375	-8.63602606127056e-06\\
0.07625	-8.83586530353586e-06\\
0.07875	-9.04435358339839e-06\\
0.08125	-9.26169375270458e-06\\
0.08375	-9.4880964053301e-06\\
0.08625	-9.72377997021656e-06\\
0.08875	-9.9689708289441e-06\\
0.09125	-1.02239034196483e-05\\
0.09375	-1.04888203475983e-05\\
0.09625	-1.07639725006603e-05\\
0.09875	-1.10496191583209e-05\\
0.10125	-1.13460281186972e-05\\
0.10375	-1.16534757949038e-05\\
0.10625	-1.19722473522765e-05\\
0.10875	-1.23026368170631e-05\\
0.11125	-1.26449471965495e-05\\
0.11375	-1.29994905948561e-05\\
0.11625	-1.33665883313983e-05\\
0.11875	-1.37465710587925e-05\\
0.12125	-1.41397788832043e-05\\
0.12375	-1.45465614769247e-05\\
0.12625	-1.49672781906141e-05\\
0.12875	-1.54022981668778e-05\\
0.13125	-1.58520004530649e-05\\
0.13375	-1.63167741055181e-05\\
0.13625	-1.67970182971544e-05\\
0.13875	-1.72931424118339e-05\\
0.14125	-1.7805566149165e-05\\
0.14375	-1.83347196113237e-05\\
0.14625	-1.88810433902065e-05\\
0.14875	-1.94449886564696e-05\\
0.15125	-2.00270172295847e-05\\
0.15375	-2.06276016395668e-05\\
0.15625	-2.12472252015816e-05\\
0.15875	-2.18863820578008e-05\\
0.16125	-2.25455772367988e-05\\
0.16375	-2.32253266657656e-05\\
0.16625	-2.39261572130278e-05\\
0.16875	-2.46486066890483e-05\\
0.17125	-2.53932238551968e-05\\
0.17375	-2.61605684060973e-05\\
0.17625	-2.69512109456471e-05\\
0.17875	-2.77657329388337e-05\\
0.18125	-2.86047266596645e-05\\
0.18375	-2.94687951101213e-05\\
0.18625	-3.03585519264571e-05\\
0.18875	-3.12746212663972e-05\\
0.19125	-3.22176376678085e-05\\
0.19375	-3.31882458990407e-05\\
0.19625	-3.41871007601968e-05\\
0.19875	-3.52148668888441e-05\\
0.20125	-3.62722185147657e-05\\
0.20375	-3.73598391952834e-05\\
0.20625	-3.8478421522381e-05\\
0.20875	-3.96286667914136e-05\\
0.21125	-4.08112846308484e-05\\
0.21375	-4.20269926039163e-05\\
0.21625	-4.32765157755144e-05\\
0.21875	-4.45605862138265e-05\\
0.22125	-4.58799424796208e-05\\
0.22375	-4.72353290488225e-05\\
0.22625	-4.86274956902344e-05\\
0.22875	-5.00571967886332e-05\\
0.23125	-5.15251906241243e-05\\
0.23375	-5.3032238582551e-05\\
0.23625	-5.45791043194965e-05\\
0.23875	-5.61665528269195e-05\\
0.24125	-5.77953494750316e-05\\
0.24375	-5.94662589614714e-05\\
0.24625	-6.11800441776555e-05\\
0.24875	-6.29374650051862e-05\\
0.25125	-6.47392770360966e-05\\
0.25375	-6.6586230190846e-05\\
0.25625	-6.84790672516034e-05\\
0.25875	-7.04185223018294e-05\\
0.26125	-7.2405319051505e-05\\
0.26375	-7.44401690622176e-05\\
0.26625	-7.65237698612253e-05\\
0.26875	-7.86568029305101e-05\\
0.27125	-8.08399315738173e-05\\
0.27375	-8.30737986527996e-05\\
0.27625	-8.5359024180498e-05\\
0.27875	-8.76962027805961e-05\\
0.28125	-9.00859009677069e-05\\
0.28375	-9.25286543033144e-05\\
0.28625	-9.50249643519863e-05\\
0.28875	-9.75752954799347e-05\\
0.29125	-0.000100180071460509\\
0.29375	-0.000102839671880073\\
0.29625	-0.000105554428351473\\
0.29875	-0.000108324620498923\\
0.30125	-0.000111150471720833\\
0.30375	-0.00011403214473138\\
0.30625	-0.000116969736829842\\
0.30875	-0.000119963274923585\\
0.31125	-0.000123012710274151\\
0.31375	-0.000126117912953805\\
0.31625	-0.000129278666014754\\
0.31875	-0.0001324946593243\\
0.32125	-0.000135765483077144\\
0.32375	-0.000139090620965177\\
0.32625	-0.000142469442976467\\
0.32875	-0.000145901197813214\\
0.33125	-0.000149385004915015\\
0.33375	-0.000152919846057475\\
0.33625	-0.000156504556510173\\
0.33875	-0.000160137815740424\\
0.34125	-0.000163818137634442\\
0.34375	-0.000167543860218999\\
0.34625	-0.0001713131348553\\
0.34875	-0.000175123914895048\\
0.35125	-0.000178973943774863\\
0.35375	-0.000182860742494406\\
0.35625	-0.000186781596498209\\
0.35875	-0.000190733541877708\\
0.36125	-0.00019471335085719\\
0.36375	-0.000198717516508462\\
0.36625	-0.00020274223659511\\
0.36875	-0.000206783396415777\\
0.37125	-0.000210836550557647\\
0.37375	-0.00021489690338039\\
0.37625	-0.000218959288145526\\
0.37875	-0.000223018144723919\\
0.38125	-0.000227067495995881\\
0.38375	-0.000231100923272276\\
0.38625	-0.000235111541475042\\
0.38875	-0.000239091975273831\\
0.39125	-0.000243034337966241\\
0.39375	-0.000246930215487495\\
0.39625	-0.000250770658223431\\
0.39875	-0.000254546183054538\\
0.40125	-0.000258246786785765\\
0.40375	-0.000261861968917865\\
0.40625	-0.000265380756208966\\
0.40875	-0.000268791712458638\\
0.41125	-0.000272082904559268\\
0.41375	-0.000275241780024138\\
0.41625	-0.000278254894260366\\
0.41875	-0.000281107411868819\\
0.42125	-0.000283782303106994\\
0.42375	-0.000286259176567993\\
0.42625	-0.000288512749514136\\
0.42875	-0.000290511080418554\\
0.43125	-0.000292213898915983\\
0.43375	-0.00029357168861055\\
0.43625	-0.000294526616140933\\
0.43875	-0.000295016931362801\\
0.44125	-0.00029498700216779\\
0.44375	-0.000294405504606243\\
0.44625	-0.000293294120356502\\
0.44875	-0.000291767851192559\\
0.45125	-0.000290084968809889\\
0.45375	-0.000288698737386683\\
0.45625	-0.000288293492900715\\
0.45875	-0.000289774108231833\\
0.46125	-0.000294161399559179\\
0.46375	-0.000302330370958281\\
0.46625	-0.000314521189528016\\
0.46875	-0.000329567584112733\\
0.47125	-0.000343842444085141\\
0.47375	-0.000350036684037214\\
0.47625	-0.000336079671421796\\
0.47875	-0.000284768060288987\\
0.48125	-0.000174931534067557\\
0.48375	1.49172604777537e-05\\
0.48625	0.000299743890632809\\
0.48875	0.00067803865609295\\
0.49125	0.00112002573458059\\
0.49375	0.00155633011000911\\
0.49625	0.00186929318355389\\
0.49875	0.00188729780984209\\
0.50125	0.00137916817182193\\
0.50375	4.14984930493523e-05\\
0.50625	-0.00253469113735694\\
0.50875	-0.00694903155952697\\
0.51125	-0.0142312956998004\\
0.51375	-0.0267856965490005\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	0\\
0.515	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.515	-0.01\\
0.515	0.04\\
};
\addplot [color=mycolor, very thick, forget plot]
  table[row sep=crcr]{%
0.51625	0.0156852382352949\\
0.51875	0.0159714465858973\\
0.52125	0.0162163228133679\\
0.52375	0.0164257652851224\\
0.52625	0.0166044274120745\\
0.52875	0.0167560592975312\\
0.53125	0.0168837374012108\\
0.53375	0.0169900240882166\\
0.53625	0.0170770815956676\\
0.53875	0.0171467554039966\\
0.54125	0.0172006364998495\\
0.54375	0.0172401087230591\\
0.54625	0.0172663853494635\\
0.54875	0.0172805377595904\\
0.55125	0.0172835181910564\\
0.55375	0.0172761780016611\\
0.55625	0.0172592824797518\\
0.55875	0.0172335229664327\\
0.56125	0.0171995268614615\\
0.56375	0.0171578659459887\\
0.56625	0.0171090633541026\\
0.56875	0.0170535994503325\\
0.57125	0.0169919168142982\\
0.57375	0.016924424491366\\
0.57625	0.0168515016358323\\
0.57875	0.0167735006481902\\
0.58125	0.0166907498886255\\
0.58375	0.0166035560336336\\
0.58625	0.0165122061305925\\
0.58875	0.0164169693955201\\
0.59125	0.0163180987915259\\
0.59375	0.0162158324192463\\
0.59625	0.0161103947454822\\
0.59875	0.0160019976921267\\
0.60125	0.0158908416040615\\
0.60375	0.015777116111895\\
0.60625	0.0156610009030739\\
0.60875	0.0155426664129561\\
0.61125	0.0154222744457926\\
0.61375	0.0152999787341969\\
0.61625	0.0151759254445099\\
0.61875	0.0150502536344874\\
0.62125	0.0149230956688872\\
0.62375	0.0147945775978264\\
0.62625	0.0146648195021454\\
0.62875	0.0145339358095014\\
0.63125	0.0144020355844403\\
0.63375	0.0142692227953112\\
0.63625	0.0141355965605358\\
0.63875	0.0140012513764452\\
0.64125	0.0138662773286418\\
0.64375	0.013730760288608\\
0.64625	0.0135947820970857\\
0.64875	0.0134584207355771\\
0.65125	0.0133217504871599\\
0.65375	0.0131848420876766\\
0.65625	0.0130477628682327\\
0.65875	0.0129105768898413\\
0.66125	0.0127733450709486\\
0.66375	0.0126361253084992\\
0.66625	0.0124989725931202\\
0.66875	0.0123619391189478\\
0.67125	0.0122250743885486\\
0.67375	0.0120884253133497\\
0.67625	0.0119520363099389\\
0.67875	0.0118159493925576\\
0.68125	0.0116802042620728\\
0.68375	0.0115448383916841\\
0.68625	0.0114098871095913\\
0.68875	0.0112753836788258\\
0.69125	0.0111413593744203\\
0.69375	0.0110078435580835\\
0.69625	0.0108748637505128\\
0.69875	0.0107424457014785\\
0.70125	0.0106106134577865\\
0.70375	0.0104793894292224\\
0.70625	0.0103487944525644\\
0.70875	0.0102188478537462\\
0.71125	0.0100895675082392\\
0.71375	0.00996096989972028\\
0.71625	0.00983307017707929\\
0.71875	0.00970588220982094\\
0.72125	0.00957941864190565\\
0.72375	0.00945369094407306\\
0.72625	0.00932870946468467\\
0.72875	0.00920448347912378\\
0.73125	0.00908102123778276\\
0.73375	0.00895833001266788\\
0.73625	0.00883641614265157\\
0.73875	0.00871528507739566\\
0.74125	0.00859494141997202\\
0.74375	0.00847538896820371\\
0.74625	0.00835663075474841\\
0.74875	0.00823866908594684\\
0.75125	0.00812150557945512\\
0.75375	0.00800514120068474\\
0.75625	0.00788957629806536\\
0.75875	0.00777481063715502\\
0.76125	0.00766084343361334\\
0.76375	0.00754767338505907\\
0.76625	0.00743529870182991\\
0.76875	0.00732371713666496\\
0.77125	0.00721292601332718\\
0.77375	0.00710292225418718\\
0.77625	0.0069937024067856\\
0.77875	0.0068852626693946\\
0.78125	0.00677759891559743\\
0.78375	0.00667070671790532\\
0.78625	0.00656458137043303\\
0.78875	0.00645921791064935\\
0.79125	0.00635461114022745\\
0.79375	0.00625075564500888\\
0.79625	0.00614764581410765\\
0.79875	0.00604527585817022\\
0.80125	0.00594363982681279\\
0.80375	0.00584273162525728\\
0.80625	0.00574254503018407\\
0.80875	0.00564307370482547\\
0.81125	0.00554431121331506\\
0.81375	0.00544625103431939\\
0.81625	0.00534888657396698\\
0.81875	0.00525221117809754\\
0.82125	0.00515621814385214\\
0.82375	0.0050609007306221\\
0.82625	0.00496625217037883\\
0.82875	0.00487226567740284\\
0.83125	0.00477893445743288\\
0.83375	0.00468625171625325\\
0.83625	0.00459421066774052\\
0.83875	0.00450280454138585\\
0.84125	0.00441202658931616\\
0.84375	0.00432187009282764\\
0.84625	0.00423232836845366\\
0.84875	0.0041433947735845\\
0.85125	0.00405506271165468\\
0.85375	0.00396732563691804\\
0.85625	0.00388017705882698\\
0.85875	0.00379361054603061\\
0.86125	0.00370761973001138\\
0.86375	0.00362219830837501\\
0.86625	0.00353734004780859\\
0.86875	0.00345303878672404\\
0.87125	0.00336928843760059\\
0.87375	0.00328608298904243\\
0.87625	0.00320341650756339\\
0.87875	0.00312128313911536\\
0.88125	0.00303967711037334\\
0.88375	0.00295859272978705\\
0.88625	0.00287802438841778\\
0.88875	0.00279796656056663\\
0.89125	0.00271841380421045\\
0.89375	0.0026393607612557\\
0.89625	0.00256080215761972\\
0.89875	0.00248273280315342\\
0.90125	0.0024051475914128\\
0.90375	0.00232804149929067\\
0.90625	0.00225140958651832\\
0.90875	0.00217524699504573\\
0.91125	0.00209954894830933\\
0.91375	0.00202431075039622\\
0.91625	0.00194952778511198\\
0.91875	0.00187519551496174\\
0.92125	0.00180130948004881\\
0.92375	0.00172786529690172\\
0.92625	0.00165485865723286\\
0.92875	0.00158228532663823\\
0.93125	0.00151014114324116\\
0.93375	0.00143842201628958\\
0.93625	0.00136712392470806\\
0.93875	0.00129624291561403\\
0.94125	0.00122577510280009\\
0.94375	0.00115571666518771\\
0.94625	0.00108606384525817\\
0.94875	0.00101681294746236\\
0.95125	0.00094796033661676\\
0.95375	0.000879502436284207\\
0.95625	0.000811435727149146\\
0.95875	0.000743756745384627\\
0.96125	0.000676462081019125\\
0.96375	0.000609548376300839\\
0.96625	0.000543012324067726\\
0.96875	0.000476850666121187\\
0.97125	0.000411060191608081\\
0.97375	0.000345637735412241\\
0.97625	0.000280580176557743\\
0.97875	0.00021588443662629\\
0.98125	0.000151547478190184\\
0.98375	8.75663032608442e-05\\
0.98625	2.39379517579241e-05\\
0.98875	-3.93405000029268e-05\\
0.99125	-0.000102271940801202\\
0.99375	-0.000164859225978808\\
0.99625	-0.0002271051788858\\
0.99875	-0.000289012592299964\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0.515	0.0158302444733754\\
0.516215538847118	0.015921682052857\\
0.517431077694236	0.0160034443912618\\
0.518646616541353	0.0160764113465881\\
0.519862155388471	0.016141347809737\\
0.521077694235589	0.0161989234857191\\
0.522293233082707	0.016249728515231\\
0.523508771929825	0.0162942859577997\\
0.524724310776942	0.0163330618786002\\
0.52593984962406	0.0163664735708815\\
0.527155388471178	0.0163948963177659\\
0.528370927318296	0.0164186689996028\\
0.529586466165414	0.0164380987788208\\
0.530802005012531	0.0164534650365145\\
0.532017543859649	0.0164650227049658\\
0.533233082706767	0.0164730051081402\\
0.534448621553885	0.0164776263912187\\
0.535664160401003	0.0164790836098757\\
0.53687969924812	0.0164775585352956\\
0.538095238095238	0.0164732192262479\\
0.539310776942356	0.0164662213975792\\
0.540526315789474	0.0164567096179158\\
0.541741854636591	0.0164448183646647\\
0.542957393483709	0.0164306729518489\\
0.544172932330827	0.0164143903529271\\
0.545388471177945	0.0163960799332014\\
0.546604010025063	0.0163758440987887\\
0.54781954887218	0.0163537788773041\\
0.549035087719298	0.0163299744385108\\
0.550250626566416	0.0163045155612995\\
0.551466165413534	0.0162774820570113\\
0.552681704260652	0.0162489491463716\\
0.553897243107769	0.0162189878025171\\
0.555112781954887	0.0161876650648535\\
0.556328320802005	0.0161550443205294\\
0.557543859649123	0.0161211855613944\\
0.558759398496241	0.0160861456188762\\
0.559974937343358	0.016049978378577\\
0.561190476190476	0.0160127349766888\\
0.562406015037594	0.0159744639797789\\
0.563621553884712	0.0159352115495752\\
0.56483709273183	0.015895021595672\\
0.566052631578947	0.0158539359150662\\
0.567268170426065	0.0158119943208411\\
0.568483709273183	0.015769234762192\\
0.569699248120301	0.0157256934340291\\
0.570914786967418	0.0156814048796286\\
0.572130325814536	0.0156364020855685\\
0.573345864661654	0.015590716569304\\
0.574561403508772	0.0155443784611431\\
0.57577694235589	0.0154974165805557\\
0.576992481203008	0.0154498585072866\\
0.578208020050125	0.01540173064681\\
0.579423558897243	0.0153530582922871\\
0.580639097744361	0.0153038656830784\\
0.581854636591479	0.0152541760583534\\
0.583070175438597	0.0152040117075624\\
0.584285714285714	0.0151533940180351\\
0.585501253132832	0.015102343519645\\
0.58671679197995	0.0150508799264649\\
0.587932330827068	0.0149990221759043\\
0.589147869674185	0.0149467884661053\\
0.590363408521303	0.0148941962902818\\
0.591578947368421	0.0148412624696357\\
0.592794486215539	0.0147880031846921\\
0.594010025062657	0.0147344340040008\\
0.595225563909774	0.0146805699115041\\
0.596441102756892	0.0146264253329776\\
0.59765664160401	0.0145720141607553\\
0.598872180451128	0.0145173497762398\\
0.600087719298246	0.0144624450726525\\
0.601303258145363	0.0144073124760288\\
0.602518796992481	0.0143519639639418\\
0.603734335839599	0.0142964110855723\\
0.604949874686717	0.0142406649787502\\
0.606165413533835	0.0141847363866871\\
0.607380952380952	0.0141286356753451\\
0.60859649122807	0.0140723728473457\\
0.609812030075188	0.0140159575563153\\
0.611027568922306	0.0139593991220065\\
0.612243107769423	0.0139027065426837\\
0.613458646616541	0.0138458885077709\\
0.614674185463659	0.0137889534099091\\
0.615889724310777	0.0137319093561612\\
0.617105263157895	0.0136747641789856\\
0.618320802005012	0.013617525446417\\
0.61953634085213	0.0135602004723683\\
0.620751879699248	0.0135027963258956\\
0.621967418546366	0.013445319840042\\
0.623182957393484	0.0133877776208737\\
0.624398496240602	0.0133301760555461\\
0.625614035087719	0.0132725213200112\\
0.626829573934837	0.0132148193869768\\
0.628045112781955	0.0131570760329502\\
0.629260651629073	0.0130992968449756\\
0.630476190476191	0.0130414872273761\\
0.631691729323308	0.0129836524088103\\
0.632907268170426	0.0129257974475858\\
0.634122807017544	0.0128679272373143\\
0.635338345864662	0.0128100465135115\\
0.63655388471178	0.0127521598587863\\
0.637769423558897	0.0126942717069259\\
0.638984962406015	0.0126363863485502\\
0.640200501253133	0.0125785079368655\\
0.641416040100251	0.0125206404911596\\
0.642631578947368	0.0124627879010047\\
0.643847117794486	0.012404953930883\\
0.645062656641604	0.0123471422249434\\
0.646278195488722	0.0122893563101246\\
0.64749373433584	0.0122315995997193\\
0.648709273182957	0.0121738753982775\\
0.649924812030075	0.012116186904005\\
0.651140350877193	0.01205853721192\\
0.652355889724311	0.0120009293180694\\
0.653571428571429	0.0119433661221451\\
0.654786967418546	0.0118858504305786\\
0.656002506265664	0.0118283849595267\\
0.657218045112782	0.0117709723374553\\
0.6584335839599	0.0117136151082158\\
0.659649122807017	0.0116563157331361\\
0.660864661654135	0.0115990765936128\\
0.662080200501253	0.011541899994205\\
0.663295739348371	0.0114847881647561\\
0.664511278195489	0.011427743262138\\
0.665726817042607	0.0113707673728045\\
0.666942355889724	0.0113138625149735\\
0.668157894736842	0.0112570306407372\\
0.66937343358396	0.0112002736375103\\
0.670588972431078	0.0111435933302996\\
0.671804511278196	0.0110869914836135\\
0.673020050125313	0.0110304698036058\\
0.674235588972431	0.0109740299392712\\
0.675451127819549	0.010917673483585\\
0.676666666666667	0.0108614019766584\\
0.677882205513784	0.0108052169061778\\
0.679097744360902	0.0107491197086803\\
0.68031328320802	0.010693111772261\\
0.681528822055138	0.0106371944368635\\
0.682744360902256	0.0105813689957103\\
0.683959899749373	0.0105256366972805\\
0.685175438596491	0.0104699987460606\\
0.686390977443609	0.0104144563044394\\
0.687606516290727	0.0103590104930831\\
0.688822055137845	0.0103036623924559\\
0.690037593984962	0.0102484130443044\\
0.69125313283208	0.0101932634522186\\
0.692468671679198	0.0101382145830463\\
0.693684210526316	0.0100832673679789\\
0.694899749373434	0.0100284227030131\\
0.696115288220551	0.00997368145026984\\
0.697330827067669	0.00991904443928349\\
0.698546365914787	0.0098645124676704\\
0.699761904761905	0.00981008630147351\\
0.700977443609023	0.00975576667666422\\
0.70219298245614	0.00970155430032227\\
0.703408521303258	0.00964744985060654\\
0.704624060150376	0.00959345397788556\\
0.705839598997494	0.00953956730554853\\
0.707055137844612	0.00948579043020168\\
0.708270676691729	0.00943212392332256\\
0.709486215538847	0.00937856833200514\\
0.710701754385965	0.0093251241782043\\
0.711917293233083	0.00927179196062436\\
0.713132832080201	0.00921857215540431\\
0.714348370927318	0.00916546521619241\\
0.715563909774436	0.00911247157509063\\
0.716779448621554	0.00905959164328554\\
0.717994987468672	0.00900682581136628\\
0.719210526315789	0.00895417444962599\\
0.720426065162907	0.00890163790893938\\
0.721641604010025	0.00884921652192063\\
0.722857142857143	0.00879691060288257\\
0.724072681704261	0.00874472044748517\\
0.725288220551378	0.00869264633444189\\
0.726503759398496	0.0086406885257324\\
0.727719298245614	0.00858884726680216\\
0.728934837092732	0.00853712278704488\\
0.73015037593985	0.00848551529997679\\
0.731365914786967	0.00843402500428649\\
0.732581453634085	0.00838265208413331\\
0.733796992481203	0.00833139670913805\\
0.735012531328321	0.00828025903465883\\
0.736228070175439	0.00822923920264797\\
0.737443609022556	0.00817833734220263\\
0.738659147869674	0.00812755356921716\\
0.739874686716792	0.00807688798691363\\
0.74109022556391	0.00802634068680688\\
0.742305764411028	0.00797591174832812\\
0.743521303258145	0.0079256012393276\\
0.744736842105263	0.00787540921671648\\
0.745952380952381	0.00782533572650815\\
0.747167919799499	0.00777538080370327\\
0.748383458646617	0.00772554447320272\\
0.749598997493734	0.00767582674997277\\
0.750814536340852	0.00762622763905455\\
0.75203007518797	0.00757674713645419\\
0.753245614035088	0.00752738522854571\\
0.754461152882206	0.00747814189265086\\
0.755676691729323	0.00742901709761228\\
0.756892230576441	0.00738001080376781\\
0.758107769423559	0.00733112296291859\\
0.759323308270677	0.00728235351903067\\
0.760538847117794	0.00723370240848663\\
0.761754385964912	0.00718516955973926\\
0.76296992481203	0.00713675489399532\\
0.764185463659148	0.00708845832515385\\
0.765401002506266	0.00704027976033086\\
0.766616541353383	0.00699221909993467\\
0.767832080200501	0.00694427623758821\\
0.769047619047619	0.00689645106063803\\
0.770263157894737	0.00684874345021457\\
0.771478696741855	0.0068011532812875\\
0.772694235588972	0.00675368042316046\\
0.77390977443609	0.00670632473936916\\
0.775125313283208	0.00665908608757516\\
0.776340852130326	0.00661196432063917\\
0.777556390977444	0.00656495928591426\\
0.778771929824561	0.0065180708254229\\
0.779987468671679	0.00647129877662202\\
0.781203007518797	0.00642464297227613\\
0.782418546365915	0.00637810324032665\\
0.783634085213033	0.00633167940375759\\
0.78484962406015	0.00628537128193754\\
0.786065162907268	0.00623917869003409\\
0.787280701754386	0.00619310143857298\\
0.788496240601504	0.00614713933432574\\
0.789711779448622	0.00610129218001013\\
0.790927318295739	0.00605555977487536\\
0.792142857142857	0.00600994191439622\\
0.793358395989975	0.00596443839055617\\
0.794573934837093	0.00591904899212749\\
0.79578947368421	0.00587377350420847\\
0.797005012531328	0.0058286117090899\\
0.798220551378446	0.0057835633857867\\
0.799436090225564	0.0057386283101589\\
0.800651629072682	0.00569380625532603\\
0.8018671679198	0.00564909699178293\\
0.803082706766917	0.0056045002870691\\
0.804298245614035	0.00556001590602749\\
0.805513784461153	0.00551564361120913\\
0.806729323308271	0.00547138316268322\\
0.807944862155388	0.00542723431814108\\
0.809160401002506	0.00538319683270188\\
0.810375939849624	0.00533927045945615\\
0.811591478696742	0.00529545494956322\\
0.81280701754386	0.00525175005205063\\
0.814022556390977	0.00520815551405543\\
0.815238095238095	0.00516467108061965\\
0.816453634085213	0.00512129649492771\\
0.817669172932331	0.00507803149869006\\
0.818884711779449	0.00503487583163695\\
0.820100250626566	0.00499182923175038\\
0.821315789473684	0.00494889143564235\\
0.822531328320802	0.00490606217848737\\
0.82374686716792	0.00486334119410132\\
0.824962406015038	0.00482072821472265\\
0.826177944862155	0.00477822297123601\\
0.827393483709273	0.00473582519339432\\
0.828609022556391	0.0046935346095953\\
0.829824561403509	0.00465135094710055\\
0.831040100250627	0.00460927393225305\\
0.832255639097744	0.00456730329024946\\
0.833471177944862	0.00452543874520681\\
0.83468671679198	0.00448368002037593\\
0.835902255639098	0.00444202683776159\\
0.837117794486215	0.00440047891877722\\
0.838333333333333	0.00435903598415843\\
0.839548872180451	0.00431769775343137\\
0.840764411027569	0.00427646394585966\\
0.841979949874687	0.00423533427991035\\
0.843195488721804	0.00419430847316255\\
0.844411027568922	0.00415338624280707\\
0.84562656641604	0.00411256730540482\\
0.846842105263158	0.00407185137708815\\
0.848057644110276	0.00403123817346521\\
0.849273182957394	0.00399072740937516\\
0.850488721804511	0.00395031879938242\\
0.851704260651629	0.00391001205767789\\
0.852919799498747	0.0038698068982752\\
0.854135338345865	0.00382970303491007\\
0.855350877192982	0.0037897001807906\\
0.8565664160401	0.00374979804893878\\
0.857781954887218	0.00370999635193903\\
0.858997493734336	0.00367029480257389\\
0.860213032581454	0.00363069311327482\\
0.861428571428572	0.0035911909961642\\
0.862644110275689	0.00355178816339252\\
0.863859649122807	0.00351248432717867\\
0.865075187969925	0.00347327919970157\\
0.866290726817043	0.00343417249269495\\
0.86750626566416	0.0033951639179294\\
0.868721804511278	0.00335625318769365\\
0.869937343358396	0.00331744001394318\\
0.871152882205514	0.00327872410848408\\
0.872368421052632	0.00324010518374823\\
0.873583959899749	0.00320158295223578\\
0.874799498746867	0.00316315712595703\\
0.876015037593985	0.00312482741720557\\
0.877230576441103	0.00308659353903484\\
0.87844611528822	0.00304845520425402\\
0.879661654135338	0.0030104121257554\\
0.880877192982456	0.00297246401698902\\
0.882092731829574	0.00293461059154882\\
0.883308270676692	0.00289685156320219\\
0.884523809523809	0.00285918664606691\\
0.885739348370927	0.00282161555434361\\
0.886954887218045	0.00278413800263968\\
0.888170426065163	0.00274675370614456\\
0.889385964912281	0.00270946238021262\\
0.890601503759399	0.00267226374038946\\
0.891817042606516	0.00263515750273378\\
0.893032581453634	0.00259814338369467\\
0.894248120300752	0.00256122110043251\\
0.89546365914787	0.00252439036995532\\
0.896679197994988	0.00248765090958675\\
0.897894736842105	0.0024510024377295\\
0.899110275689223	0.00241444467314837\\
0.900325814536341	0.0023779773348449\\
0.901541353383459	0.00234160014207953\\
0.902756892230576	0.00230531281483735\\
0.903972431077694	0.00226911507384945\\
0.905187969924812	0.00223300663987396\\
0.90640350877193	0.00219698723430849\\
0.907619047619048	0.00216105657935839\\
0.908834586466165	0.00212521439731654\\
0.910050125313283	0.00208946041147078\\
0.911265664160401	0.00205379434567899\\
0.912481203007519	0.00201821592394379\\
0.913696741854637	0.00198272487102293\\
0.914912280701754	0.00194732091244732\\
0.916127819548872	0.00191200377424267\\
0.91734335839599	0.00187677318279896\\
0.918558897243108	0.00184162886533138\\
0.919774436090225	0.00180657054960114\\
0.920989974937343	0.0017715979640798\\
0.922205513784461	0.00173671083766948\\
0.923421052631579	0.00170190890001461\\
0.924636591478697	0.00166719188166549\\
0.925852130325814	0.00163255951335351\\
0.927067669172932	0.00159801152674612\\
0.92828320802005	0.00156354765416552\\
0.929498746867168	0.00152916762845505\\
0.930714285714286	0.00149487118314137\\
0.931929824561403	0.00146065805259629\\
0.933145363408521	0.00142652797190246\\
0.934360902255639	0.00139248067657073\\
0.935576441102757	0.00135851590270132\\
0.936791979949875	0.00132463338744062\\
0.938007518796993	0.00129083286854998\\
0.93922305764411	0.00125711408427002\\
0.940438596491228	0.0012234767739249\\
0.941654135338346	0.00118992067734229\\
0.942869674185464	0.00115644553501309\\
0.944085213032581	0.00112305108825103\\
0.945300751879699	0.00108973707905594\\
0.946516290726817	0.00105650325012491\\
0.947731829573935	0.00102334934471525\\
0.948947368421053	0.000990275106951115\\
0.95016290726817	0.000957280281834114\\
0.951378446115288	0.000924364615105617\\
0.952593984962406	0.000891527853108889\\
0.953809523809524	0.000858769742947083\\
0.955025062656642	0.00082609003249299\\
0.956240601503759	0.00079348847025067\\
0.957456140350877	0.000760964805660854\\
0.958671679197995	0.00072851878866621\\
0.959887218045113	0.000696150170164436\\
0.961102756892231	0.000663858702017161\\
0.962318295739348	0.000631644136318745\\
0.963533834586466	0.000599506226292839\\
0.964749373433584	0.000567444726004845\\
0.965964912280702	0.000535459389926222\\
0.967180451127819	0.000503549973386598\\
0.968395989974937	0.000471716232581768\\
0.969611528822055	0.000439957924285576\\
0.970827067669173	0.000408274806301571\\
0.972042606516291	0.000376666637322588\\
0.973258145363408	0.000345133176346192\\
0.974473684210526	0.000313674183273942\\
0.975689223057644	0.000282289418918586\\
0.976904761904762	0.00025097864486305\\
0.97812030075188	0.000219741623467356\\
0.979335839598998	0.000188578117727414\\
0.980551378446115	0.000157487891429654\\
0.981766917293233	0.000126470709157567\\
0.982982456140351	9.55263362981114e-05\\
0.984197994987469	6.46545390480122e-05\\
0.985413533834586	3.38550842719436e-05\\
0.986629072681704	3.1277396566153e-06\\
0.987844611528822	-2.75277264312977e-05\\
0.98906015037594	-5.8111544791293e-05\\
0.990275689223058	-8.86239452353016e-05\\
0.991491228070175	-0.000119065157026031\\
0.992706766917293	-0.000149435408723446\\
0.993922305764411	-0.000179734928179326\\
0.995137844611529	-0.000209963942235923\\
0.996353383458647	-0.000240122677016741\\
0.997568922305764	-0.000270211357921392\\
0.998784461152882	-0.000300230209620517\\
1	-0.000330179456050846\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig12a_Front_Strain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.2,0.6,1}%
\definecolor{mycolor2}{rgb}{1,0.5,0.2}%

\begin{axis}[%
thick, %Makes lines thick
width=0.33\textwidth, %Plot size
height=0.4\textwidth,
y tick label style = overlay,
xmin=0,xmax=1,ymin=0,ymax=2.5, %Axis limits
xlabel = {$r/a$},
ylabel = {$\lambda$}]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	2.29231760192118\\
0.00375	2.29231757269003\\
0.00625	2.29231751201636\\
0.00875	2.29231741887795\\
0.01125	2.29231729340519\\
0.01375	2.29231713566342\\
0.01625	2.29231694562931\\
0.01875	2.29231672321972\\
0.02125	2.29231646830752\\
0.02375	2.29231618072981\\
0.02625	2.2923158602923\\
0.02875	2.29231550677182\\
0.03125	2.29231511991774\\
0.03375	2.29231469945286\\
0.03625	2.2923142450739\\
0.03875	2.29231375645176\\
0.04125	2.29231323323174\\
0.04375	2.29231267503351\\
0.04625	2.29231208145112\\
0.04875	2.29231145205294\\
0.05125	2.29231078638149\\
0.05375	2.29231008395334\\
0.05625	2.29230934425895\\
0.05875	2.29230856676243\\
0.06125	2.29230775090135\\
0.06375	2.29230689608652\\
0.06625	2.29230600170176\\
0.06875	2.29230506710361\\
0.07125	2.29230409162107\\
0.07375	2.29230307455535\\
0.07625	2.29230201517952\\
0.07875	2.2923009127383\\
0.08125	2.29229976644764\\
0.08375	2.29229857549449\\
0.08625	2.29229733903643\\
0.08875	2.29229605620135\\
0.09125	2.29229472608708\\
0.09375	2.29229334776106\\
0.09625	2.29229192025999\\
0.09875	2.29229044258943\\
0.10125	2.29228891372347\\
0.10375	2.29228733260434\\
0.10625	2.29228569814202\\
0.10875	2.29228400921385\\
0.11125	2.29228226466418\\
0.11375	2.29228046330394\\
0.11625	2.29227860391025\\
0.11875	2.29227668522605\\
0.12125	2.29227470595968\\
0.12375	2.29227266478449\\
0.12625	2.29227056033844\\
0.12875	2.29226839122373\\
0.13125	2.29226615600637\\
0.13375	2.2922638532158\\
0.13625	2.29226148134453\\
0.13875	2.29225903884772\\
0.14125	2.29225652414283\\
0.14375	2.29225393560927\\
0.14625	2.29225127158798\\
0.14875	2.29224853038114\\
0.15125	2.29224571025181\\
0.15375	2.29224280942359\\
0.15625	2.29223982608031\\
0.15875	2.29223675836577\\
0.16125	2.2922336043834\\
0.16375	2.29223036219602\\
0.16625	2.29222702982561\\
0.16875	2.29222360525309\\
0.17125	2.29222008641808\\
0.17375	2.29221647121877\\
0.17625	2.29221275751176\\
0.17875	2.29220894311195\\
0.18125	2.29220502579244\\
0.18375	2.29220100328452\\
0.18625	2.2921968732776\\
0.18875	2.29219263341929\\
0.19125	2.29218828131547\\
0.19375	2.29218381453036\\
0.19625	2.29217923058675\\
0.19875	2.29217452696616\\
0.20125	2.29216970110913\\
0.20375	2.2921647504156\\
0.20625	2.29215967224521\\
0.20875	2.29215446391785\\
0.21125	2.29214912271412\\
0.21375	2.29214364587598\\
0.21625	2.29213803060742\\
0.21875	2.2921322740752\\
0.22125	2.29212637340975\\
0.22375	2.29212032570608\\
0.22625	2.29211412802482\\
0.22875	2.29210777739341\\
0.23125	2.29210127080731\\
0.23375	2.29209460523143\\
0.23625	2.29208777760155\\
0.23875	2.29208078482601\\
0.24125	2.29207362378744\\
0.24375	2.29206629134467\\
0.24625	2.29205878433475\\
0.24875	2.29205109957521\\
0.25125	2.2920432338664\\
0.25375	2.29203518399405\\
0.25625	2.29202694673199\\
0.25875	2.29201851884508\\
0.26125	2.29200989709234\\
0.26375	2.29200107823027\\
0.26625	2.29199205901645\\
0.26875	2.29198283621329\\
0.27125	2.29197340659209\\
0.27375	2.29196376693734\\
0.27625	2.29195391405128\\
0.27875	2.29194384475875\\
0.28125	2.29193355591234\\
0.28375	2.29192304439785\\
0.28625	2.29191230714008\\
0.28875	2.29190134110892\\
0.29125	2.29189014332588\\
0.29375	2.29187871087092\\
0.29625	2.29186704088973\\
0.29875	2.29185513060133\\
0.30125	2.29184297730625\\
0.30375	2.291830578395\\
0.30625	2.29181793135712\\
0.30875	2.29180503379069\\
0.31125	2.29179188341233\\
0.31375	2.29177847806781\\
0.31625	2.29176481574312\\
0.31875	2.29175089457629\\
0.32125	2.29173671286961\\
0.32375	2.29172226910273\\
0.32625	2.29170756194627\\
0.32875	2.29169259027621\\
0.33125	2.29167735318903\\
0.33375	2.29166185001757\\
0.33625	2.29164608034774\\
0.33875	2.29163004403612\\
0.34125	2.29161374122833\\
0.34375	2.29159717237842\\
0.34625	2.29158033826921\\
0.34875	2.29156324003363\\
0.35125	2.29154587917707\\
0.35375	2.29152825760087\\
0.35625	2.291510377627\\
0.35875	2.29149224202381\\
0.36125	2.29147385403313\\
0.36375	2.29145521739868\\
0.36625	2.29143633639579\\
0.36875	2.29141721586268\\
0.37125	2.29139786123327\\
0.37375	2.2913782785717\\
0.37625	2.29135847460867\\
0.37875	2.29133845677981\\
0.38125	2.29131823326606\\
0.38375	2.29129781303636\\
0.38625	2.29127720589234\\
0.38875	2.29125642251519\\
0.39125	2.29123547451386\\
0.39375	2.29121437447419\\
0.39625	2.29119313600757\\
0.39875	2.29117177379766\\
0.40125	2.29115030364353\\
0.40375	2.29112874249751\\
0.40625	2.2911071084972\\
0.40875	2.29108542099307\\
0.41125	2.2910637005767\\
0.41375	2.29104196912054\\
0.41625	2.29102024984835\\
0.41875	2.29099856746527\\
0.42125	2.29097694838756\\
0.42375	2.2909554211207\\
0.42625	2.29093401683643\\
0.42875	2.29091277018603\\
0.43125	2.29089172034886\\
0.43375	2.29087091223677\\
0.43625	2.29085039764249\\
0.43875	2.29083023591988\\
0.44125	2.29081049351375\\
0.44375	2.29079124133369\\
0.44625	2.29077254864892\\
0.44875	2.29075447199103\\
0.45125	2.29073703770066\\
0.45375	2.29072021757232\\
0.45625	2.29070389897751\\
0.45875	2.29068785438171\\
0.46125	2.29067172072498\\
0.46375	2.29065500673297\\
0.46625	2.29063715503856\\
0.46875	2.29061769371859\\
0.47125	2.29059651404133\\
0.47375	2.290574300895\\
0.47625	2.29055311047653\\
0.47875	2.29053702759822\\
0.48125	2.29053273946238\\
0.48375	2.29054974595447\\
0.48625	2.29059982499362\\
0.48875	2.29069534642556\\
0.49125	2.29084614039815\\
0.49375	2.29105488372314\\
0.49625	2.29131127335046\\
0.49875	2.29158541725171\\
0.50125	2.29182068951315\\
0.50375	2.29192563764297\\
0.50625	2.2917632267263\\
0.50875	2.29113294968721\\
0.51125	2.28973302270312\\
0.51375	2.28704861388282\\
0.51625	2.24619550395849\\
0.51875	2.17493337452358\\
0.52125	2.11310436819727\\
0.52375	2.05878121538029\\
0.52625	2.0105522074958\\
0.52875	1.96735525185408\\
0.53125	1.92837314395143\\
0.53375	1.89296496193786\\
0.53625	1.8606196814046\\
0.53875	1.83092395123652\\
0.54125	1.80353917367073\\
0.54375	1.77818486191697\\
0.54625	1.75462633325769\\
0.54875	1.73266545893902\\
0.55125	1.71213360945711\\
0.55375	1.69288620295392\\
0.55625	1.67479844190039\\
0.55875	1.65776194265139\\
0.56125	1.64168204427764\\
0.56375	1.6264756400853\\
0.56625	1.61206941555745\\
0.56875	1.59839840537594\\
0.57125	1.58540480319846\\
0.57375	1.57303697331785\\
0.57625	1.56124862481869\\
0.57875	1.54999811747446\\
0.58125	1.53924787517155\\
0.58375	1.52896388765228\\
0.58625	1.5191152852317\\
0.58875	1.50967397414632\\
0.59125	1.50061432254599\\
0.59375	1.49191288899648\\
0.59625	1.48354818683408\\
0.59875	1.47550047889184\\
0.60125	1.46775159806334\\
0.60375	1.46028478993534\\
0.60625	1.45308457434248\\
0.60875	1.44613662320483\\
0.61125	1.43942765242613\\
0.61375	1.43294532597384\\
0.61625	1.42667817054668\\
0.61875	1.42061549947209\\
0.62125	1.41474734467309\\
0.62375	1.40906439570993\\
0.62625	1.40355794504075\\
0.62875	1.39821983876326\\
0.63125	1.39304243219865\\
0.63375	1.38801854976376\\
0.63625	1.38314144864929\\
0.63875	1.3784047858838\\
0.64125	1.37380258841564\\
0.64375	1.36932922589076\\
0.64625	1.3649793858431\\
0.64875	1.36074805104857\\
0.65125	1.3566304788223\\
0.65375	1.35262218206501\\
0.65625	1.34871891188591\\
0.65875	1.34491664164931\\
0.66125	1.34121155230877\\
0.66375	1.33760001890749\\
0.66625	1.33407859813684\\
0.66875	1.33064401685608\\
0.67125	1.32729316148672\\
0.67375	1.32402306820353\\
0.67625	1.32083091385258\\
0.67875	1.31771400753315\\
0.68125	1.31466978278699\\
0.68375	1.31169579034371\\
0.68625	1.30878969137599\\
0.68875	1.30594925122285\\
0.69125	1.30317233354301\\
0.69375	1.30045689486385\\
0.69625	1.2978009794948\\
0.69875	1.29520271477658\\
0.70125	1.29266030664051\\
0.70375	1.29017203545411\\
0.70625	1.2877362521315\\
0.70875	1.2853513744889\\
0.71125	1.28301588382712\\
0.71375	1.28072832172449\\
0.71625	1.27848728702528\\
0.71875	1.27629143300937\\
0.72125	1.27413946473074\\
0.72375	1.27203013651278\\
0.72625	1.26996224958978\\
0.72875	1.26793464988446\\
0.73125	1.26594622591261\\
0.73375	1.26399590680603\\
0.73625	1.26208266044632\\
0.73875	1.26020549170191\\
0.74125	1.25836344076192\\
0.74375	1.2565555815605\\
0.74625	1.25478102028594\\
0.74875	1.25303889396918\\
0.75125	1.25132836914694\\
0.75375	1.24964864059454\\
0.75625	1.24799893012456\\
0.75875	1.24637848544699\\
0.76125	1.24478657908744\\
0.76375	1.24322250735981\\
0.76625	1.24168558939022\\
0.76875	1.24017516618938\\
0.77125	1.2386905997703\\
0.77375	1.23723127230904\\
0.77625	1.23579658534585\\
0.77875	1.23438595902446\\
0.78125	1.23299883136754\\
0.78375	1.23163465758609\\
0.78625	1.23029290942102\\
0.78875	1.22897307451527\\
0.79125	1.22767465581453\\
0.79375	1.22639717099537\\
0.79625	1.22514015191905\\
0.79875	1.22390314410981\\
0.80125	1.22268570625628\\
0.80375	1.22148740973487\\
0.80625	1.22030783815396\\
0.80875	1.21914658691784\\
0.81125	1.21800326280944\\
0.81375	1.21687748359081\\
0.81625	1.21576887762055\\
0.81875	1.21467708348736\\
0.82125	1.2136017496588\\
0.82375	1.21254253414463\\
0.82625	1.21149910417404\\
0.82875	1.21047113588592\\
0.83125	1.20945831403185\\
0.83375	1.20846033169084\\
0.83625	1.20747688999563\\
0.83875	1.20650769786973\\
0.84125	1.20555247177483\\
0.84375	1.20461093546813\\
0.84625	1.20368281976903\\
0.84875	1.20276786233482\\
0.85125	1.20186580744499\\
0.85375	1.20097640579367\\
0.85625	1.20009941429001\\
0.85875	1.19923459586593\\
0.86125	1.19838171929109\\
0.86375	1.19754055899472\\
0.86625	1.19671089489393\\
0.86875	1.19589251222838\\
0.87125	1.19508520140084\\
0.87375	1.19428875782359\\
0.87625	1.19350298177024\\
0.87875	1.19272767823291\\
0.88125	1.19196265678434\\
0.88375	1.19120773144493\\
0.88625	1.19046272055441\\
0.88875	1.18972744664789\\
0.89125	1.18900173633631\\
0.89375	1.18828542019081\\
0.89625	1.18757833263123\\
0.89875	1.18688031181819\\
0.90125	1.18619119954895\\
0.90375	1.18551084115665\\
0.90625	1.18483908541298\\
0.90875	1.18417578443395\\
0.91125	1.18352079358888\\
0.91375	1.18287397141229\\
0.91625	1.18223517951861\\
0.91875	1.18160428251975\\
0.92125	1.18098114794521\\
0.92375	1.18036564616477\\
0.92625	1.17975765031369\\
0.92875	1.17915703622013\\
0.93125	1.17856368233501\\
0.93375	1.17797746966392\\
0.93625	1.17739828170121\\
0.93875	1.17682600436609\\
0.94125	1.17626052594069\\
0.94375	1.17570173701005\\
0.94625	1.17514953040381\\
0.94875	1.17460380113981\\
0.95125	1.17406444636929\\
0.95375	1.17353136532372\\
0.95625	1.17300445926326\\
0.95875	1.1724836314267\\
0.96125	1.17196878698289\\
0.96375	1.17145983298358\\
0.96625	1.17095667831763\\
0.96875	1.17045923366655\\
0.97125	1.16996741146133\\
0.97375	1.16948112584046\\
0.97625	1.16900029260921\\
0.97875	1.16852482920002\\
0.98125	1.16805465463401\\
0.98375	1.1675896894836\\
0.98625	1.16712985583613\\
0.98875	1.16667507725853\\
0.99125	1.16622527876294\\
0.99375	1.1657803867733\\
0.99625	1.16534032909284\\
0.99875	1.16490503487244\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	2.29237235717068\\
0.01	2.29237235717068\\
0.02	2.29237235717068\\
0.03	2.29237235717068\\
0.04	2.29237235717068\\
0.05	2.29237235717068\\
0.06	2.29237235717068\\
0.07	2.29237235717068\\
0.08	2.29237235717068\\
0.09	2.29237235717068\\
0.1	2.29237235717068\\
0.11	2.29237235717068\\
0.12	2.29237235717068\\
0.13	2.29237235717068\\
0.14	2.29237235717068\\
0.15	2.29237235717068\\
0.16	2.29237235717068\\
0.17	2.29237235717068\\
0.18	2.29237235717068\\
0.19	2.29237235717068\\
0.2	2.29237235717068\\
0.21	2.29237235717068\\
0.22	2.29237235717068\\
0.23	2.29237235717068\\
0.24	2.29237235717068\\
0.25	2.29237235717068\\
0.26	2.29237235717068\\
0.27	2.29237235717068\\
0.28	2.29237235717068\\
0.29	2.29237235717068\\
0.3	2.29237235717068\\
0.31	2.29237235717068\\
0.32	2.29237235717068\\
0.33	2.29237235717068\\
0.34	2.29237235717068\\
0.35	2.29237235717068\\
0.36	2.29237235717068\\
0.37	2.29237235717068\\
0.38	2.29237235717068\\
0.39	2.29237235717068\\
0.4	2.29237235717068\\
0.41	2.29237235717068\\
0.42	2.29237235717068\\
0.43	2.29237235717068\\
0.44	2.29237235717068\\
0.45	2.29237235717068\\
0.46	2.29237235717068\\
0.47	2.29237235717068\\
0.48	2.29237235717068\\
0.49	2.29237235717068\\
0.5	2.29237235717068\\
0.51	2.29237235717068\\
0.515	2.29237235717068\\
0.525	2.03265093571979\\
0.535	1.8717858415478\\
0.545	1.75978718926734\\
0.555	1.676280279947\\
0.565	1.61113609678503\\
0.575	1.5586553617619\\
0.585	1.51534555504548\\
0.595	1.47892808550964\\
0.605	1.44784319020883\\
0.615	1.4209817530341\\
0.625	1.39753034983828\\
0.635	1.3768769439253\\
0.645	1.3585509877429\\
0.655	1.34218399113258\\
0.665	1.32748276012806\\
0.675	1.31421075202636\\
0.685	1.30217478498181\\
0.695	1.2912153722628\\
0.705	1.28119956648239\\
0.715	1.27201557729608\\
0.725	1.26356866496196\\
0.735	1.25577796678097\\
0.745	1.24857401571445\\
0.755	1.2418967794749\\
0.765	1.23569409577205\\
0.775	1.22992041247338\\
0.785	1.22453576487383\\
0.795	1.21950493910299\\
0.805	1.21479678294337\\
0.815	1.21038363434528\\
0.825	1.20624084462939\\
0.835	1.20234637840711\\
0.845	1.19868047607252\\
0.855	1.19522536764585\\
0.865	1.19196502900673\\
0.875	1.18888497331244\\
0.885	1.18597207177192\\
0.895	1.1832143990325\\
0.905	1.18060109929793\\
0.915	1.178122269985\\
0.925	1.17576886027976\\
0.935	1.17353258240091\\
0.945	1.17140583374185\\
0.955	1.16938162835877\\
0.965	1.16745353651583\\
0.975	1.16561563119862\\
0.985	1.163862440673\\
0.995	1.16218890630431\\
};
\addplot [color=mycolor2, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	2.29231760192118\\
0.00375	2.29231751005187\\
0.00625	2.29231732293574\\
0.00875	2.29231703921784\\
0.01125	2.29231665906409\\
0.01375	2.29231618222001\\
0.01625	2.29231560820974\\
0.01875	2.29231493639157\\
0.02125	2.29231416598072\\
0.02375	2.29231329605869\\
0.02625	2.29231232557855\\
0.02875	2.2923112533668\\
0.03125	2.29231007812447\\
0.03375	2.29230879842725\\
0.03625	2.29230741272532\\
0.03875	2.29230591934281\\
0.04125	2.29230431647677\\
0.04375	2.29230260219671\\
0.04625	2.29230077444276\\
0.04875	2.29229883102522\\
0.05125	2.2922967696227\\
0.05375	2.29229458778106\\
0.05625	2.29229228291167\\
0.05875	2.29228985229007\\
0.06125	2.29228729305415\\
0.06375	2.2922846022024\\
0.06625	2.29228177659237\\
0.06875	2.29227881293845\\
0.07125	2.29227570781027\\
0.07375	2.29227245763064\\
0.07625	2.29226905867334\\
0.07875	2.29226550706119\\
0.08125	2.29226179876406\\
0.08375	2.2922579295963\\
0.08625	2.29225389521489\\
0.08875	2.29224969111684\\
0.09125	2.29224531263709\\
0.09375	2.29224075494609\\
0.09625	2.29223601304742\\
0.09875	2.29223108177546\\
0.10125	2.29222595579272\\
0.10375	2.29222062958788\\
0.10625	2.29221509747284\\
0.10875	2.29220935358044\\
0.11125	2.29220339186205\\
0.11375	2.29219720608507\\
0.11625	2.29219078983054\\
0.11875	2.2921841364907\\
0.12125	2.29217723926645\\
0.12375	2.29217009116512\\
0.12625	2.29216268499817\\
0.12875	2.29215501337887\\
0.13125	2.29214706872003\\
0.13375	2.29213884323191\\
0.13625	2.29213032892011\\
0.13875	2.29212151758374\\
0.14125	2.29211240081332\\
0.14375	2.29210296998916\\
0.14625	2.29209321627975\\
0.14875	2.29208313064003\\
0.15125	2.29207270381023\\
0.15375	2.29206192631479\\
0.15625	2.29205078846109\\
0.15875	2.29203928033889\\
0.16125	2.29202739181934\\
0.16375	2.29201511255524\\
0.16625	2.29200243198043\\
0.16875	2.29198933931026\\
0.17125	2.29197582354185\\
0.17375	2.291961873455\\
0.17625	2.29194747761319\\
0.17875	2.2919326243653\\
0.18125	2.29191730184724\\
0.18375	2.29190149798439\\
0.18625	2.29188520049435\\
0.18875	2.29186839689003\\
0.19125	2.29185107448358\\
0.19375	2.29183322039035\\
0.19625	2.29181482153419\\
0.19875	2.29179586465248\\
0.20125	2.29177633630246\\
0.20375	2.29175622286803\\
0.20625	2.29173551056716\\
0.20875	2.29171418546023\\
0.21125	2.29169223345936\\
0.21375	2.29166964033831\\
0.21625	2.2916463917432\\
0.21875	2.29162247320492\\
0.22125	2.29159787015161\\
0.22375	2.29157256792287\\
0.22625	2.29154655178503\\
0.22875	2.29151980694762\\
0.23125	2.29149231858095\\
0.23375	2.29146407183526\\
0.23625	2.29143505186099\\
0.23875	2.29140524383141\\
0.24125	2.29137463296571\\
0.24375	2.29134320455432\\
0.24625	2.29131094398629\\
0.24875	2.29127783677815\\
0.25125	2.29124386860464\\
0.25375	2.2912090253319\\
0.25625	2.29117329305256\\
0.25875	2.29113665812309\\
0.26125	2.29109910720382\\
0.26375	2.29106062730135\\
0.26625	2.29102120581353\\
0.26875	2.2909808305774\\
0.27125	2.29093948992001\\
0.27375	2.29089717271228\\
0.27625	2.29085386842624\\
0.27875	2.29080956719544\\
0.28125	2.29076425987957\\
0.28375	2.29071793813194\\
0.28625	2.2906705944717\\
0.28875	2.29062222235982\\
0.29125	2.29057281627942\\
0.29375	2.29052237182107\\
0.29625	2.29047088577232\\
0.29875	2.29041835621278\\
0.30125	2.29036478261442\\
0.30375	2.29031016594691\\
0.30625	2.29025450878952\\
0.30875	2.29019781544871\\
0.31125	2.2901400920823\\
0.31375	2.29008134683035\\
0.31625	2.2900215899528\\
0.31875	2.28996083397506\\
0.32125	2.28989909384105\\
0.32375	2.2898363870744\\
0.32625	2.28977273394827\\
0.32875	2.28970815766419\\
0.33125	2.28964268454015\\
0.33375	2.28957634420869\\
0.33625	2.28950916982535\\
0.33875	2.28944119828782\\
0.34125	2.28937247046635\\
0.34375	2.28930303144605\\
0.34625	2.2892329307815\\
0.34875	2.28916222276399\\
0.35125	2.28909096670201\\
0.35375	2.28901922721626\\
0.35625	2.28894707454862\\
0.35875	2.28887458488726\\
0.36125	2.28880184070878\\
0.36375	2.28872893113871\\
0.36625	2.28865595233312\\
0.36875	2.2885830078845\\
0.37125	2.28851020925443\\
0.37375	2.28843767623755\\
0.37625	2.28836553745899\\
0.37875	2.28829393090682\\
0.38125	2.28822300449617\\
0.38375	2.28815291665581\\
0.38625	2.28808383691701\\
0.38875	2.28801594647228\\
0.39125	2.28794943865565\\
0.39375	2.28788451928087\\
0.39625	2.28782140676632\\
0.39875	2.28776033198331\\
0.40125	2.28770153779966\\
0.40375	2.28764527837821\\
0.40625	2.287591818439\\
0.40875	2.28754143293768\\
0.41125	2.28749440794491\\
0.41375	2.28745104393488\\
0.41625	2.28741166313953\\
0.41875	2.28737662298859\\
0.42125	2.28734633772021\\
0.42375	2.28732130968261\\
0.42625	2.28730217018683\\
0.42875	2.28728972641859\\
0.43125	2.28728500521433\\
0.43375	2.28728927587519\\
0.43625	2.28730402243637\\
0.43875	2.28733082161417\\
0.44125	2.28737106838282\\
0.44375	2.28742548192004\\
0.44625	2.2874933298332\\
0.44875	2.28757134297091\\
0.45125	2.2876523777069\\
0.45375	2.28772404277184\\
0.45625	2.28776776715055\\
0.45875	2.28775915226979\\
0.46125	2.28767089390052\\
0.46375	2.28747997088837\\
0.46625	2.28718096038283\\
0.46875	2.28680689609029\\
0.47125	2.28645756118301\\
0.47375	2.28633201008365\\
0.47625	2.28675717353627\\
0.47875	2.28819795879656\\
0.48125	2.2912277527799\\
0.48375	2.2964345975188\\
0.48625	2.30424173944766\\
0.48875	2.31463575572964\\
0.49125	2.32682183944603\\
0.49375	2.33885872932692\\
0.49625	2.34735409550699\\
0.49875	2.34731333517743\\
0.50125	2.33222351936602\\
0.50375	2.2944130468905\\
0.50625	2.22563408804275\\
0.50875	2.11758883078436\\
0.51125	1.96140615265219\\
0.51375	1.74121833265626\\
0.51625	0.278940179895293\\
0.51875	0.297638589212138\\
0.52125	0.31541984494337\\
0.52375	0.33238287761825\\
0.52625	0.348608245954573\\
0.52875	0.364162813877483\\
0.53125	0.37910297108748\\
0.53375	0.39347692108782\\
0.53625	0.40732635014341\\
0.53875	0.420687672491448\\
0.54125	0.433592977769919\\
0.54375	0.446070764347607\\
0.54625	0.458146515604195\\
0.54875	0.469843158944776\\
0.55125	0.481181435857834\\
0.55375	0.492180203525954\\
0.55625	0.502856683089945\\
0.55875	0.513226665848552\\
0.56125	0.523304685935731\\
0.56375	0.533104166021712\\
0.56625	0.542637541110754\\
0.56875	0.551916364407157\\
0.57125	0.560951398388441\\
0.57375	0.56975269358832\\
0.57625	0.578329657101096\\
0.57875	0.586691112436769\\
0.58125	0.594845352055841\\
0.58375	0.60280018367508\\
0.58625	0.610562971245891\\
0.58875	0.618140671354652\\
0.59125	0.625539865671255\\
0.59375	0.632766789971917\\
0.59625	0.639827360180381\\
0.59875	0.646727195804152\\
0.60125	0.653471641086665\\
0.60375	0.660065784149855\\
0.60625	0.666514474362908\\
0.60875	0.672822338140429\\
0.61125	0.678993793345891\\
0.61375	0.685033062453061\\
0.61625	0.690944184598388\\
0.61875	0.696731026640586\\
0.62125	0.70239729332924\\
0.62375	0.707946536671992\\
0.62625	0.713382164579167\\
0.62875	0.71870744885559\\
0.63125	0.723925532601331\\
0.63375	0.729039437076248\\
0.63625	0.734052068077119\\
0.63875	0.738966221870934\\
0.64125	0.743784590723259\\
0.64375	0.748509768056559\\
0.64625	0.753144253269766\\
0.64875	0.75769045624726\\
0.65125	0.762150701582605\\
0.65375	0.766527232539953\\
0.65625	0.770822214773779\\
0.65875	0.775037739825722\\
0.66125	0.779175828415507\\
0.66375	0.783238433541401\\
0.66625	0.787227443404256\\
0.66875	0.791144684167929\\
0.67125	0.794991922567784\\
0.67375	0.79877086837792\\
0.67625	0.802483176746918\\
0.67875	0.806130450411035\\
0.68125	0.809714241793065\\
0.68375	0.813236054994397\\
0.68625	0.816697347687206\\
0.68875	0.820099532913156\\
0.69125	0.823443980794496\\
0.69375	0.826732020162986\\
0.69625	0.829964940111658\\
0.69875	0.833143991474048\\
0.70125	0.836270388235203\\
0.70375	0.839345308878439\\
0.70625	0.842369897671535\\
0.70875	0.845345265895794\\
0.71125	0.848272493021173\\
0.71375	0.851152627830424\\
0.71625	0.853986689495033\\
0.71875	0.856775668605511\\
0.72125	0.859520528158468\\
0.72375	0.862222204502685\\
0.72625	0.864881608246318\\
0.72875	0.867499625127165\\
0.73125	0.870077116847873\\
0.73375	0.87261492187778\\
0.73625	0.875113856223029\\
0.73875	0.877574714166477\\
0.74125	0.879998268978824\\
0.74375	0.8823852736023\\
0.74625	0.884736461308198\\
0.74875	0.88705254632943\\
0.75125	0.889334224469236\\
0.75375	0.891582173687116\\
0.75625	0.893797054662981\\
0.75875	0.895979511340477\\
0.76125	0.898130171450384\\
0.76375	0.900249647014933\\
0.76625	0.902338534833849\\
0.76875	0.904397416952899\\
0.77125	0.906426861115642\\
0.77375	0.908427421199101\\
0.77625	0.91039963763399\\
0.77875	0.912344037810123\\
0.78125	0.914261136467615\\
0.78375	0.91615143607441\\
0.78625	0.918015427190694\\
0.78875	0.919853588820706\\
0.79125	0.92166638875242\\
0.79375	0.923454283885584\\
0.79625	0.925217720548548\\
0.79875	0.926957134804312\\
0.80125	0.928672952746206\\
0.80375	0.930365590783581\\
0.80625	0.932035455917892\\
0.80875	0.933682946009531\\
0.81125	0.935308450035742\\
0.81375	0.936912348339964\\
0.81625	0.938495012872892\\
0.81875	0.940056807425587\\
0.82125	0.941598087854891\\
0.82375	0.94311920230146\\
0.82625	0.944620491400651\\
0.82875	0.946102288486539\\
0.83125	0.947564919789308\\
0.83375	0.94900870462624\\
0.83625	0.950433955586545\\
0.83875	0.951840978710245\\
0.84125	0.95323007366132\\
0.84375	0.954601533895327\\
0.84625	0.955955646821675\\
0.84875	0.957292693960756\\
0.85125	0.958612951096104\\
0.85375	0.959916688421765\\
0.85625	0.961204170685042\\
0.85875	0.962475657324765\\
0.86125	0.963731402605265\\
0.86375	0.964971655746186\\
0.86625	0.96619666104828\\
0.86875	0.967406658015337\\
0.87125	0.968601881472362\\
0.87375	0.969782561680161\\
0.87625	0.970948924446422\\
0.87875	0.972101191233446\\
0.88125	0.973239579262628\\
0.88375	0.974364301615794\\
0.88625	0.97547556733352\\
0.88875	0.976573581510521\\
0.89125	0.977658545388211\\
0.89375	0.978730656444556\\
0.89625	0.979790108481266\\
0.89875	0.980837091708466\\
0.90125	0.981871792826896\\
0.90375	0.982894395107746\\
0.90625	0.98390507847019\\
0.90875	0.984904019556714\\
0.91125	0.985891391806296\\
0.91375	0.986867365525521\\
0.91625	0.987832107957698\\
0.91875	0.988785783350042\\
0.92125	0.989728553018994\\
0.92375	0.990660575413734\\
0.92625	0.991582006177945\\
0.92875	0.992492998209897\\
0.93125	0.993393701720902\\
0.93375	0.994284264292176\\
0.93625	0.995164830930193\\
0.93875	0.996035544120558\\
0.94125	0.996896543880448\\
0.94375	0.997747967809674\\
0.94625	0.998589951140409\\
0.94875	0.999422626785618\\
0.95125	1.00024612538624\\
0.95375	1.00106057535717\\
0.95625	1.00186610293201\\
0.95875	1.00266283220677\\
0.96125	1.00345088518244\\
0.96375	1.00423038180641\\
0.96625	1.00500144001299\\
0.96875	1.00576417576285\\
0.97125	1.00651870308151\\
0.97375	1.00726513409688\\
0.97625	1.00800357907589\\
0.97875	1.00873414646027\\
0.98125	1.00945694290141\\
0.98375	1.01017207329447\\
0.98625	1.0108796408116\\
0.98875	1.01157974693443\\
0.99125	1.01227249148582\\
0.99375	1.0129579726608\\
0.99625	1.01363628705686\\
0.99875	1.01430752970355\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	2.29237235717068\\
0.01	2.29237235717068\\
0.02	2.29237235717068\\
0.03	2.29237235717068\\
0.04	2.29237235717068\\
0.05	2.29237235717068\\
0.06	2.29237235717068\\
0.07	2.29237235717068\\
0.08	2.29237235717068\\
0.09	2.29237235717068\\
0.1	2.29237235717068\\
0.11	2.29237235717068\\
0.12	2.29237235717068\\
0.13	2.29237235717068\\
0.14	2.29237235717068\\
0.15	2.29237235717068\\
0.16	2.29237235717068\\
0.17	2.29237235717068\\
0.18	2.29237235717068\\
0.19	2.29237235717068\\
0.2	2.29237235717068\\
0.21	2.29237235717068\\
0.22	2.29237235717068\\
0.23	2.29237235717068\\
0.24	2.29237235717068\\
0.25	2.29237235717068\\
0.26	2.29237235717068\\
0.27	2.29237235717068\\
0.28	2.29237235717068\\
0.29	2.29237235717068\\
0.3	2.29237235717068\\
0.31	2.29237235717068\\
0.32	2.29237235717068\\
0.33	2.29237235717068\\
0.34	2.29237235717068\\
0.35	2.29237235717068\\
0.36	2.29237235717068\\
0.37	2.29237235717068\\
0.38	2.29237235717068\\
0.39	2.29237235717068\\
0.4	2.29237235717068\\
0.41	2.29237235717068\\
0.42	2.29237235717068\\
0.43	2.29237235717068\\
0.44	2.29237235717068\\
0.45	2.29237235717068\\
0.46	2.29237235717068\\
0.47	2.29237235717068\\
0.48	2.29237235717068\\
0.49	2.29237235717068\\
0.5	2.29237235717068\\
0.51	2.29237235717068\\
0.515	0.262031296866924\\
0.525	0.333271275349757\\
0.535	0.393016855150177\\
0.545	0.444634531644085\\
0.555	0.490038520621981\\
0.565	0.53046781126399\\
0.575	0.566791457735399\\
0.585	0.599653169019493\\
0.595	0.629548768941523\\
0.605	0.656871525737554\\
0.615	0.681940509407246\\
0.625	0.705019283227179\\
0.635	0.726328752747525\\
0.645	0.746056308189992\\
0.655	0.76436251901534\\
0.665	0.781386156333082\\
0.675	0.79724803956195\\
0.685	0.812054035525469\\
0.695	0.825897433165823\\
0.705	0.838860849457673\\
0.715	0.851017777376822\\
0.725	0.862433856461579\\
0.735	0.873167925505609\\
0.745	0.883272902090792\\
0.755	0.892796523009499\\
0.765	0.901781971841594\\
0.775	0.910268414183875\\
0.785	0.918291456699171\\
0.795	0.925883542861066\\
0.805	0.933074295740672\\
0.815	0.939890816217651\\
0.825	0.946357943457839\\
0.835	0.952498483281927\\
0.845	0.958333409078558\\
0.855	0.963882039134883\\
0.865	0.969162193626248\\
0.875	0.974190333992344\\
0.885	0.978981687005585\\
0.895	0.983550355489991\\
0.905	0.987909417360803\\
0.915	0.992071014415064\\
0.925	0.996046432102571\\
0.935	0.999846171337648\\
0.945	1.00348001326958\\
0.955	1.00695707780858\\
0.965	1.01028587660132\\
0.975	1.01347436106191\\
0.985	1.01652996598925\\
0.995	1.01945964923638\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig12b_Front_Stress.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.2,0.6,1}%
\definecolor{mycolor2}{rgb}{1,0.5,0.2}%
\begin{axis}[%
thick, %Makes lines thick
width=0.33\textwidth, %Plot size
height=0.4\textwidth,
y tick label style = overlay,
xmin=0,xmax=1,ymin=-1,ymax=2.5, %Axis limits
xlabel = {$r/a$},
ylabel = {$\sigma'$}]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	0.353221081475751\\
0.00375	0.353221093514535\\
0.00625	0.35322111795237\\
0.00875	0.353221154924001\\
0.01125	0.353221204413319\\
0.01375	0.353221266464274\\
0.01625	0.35322134114852\\
0.01875	0.353221428558932\\
0.02125	0.353221528807249\\
0.02375	0.353221642023224\\
0.02625	0.353221768354135\\
0.02875	0.353221907964671\\
0.03125	0.35322206103687\\
0.03375	0.353222227770163\\
0.03625	0.353222408381438\\
0.03875	0.353222603105137\\
0.04125	0.35322281219344\\
0.04375	0.353223035916319\\
0.04625	0.353223274561842\\
0.04875	0.353223528436221\\
0.05125	0.353223797864097\\
0.05375	0.353224083188696\\
0.05625	0.35322438477208\\
0.05875	0.353224702995337\\
0.06125	0.353225038258859\\
0.06375	0.353225390982587\\
0.06625	0.353225761606229\\
0.06875	0.353226150589592\\
0.07125	0.353226558412802\\
0.07375	0.353226985576611\\
0.07625	0.353227432602708\\
0.07875	0.353227900033998\\
0.08125	0.353228388434895\\
0.08375	0.353228898391684\\
0.08625	0.353229430512792\\
0.08875	0.35322998542916\\
0.09125	0.353230563794551\\
0.09375	0.353231166285885\\
0.09625	0.353231793603596\\
0.09875	0.353232446471954\\
0.10125	0.353233125639463\\
0.10375	0.353233831879125\\
0.10625	0.353234565988881\\
0.10875	0.353235328791923\\
0.11125	0.353236121137055\\
0.11375	0.353236943899036\\
0.11625	0.353237797978933\\
0.11875	0.353238684304471\\
0.12125	0.353239603830387\\
0.12375	0.353240557538762\\
0.12625	0.353241546439338\\
0.12875	0.353242571569857\\
0.13125	0.353243633996384\\
0.13375	0.353244734813598\\
0.13625	0.353245875145103\\
0.13875	0.353247056143679\\
0.14125	0.353248278991584\\
0.14375	0.353249544900781\\
0.14625	0.353250855113164\\
0.14875	0.353252210900804\\
0.15125	0.353253613566112\\
0.15375	0.353255064441975\\
0.15625	0.35325656489195\\
0.15875	0.353258116310321\\
0.16125	0.353259720122242\\
0.16375	0.353261377783686\\
0.16625	0.353263090781522\\
0.16875	0.353264860633437\\
0.17125	0.353266688887888\\
0.17375	0.353268577123956\\
0.17625	0.353270526951185\\
0.17875	0.353272540009324\\
0.18125	0.353274617968071\\
0.18375	0.353276762526702\\
0.18625	0.353278975413661\\
0.18875	0.353281258386087\\
0.19125	0.353283613229229\\
0.19375	0.353286041755849\\
0.19625	0.35328854580543\\
0.19875	0.353291127243426\\
0.20125	0.353293787960314\\
0.20375	0.353296529870584\\
0.20625	0.353299354911636\\
0.20875	0.353302265042538\\
0.21125	0.353305262242635\\
0.21375	0.353308348510085\\
0.21625	0.353311525860263\\
0.21875	0.353314796323918\\
0.22125	0.353318161945321\\
0.22375	0.353321624780159\\
0.22625	0.353325186893269\\
0.22875	0.35332885035619\\
0.23125	0.353332617244564\\
0.23375	0.353336489635292\\
0.23625	0.35334046960353\\
0.23875	0.353344559219329\\
0.24125	0.353348760544221\\
0.24375	0.353353075627454\\
0.24625	0.353357506501945\\
0.24875	0.353362055179988\\
0.25125	0.353366723648702\\
0.25375	0.353371513865115\\
0.25625	0.353376427750952\\
0.25875	0.353381467187096\\
0.26125	0.353386634007651\\
0.26375	0.353391929993653\\
0.26625	0.35339735686639\\
0.26875	0.353402916280287\\
0.27125	0.353408609815369\\
0.27375	0.35341443896925\\
0.27625	0.353420405148642\\
0.27875	0.353426509660381\\
0.28125	0.35343275370182\\
0.28375	0.353439138350809\\
0.28625	0.353445664554946\\
0.28875	0.353452333120298\\
0.29125	0.353459144699436\\
0.29375	0.35346609977876\\
0.29625	0.353473198665168\\
0.29875	0.353480441471905\\
0.30125	0.353487828103637\\
0.30375	0.353495358240757\\
0.30625	0.353503031322718\\
0.30875	0.353510846530513\\
0.31125	0.353518802768172\\
0.31375	0.353526898643239\\
0.31625	0.353535132446259\\
0.31875	0.353543502129056\\
0.32125	0.353552005281895\\
0.32375	0.353560639109431\\
0.32625	0.353569400405353\\
0.32875	0.353578285525681\\
0.33125	0.353587290360671\\
0.33375	0.353596410305225\\
0.33625	0.353605640227735\\
0.33875	0.353614974437342\\
0.34125	0.353624406649471\\
0.34375	0.353633929949621\\
0.34625	0.35364353675528\\
0.34875	0.353653218775951\\
0.35125	0.353662966971206\\
0.35375	0.353672771506543\\
0.35625	0.353682621707162\\
0.35875	0.353692506009317\\
0.36125	0.353702411909118\\
0.36375	0.353712325908563\\
0.36625	0.353722233458423\\
0.36875	0.353732118897434\\
0.37125	0.353741965387494\\
0.37375	0.353751754844115\\
0.37625	0.353761467861832\\
0.37875	0.353771083634352\\
0.38125	0.353780579869956\\
0.38375	0.353789932703598\\
0.38625	0.353799116608824\\
0.38875	0.353808104314518\\
0.39125	0.353816866733929\\
0.39375	0.353825372915781\\
0.39625	0.353833590028411\\
0.39875	0.353841483386652\\
0.40125	0.353849016525689\\
0.40375	0.353856151312607\\
0.40625	0.353862848063281\\
0.40875	0.353869065594743\\
0.41125	0.353874761091953\\
0.41375	0.353879889602865\\
0.41625	0.353884402906793\\
0.41875	0.35388824744562\\
0.42125	0.35389136099817\\
0.42375	0.353893667866111\\
0.42625	0.353895072597014\\
0.42875	0.353895452788219\\
0.43125	0.353894652395159\\
0.43375	0.353892478298112\\
0.43625	0.35388870469061\\
0.43875	0.353883092033119\\
0.44125	0.353875429499393\\
0.44375	0.353865611235443\\
0.44625	0.353853755912523\\
0.44875	0.353840373705296\\
0.45125	0.353826571754084\\
0.45375	0.353814264505538\\
0.45625	0.353806315488355\\
0.45875	0.353806480862417\\
0.46125	0.35381895723937\\
0.46375	0.353847272686641\\
0.46625	0.353892233497916\\
0.46875	0.353948705246938\\
0.47125	0.354001241598409\\
0.47375	0.354019064320859\\
0.47625	0.353951701481721\\
0.47875	0.353727662755524\\
0.48125	0.353259601212008\\
0.48375	0.35245986687096\\
0.48625	0.35126929290645\\
0.48875	0.349698763328626\\
0.49125	0.347878095258055\\
0.49375	0.346102592953012\\
0.49625	0.344868167026194\\
0.49875	0.344893569204255\\
0.50125	0.347141842490816\\
0.50375	0.35287011907137\\
0.50625	0.363762770543046\\
0.50875	0.382273480877756\\
0.51125	0.412594320637797\\
0.51375	0.464512125334624\\
0.51625	2.87444940059402\\
0.51875	2.64951696021368\\
0.52125	2.46036000383919\\
0.52375	2.29877044326334\\
0.52625	2.15892001570363\\
0.52875	2.03654665077994\\
0.53125	1.92845561128869\\
0.53375	1.8322012576339\\
0.53625	1.74587710250327\\
0.53875	1.66797325456389\\
0.54125	1.59727716625539\\
0.54375	1.53280299753662\\
0.54625	1.47374035986303\\
0.54875	1.41941647445629\\
0.55125	1.36926779773077\\
0.55375	1.32281844589269\\
0.55625	1.27966358025987\\
0.55875	1.23945646418165\\
0.56125	1.20189827318191\\
0.56375	1.16672999452289\\
0.56625	1.13372592997769\\
0.56875	1.10268844129583\\
0.57125	1.07344366801155\\
0.57375	1.04583801272547\\
0.57625	1.01973523709514\\
0.57875	0.995014047486626\\
0.58125	0.971566076025047\\
0.58375	0.949294183055744\\
0.58625	0.928111022508703\\
0.58875	0.907937823575718\\
0.59125	0.888703351354706\\
0.59375	0.870343016339669\\
0.59625	0.852798108318392\\
0.59875	0.836015134740864\\
0.60125	0.819945247207377\\
0.60375	0.804543742599159\\
0.60625	0.789769627690251\\
0.60875	0.77558523795533\\
0.61125	0.761955902815574\\
0.61375	0.748849650814078\\
0.61625	0.736236949239057\\
0.61875	0.724090473560469\\
0.62125	0.712384902748042\\
0.62375	0.701096737123013\\
0.62625	0.69020413588409\\
0.62875	0.679686771857261\\
0.63125	0.669525701363416\\
0.63375	0.659703247388272\\
0.63625	0.650202894485233\\
0.63875	0.641009194050838\\
0.64125	0.632107678790622\\
0.64375	0.623484785345394\\
0.64625	0.61512778417843\\
0.64875	0.607024715936099\\
0.65125	0.599164333591066\\
0.65375	0.591536049760544\\
0.65625	0.584129888664329\\
0.65875	0.576936442249921\\
0.66125	0.569946830066631\\
0.66375	0.563152662517959\\
0.66625	0.556546007163122\\
0.66875	0.550119357774871\\
0.67125	0.543865605892599\\
0.67375	0.537778014637786\\
0.67625	0.531850194583406\\
0.67875	0.526076081490735\\
0.68125	0.520449915746156\\
0.68375	0.514966223347614\\
0.68625	0.509619798305423\\
0.68875	0.504405686335531\\
0.69125	0.499319169735288\\
0.69375	0.494355753342323\\
0.69625	0.489511151486679\\
0.69875	0.484781275854758\\
0.70125	0.480162224191251\\
0.70375	0.475650269771972\\
0.70625	0.471241851586653\\
0.70875	0.466933565176195\\
0.71125	0.462722154073809\\
0.71375	0.458604501803917\\
0.71625	0.454577624396687\\
0.71875	0.450638663379694\\
0.72125	0.446784879211434\\
0.72375	0.44301364512444\\
0.72625	0.439322441348354\\
0.72875	0.43570884968581\\
0.73125	0.432170548416129\\
0.73375	0.428705307503893\\
0.73625	0.425310984091241\\
0.73875	0.421985518254432\\
0.74125	0.418726929006718\\
0.74375	0.415533310530964\\
0.74625	0.412402828626705\\
0.74875	0.409333717357515\\
0.75125	0.406324275885594\\
0.75375	0.403372865481456\\
0.75625	0.400477906697514\\
0.75875	0.39763787669514\\
0.76125	0.394851306715554\\
0.76375	0.392116779685581\\
0.76625	0.389432927949934\\
0.76875	0.386798431122293\\
0.77125	0.384212014047962\\
0.77375	0.3816724448714\\
0.77625	0.379178533202364\\
0.77875	0.37672912837486\\
0.78125	0.374323117793422\\
0.78375	0.371959425361694\\
0.78625	0.369637009988529\\
0.78875	0.367354864167204\\
0.79125	0.365112012623594\\
0.79375	0.362907511029432\\
0.79625	0.360740444777016\\
0.79875	0.358609927811989\\
0.80125	0.356515101520965\\
0.80375	0.354455133671058\\
0.80625	0.352429217398469\\
0.80875	0.35043657024353\\
0.81125	0.348476433229718\\
0.81375	0.346548069984315\\
0.81625	0.344650765898545\\
0.81875	0.342783827325118\\
0.82125	0.340946580811253\\
0.82375	0.339138372365369\\
0.82625	0.337358566755724\\
0.82875	0.335606546839377\\
0.83125	0.333881712919973\\
0.83375	0.332183482132901\\
0.83625	0.330511287856462\\
0.83875	0.328864579147795\\
0.84125	0.327242820202325\\
0.84375	0.325645489835607\\
0.84625	0.324072080986492\\
0.84875	0.322522100240581\\
0.85125	0.320995067373016\\
0.85375	0.319490514909692\\
0.85625	0.318007987706019\\
0.85875	0.31654704254243\\
0.86125	0.315107247735854\\
0.86375	0.313688182766415\\
0.86625	0.31228943791867\\
0.86875	0.310910613936722\\
0.87125	0.309551321692584\\
0.87375	0.308211181867199\\
0.87625	0.306889824643555\\
0.87875	0.305586889411357\\
0.88125	0.304302024482747\\
0.88375	0.303034886818599\\
0.88625	0.301785141764913\\
0.88875	0.300552462798887\\
0.89125	0.299336531284253\\
0.89375	0.298137036235457\\
0.89625	0.296953674090349\\
0.89875	0.29578614849099\\
0.90125	0.294634170072248\\
0.90375	0.293497456257871\\
0.90625	0.292375731063704\\
0.90875	0.291268724907777\\
0.91125	0.290176174426978\\
0.91375	0.289097822300028\\
0.91625	0.288033417076533\\
0.91875	0.286982713011844\\
0.92125	0.285945469907499\\
0.92375	0.284921452957037\\
0.92625	0.283910432596957\\
0.92875	0.282912184362632\\
0.93125	0.281926488748973\\
0.93375	0.280953131075676\\
0.93625	0.279991901356859\\
0.93875	0.279042594174921\\
0.94125	0.278105008558485\\
0.94375	0.277178947864239\\
0.94625	0.276264219662549\\
0.94875	0.275360635626699\\
0.95125	0.274468011425615\\
0.95375	0.273586166619956\\
0.95625	0.272714924561438\\
0.95875	0.27185411229528\\
0.96125	0.271003560465651\\
0.96375	0.270163103224022\\
0.96625	0.269332578140298\\
0.96875	0.268511826116653\\
0.97125	0.267700691303959\\
0.97375	0.266899021020715\\
0.97625	0.266106665674398\\
0.97875	0.265323478685145\\
0.98125	0.264549316411683\\
0.98375	0.263784038079438\\
0.98625	0.263027505710731\\
0.98875	0.262279584057013\\
0.99125	0.261540140533047\\
0.99375	0.260809045152989\\
0.99625	0.260086170468284\\
0.99875	0.259371391507344\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	0.353216610290657\\
0.01	0.353216610290657\\
0.02	0.353216610290657\\
0.03	0.353216610290657\\
0.04	0.353216610290657\\
0.05	0.353216610290657\\
0.06	0.353216610290657\\
0.07	0.353216610290657\\
0.08	0.353216610290657\\
0.09	0.353216610290657\\
0.1	0.353216610290657\\
0.11	0.353216610290657\\
0.12	0.353216610290657\\
0.13	0.353216610290657\\
0.14	0.353216610290657\\
0.15	0.353216610290657\\
0.16	0.353216610290657\\
0.17	0.353216610290657\\
0.18	0.353216610290657\\
0.19	0.353216610290657\\
0.2	0.353216610290657\\
0.21	0.353216610290657\\
0.22	0.353216610290657\\
0.23	0.353216610290657\\
0.24	0.353216610290657\\
0.25	0.353216610290657\\
0.26	0.353216610290657\\
0.27	0.353216610290657\\
0.28	0.353216610290657\\
0.29	0.353216610290657\\
0.3	0.353216610290657\\
0.31	0.353216610290657\\
0.32	0.353216610290657\\
0.33	0.353216610290657\\
0.34	0.353216610290657\\
0.35	0.353216610290657\\
0.36	0.353216610290657\\
0.37	0.353216610290657\\
0.38	0.353216610290657\\
0.39	0.353216610290657\\
0.4	0.353216610290657\\
0.41	0.353216610290657\\
0.42	0.353216610290657\\
0.43	0.353216610290657\\
0.44	0.353216610290657\\
0.45	0.353216610290657\\
0.46	0.353216610290657\\
0.47	0.353216610290657\\
0.48	0.353216610290657\\
0.49	0.353216610290657\\
0.5	0.353216610290657\\
0.51	0.353216610290657\\
0.515	3.09010413338164\\
0.525	2.27432474176621\\
0.535	1.81818625183228\\
0.545	1.52280421086739\\
0.555	1.31442201931112\\
0.565	1.15889463599591\\
0.575	1.03808346112346\\
0.585	0.941396759197665\\
0.595	0.862205406614776\\
0.605	0.796133825301539\\
0.615	0.740169689545598\\
0.625	0.692167035987375\\
0.635	0.650553137240241\\
0.645	0.614147517453167\\
0.655	0.582045858995882\\
0.665	0.553543076247698\\
0.675	0.528080896729529\\
0.685	0.505211261496768\\
0.695	0.484570218023293\\
0.705	0.465858941136679\\
0.715	0.448829700462228\\
0.725	0.433275326395935\\
0.735	0.419021193188613\\
0.745	0.40591904128002\\
0.755	0.393842162612458\\
0.765	0.382681609041926\\
0.775	0.372343177818492\\
0.785	0.362744993701999\\
0.795	0.353815553782249\\
0.805	0.345492134477987\\
0.815	0.337719484479488\\
0.825	0.330448745263195\\
0.835	0.323636554083012\\
0.845	0.317244294307062\\
0.855	0.311237465516108\\
0.865	0.305585151546063\\
0.875	0.300259569098212\\
0.885	0.295235682987496\\
0.895	0.290490876793459\\
0.905	0.286004669798787\\
0.915	0.281758472779769\\
0.925	0.277735376551309\\
0.935	0.273919968241693\\
0.945	0.270298171136704\\
0.955	0.266857104632913\\
0.965	0.263584961409996\\
0.975	0.26047089939824\\
0.985	0.257504946500522\\
0.995	0.254677916344212\\
};
\addplot [color=mycolor2, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	0.353221081475751\\
0.00375	0.353221069673812\\
0.00625	0.35322104598635\\
0.00875	0.35322101042146\\
0.01125	0.353220962976528\\
0.01375	0.35322090357377\\
0.01625	0.353220832112559\\
0.01875	0.353220748473137\\
0.02125	0.353220652516889\\
0.02375	0.353220544085935\\
0.02625	0.353220423002963\\
0.02875	0.353220289070893\\
0.03125	0.353220142072682\\
0.03375	0.353219981771075\\
0.03625	0.353219807908421\\
0.03875	0.353219620206464\\
0.04125	0.353219418366053\\
0.04375	0.353219202067037\\
0.04625	0.353218970967841\\
0.04875	0.353218724705399\\
0.05125	0.353218462894768\\
0.05375	0.353218185128918\\
0.05625	0.353217890978408\\
0.05875	0.353217579991135\\
0.06125	0.353217251691977\\
0.06375	0.35321690558248\\
0.06625	0.353216541140576\\
0.06875	0.353216157820159\\
0.07125	0.353215755050808\\
0.07375	0.3532153322374\\
0.07625	0.353214888759701\\
0.07875	0.353214423972031\\
0.08125	0.353213937202885\\
0.08375	0.35321342775447\\
0.08625	0.353212894902374\\
0.08875	0.353212337895085\\
0.09125	0.353211755953616\\
0.09375	0.353211148271074\\
0.09625	0.353210514012212\\
0.09875	0.353209852313035\\
0.10125	0.353209162280284\\
0.10375	0.353208442991127\\
0.10625	0.353207693492586\\
0.10875	0.353206912801164\\
0.11125	0.353206099902388\\
0.11375	0.353205253750382\\
0.11625	0.353204373267438\\
0.11875	0.353203457343578\\
0.12125	0.353202504836106\\
0.12375	0.353201514569223\\
0.12625	0.353200485333621\\
0.12875	0.353199415886076\\
0.13125	0.353198304949057\\
0.13375	0.35319715121037\\
0.13625	0.353195953322792\\
0.13875	0.35319470990377\\
0.14125	0.353193419535063\\
0.14375	0.353192080762482\\
0.14625	0.35319069209563\\
0.14875	0.35318925200762\\
0.15125	0.353187758934906\\
0.15375	0.353186211277143\\
0.15625	0.353184607396982\\
0.15875	0.353182945620037\\
0.16125	0.353181224234745\\
0.16375	0.353179441492496\\
0.16625	0.353177595607564\\
0.16875	0.353175684757286\\
0.17125	0.353173707082163\\
0.17375	0.353171660686122\\
0.17625	0.353169543636781\\
0.17875	0.353167353965865\\
0.18125	0.353165089669595\\
0.18375	0.35316274870925\\
0.18625	0.353160329011784\\
0.18875	0.353157828470514\\
0.19125	0.353155244945973\\
0.19375	0.353152576266774\\
0.19625	0.353149820230739\\
0.19875	0.353146974605974\\
0.20125	0.353144037132208\\
0.20375	0.353141005522217\\
0.20625	0.353137877463377\\
0.20875	0.353134650619403\\
0.21125	0.353131322632292\\
0.21375	0.353127891124361\\
0.21625	0.353124353700469\\
0.21875	0.353120707950568\\
0.22125	0.353116951452269\\
0.22375	0.353113081773755\\
0.22625	0.353109096476901\\
0.22875	0.353104993120657\\
0.23125	0.353100769264616\\
0.23375	0.353096422472928\\
0.23625	0.353091950318418\\
0.23875	0.353087350387205\\
0.24125	0.353082620283375\\
0.24375	0.353077757634131\\
0.24625	0.353072760095342\\
0.24875	0.353067625357403\\
0.25125	0.353062351151455\\
0.25375	0.3530569352561\\
0.25625	0.353051375504515\\
0.25875	0.353045669791999\\
0.26125	0.353039816084077\\
0.26375	0.353033812425065\\
0.26625	0.353027656947167\\
0.26875	0.353021347880161\\
0.27125	0.353014883561668\\
0.27375	0.353008262448031\\
0.27625	0.353001483125884\\
0.27875	0.352994544324335\\
0.28125	0.352987444928039\\
0.28375	0.352980183990806\\
0.28625	0.352972760750208\\
0.28875	0.352965174642893\\
0.29125	0.352957425320838\\
0.29375	0.352949512668557\\
0.29625	0.35294143682119\\
0.29875	0.352933198183718\\
0.30125	0.352924797451216\\
0.30375	0.352916235630136\\
0.30625	0.352907514060926\\
0.30875	0.352898634441799\\
0.31125	0.352889598853818\\
0.31375	0.352880409787382\\
0.31625	0.352871070170038\\
0.31875	0.352861583395937\\
0.32125	0.352851953356802\\
0.32375	0.352842184474539\\
0.32625	0.352832281735617\\
0.32875	0.352822250727272\\
0.33125	0.352812097675595\\
0.33375	0.352801829485663\\
0.33625	0.352791453783777\\
0.33875	0.352780978961862\\
0.34125	0.352770414224199\\
0.34375	0.352759769636531\\
0.34625	0.352749056177708\\
0.34875	0.352738285793906\\
0.35125	0.352727471455506\\
0.35375	0.352716627216978\\
0.35625	0.352705768279573\\
0.35875	0.35269491105734\\
0.36125	0.352684073246613\\
0.36375	0.352673273899302\\
0.36625	0.35266253350053\\
0.36875	0.352651874051373\\
0.37125	0.35264131915717\\
0.37375	0.352630894122453\\
0.37625	0.352620626052907\\
0.37875	0.352610543964686\\
0.38125	0.35260067890027\\
0.38375	0.352591064048774\\
0.38625	0.352581734866105\\
0.38875	0.352572729187693\\
0.39125	0.352564087322955\\
0.39375	0.352555852117273\\
0.39625	0.352548068965696\\
0.39875	0.352540785764434\\
0.40125	0.352534052794313\\
0.40375	0.352527922550134\\
0.40625	0.352522449563542\\
0.40875	0.352517690321611\\
0.41125	0.352513703457693\\
0.41375	0.352510550485355\\
0.41625	0.352508297445578\\
0.41875	0.352507017916843\\
0.42125	0.352506797849106\\
0.42375	0.352507742551967\\
0.42625	0.35250998578993\\
0.42875	0.35251370018074\\
0.43125	0.352519106810152\\
0.43375	0.352526480040878\\
0.43625	0.352536140865445\\
0.43875	0.352548428991545\\
0.44125	0.352563640692521\\
0.44375	0.352581917464503\\
0.44625	0.352603071806036\\
0.44875	0.352626344304647\\
0.45125	0.352650105368721\\
0.45375	0.352671551042296\\
0.45625	0.352686500606686\\
0.45875	0.352689485771373\\
0.46125	0.352674419895237\\
0.46375	0.352636226923823\\
0.46625	0.352573844412647\\
0.46875	0.352494912930461\\
0.47125	0.352422117767802\\
0.47375	0.352400446213923\\
0.47625	0.352503501425836\\
0.47875	0.352835548916055\\
0.48125	0.353524502604346\\
0.48375	0.354700285799141\\
0.48625	0.356453942110814\\
0.48875	0.358776448273944\\
0.49125	0.361482419355146\\
0.49375	0.364131140769463\\
0.49625	0.365962521989761\\
0.49875	0.365865795995397\\
0.50125	0.362392982921153\\
0.50375	0.353816662878308\\
0.50625	0.33820706366997\\
0.50875	0.313443068143054\\
0.51125	0.276864735601411\\
0.51375	0.223092903903015\\
0.51625	-0.655262544010489\\
0.51875	-0.647341190347123\\
0.52125	-0.639378142313954\\
0.52375	-0.631389669618793\\
0.52625	-0.623389814462109\\
0.52875	-0.615390738765207\\
0.53125	-0.607403008487447\\
0.53375	-0.599435826610499\\
0.53625	-0.591497224980286\\
0.53875	-0.583594223302673\\
0.54125	-0.575732961852474\\
0.54375	-0.567918813031824\\
0.54625	-0.560156475795405\\
0.54875	-0.55245005609598\\
0.55125	-0.544803135839283\\
0.55375	-0.537218832326181\\
0.55625	-0.52969984976497\\
0.55875	-0.522248524129782\\
0.56125	-0.514866862401004\\
0.56375	-0.507556577034534\\
0.56625	-0.500319116356735\\
0.56875	-0.493155691462217\\
0.57125	-0.486067300095251\\
0.57375	-0.47905474791773\\
0.57625	-0.472118667503069\\
0.57875	-0.465259535343494\\
0.58125	-0.458477687115256\\
0.58375	-0.451773331410854\\
0.58625	-0.44514656211771\\
0.58875	-0.43859736959805\\
0.59125	-0.43212565080385\\
0.59375	-0.425731218443182\\
0.59625	-0.419413809299298\\
0.59875	-0.413173091791148\\
0.60125	-0.407008672853083\\
0.60375	-0.400920104202197\\
0.60625	-0.394906888053733\\
0.60875	-0.388968482337971\\
0.61125	-0.383104305466055\\
0.61375	-0.377313740686931\\
0.61625	-0.37159614007301\\
0.61875	-0.365950828168168\\
0.62125	-0.360377105328204\\
0.62375	-0.354874250780745\\
0.62625	-0.349441525428939\\
0.62875	-0.344078174420799\\
0.63125	-0.338783429503997\\
0.63375	-0.333556511183972\\
0.63625	-0.328396630701561\\
0.63875	-0.323302991844858\\
0.64125	-0.318274792608658\\
0.64375	-0.313311226713671\\
0.64625	-0.308411484996583\\
0.64875	-0.303574756681117\\
0.65125	-0.298800230539333\\
0.65375	-0.294087095951668\\
0.65625	-0.289434543873491\\
0.65875	-0.284841767715295\\
0.66125	-0.2803079641431\\
0.66375	-0.275832333805104\\
0.66625	-0.271414081990112\\
0.66875	-0.267052419222906\\
0.67125	-0.262746561801249\\
0.67375	-0.258495732278907\\
0.67625	-0.254299159898723\\
0.67875	-0.250156080979479\\
0.68125	-0.246065739259992\\
0.68375	-0.242027386203674\\
0.68625	-0.238040281266493\\
0.68875	-0.234103692131126\\
0.69125	-0.230216894909838\\
0.69375	-0.226379174318476\\
0.69625	-0.222589823823785\\
0.69875	-0.218848145766102\\
0.70125	-0.215153451459338\\
0.70375	-0.211505061270011\\
0.70625	-0.207902304677024\\
0.70875	-0.204344520313679\\
0.71125	-0.200831055993396\\
0.71375	-0.197361268720467\\
0.71625	-0.193934524687079\\
0.71875	-0.190550199257777\\
0.72125	-0.187207676942444\\
0.72375	-0.183906351358799\\
0.72625	-0.180645625185362\\
0.72875	-0.177424910105757\\
0.73125	-0.174243626745153\\
0.73375	-0.17110120459962\\
0.73625	-0.167997081959099\\
0.73875	-0.164930705824636\\
0.74125	-0.1619015318205\\
0.74375	-0.158909024101749\\
0.74625	-0.155952655257774\\
0.74875	-0.153031906212306\\
0.75125	-0.150146266120365\\
0.75375	-0.147295232262527\\
0.75625	-0.144478309936959\\
0.75875	-0.141695012349545\\
0.76125	-0.138944860502447\\
0.76375	-0.136227383081424\\
0.76625	-0.133542116342194\\
0.76875	-0.130888603996084\\
0.77125	-0.128266397095245\\
0.77375	-0.125675053917631\\
0.77625	-0.123114139851955\\
0.77875	-0.120583227282826\\
0.78125	-0.118081895476214\\
0.78375	-0.115609730465423\\
0.78625	-0.113166324937713\\
0.78875	-0.110751278121685\\
0.79125	-0.108364195675576\\
0.79375	-0.106004689576544\\
0.79625	-0.103672378011054\\
0.79875	-0.101366885266451\\
0.80125	-0.0990878416237931\\
0.80375	-0.0968348832520104\\
0.80625	-0.0946076521034558\\
0.80875	-0.0924057958108956\\
0.81125	-0.0902289675859882\\
0.81375	-0.0880768261192806\\
0.81625	-0.0859490354817727\\
0.81875	-0.0838452650280543\\
0.82125	-0.081765189301052\\
0.82375	-0.079708487938395\\
0.82625	-0.0776748455804159\\
0.82875	-0.0756639517797896\\
0.83125	-0.0736755009128146\\
0.83375	-0.071709192092345\\
0.83625	-0.0697647290823575\\
0.83875	-0.0678418202141558\\
0.84125	-0.0659401783042037\\
0.84375	-0.0640595205735697\\
0.84625	-0.0621995685689772\\
0.84875	-0.0603600480854419\\
0.85125	-0.0585406890904743\\
0.85375	-0.0567412256498385\\
0.85625	-0.0549613958548333\\
0.85875	-0.053200941751092\\
0.86125	-0.051459609268863\\
0.86375	-0.0497371481547489\\
0.86625	-0.0480333119048911\\
0.86875	-0.0463478576995601\\
0.87125	-0.0446805463391396\\
0.87375	-0.0430311421814595\\
0.87625	-0.0413994130804769\\
0.87875	-0.0397851303262536\\
0.88125	-0.0381880685862114\\
0.88375	-0.0366080058476518\\
0.88625	-0.0350447233614836\\
0.88875	-0.0334980055871628\\
0.89125	-0.0319676401387958\\
0.89375	-0.0304534177323826\\
0.89625	-0.0289551321341831\\
0.89875	-0.0274725801101688\\
0.90125	-0.0260055613765409\\
0.90375	-0.0245538785512783\\
0.90625	-0.02311733710671\\
0.90875	-0.0216957453230609\\
0.91125	-0.0202889142429683\\
0.91375	-0.0188966576269304\\
0.91625	-0.0175187919096725\\
0.91875	-0.0161551361574004\\
0.92125	-0.0148055120259205\\
0.92375	-0.0134697437196082\\
0.92625	-0.0121476579511964\\
0.92875	-0.0108390839023655\\
0.93125	-0.0095438531851147\\
0.93375	-0.00826179980389491\\
0.93625	-0.00699276011848527\\
0.93875	-0.00573657280757905\\
0.94125	-0.00449307883308859\\
0.94375	-0.00326212140512229\\
0.94625	-0.00204354594763826\\
0.94875	-0.000837200064738681\\
0.95125	0.000357066492398051\\
0.95375	0.00153940185796294\\
0.95625	0.00270995208337569\\
0.95875	0.00386886116853775\\
0.96125	0.00501627109253614\\
0.96375	0.0061523218437674\\
0.96625	0.00727715144954059\\
0.96875	0.00839089600513291\\
0.97125	0.00949368970233951\\
0.97375	0.0105856648575171\\
0.97625	0.0116669519391324\\
0.97875	0.0127376795948365\\
0.98125	0.0137979746780713\\
0.98375	0.0148479622742075\\
0.98625	0.0158877657262614\\
0.98875	0.0169175066601502\\
0.99125	0.017937305009541\\
0.99375	0.0189472790402776\\
0.99625	0.0199475453744071\\
0.99875	0.0209382190138033\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	0.353216610290657\\
0.01	0.353216610290657\\
0.02	0.353216610290657\\
0.03	0.353216610290657\\
0.04	0.353216610290657\\
0.05	0.353216610290657\\
0.06	0.353216610290657\\
0.07	0.353216610290657\\
0.08	0.353216610290657\\
0.09	0.353216610290657\\
0.1	0.353216610290657\\
0.11	0.353216610290657\\
0.12	0.353216610290657\\
0.13	0.353216610290657\\
0.14	0.353216610290657\\
0.15	0.353216610290657\\
0.16	0.353216610290657\\
0.17	0.353216610290657\\
0.18	0.353216610290657\\
0.19	0.353216610290657\\
0.2	0.353216610290657\\
0.21	0.353216610290657\\
0.22	0.353216610290657\\
0.23	0.353216610290657\\
0.24	0.353216610290657\\
0.25	0.353216610290657\\
0.26	0.353216610290657\\
0.27	0.353216610290657\\
0.28	0.353216610290657\\
0.29	0.353216610290657\\
0.3	0.353216610290657\\
0.31	0.353216610290657\\
0.32	0.353216610290657\\
0.33	0.353216610290657\\
0.34	0.353216610290657\\
0.35	0.353216610290657\\
0.36	0.353216610290657\\
0.37	0.353216610290657\\
0.38	0.353216610290657\\
0.39	0.353216610290657\\
0.4	0.353216610290657\\
0.41	0.353216610290657\\
0.42	0.353216610290657\\
0.43	0.353216610290657\\
0.44	0.353216610290657\\
0.45	0.353216610290657\\
0.46	0.353216610290657\\
0.47	0.353216610290657\\
0.48	0.353216610290657\\
0.49	0.353216610290657\\
0.5	0.353216610290657\\
0.51	0.353216610290657\\
0.515	-0.676370374722011\\
0.525	-0.645571273243485\\
0.535	-0.614058165463791\\
0.545	-0.58265754198838\\
0.555	-0.551837711959221\\
0.565	-0.521874502298237\\
0.575	-0.49292939216261\\
0.585	-0.465091854948222\\
0.595	-0.438404408723227\\
0.605	-0.41287834157258\\
0.615	-0.388504002785887\\
0.625	-0.365257741751404\\
0.635	-0.343106687897409\\
0.645	-0.322012093318119\\
0.655	-0.301931693390062\\
0.665	-0.282821382633113\\
0.675	-0.264636405362878\\
0.685	-0.247332198191673\\
0.695	-0.230864980315007\\
0.705	-0.215192159802337\\
0.715	-0.200272605040071\\
0.725	-0.186066817121753\\
0.735	-0.1725370294892\\
0.745	-0.159647254294219\\
0.755	-0.147363289974489\\
0.765	-0.135652700879049\\
0.775	-0.124484777067233\\
0.785	-0.113830480380827\\
0.795	-0.103662381369184\\
0.805	-0.0939545905000158\\
0.815	-0.0846826862194753\\
0.825	-0.0758236417645848\\
0.835	-0.0673557521280435\\
0.845	-0.0592585621917602\\
0.855	-0.0515127967528798\\
0.865	-0.0441002929430665\\
0.875	-0.0370039353722617\\
0.885	-0.0302075941996514\\
0.895	-0.0236960662377724\\
0.905	-0.0174550191233128\\
0.915	-0.0114709385346226\\
0.925	-0.00573107839697448\\
0.935	-0.000223413988829162\\
0.945	0.00506340215678348\\
0.955	0.0101400816742247\\
0.965	0.0150167392365168\\
0.975	0.0197029290055771\\
0.985	0.0242076787919346\\
0.995	0.0285395220531258\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig12c_Front_ChemGrad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor}{rgb}{0.8333,0.5208,0.3317}%

\begin{axis}[%
thick, %Makes lines thick
width=0.33\textwidth, %Plot size
height=0.4\textwidth,
y tick label style = overlay,
xmin=0,xmax=1,ymin=-8,ymax=2, %Axis limits
xlabel = {$r/a$},
ylabel = {$\mathrm{d}\mu/\mathrm{d}r$}]
\addplot [color=mycolor, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	-1.04112290926542e-05\\
0.00375	-2.08324336953624e-05\\
0.00625	-3.1274790599721e-05\\
0.00875	-4.17492766126446e-05\\
0.01125	-5.22668178232391e-05\\
0.01375	-6.28383062415141e-05\\
0.01625	-7.34746830833559e-05\\
0.01875	-8.41868866052652e-05\\
0.02125	-9.49859362620501e-05\\
0.02375	-0.000105882869842015\\
0.02625	-0.000116888801541736\\
0.02875	-0.000128014907334573\\
0.03125	-0.000139272440881891\\
0.03375	-0.000150672729083805\\
0.03625	-0.000162227181462964\\
0.03875	-0.000173947321394995\\
0.04125	-0.000185844733958063\\
0.04375	-0.000197931166434561\\
0.04625	-0.000210218422293625\\
0.04875	-0.000222718460763356\\
0.05125	-0.000235443347710937\\
0.05375	-0.000248405289965039\\
0.05625	-0.000261616617560431\\
0.05875	-0.000275089816678638\\
0.06125	-0.000288837520783477\\
0.06375	-0.000302872499573\\
0.06625	-0.000317207709222406\\
0.06875	-0.00033185624463011\\
0.07125	-0.000346831378464515\\
0.07375	-0.000362146565845336\\
0.07625	-0.000377815429129395\\
0.07875	-0.000393851768403772\\
0.08125	-0.000410269589139668\\
0.08375	-0.000427083067162865\\
0.08625	-0.000444306590244739\\
0.08875	-0.000461954733764416\\
0.09125	-0.000480042273350835\\
0.09375	-0.000498584195184577\\
0.09625	-0.000517595679569151\\
0.09875	-0.000537092136950934\\
0.10125	-0.000557089152046527\\
0.10375	-0.000577602557154582\\
0.10625	-0.000598648378321368\\
0.10875	-0.000620242859799307\\
0.11125	-0.000642402454076272\\
0.11375	-0.000665143826149923\\
0.11625	-0.000688483853439544\\
0.11875	-0.000712439629307062\\
0.12125	-0.000737028447651001\\
0.12375	-0.000762267805162615\\
0.12625	-0.000788175404390692\\
0.12875	-0.000814769144760286\\
0.13125	-0.000842067116141157\\
0.13375	-0.000870087599238809\\
0.13625	-0.000898849041568228\\
0.13875	-0.000928370081998453\\
0.14125	-0.000958669507038151\\
0.14375	-0.000989766264970401\\
0.14625	-0.00102167945530843\\
0.14875	-0.0010544283051537\\
0.15125	-0.0010880321485721\\
0.15375	-0.00112251045058974\\
0.15625	-0.00115788274824846\\
0.15875	-0.00119416868141547\\
0.16125	-0.00123138790711208\\
0.16375	-0.0012695601560831\\
0.16625	-0.00130870515387613\\
0.16875	-0.0013488426391361\\
0.17125	-0.00138999231049778\\
0.17375	-0.00143217382010441\\
0.17625	-0.00147540672295181\\
0.17875	-0.00151971047865257\\
0.18125	-0.00156510439070927\\
0.18375	-0.00161160758490332\\
0.18625	-0.00165923897980403\\
0.18875	-0.00170801722783779\\
0.19125	-0.00175796070314825\\
0.19375	-0.00180908741412549\\
0.19625	-0.0018614150061369\\
0.19875	-0.00191496067522642\\
0.20125	-0.00196974112931752\\
0.20375	-0.00202577253553098\\
0.20625	-0.0020830704537182\\
0.20875	-0.00214164976226546\\
0.21125	-0.00220152461120988\\
0.21375	-0.0022627083548185\\
0.21625	-0.00232521343646587\\
0.21875	-0.00238905136273903\\
0.22125	-0.00245423258737722\\
0.22375	-0.00252076642407393\\
0.22625	-0.00258866095296252\\
0.22875	-0.0026579229359216\\
0.23125	-0.00272855769915287\\
0.23375	-0.00280056904024302\\
0.23625	-0.00287395905816503\\
0.23875	-0.00294872810761087\\
0.24125	-0.00302487462855918\\
0.24375	-0.0031023949996539\\
0.24625	-0.00318128341116768\\
0.24875	-0.00326153172648124\\
0.25125	-0.0033431292971773\\
0.25375	-0.00342606281353496\\
0.25625	-0.00351031612928797\\
0.25875	-0.00359587006117582\\
0.26125	-0.0036827022082394\\
0.26375	-0.00377078674841876\\
0.26625	-0.00386009421355569\\
0.26875	-0.00395059127558511\\
0.27125	-0.00404224050147996\\
0.27375	-0.00413500010808399\\
0.27625	-0.00422882371060196\\
0.27875	-0.00432366000610218\\
0.28125	-0.00441945255157197\\
0.28375	-0.00451613940064279\\
0.28625	-0.00461365282475374\\
0.28875	-0.00471191896615929\\
0.29125	-0.00481085747714673\\
0.29375	-0.00491038117916164\\
0.29625	-0.00501039565051548\\
0.29875	-0.0051107988311638\\
0.30125	-0.00521148062351781\\
0.30375	-0.0053123224066683\\
0.30625	-0.00541319659756206\\
0.30875	-0.00551396615360201\\
0.31125	-0.00561448405390209\\
0.31375	-0.00571459279008734\\
0.31625	-0.00581412376360171\\
0.31875	-0.00591289671520666\\
0.32125	-0.00601071910655308\\
0.32375	-0.00610738546305488\\
0.32625	-0.00620267669282227\\
0.32875	-0.00629635938170232\\
0.33125	-0.00638818503025215\\
0.33375	-0.00647788927672735\\
0.33625	-0.00656519107857044\\
0.33875	-0.00664979185457877\\
0.34125	-0.00673137459237107\\
0.34375	-0.00680960290658589\\
0.34625	-0.00688412007736908\\
0.34875	-0.00695454804995553\\
0.35125	-0.00702048633181666\\
0.35375	-0.00708151092858866\\
0.35625	-0.00713717312541546\\
0.35875	-0.00718699821126188\\
0.36125	-0.00723048409154984\\
0.36375	-0.00726709973144712\\
0.36625	-0.00729628335775907\\
0.36875	-0.00731744050156878\\
0.37125	-0.00732994171589542\\
0.37375	-0.00733312013870012\\
0.37625	-0.00732626893054685\\
0.37875	-0.00730863892249605\\
0.38125	-0.00727943684796367\\
0.38375	-0.00723782490966415\\
0.38625	-0.00718292248894991\\
0.38875	-0.00711381108782353\\
0.39125	-0.00702954354883867\\
0.39375	-0.00692915809572755\\
0.39625	-0.00681169672870478\\
0.39875	-0.00667622569378414\\
0.40125	-0.00652185224005436\\
0.40375	-0.00634772776417849\\
0.40625	-0.00615302106919346\\
0.40875	-0.00593683945187794\\
0.41125	-0.0056980690758397\\
0.41375	-0.00543510412295771\\
0.41625	-0.0051454395458982\\
0.41875	-0.00482512173310329\\
0.42125	-0.00446809295987262\\
0.42375	-0.00406553832890216\\
0.42625	-0.00360545689636984\\
0.42875	-0.00307283627791196\\
0.43125	-0.00245100752017293\\
0.43375	-0.00172496927816115\\
0.43625	-0.000887639439734995\\
0.43875	4.99931814488309e-05\\
0.44125	0.00104416909538697\\
0.44375	0.00199940683597872\\
0.44625	0.00274753114821143\\
0.44875	0.00303025213274363\\
0.45125	0.00249592133319176\\
0.45375	0.000727759010323942\\
0.45625	-0.00267189347741627\\
0.45875	-0.00791152739777453\\
0.46125	-0.0147266342287595\\
0.46375	-0.0219703839960206\\
0.46625	-0.0271071065500969\\
0.46875	-0.0257084495315447\\
0.47125	-0.0111560470833181\\
0.47375	0.0251238385292571\\
0.47625	0.0924682689190543\\
0.47875	0.198393436159611\\
0.48125	0.344356080357508\\
0.48375	0.520033542178896\\
0.48625	0.696998454781885\\
0.48875	0.823480698142214\\
0.49125	0.822497788936655\\
0.49375	0.595594543205851\\
0.49625	0.0335778187827021\\
0.49875	-0.965838405456012\\
0.50125	-2.4752484440847\\
0.50375	-4.5130495301744\\
0.50625	-7.022133685283\\
0.50875	-9.85726102930163\\
0.51125	-12.777537091815\\
0.51375	-5.16681118160744\\
0.51625	-3.30882162608969\\
0.51875	-3.31185667188262\\
0.52125	-3.31562906632923\\
0.52375	-3.32006406215189\\
0.52625	-3.32508920944414\\
0.52875	-3.33063426618789\\
0.53125	-3.3366311479412\\
0.53375	-3.34301390418298\\
0.53625	-3.34971871187988\\
0.53875	-3.35668388051182\\
0.54125	-3.36384986358927\\
0.54375	-3.37115927413515\\
0.54625	-3.37855690114468\\
0.54875	-3.38598972611132\\
0.55125	-3.39340693774815\\
0.55375	-3.40075994476229\\
0.55625	-3.40800238524793\\
0.55875	-3.41509013298511\\
0.56125	-3.42198129975818\\
0.56375	-3.42863623389861\\
0.56625	-3.43501751462739\\
0.56875	-3.4410899423746\\
0.57125	-3.44682052484414\\
0.57375	-3.45217845900935\\
0.57625	-3.45713510922056\\
0.57875	-3.46166398118298\\
0.58125	-3.46574069228154\\
0.58375	-3.46934293828137\\
0.58625	-3.47245045649724\\
0.58875	-3.47504498577237\\
0.59125	-3.47711022329808\\
0.59375	-3.47863177872827\\
0.59625	-3.47959712532334\\
0.59875	-3.47999554908247\\
0.60125	-3.47981809529201\\
0.60375	-3.47905751335381\\
0.60625	-3.47770819954706\\
0.60875	-3.47576613870608\\
0.61125	-3.4732288439959\\
0.61375	-3.47009529614185\\
0.61625	-3.46636588133678\\
0.61875	-3.46204232870107\\
0.62125	-3.457127647196\\
0.62375	-3.45162606219139\\
0.62625	-3.44554295195937\\
0.62875	-3.43888478432572\\
0.63125	-3.43165905333874\\
0.63375	-3.4238742166085\\
0.63625	-3.41553963298026\\
0.63875	-3.40666550106457\\
0.64125	-3.39726279841885\\
0.64375	-3.38734322191692\\
0.64625	-3.37691912896952\\
0.64875	-3.36600348005711\\
0.65125	-3.35460978246506\\
0.65375	-3.3427520354351\\
0.65625	-3.3304446767291\\
0.65875	-3.3177025306767\\
0.66125	-3.30454075786451\\
0.66375	-3.29097480643976\\
0.66625	-3.27702036496801\\
0.66875	-3.26269331724019\\
0.67125	-3.2480096985701\\
0.67375	-3.23298565404981\\
0.67625	-3.21763739855851\\
0.67875	-3.20198117841659\\
0.68125	-3.18603323508824\\
0.68375	-3.16980977052415\\
0.68625	-3.15332691436306\\
0.68875	-3.13660069289817\\
0.69125	-3.11964699987086\\
0.69375	-3.10248156898891\\
0.69625	-3.08511994813745\\
0.69875	-3.06757747541467\\
0.70125	-3.04986925676025\\
0.70375	-3.03201014525687\\
0.70625	-3.0140147220142\\
0.70875	-2.9958972787252\\
0.71125	-2.97767180165552\\
0.71375	-2.95935195713642\\
0.71625	-2.94095107863029\\
0.71875	-2.92248215506013\\
0.72125	-2.90395782049372\\
0.72375	-2.88539034534167\\
0.72625	-2.86679162856328\\
0.72875	-2.848173191281\\
0.73125	-2.82954617142243\\
0.73375	-2.81092131963642\\
0.73625	-2.79230899611815\\
0.73875	-2.7737191685724\\
0.74125	-2.7551614110913\\
0.74375	-2.73664490398447\\
0.74625	-2.71817843441623\\
0.74875	-2.69977039798093\\
0.75125	-2.68142880098979\\
0.75375	-2.66316126339792\\
0.75625	-2.64497502269058\\
0.75875	-2.62687693801171\\
0.76125	-2.60887349525611\\
0.76375	-2.59097081258101\\
0.76625	-2.57317464621201\\
0.76875	-2.55549039718646\\
0.77125	-2.53792311801914\\
0.77375	-2.52047752010337\\
0.77625	-2.50315798134657\\
0.77875	-2.48596855409151\\
0.78125	-2.46891297334183\\
0.78375	-2.45199466526555\\
0.78625	-2.43521675591209\\
0.78875	-2.41858207996432\\
0.79125	-2.40209318993566\\
0.79375	-2.38575236514074\\
0.79625	-2.36956162106197\\
0.79875	-2.35352271860511\\
0.80125	-2.33763717340929\\
0.80375	-2.32190626530831\\
0.80625	-2.3063310476313\\
0.80875	-2.29091235655253\\
0.81125	-2.27565082040823\\
0.81375	-2.26054686894599\\
0.81625	-2.24560074244766\\
0.81875	-2.23081250082602\\
0.82125	-2.21618203252532\\
0.82375	-2.20170906342359\\
0.82625	-2.18739316544279\\
0.82875	-2.17323376512332\\
0.83125	-2.15923015203929\\
0.83375	-2.14538148692862\\
0.83625	-2.13168680972724\\
0.83875	-2.11814504750174\\
0.84125	-2.10475502199571\\
0.84375	-2.09151545709704\\
0.84625	-2.07842498612426\\
0.84875	-2.06548215880032\\
0.85125	-2.05268544810513\\
0.85375	-2.04003325684599\\
0.85625	-2.02752392408024\\
0.85875	-2.01515573123775\\
0.86125	-2.00292690807696\\
0.86375	-1.99083563840968\\
0.86625	-1.97888006560125\\
0.86875	-1.96705829781714\\
0.87125	-1.9553684131139\\
0.87375	-1.94380846428033\\
0.87625	-1.93237648346789\\
0.87875	-1.92107048654224\\
0.88125	-1.9098884773796\\
0.88375	-1.8988284518063\\
0.88625	-1.88788840142877\\
0.88875	-1.87706631718547\\
0.89125	-1.86636019278574\\
0.89375	-1.85576802795521\\
0.89625	-1.8452878313366\\
0.89875	-1.83491762350027\\
0.90125	-1.82465543950918\\
0.90375	-1.81449933141972\\
0.90625	-1.80444737071629\\
0.90875	-1.79449765031459\\
0.91125	-1.7846482867656\\
0.91375	-1.77489742200053\\
0.91625	-1.76524322506777\\
0.91875	-1.7556838938244\\
0.92125	-1.74621765624386\\
0.92375	-1.73684277180172\\
0.92625	-1.72755753276749\\
0.92875	-1.71836026511392\\
0.93125	-1.70924932962029\\
0.93375	-1.70022312270285\\
0.93625	-1.69128007716786\\
0.93875	-1.68241866285405\\
0.94125	-1.67363738726837\\
0.94375	-1.66493479600306\\
0.94625	-1.65630947317338\\
0.94875	-1.64776004172249\\
0.95125	-1.63928516370694\\
0.95375	-1.63088354036257\\
0.95625	-1.62255391240043\\
0.95875	-1.6142950598212\\
0.96125	-1.60610580213015\\
0.96375	-1.59798499808222\\
0.96625	-1.58993154569567\\
0.96875	-1.58194438196309\\
0.97125	-1.5740224827447\\
0.97375	-1.56616486244315\\
0.97625	-1.55837057370371\\
0.97875	-1.55063870707422\\
0.98125	-1.5429683906989\\
0.98375	-1.53535878974191\\
0.98625	-1.52780910616243\\
0.98875	-1.52031857804463\\
0.99125	-1.51288647925338\\
0.99375	-1.50551211874868\\
0.99625	-1.49819484020904\\
0.99875	-1.49093402128551\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.515	-5.41983448602831\\
0.525	-5.21533098070516\\
0.535	-5.02218744539037\\
0.545	-4.83957781855689\\
0.555	-4.66674978185816\\
0.565	-4.50301699916002\\
0.575	-4.34775229204343\\
0.585	-4.20038162482828\\
0.595	-4.06037879120644\\
0.605	-3.92726071048934\\
0.615	-3.80058325482678\\
0.625	-3.67993753998556\\
0.635	-3.56494662175425\\
0.645	-3.45526254806047\\
0.655	-3.35056372369176\\
0.665	-3.250552550301\\
0.675	-3.15495330931547\\
0.685	-3.06351025959158\\
0.695	-2.97598592527687\\
0.705	-2.8921595524508\\
0.715	-2.81182571579414\\
0.725	-2.73479305884777\\
0.735	-2.660883153421\\
0.745	-2.58992946544184\\
0.755	-2.52177641604642\\
0.765	-2.45627852801377\\
0.775	-2.39329964879394\\
0.785	-2.3327122423739\\
0.795	-2.27439674309855\\
0.805	-2.21824096532828\\
0.815	-2.16413956348656\\
0.825	-2.11199353764093\\
0.835	-2.06170978028163\\
0.845	-2.01320066042066\\
0.855	-1.96638364154011\\
0.865	-1.92118093027747\\
0.875	-1.87751915305386\\
0.885	-1.83532905813382\\
0.895	-1.79454524085623\\
0.905	-1.75510588999952\\
0.915	-1.71695255344365\\
0.925	-1.68002992146894\\
0.935	-1.64428562619104\\
0.945	-1.6096700557732\\
0.955	-1.57613618218454\\
0.965	-1.54363940138727\\
0.975	-1.51213738493818\\
0.985	-1.48158994208236\\
0.995	-1.45195889149957\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig13a_Front_Dynamics_CaiSuo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.2,0.6,1}%
\definecolor{mycolor2}{rgb}{1,0.5,0.2}%
\begin{axis}[%
thick, %Makes lines thick
axis on top,
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=0.3,ymin=0,ymax=2.5, %Axis limits
xlabel = {$t$},
ylabel = {$r$},
scaled ticks=false, tick label style={/pgf/number format/fixed}],
\addplot [color=black, dashed, very thick,]
  table[row sep=crcr]{%
0.001	2.19503152096144\\
0.002	2.15194096875085\\
0.003	2.12154664441323\\
0.004	2.09621236494329\\
0.005	2.07388062956072\\
0.006	2.05360961739304\\
0.007	2.03487033431704\\
0.008	2.01732921359418\\
0.009	2.00075938625768\\
0.01	1.98499803445133\\
0.011	1.96992350738523\\
0.012	1.95544201197636\\
0.013	1.94147939360368\\
0.014	1.92797579792937\\
0.015	1.91488207072532\\
0.016	1.9021572508376\\
0.017	1.88976676844302\\
0.018	1.87768112610378\\
0.019	1.86587491376165\\
0.02	1.85432605137414\\
0.021	1.84301520951521\\
0.022	1.83192534919589\\
0.023	1.82104135823777\\
0.024	1.81034975869274\\
0.025	1.79983846899989\\
0.026	1.78949660736508\\
0.027	1.7793143330014\\
0.028	1.76928270994373\\
0.029	1.75939359410509\\
0.03	1.74963953954086\\
0.031	1.74001371505556\\
0.032	1.73050983585428\\
0.033	1.72112210512421\\
0.034	1.71184516068672\\
0.035	1.70267403043416\\
0.036	1.6936040948939\\
0.037	1.68463105184643\\
0.038	1.67575088677466\\
0.039	1.66695984619663\\
0.04	1.65825441427049\\
0.041	1.64963129297445\\
0.042	1.64108738188302\\
0.043	1.6326197630505\\
0.044	1.62422568560453\\
0.045	1.61590255262662\\
0.046	1.60764790913885\\
0.047	1.59945943141099\\
0.048	1.59133491703383\\
0.049	1.58327227619281\\
0.05	1.57526952382282\\
0.051	1.56732477127102\\
0.052	1.55943622115261\\
0.053	1.55160216019577\\
0.054	1.54382095400358\\
0.055	1.53609104184429\\
0.056	1.52841093197793\\
0.057	1.52077919726396\\
0.058	1.51319447132049\\
0.059	1.50565544469162\\
0.06	1.49816086149067\\
0.061	1.49070951630011\\
0.062	1.4833002512165\\
0.063	1.47593195315315\\
0.064	1.46860355107436\\
0.065	1.46131401455695\\
0.066	1.45406235033137\\
0.067	1.44684760109545\\
0.068	1.43966884358067\\
0.069	1.43252518585968\\
0.07	1.42541576752973\\
0.071	1.41833975637462\\
0.072	1.41129634771512\\
0.073	1.40428476299754\\
0.074	1.39730424842245\\
0.075	1.39035407376756\\
0.076	1.38343353125953\\
0.077	1.37654193451202\\
0.078	1.36967861749088\\
0.079	1.3628429336064\\
0.08	1.3560342548146\\
0.081	1.34925197073145\\
0.082	1.34249548786267\\
0.083	1.33576422903092\\
0.084	1.32905763199297\\
0.085	1.32237514969024\\
0.086	1.31571624903247\\
0.087	1.30908041037333\\
0.088	1.30246712699411\\
0.089	1.29587590454794\\
0.09	1.28930626045377\\
0.091	1.28275772349251\\
0.092	1.27622983328409\\
0.093	1.26972213983681\\
0.094	1.26323420311539\\
0.095	1.25676559264212\\
0.096	1.25031588711667\\
0.097	1.24388467393695\\
0.098	1.23747154898958\\
0.099	1.23107611617512\\
0.1	1.22469798701438\\
0.101	1.21833678082506\\
0.102	1.21199212365878\\
0.103	1.20566364849576\\
0.104	1.19935099485502\\
0.105	1.19305380851042\\
0.106	1.18677174124559\\
0.107	1.18050445047849\\
0.108	1.17425159957656\\
0.109	1.16801285650453\\
0.11	1.16178789473022\\
0.111	1.15557639241224\\
0.112	1.14937803235012\\
0.113	1.14319249178847\\
0.114	1.13701947184519\\
0.115	1.13085866793582\\
0.116	1.12470977930512\\
0.117	1.11857250884477\\
0.118	1.11244656291606\\
0.119	1.10633165117704\\
0.12	1.1002274864139\\
0.121	1.09413378437648\\
0.122	1.08805026361726\\
0.123	1.08197664533399\\
0.124	1.07591265321537\\
0.125	1.06985801328972\\
0.126	1.06381245377629\\
0.127	1.05777570493917\\
0.128	1.05174749894325\\
0.129	1.04572756971239\\
0.13	1.03971565278925\\
0.131	1.03371148519683\\
0.132	1.02771480530137\\
0.133	1.02172535267643\\
0.134	1.01574286796798\\
0.135	1.00976709276033\\
0.136	1.00379776944258\\
0.137	0.997834641075631\\
0.138	0.991877451259252\\
0.139	0.985925943999316\\
0.14	0.979979863574807\\
0.141	0.974038954404495\\
0.142	0.968102960913069\\
0.143	0.962171627396519\\
0.144	0.956244697886583\\
0.145	0.950321916014052\\
0.146	0.944403024870721\\
0.147	0.938487766869792\\
0.148	0.932575883604499\\
0.149	0.926667115704743\\
0.15	0.920761202691508\\
0.151	0.914857882828829\\
0.152	0.908956892973069\\
0.153	0.903057968419251\\
0.154	0.897160842744195\\
0.155	0.89126524764619\\
0.156	0.885370912780915\\
0.157	0.879477565593324\\
0.158	0.873584931145192\\
0.159	0.867692731937991\\
0.16	0.861800687730779\\
0.161	0.855908515352741\\
0.162	0.850015928510006\\
0.163	0.84412263758637\\
0.164	0.838228349437495\\
0.165	0.832332767178167\\
0.166	0.826435589962142\\
0.167	0.820536511641713\\
0.168	0.814635224980335\\
0.169	0.808731414734284\\
0.17	0.802824761845943\\
0.171	0.796914942066759\\
0.172	0.791001625681354\\
0.173	0.785084477220138\\
0.174	0.779163155159649\\
0.175	0.773237311609861\\
0.176	0.767306591987568\\
0.177	0.761370634674956\\
0.178	0.755429070662356\\
0.179	0.749481523174161\\
0.18	0.743527607276738\\
0.181	0.737566929467151\\
0.182	0.731599087241376\\
0.183	0.725623668640594\\
0.184	0.719640251774058\\
0.185	0.713648404316883\\
0.186	0.707647679466136\\
0.187	0.701637625677732\\
0.188	0.69561777601343\\
0.189	0.689587650801966\\
0.19	0.683546756981655\\
0.191	0.677494587404814\\
0.192	0.671430620101108\\
0.193	0.665354317496696\\
0.194	0.659265125585733\\
0.195	0.653162473050511\\
0.196	0.647045770326133\\
0.197	0.640914408605276\\
0.198	0.634767766877418\\
0.199	0.628605187133297\\
0.2	0.6224259962459\\
0.201	0.616229497165411\\
0.202	0.610014967541091\\
0.203	0.603781658245593\\
0.204	0.597528791793005\\
0.205	0.591255560640951\\
0.206	0.584961125366107\\
0.207	0.578644612701213\\
0.208	0.572305113420435\\
0.209	0.565941680058313\\
0.21	0.559553324445922\\
0.211	0.553139015045863\\
0.212	0.546697674065519\\
0.213	0.54022817432547\\
0.214	0.533729335857082\\
0.215	0.52719989193936\\
0.216	0.520638572181009\\
0.217	0.514044015145297\\
0.218	0.507414788819525\\
0.219	0.500749429830839\\
0.22	0.494046310772953\\
0.221	0.487303756882097\\
0.222	0.480519999146724\\
0.223	0.473693166537524\\
0.224	0.466821277403783\\
0.225	0.459902229924089\\
0.226	0.452933791481218\\
0.227	0.445913586809391\\
0.228	0.438839084736068\\
0.229	0.431707583309345\\
0.23	0.424516193064252\\
0.231	0.417261818135596\\
0.232	0.409941134869179\\
0.233	0.402550567514792\\
0.234	0.395086256066228\\
0.235	0.387544037530466\\
0.236	0.379919396652291\\
0.237	0.372207413313748\\
0.238	0.364402777278298\\
0.239	0.356499624763855\\
0.24	0.348491554618588\\
0.241	0.34037152035174\\
0.242	0.332131739795387\\
0.243	0.323763581885625\\
0.244	0.315257433614488\\
0.245	0.306602535253076\\
0.246	0.297786964029228\\
0.247	0.288796902714153\\
0.248	0.279616775468591\\
0.249	0.270228605001631\\
0.25	0.260611853248858\\
0.251	0.250742364275587\\
0.252	0.240591769586688\\
0.253	0.230126249814592\\
0.254	0.219305134042065\\
0.255	0.208078464899391\\
0.256	0.196384193962556\\
0.257	0.184143239103087\\
0.258	0.171252470703636\\
0.259	0.157573771931687\\
0.26	0.142913281345764\\
0.261	0.126986427135374\\
0.262	0.109345366269678\\
0.263	0.0892126390935905\\
0.264	0.0650172467930434\\
0.265	0.0325806441586002\\
0.266	-0.0302007850757924\\
};
\addplot [color=black, dashed, very thick,]
  table[row sep=crcr]{%
0.001	2.206061830112\\
0.002	2.16827747137478\\
0.003	2.14176151347204\\
0.004	2.11974465550974\\
0.005	2.10040228193962\\
0.006	2.08289890616324\\
0.007	2.0667651235204\\
0.008	2.05170486577497\\
0.009	2.03751672149015\\
0.01	2.02405611399767\\
0.011	2.01121500312577\\
0.012	1.99891007812514\\
0.013	1.98707546485282\\
0.014	1.97565798879955\\
0.015	1.96461397986837\\
0.016	1.95390704689138\\
0.017	1.94350647822832\\
0.018	1.93338607066429\\
0.019	1.92352325455364\\
0.02	1.91389842138273\\
0.021	1.90449440891546\\
0.022	1.89529609249127\\
0.023	1.88629006191511\\
0.024	1.8774643614481\\
0.025	1.86880827842052\\
0.026	1.860312168565\\
0.027	1.85196731471751\\
0.028	1.84376580584693\\
0.029	1.83570043663475\\
0.03	1.82776462399483\\
0.031	1.81995233306885\\
0.032	1.81225801635984\\
0.033	1.80467656166436\\
0.034	1.79720324475152\\
0.035	1.78983368970473\\
0.036	1.78256383547704\\
0.037	1.77538990450611\\
0.038	1.76830837637493\\
0.039	1.76131596409376\\
0.04	1.75440959327339\\
0.041	1.74758638438549\\
0.042	1.74084363492069\\
0.043	1.73417880579127\\
0.044	1.72758950766928\\
0.045	1.72107348928442\\
0.046	1.71462862672809\\
0.047	1.7082529139164\\
0.048	1.70194445376382\\
0.049	1.69570145039435\\
0.05	1.68952220212707\\
0.051	1.68340509416733\\
0.052	1.67734859384168\\
0.053	1.67135124434533\\
0.054	1.66541166003241\\
0.055	1.65952852178352\\
0.056	1.65370057283643\\
0.057	1.64792661487964\\
0.058	1.64220550460938\\
0.059	1.6365361503336\\
0.06	1.63091750897433\\
0.061	1.62534858329786\\
0.062	1.61982841928605\\
0.063	1.614356103731\\
0.064	1.60893076180796\\
0.065	1.60355155565833\\
0.066	1.5982176814988\\
0.067	1.59292836843849\\
0.068	1.58768287675949\\
0.069	1.58248049566581\\
0.07	1.57732054315234\\
0.071	1.57220236331716\\
0.072	1.56712532565519\\
0.073	1.56208882380811\\
0.074	1.55709227435857\\
0.075	1.55213511577803\\
0.076	1.54721680742197\\
0.077	1.54233682858422\\
0.078	1.53749467758189\\
0.079	1.53268987094096\\
0.08	1.52792194259788\\
0.081	1.52319044311985\\
0.082	1.51849493901546\\
0.083	1.51383501218997\\
0.084	1.50921025884739\\
0.085	1.50462028953311\\
0.086	1.5000647281652\\
0.087	1.49554321155356\\
0.088	1.49105538892988\\
0.089	1.48660092145613\\
0.09	1.48217948170534\\
0.091	1.47779075328509\\
0.092	1.47343443038523\\
0.093	1.46911021737981\\
0.094	1.46481782844619\\
0.095	1.46055698721082\\
0.096	1.45632742641147\\
0.097	1.452128887499\\
0.098	1.4479611204203\\
0.099	1.44382388323095\\
0.1	1.43971694176624\\
0.101	1.43564006968252\\
0.102	1.4315930477024\\
0.103	1.42757566367552\\
0.104	1.42358771226447\\
0.105	1.41962899470237\\
0.106	1.41569931857804\\
0.107	1.41179849754271\\
0.108	1.40792635144954\\
0.109	1.40408270545811\\
0.11	1.40026739054669\\
0.111	1.39648024295807\\
0.112	1.39272110412164\\
0.113	1.38898981445438\\
0.114	1.38528623113297\\
0.115	1.38161021008093\\
0.116	1.37796161173995\\
0.117	1.37434030092083\\
0.118	1.3707461466594\\
0.119	1.36717902207723\\
0.12	1.36363880424686\\
0.121	1.36012537406141\\
0.122	1.35663861610825\\
0.123	1.35317841854661\\
0.124	1.34974467298897\\
0.125	1.34633727438598\\
0.126	1.34295612091486\\
0.127	1.33960111387095\\
0.128	1.33627215756251\\
0.129	1.33296915920838\\
0.13	1.32969202883858\\
0.131	1.32644067919756\\
0.132	1.32321502565013\\
0.133	1.32001498608984\\
0.134	1.31684048084976\\
0.135	1.31369143261565\\
0.136	1.31056776634118\\
0.137	1.30746940916546\\
0.138	1.30439629033242\\
0.139	1.30134834111236\\
0.14	1.29832549472518\\
0.141	1.29532768626564\\
0.142	1.29235485263021\\
0.143	1.28940693244575\\
0.144	1.28648386599975\\
0.145	1.2835855951722\\
0.146	1.28071206336901\\
0.147	1.27786321545692\\
0.148	1.27503899769986\\
0.149	1.2722393576967\\
0.15	1.26946424432047\\
0.151	1.2667136076588\\
0.152	1.26398739895577\\
0.153	1.26128557055504\\
0.154	1.25860807584416\\
0.155	1.25595486920019\\
0.156	1.25332590593655\\
0.157	1.25072114225098\\
0.158	1.24814053517476\\
0.159	1.24558404252305\\
0.16	1.24305162284642\\
0.161	1.24054323538348\\
0.162	1.23805884001464\\
0.163	1.23559839721708\\
0.164	1.23316186802071\\
0.165	1.23074921396535\\
0.166	1.228360397059\\
0.167	1.22599537929123\\
0.168	1.22365412438203\\
0.169	1.22133659505423\\
0.17	1.21904275479353\\
0.171	1.21677256736194\\
0.172	1.21452599676283\\
0.173	1.21230300720709\\
0.174	1.21010356308053\\
0.175	1.2079276289124\\
0.176	1.20577516934512\\
0.177	1.20364614910524\\
0.178	1.20154053297563\\
0.179	1.19945828576893\\
0.18	1.19739937230221\\
0.181	1.19536375737307\\
0.182	1.19335140573691\\
0.183	1.19136228208567\\
0.184	1.18939635102788\\
0.185	1.18745357707019\\
0.186	1.18553392347589\\
0.187	1.18363735557421\\
0.188	1.18176383746704\\
0.189	1.17991333309507\\
0.19	1.17808580622695\\
0.191	1.17628122045007\\
0.192	1.17449953916312\\
0.193	1.17274072557031\\
0.194	1.1710047426775\\
0.195	1.16929155329018\\
0.196	1.16760112001343\\
0.197	1.16593340525392\\
0.198	1.16428837339153\\
0.199	1.16266598437866\\
0.2	1.16106620006583\\
0.201	1.15948898213533\\
0.202	1.15793429211469\\
0.203	1.15640209139264\\
0.204	1.15489234123794\\
0.205	1.15340500282093\\
0.206	1.15194003723817\\
0.207	1.1504974055402\\
0.208	1.14907706876264\\
0.209	1.14767898796084\\
0.21	1.14630312424824\\
0.211	1.14494943883869\\
0.212	1.14361789309304\\
0.213	1.14230844857018\\
0.214	1.14102106708286\\
0.215	1.13975570489448\\
0.216	1.13851232994398\\
0.217	1.13729090533066\\
0.218	1.13609139452936\\
0.219	1.13491376935575\\
0.22	1.1337579872543\\
0.221	1.13262401386556\\
0.222	1.13151181575435\\
0.223	1.1304213605301\\
0.224	1.12935261697786\\
0.225	1.12830555520117\\
0.226	1.12728014677795\\
0.227	1.12627636493074\\
0.228	1.12529418471301\\
0.229	1.12433358321329\\
0.23	1.12339453977922\\
0.231	1.12247703626397\\
0.232	1.12158105729789\\
0.233	1.1207065905885\\
0.234	1.11985362674626\\
0.235	1.11902216117846\\
0.236	1.1182121929715\\
0.237	1.11742372436876\\
0.238	1.11665676783491\\
0.239	1.11591133563381\\
0.24	1.1151874491311\\
0.241	1.11448513652088\\
0.242	1.11380443401745\\
0.243	1.1131453867289\\
0.244	1.11250804993088\\
0.245	1.11189249026646\\
0.246	1.1112987996529\\
0.247	1.11072706283236\\
0.248	1.1101773917484\\
0.249	1.10964991115019\\
0.25	1.10914478143992\\
0.251	1.10866217807049\\
0.252	1.1082023110226\\
0.253	1.1077654250837\\
0.254	1.1073518136017\\
0.255	1.10696181673862\\
0.256	1.10659584632635\\
0.257	1.10625439081983\\
0.258	1.10593804348353\\
0.259	1.10564754710888\\
0.26	1.10538381270497\\
0.261	1.1051480186667\\
0.262	1.10494172673498\\
0.263	1.10476710091376\\
0.264	1.10462735863821\\
0.265	1.10452783075794\\
0.266	1.10447944906735\\
};
\addplot [color=mycolor1, thick,]
  table[row sep=crcr]{%
0	2.29237235717068\\
0.001	2.206061830112\\
0.002	2.16835958767696\\
0.003	2.13663416749107\\
0.004	2.10868585064977\\
0.005	2.08428846122535\\
0.006	2.07307436921384\\
0.007	2.05104659005206\\
0.008	2.03171523270344\\
0.009	2.02178870854717\\
0.01	2.00340438778492\\
0.011	1.99485344440697\\
0.012	1.97790119749258\\
0.013	1.96494686746519\\
0.014	1.95427672700223\\
0.015	1.94075309415751\\
0.016	1.93214535777014\\
0.017	1.91897324141881\\
0.018	1.91126643426171\\
0.019	1.89861420974329\\
0.02	1.89146647575554\\
0.021	1.87935383043528\\
0.022	1.87261121317108\\
0.023	1.86101621335285\\
0.024	1.85459191753601\\
0.025	1.8434814283101\\
0.026	1.83731609929726\\
0.027	1.82665911332015\\
0.028	1.82068915120486\\
0.029	1.81047758280995\\
0.03	1.80395648577487\\
0.031	1.79487815782548\\
0.032	1.78749758026294\\
0.033	1.77981168174825\\
0.034	1.77199130929672\\
0.035	1.76523609304912\\
0.036	1.75722387460367\\
0.037	1.7511145075853\\
0.038	1.74305687407726\\
0.039	1.73741325644589\\
0.04	1.72939944917522\\
0.041	1.72409752395252\\
0.042	1.71618966173093\\
0.043	1.71086151229241\\
0.044	1.70338220010357\\
0.045	1.69693858224466\\
0.046	1.69094087219151\\
0.047	1.68408311704011\\
0.048	1.67883296213436\\
0.049	1.67185914875699\\
0.05	1.66700608259129\\
0.051	1.66007977591849\\
0.052	1.65418601953627\\
0.053	1.64865542371917\\
0.054	1.64232287033582\\
0.055	1.63752554587734\\
0.056	1.63110113048068\\
0.057	1.62569052291247\\
0.058	1.62027946412306\\
0.059	1.61433440055525\\
0.06	1.60974514395609\\
0.061	1.60370199234351\\
0.062	1.5982984107613\\
0.063	1.59346067517236\\
0.064	1.58773091305847\\
0.065	1.58286794322519\\
0.066	1.57773021253597\\
0.067	1.57228664667576\\
0.068	1.56782088036772\\
0.069	1.5625086406373\\
0.07	1.55729140560853\\
0.071	1.55297447250809\\
0.072	1.54775105577116\\
0.073	1.54269292970692\\
0.074	1.5383646225067\\
0.075	1.53342508276252\\
0.076	1.52847635525227\\
0.077	1.52402992219398\\
0.078	1.5195100682654\\
0.079	1.51465054645619\\
0.08	1.51009941912342\\
0.081	1.50598572919813\\
0.082	1.50122447600571\\
0.083	1.49663754756952\\
0.084	1.49238948694709\\
0.085	1.4881913930353\\
0.086	1.4836378102747\\
0.087	1.47924859718739\\
0.088	1.47513866813193\\
0.089	1.47105906111269\\
0.09	1.46667636889355\\
0.091	1.46241589303523\\
0.092	1.45833765570824\\
0.093	1.45448926253567\\
0.094	1.45030911305516\\
0.095	1.4461520192546\\
0.096	1.44209939006756\\
0.097	1.43818234787054\\
0.098	1.43441903360346\\
0.099	1.43048002403877\\
0.1	1.42649775511572\\
0.101	1.42258440388438\\
0.102	1.41874986772114\\
0.103	1.41500315749591\\
0.104	1.41134476677883\\
0.105	1.40767945639453\\
0.106	1.40390506071377\\
0.107	1.40017125124479\\
0.108	1.39648499420802\\
0.109	1.39284669678622\\
0.11	1.38925556535339\\
0.111	1.38570964512358\\
0.112	1.38220543179738\\
0.113	1.37873692108601\\
0.114	1.37529405657829\\
0.115	1.37186258336287\\
0.116	1.36843190678271\\
0.117	1.36501148785373\\
0.118	1.36161855214451\\
0.119	1.3582559580513\\
0.12	1.35492313846196\\
0.121	1.35161941170508\\
0.122	1.34834416294328\\
0.123	1.34509689225842\\
0.124	1.34187722810295\\
0.125	1.33868492012403\\
0.126	1.33551981290463\\
0.127	1.33238178132328\\
0.128	1.32927006193148\\
0.129	1.32617919855392\\
0.13	1.32310233477231\\
0.131	1.32004004824191\\
0.132	1.31699754202079\\
0.133	1.31398008828321\\
0.134	1.31099142114265\\
0.135	1.30803374565451\\
0.136	1.30510813704664\\
0.137	1.30221487196099\\
0.138	1.2993535460717\\
0.139	1.29651750249414\\
0.14	1.29367449624611\\
0.141	1.29084102934479\\
0.142	1.28803996601145\\
0.143	1.28527799727916\\
0.144	1.28255498764636\\
0.145	1.27985749474757\\
0.146	1.27714625910849\\
0.147	1.27445640636606\\
0.148	1.27180895351952\\
0.149	1.26920454948822\\
0.15	1.2666032224199\\
0.151	1.26400277279557\\
0.152	1.26144381740348\\
0.153	1.25892978769547\\
0.154	1.25641023544028\\
0.155	1.25390608083517\\
0.156	1.25145003362513\\
0.157	1.24901224420533\\
0.158	1.2465737582922\\
0.159	1.24418130559226\\
0.16	1.24181029077723\\
0.161	1.23944118281271\\
0.162	1.23711966950365\\
0.163	1.23480565317375\\
0.164	1.23251058321329\\
0.165	1.2302565651923\\
0.166	1.22800050674739\\
0.167	1.22578715838869\\
0.168	1.22358220385848\\
0.169	1.22140472898367\\
0.17	1.21925123159942\\
0.171	1.21711334578736\\
0.172	1.21500659291086\\
0.173	1.21291161871026\\
0.174	1.21084862587743\\
0.175	1.20879849665982\\
0.176	1.20677751190499\\
0.177	1.20477382961055\\
0.178	1.20279325924258\\
0.179	1.20083708380996\\
0.18	1.19889640621509\\
0.181	1.19698575855423\\
0.182	1.19508847763232\\
0.183	1.19321855797393\\
0.184	1.19136988170624\\
0.185	1.18953842825609\\
0.186	1.18773413492169\\
0.187	1.18594904488496\\
0.188	1.18418320500357\\
0.189	1.18244275219676\\
0.19	1.18072290184123\\
0.191	1.17902188909302\\
0.192	1.17734418637562\\
0.193	1.17568910268893\\
0.194	1.1740541498083\\
0.195	1.17243934144946\\
0.196	1.17084663779257\\
0.197	1.16927610714885\\
0.198	1.16772673560275\\
0.199	1.16619801274154\\
0.2	1.16469002895544\\
0.201	1.16320316172123\\
0.202	1.16173763774414\\
0.203	1.16029338758211\\
0.204	1.15887023538454\\
0.205	1.15746805468917\\
0.206	1.15608677889038\\
0.207	1.15472637333235\\
0.208	1.15338681386218\\
0.209	1.15206807580622\\
0.21	1.1507701307409\\
0.211	1.14949294798419\\
0.212	1.14823649890223\\
0.213	1.14700076302109\\
0.214	1.14578573283202\\
0.215	1.14459140353189\\
0.216	1.14341773723008\\
0.217	1.14226464259675\\
0.218	1.14113201819707\\
0.219	1.14001983120859\\
0.22	1.13892815962998\\
0.221	1.1378570636149\\
0.222	1.13680638239995\\
0.223	1.13577599663882\\
0.224	1.13476605078926\\
0.225	1.13377652068514\\
0.226	1.13280722239219\\
0.227	1.13185831290392\\
0.228	1.13092967874656\\
0.229	1.13002131358734\\
0.23	1.12913324344299\\
0.231	1.12826540795533\\
0.232	1.12741783466564\\
0.233	1.12659051454225\\
0.234	1.12578341942377\\
0.235	1.12499659709752\\
0.236	1.12423002605216\\
0.237	1.12348371799437\\
0.238	1.12275770387901\\
0.239	1.12205200762645\\
0.24	1.12136665737054\\
0.241	1.12070169157154\\
0.242	1.12005715836779\\
0.243	1.11943311561641\\
0.244	1.11882963223683\\
0.245	1.11824678909335\\
0.246	1.11768467923613\\
0.247	1.11714341336133\\
0.248	1.116623122076\\
0.249	1.1161239541918\\
0.25	1.11564608593054\\
0.251	1.11518972204233\\
0.252	1.11475510234909\\
0.253	1.11434250917901\\
0.254	1.11395227658997\\
0.255	1.11358480308726\\
0.256	1.11324056917746\\
0.257	1.11292016227803\\
0.258	1.11262431412556\\
0.259	1.11235396013641\\
0.26	1.1121103421294\\
0.261	1.11189521142014\\
0.262	1.11171135400774\\
0.263	1.11156440733988\\
0.264	1.11145800367408\\
0.265	1.11138513190084\\
0.266	1.1113361812287\\
0.267	1.11130351640919\\
0.268	1.11128177445327\\
0.269	1.11126731934839\\
0.27	1.11125771464769\\
0.271	1.11125133504193\\
0.272	1.11124709853061\\
0.273	1.11124428558588\\
0.274	1.11124241803022\\
0.275	1.11124117820866\\
0.276	1.11124035515697\\
0.277	1.1112398087914\\
0.278	1.11123944610461\\
0.279	1.11123920534979\\
0.28	1.11123904553579\\
0.281	1.11123893945117\\
0.282	1.11123886903239\\
0.283	1.11123882228862\\
0.284	1.11123879126027\\
0.285	1.11123877066378\\
0.286	1.11123875699192\\
0.287	1.11123874791655\\
0.288	1.11123874189229\\
0.289	1.11123873789339\\
0.29	1.11123873523883\\
0.291	1.11123873347665\\
0.292	1.11123873230673\\
0.293	1.11123873153002\\
0.294	1.1112387310143\\
0.295	1.11123873067127\\
0.296	1.11123873044385\\
0.297	1.11123873029167\\
0.298	1.11123873019121\\
0.299	1.11123873012213\\
0.3	1.11123873007772\\
};
\addplot [color=mycolor2, thick,]
  table[row sep=crcr]{%
0.261367354457691	0.00138977983450931\\
0.261167958196385	0.0236270691798647\\
0.2608	0.0421841895715607\\
0.2604	0.0585485402416478\\
0.2599	0.0727178411513048\\
0.2594	0.0863558004126307\\
0.2588	0.0978905585887129\\
0.258261988569915	0.109864411858796\\
0.257661213267281	0.121008492461052\\
0.257	0.13129579608744\\
0.2564	0.142295778556904\\
0.255759686631312	0.151690009537788\\
0.2551	0.161801925800228\\
0.2544	0.170319614161668\\
0.2537	0.178829089773747\\
0.253060609539333	0.188041203650656\\
0.252362142353041	0.196448805300873\\
0.251661031207062	0.204862874691424\\
0.2509	0.212543775100818\\
0.2502	0.220813328332543\\
0.2495	0.229178163540541\\
0.2488	0.237494637945432\\
0.248057659261209	0.244254891693818\\
0.2473	0.251764028103\\
0.2466	0.259842033596684\\
0.2458	0.265968242454586\\
0.2451	0.274275019355226\\
0.2443	0.280155150422489\\
0.2436	0.288374667795671\\
0.2428	0.294332852967066\\
0.242061156060432	0.301004952910255\\
0.2413	0.308511222755921\\
0.2405	0.314357002653406\\
0.239759978149377	0.321037768646933\\
0.239	0.328523447116009\\
0.2382	0.334397028545649\\
0.2374	0.340246172679642\\
0.2366	0.346285052130818\\
0.235864407756108	0.352759414584488\\
0.2351	0.360307917711951\\
0.2343	0.366192732889652\\
0.2335	0.372063543846062\\
0.2327	0.377937510537391\\
0.2319	0.383818200745221\\
0.2311	0.389706685480561\\
0.2303	0.395602810385068\\
0.2295	0.401505524820206\\
0.2287	0.407413626501921\\
0.2279	0.413327040148403\\
0.2271	0.419247197565736\\
0.2263	0.425175974892372\\
0.2255	0.431114684464231\\
0.2247	0.437063822073268\\
0.2239	0.44302304030795\\
0.2231	0.448990603221601\\
0.2223	0.454959701084119\\
0.2215	0.460831344194206\\
0.220661422835809	0.465246407990583\\
0.2198	0.470430505874603\\
0.219	0.476430411275734\\
0.2182	0.482461395217191\\
0.2174	0.488498114584076\\
0.216565308434668	0.492816723147642\\
0.2157	0.498091624754111\\
0.2149	0.504137361513927\\
0.2141	0.510227980322367\\
0.2133	0.516241082825974\\
0.2124	0.519911893282103\\
0.2116	0.526004062813818\\
0.2108	0.53214345985033\\
0.209962128265026	0.536569351749507\\
0.2091	0.541895598190569\\
0.2083	0.548077684380529\\
0.207463686922231	0.552526681929957\\
0.2066	0.557905883434866\\
0.2058	0.564130386931722\\
0.204961764290758	0.568632406579895\\
0.2041	0.574039953469118\\
0.2033	0.580303499221883\\
0.2024	0.584034058404246\\
0.2016	0.590309405088623\\
0.200763783714292	0.594866364733702\\
0.1999	0.600364096498513\\
0.1991	0.606698036917359\\
0.1982	0.610486401823009\\
0.1974	0.616863787207497\\
0.1965	0.620688946416276\\
0.1957	0.627078574289019\\
0.1948	0.631087364067894\\
0.194	0.637356248574903\\
0.193156667308729	0.642078809745421\\
0.1923	0.647700410405709\\
0.191450977052482	0.652462913308828\\
0.1906	0.65811291837285\\
0.1897	0.66208575227196\\
0.1889	0.668594565379628\\
0.188	0.67256009769217\\
0.1872	0.679142877526586\\
0.1863	0.683135834772866\\
0.1855	0.689724456065742\\
0.1846	0.693796817343204\\
0.183760137926296	0.698697828635129\\
0.1829	0.704534805708344\\
0.182	0.708614085226401\\
0.1812	0.715321095241012\\
0.1803	0.719459769091485\\
0.1794	0.723707850245846\\
0.1786	0.730386546005167\\
0.1777	0.734555864545157\\
0.176861634136741	0.739597817060272\\
0.176	0.745605280830826\\
0.1751	0.749829130120181\\
0.174261719371857	0.754928264579706\\
0.1734	0.760999781909102\\
0.1725	0.765283647218321\\
0.1716	0.769736892682382\\
0.1708	0.776570503102917\\
0.1699	0.780925121095995\\
0.169	0.785290672862679\\
0.168174862868097	0.790490673153823\\
0.1673	0.796752655132597\\
0.1664	0.80117967308684\\
0.1655	0.805633908140869\\
0.1647	0.812506195571809\\
0.1638	0.817264598912324\\
0.1629	0.821778049455778\\
0.162	0.826308000146856\\
0.161158357688698	0.831728503108763\\
0.1603	0.838108327419343\\
0.1594	0.842726325184551\\
0.1585	0.847346891244406\\
0.1576	0.851986458050229\\
0.1567	0.856696031753268\\
0.1559	0.86387803482513\\
0.155	0.868740395735645\\
0.1541	0.873477992655627\\
0.1532	0.878233622290129\\
0.1523	0.883011019341585\\
0.1514	0.887811654547835\\
0.1505	0.892712824780098\\
0.149665457726573	0.898307588832975\\
0.1488	0.905045534158316\\
0.1479	0.909954649570135\\
0.147	0.914874267184267\\
0.1461	0.919816209741608\\
0.1452	0.924782780602787\\
0.1443	0.929774273326289\\
0.1434	0.934790219542191\\
0.1425	0.93983000011084\\
0.1416	0.94489355067105\\
0.1407	0.949982178811307\\
0.1398	0.955098981195461\\
0.1389	0.960248768877579\\
0.138	0.965442331141359\\
0.1371	0.970816779323363\\
0.136252953997493	0.976676340654405\\
0.135356605711693	0.981904928134269\\
0.134456409525894	0.98717002967251\\
0.133551297479165	0.992474366668625\\
0.1326	0.997051510811175\\
0.1317	1.00228441639392\\
0.1308	1.00762720160846\\
0.1299	1.01301362810007\\
0.129	1.01843302737402\\
0.1281	1.02387822385748\\
0.1272	1.0293461304893\\
0.1263	1.03483805923661\\
0.1254	1.04035743246958\\
0.1245	1.04590775307584\\
0.1236	1.05149170269545\\
0.1227	1.05711084943139\\
0.1218	1.06276514599276\\
0.1209	1.06845019944312\\
0.12	1.07412151196159\\
0.11905913684356	1.0779756659546\\
0.1181	1.08286926196564\\
0.1172	1.08862268242617\\
0.1163	1.09440111179971\\
0.1154	1.10023454764748\\
0.1145	1.10612540486014\\
0.1136	1.11206442692547\\
0.1127	1.11789572477162\\
0.1117	1.12119595780843\\
0.1108	1.12712807042813\\
0.1099	1.1331035885969\\
0.109	1.1391706432757\\
0.1081	1.14531210613556\\
0.1072	1.15114002504969\\
0.1062	1.15479693554308\\
0.1053	1.16087329988868\\
0.1044	1.16707518583837\\
0.1035	1.17338967124344\\
0.1026	1.1795630724176\\
0.1016	1.18318128637939\\
0.1007	1.18940324635367\\
0.0998	1.19581153933712\\
0.0989	1.20233460224356\\
0.0979	1.2059792631957\\
0.097	1.21227552505117\\
0.0961	1.2187939429201\\
0.0952	1.22547875433587\\
0.0942	1.22927024577174\\
0.0933	1.2356654197549\\
0.0924	1.242357457898\\
0.0915	1.24922014239831\\
0.0905	1.25303169662354\\
0.0896	1.25961303032285\\
0.0887	1.2665548948278\\
0.0877604910979275	1.27151238433782\\
0.0868	1.27726984772907\\
0.0859	1.28423429189145\\
0.085	1.29141870137627\\
0.084	1.29531279375112\\
0.0831	1.30228563685686\\
0.0822	1.30962866768106\\
0.0812	1.31369969053403\\
0.0803	1.32071290779155\\
0.0794	1.3282075434276\\
0.0784	1.33238779897983\\
0.0775	1.3395258013675\\
0.0766	1.34719540820659\\
0.0756	1.35137301979092\\
0.0747	1.35875024163965\\
0.0738	1.36659263339025\\
0.0728	1.37071746151501\\
0.0719	1.37842787075817\\
0.0709577272427788	1.38427522681662\\
0.07	1.39052557037384\\
0.0691	1.39860320715423\\
0.0681	1.40325228209802\\
0.0672	1.41089123941629\\
0.0663	1.41924523822453\\
0.0653	1.42354773565149\\
0.0644	1.43187046023529\\
0.0634	1.436878874942\\
0.0625	1.44467368481924\\
0.0616	1.45337746948936\\
0.0606	1.45781828581244\\
0.0597	1.46657912267673\\
0.0587	1.47146885759868\\
0.0578	1.47992319482595\\
0.0568	1.48594701531912\\
0.0559	1.49355347292185\\
0.055	1.50288627717622\\
0.054	1.50752369120518\\
0.0531	1.51688972378893\\
0.0521	1.52190912456517\\
0.0512	1.53112657488612\\
0.0502	1.5368391183962\\
0.0493	1.54565309991757\\
0.0483	1.55248350343914\\
0.0474	1.56049178000302\\
0.0465	1.57052048872248\\
0.0455	1.57566065324206\\
0.0446	1.5861402545041\\
0.0436	1.59117604725652\\
0.0427	1.6018189527577\\
0.0417	1.60705283494424\\
0.0408	1.61783607091173\\
0.0398	1.62330427153405\\
0.0389	1.63422774242925\\
0.0379	1.6399422478472\\
0.037	1.65102190870125\\
0.036	1.65697866298258\\
0.0351	1.66824725764524\\
0.0341	1.67442826021857\\
0.0332	1.68593549317745\\
0.0322	1.69231249564681\\
0.0313	1.7041225182299\\
0.0303	1.71066323309197\\
0.0294	1.72284936717991\\
0.0284	1.7295249416397\\
0.0275	1.74216313862131\\
0.0265	1.74895486339089\\
0.0256	1.76211808598076\\
0.0246	1.76902184195542\\
0.0237	1.78277702681023\\
0.0227	1.78980534839705\\
0.0218	1.8042132646252\\
0.0208	1.81139628734931\\
0.0199	1.82651326737554\\
0.0189	1.83390079374738\\
0.018	1.8497804101183\\
0.017	1.85744852946352\\
0.0161	1.87414020047676\\
0.0151	1.88220999633137\\
0.0142	1.89974782330714\\
0.0132	1.90844114010913\\
0.0123	1.9268004473914\\
0.0113	1.93666063776407\\
0.0104	1.95556173002206\\
0.0094	1.96912312525448\\
0.0085	1.98642325156423\\
0.0076	2.00968330385655\\
0.0066	2.02013346355113\\
0.0057	2.04578993790589\\
0.0047	2.06227536695028\\
0.0038	2.08566704922946\\
0.0029	2.11726130405152\\
0.002	2.1526674172089\\
0.0011	2.1934562017214\\
0.0002	2.24610188955743\\
};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0	1.47\\
0.09	1.47\\};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0.09	1.47\\
0.09	0\\};
\end{axis}
\end{tikzpicture}%

==> Figs/Fig13b_Front_Dynamics_Hirotsu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.2,0.6,1}%
\definecolor{mycolor2}{rgb}{1,0.5,0.2}%
\begin{axis}[%
thick, %Makes lines thick
axis on top,
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=0.4,ymin=0,ymax=2.5, %Axis limits
xlabel = {$t$},
ylabel = {$r$},
scaled ticks=false, tick label style={/pgf/number format/fixed}],
\addplot [color=black, dashed, very thick,]
  table[row sep=crcr]{%
0.01	2.49823196728886\\
0.011	2.47086955949376\\
0.012	2.44736831255255\\
0.013	2.42633618907868\\
0.014	2.40706616990322\\
0.015	2.38913826523061\\
0.016	2.37227801463414\\
0.017	2.35629404410125\\
0.018	2.34104645101186\\
0.019	2.32642920608559\\
0.02	2.31235962638047\\
0.021	2.29877173695679\\
0.022	2.28561187179956\\
0.023	2.27283567297134\\
0.024	2.26040596861744\\
0.025	2.24829123716309\\
0.026	2.23646446980565\\
0.027	2.22490231262743\\
0.028	2.21358440788966\\
0.029	2.20249288054177\\
0.03	2.19161193318589\\
0.031	2.18092752208151\\
0.032	2.17042709560292\\
0.033	2.16009938091997\\
0.034	2.14993420758507\\
0.035	2.13992236429672\\
0.036	2.13005547348953\\
0.037	2.12032589054147\\
0.038	2.11072661826746\\
0.039	2.10125122983276\\
0.04	2.09189380737157\\
0.041	2.08264888655721\\
0.042	2.07351140947733\\
0.043	2.06447668327254\\
0.044	2.05554034428455\\
0.045	2.04669832607996\\
0.046	2.03794683334076\\
0.047	2.02928231489288\\
0.048	2.02070144364623\\
0.049	2.01220109682614\\
0.05	2.00377833888027\\
0.051	1.99543040590704\\
0.052	1.98715469233812\\
0.053	1.97894873702585\\
0.054	1.97081021466446\\
0.055	1.96273692274204\\
0.056	1.95472677484902\\
0.057	1.94677779135148\\
0.058	1.93888809095551\\
0.059	1.9310558856286\\
0.06	1.9232794731434\\
0.061	1.9155572315628\\
0.062	1.90788761410192\\
0.063	1.90026914426784\\
0.064	1.89270041104166\\
0.065	1.88518006600915\\
0.066	1.8777068179914\\
0.067	1.87027943050709\\
0.068	1.86289671870873\\
0.069	1.85555754519749\\
0.07	1.84826081932875\\
0.071	1.84100549229493\\
0.072	1.83379055682264\\
0.073	1.82661504373644\\
0.074	1.81947802025648\\
0.075	1.81237858804719\\
0.076	1.80531588115033\\
0.077	1.79828906560939\\
0.078	1.79129733510755\\
0.079	1.7843399130216\\
0.08	1.77741604852792\\
0.081	1.77052501562682\\
0.082	1.7636661130539\\
0.083	1.75683866225848\\
0.084	1.75004200652726\\
0.085	1.74327550995913\\
0.086	1.7365385566086\\
0.087	1.72983054925766\\
0.088	1.72315090954438\\
0.089	1.71649907572092\\
0.09	1.70987450267916\\
0.091	1.70327666184506\\
0.092	1.69670503901021\\
0.093	1.69015913530361\\
0.094	1.68363846527587\\
0.095	1.67714255701746\\
0.096	1.67067095129316\\
0.097	1.66422320175741\\
0.098	1.65779887330559\\
0.099	1.65139754239461\\
0.1	1.64501879640437\\
0.101	1.6386622331856\\
0.102	1.63232746073053\\
0.103	1.62601409649026\\
0.104	1.61972176787794\\
0.105	1.6134501106771\\
0.106	1.60719876937113\\
0.107	1.60096739712624\\
0.108	1.59475565515936\\
0.109	1.58856321208017\\
0.11	1.58238974390579\\
0.111	1.57623493464761\\
0.112	1.57009847411941\\
0.113	1.5639800596118\\
0.114	1.55787939468139\\
0.115	1.55179618909564\\
0.116	1.54573015871332\\
0.117	1.53968102514811\\
0.118	1.53364851571312\\
0.119	1.52763236291967\\
0.12	1.52163230509319\\
0.121	1.51564808508376\\
0.122	1.50967945084188\\
0.123	1.50372615507742\\
0.124	1.49778795507656\\
0.125	1.49186461256414\\
0.126	1.48595589358361\\
0.127	1.48006156830689\\
0.128	1.47418141108044\\
0.129	1.46831519956782\\
0.13	1.46246271608463\\
0.131	1.45662374583549\\
0.132	1.45079807817141\\
0.133	1.44498550539646\\
0.134	1.43918582330375\\
0.135	1.43339883086003\\
0.136	1.4276243302854\\
0.137	1.42186212639273\\
0.138	1.41611202731174\\
0.139	1.410373843864\\
0.14	1.40464738959472\\
0.141	1.39893248081461\\
0.142	1.39322893597981\\
0.143	1.38753657634069\\
0.144	1.38185522577102\\
0.145	1.37618471007159\\
0.146	1.37052485743569\\
0.147	1.3648754982139\\
0.148	1.35923646485458\\
0.149	1.35360759199624\\
0.15	1.34798871585281\\
0.151	1.34237967490478\\
0.152	1.3367803093946\\
0.153	1.33119046131592\\
0.154	1.32560997435127\\
0.155	1.32003869391611\\
0.156	1.31447646695909\\
0.157	1.30892314212039\\
0.158	1.30337856919014\\
0.159	1.29784259976474\\
0.16	1.29231508657285\\
0.161	1.2867958840182\\
0.162	1.28128484747999\\
0.163	1.27578183367736\\
0.164	1.27028670050697\\
0.165	1.26479930691693\\
0.166	1.25931951327546\\
0.167	1.25384718066888\\
0.168	1.24838217130336\\
0.169	1.2429243483647\\
0.17	1.23747357595102\\
0.171	1.23202971901994\\
0.172	1.2265926433982\\
0.173	1.22116221567235\\
0.174	1.21573830320805\\
0.175	1.2103207740756\\
0.176	1.20490949702777\\
0.177	1.19950434134725\\
0.178	1.19410517718971\\
0.179	1.18871187501143\\
0.18	1.18332430584475\\
0.181	1.17794233199529\\
0.182	1.17256583448058\\
0.183	1.16719468567136\\
0.184	1.16182875830468\\
0.185	1.1564679254465\\
0.186	1.15111206045434\\
0.187	1.1457610369401\\
0.188	1.14041472873282\\
0.189	1.13507300984151\\
0.19	1.129735754418\\
0.191	1.12440283671965\\
0.192	1.11907413107202\\
0.193	1.11374951183145\\
0.194	1.10842885334743\\
0.195	1.10311202992483\\
0.196	1.09779891578587\\
0.197	1.09248938503189\\
0.198	1.08718331160478\\
0.199	1.08188056924811\\
0.2	1.07658103146786\\
0.201	1.07128457149286\\
0.202	1.06599106223464\\
0.203	1.06070037624691\\
0.204	1.05541238568453\\
0.205	1.05012696226183\\
0.206	1.04484397721046\\
0.207	1.03956330123653\\
0.208	1.03428480447704\\
0.209	1.02900835645566\\
0.21	1.0237338260377\\
0.211	1.01846108138423\\
0.212	1.01318998990541\\
0.213	1.0079204182128\\
0.214	1.00265223207077\\
0.215	0.997385296346857\\
0.216	0.992119474961054\\
0.217	0.98685463083392\\
0.218	0.981590625833525\\
0.219	0.976327320721113\\
0.22	0.971064575095434\\
0.221	0.965802247335679\\
0.222	0.960540194542944\\
0.223	0.955278272480141\\
0.224	0.950016335510302\\
0.225	0.944754236533165\\
0.226	0.939491826919982\\
0.227	0.934228956446447\\
0.228	0.928965473223658\\
0.229	0.923701223627015\\
0.23	0.918436052222954\\
0.231	0.913169801693405\\
0.232	0.907902312757874\\
0.233	0.902633424093021\\
0.234	0.897362972249621\\
0.235	0.892090791566767\\
0.236	0.886816714083198\\
0.237	0.88154056944559\\
0.238	0.876262184813672\\
0.239	0.870981384762007\\
0.24	0.86569799117827\\
0.241	0.860411823157842\\
0.242	0.855122696894548\\
0.243	0.849830425567329\\
0.244	0.844534819222652\\
0.245	0.839235684652429\\
0.246	0.833932825267222\\
0.247	0.828626040964485\\
0.248	0.823315127991583\\
0.249	0.817999878803312\\
0.25	0.812680081913637\\
0.251	0.80735552174132\\
0.252	0.802025978449127\\
0.253	0.796691227776255\\
0.254	0.791351040863606\\
0.255	0.786005184071526\\
0.256	0.78065341878956\\
0.257	0.775295501237812\\
0.258	0.769931182259389\\
0.259	0.76456019813599\\
0.26	0.759182306218876\\
0.261	0.753797230922201\\
0.262	0.748404699309159\\
0.263	0.74300443187569\\
0.264	0.737596142277527\\
0.265	0.73217953704397\\
0.266	0.726754315277523\\
0.267	0.721320168338547\\
0.268	0.715876779513958\\
0.269	0.71042382366898\\
0.27	0.704960966880841\\
0.271	0.699487866053242\\
0.272	0.694004168510332\\
0.273	0.688509493516629\\
0.274	0.683003503996262\\
0.275	0.677485797857318\\
0.276	0.671955979585372\\
0.277	0.666413641697028\\
0.278	0.660858364178031\\
0.279	0.655289713888625\\
0.28	0.649707243933794\\
0.281	0.644110492995768\\
0.282	0.638498984625997\\
0.283	0.632872226493503\\
0.284	0.627229709586271\\
0.285	0.621570907362\\
0.286	0.615895274844247\\
0.287	0.610202247659554\\
0.288	0.604491241010757\\
0.289	0.598761648581237\\
0.29	0.593012841364302\\
0.291	0.587244166411329\\
0.292	0.581454925498531\\
0.293	0.575644432506171\\
0.294	0.569811976388639\\
0.295	0.563956773021291\\
0.296	0.558078027589912\\
0.297	0.552174911671955\\
0.298	0.546246561171823\\
0.299	0.540292074092464\\
0.3	0.534310477444941\\
0.301	0.528300813989881\\
0.302	0.522262053387905\\
0.303	0.516193152894261\\
0.304	0.510092945635543\\
0.305	0.503960243940123\\
0.306	0.497793800416155\\
0.307	0.491592303631076\\
0.308	0.485354373383972\\
0.309	0.479078555522969\\
0.31	0.472763316252978\\
0.311	0.466407035871255\\
0.312	0.460008001858936\\
0.313	0.453564401245807\\
0.314	0.447074309426062\\
0.315	0.440535688833427\\
0.316	0.433946370530499\\
0.317	0.427304048183818\\
0.318	0.420606256081179\\
0.319	0.41385036328796\\
0.32	0.407033551920806\\
0.321	0.40015280546845\\
0.322	0.39320488084241\\
0.323	0.386186286652216\\
0.324	0.379093258460212\\
0.325	0.37192171965186\\
0.326	0.364667253019773\\
0.327	0.35732532522349\\
0.328	0.349890470829516\\
0.329	0.342356971157764\\
0.33	0.334718555812969\\
0.331	0.326968315465018\\
0.332	0.319098623224954\\
0.333	0.311100980184962\\
0.334	0.302966000205773\\
0.335	0.294683054877533\\
0.336	0.286240379644962\\
0.337	0.277624405977569\\
0.338	0.268819778283931\\
0.339	0.25980887238862\\
0.34	0.250571300223745\\
0.341	0.241083167559491\\
0.342	0.231316580289119\\
0.343	0.221238078847141\\
0.344	0.210807228853544\\
0.345	0.199974880516443\\
0.346	0.18867897376399\\
0.347	0.176840755015587\\
0.348	0.164357251595547\\
0.349	0.151089576723386\\
0.35	0.136842836510368\\
0.351	0.121328455221602\\
0.352	0.104088919494679\\
0.353	0.0843214732599378\\
0.354	0.060368680533554\\
0.355	0.0276460617237907\\
0.356	-0.041721310072315\\
};
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
0.01	2.51078589677272\\
0.011	2.48590407218367\\
0.012	2.46457835900244\\
0.013	2.44552909160179\\
0.014	2.42810620207219\\
0.015	2.41192346464728\\
0.016	2.39672844381342\\
0.017	2.38234509775055\\
0.018	2.3686447158938\\
0.019	2.35552974019696\\
0.02	2.34292408642499\\
0.021	2.33076703994329\\
0.022	2.31900921059367\\
0.023	2.30760977281181\\
0.024	2.29653451395363\\
0.025	2.28575442162436\\
0.026	2.27524463729648\\
0.027	2.26498366706484\\
0.028	2.25495277560115\\
0.029	2.24513551368467\\
0.03	2.23551734548003\\
0.031	2.22608535037689\\
0.032	2.21682798227716\\
0.033	2.20773487324784\\
0.034	2.19879667116501\\
0.035	2.1900049077525\\
0.036	2.18135188326933\\
0.037	2.1728305736384\\
0.038	2.16443455164851\\
0.039	2.15615791610291\\
0.04	2.14799523519842\\
0.041	2.13994149550837\\
0.042	2.13199205856759\\
0.043	2.12414262278303\\
0.044	2.11638919040272\\
0.045	2.1087280380825\\
0.046	2.10115569274216\\
0.047	2.09366890684914\\
0.048	2.08626463984541\\
0.049	2.07894003995654\\
0.05	2.07169242843286\\
0.051	2.06451928520963\\
0.052	2.05741823660296\\
0.053	2.050387042582\\
0.054	2.04342358869625\\
0.055	2.03652587423758\\
0.056	2.02969200591222\\
0.057	2.02292018930854\\
0.058	2.01620872118374\\
0.059	2.00955598465715\\
0.06	2.00296044241744\\
0.061	1.99642063162303\\
0.062	1.98993515915606\\
0.063	1.98350269714358\\
0.064	1.97712197854546\\
0.065	1.97079179441364\\
0.066	1.96451098906699\\
0.067	1.9582784576785\\
0.068	1.95209314343673\\
0.069	1.94595403378832\\
0.07	1.9398601596243\\
0.071	1.93381059094657\\
0.072	1.92780443641074\\
0.073	1.92184084026309\\
0.074	1.91591898074031\\
0.075	1.91003806827306\\
0.076	1.90419734360641\\
0.077	1.89839607733027\\
0.078	1.89263356612405\\
0.079	1.88690913431367\\
0.08	1.88122213052276\\
0.081	1.87557192674684\\
0.082	1.86995791815907\\
0.083	1.86437952133482\\
0.084	1.85883617342508\\
0.085	1.85332733121391\\
0.086	1.84785247031943\\
0.087	1.84241108409874\\
0.088	1.83700268365996\\
0.089	1.83162679595522\\
0.09	1.82628296372084\\
0.091	1.82097074530969\\
0.092	1.81568971286494\\
0.093	1.81043945303036\\
0.094	1.8052195653385\\
0.095	1.80002966223992\\
0.096	1.79486936834528\\
0.097	1.78973832053406\\
0.098	1.78463616657937\\
0.099	1.77956256534768\\
0.1	1.77451718623546\\
0.101	1.76949970875773\\
0.102	1.76450982223634\\
0.103	1.75954722521246\\
0.104	1.75461162579466\\
0.105	1.74970274036112\\
0.106	1.74482029377687\\
0.107	1.73996401933672\\
0.108	1.73513365822875\\
0.109	1.73032895898316\\
0.11	1.72554967744749\\
0.111	1.72079557720271\\
0.112	1.71606642783055\\
0.113	1.7113620061758\\
0.114	1.70668209537654\\
0.115	1.70202648479075\\
0.116	1.69739496987352\\
0.117	1.69278735188944\\
0.118	1.68820343784118\\
0.119	1.68364304006006\\
0.12	1.67910597664595\\
0.121	1.67459207046239\\
0.122	1.67010114954868\\
0.123	1.6656330468367\\
0.124	1.66118759998909\\
0.125	1.65676465127271\\
0.126	1.65236404744602\\
0.127	1.64798563959518\\
0.128	1.64362928314653\\
0.129	1.63929483721043\\
0.13	1.63498216554997\\
0.131	1.63069113525668\\
0.132	1.62642161766008\\
0.133	1.6221734874305\\
0.134	1.61794662295607\\
0.135	1.6137409060938\\
0.136	1.60955622221036\\
0.137	1.60539245968628\\
0.138	1.60124951042555\\
0.139	1.5971272693864\\
0.14	1.59302563458981\\
0.141	1.58894450713436\\
0.142	1.58488379073865\\
0.143	1.58084339219197\\
0.144	1.57682322121596\\
0.145	1.57282318995736\\
0.146	1.56884321330628\\
0.147	1.5648832087169\\
0.148	1.56094309615339\\
0.149	1.55702279814213\\
0.15	1.55312223933111\\
0.151	1.54924134696109\\
0.152	1.54538005050201\\
0.153	1.54153828163541\\
0.154	1.53771597420127\\
0.155	1.53391306421789\\
0.156	1.53012948973483\\
0.157	1.52636519093106\\
0.158	1.52262010973766\\
0.159	1.51889419027409\\
0.16	1.51518737838245\\
0.161	1.51149962198423\\
0.162	1.50783087060155\\
0.163	1.50418107559408\\
0.164	1.50055019004204\\
0.165	1.49693816865516\\
0.166	1.49334496800754\\
0.167	1.48977054606731\\
0.168	1.48621486245455\\
0.169	1.48267787834164\\
0.17	1.47915955640237\\
0.171	1.47565986077112\\
0.172	1.47217875704239\\
0.173	1.46871621219405\\
0.174	1.46527219459362\\
0.175	1.4618466739446\\
0.176	1.45843962126658\\
0.177	1.45505100879357\\
0.178	1.45168081018393\\
0.179	1.44832900015531\\
0.18	1.44499555465335\\
0.181	1.44168044511552\\
0.182	1.43838365541915\\
0.183	1.43510516492335\\
0.184	1.43184495406642\\
0.185	1.42860300433891\\
0.186	1.42537929825705\\
0.187	1.42217381933653\\
0.188	1.41898655206665\\
0.189	1.41581748188476\\
0.19	1.41266659515109\\
0.191	1.40953387912376\\
0.192	1.40641932193424\\
0.193	1.40332291256295\\
0.194	1.40024464081519\\
0.195	1.39718449729734\\
0.196	1.39414247339326\\
0.197	1.39111856124093\\
0.198	1.38811275370937\\
0.199	1.38512504437569\\
0.2	1.38215542750244\\
0.201	1.37920389801507\\
0.202	1.37627045147962\\
0.203	1.37335508408065\\
0.204	1.37045779259922\\
0.205	1.36757857439119\\
0.206	1.36471742736554\\
0.207	1.36187434996299\\
0.208	1.35904934113466\\
0.209	1.35624240032096\\
0.21	1.35345352743056\\
0.211	1.3506827228196\\
0.212	1.34792998727094\\
0.213	1.3451953219736\\
0.214	1.34247872850235\\
0.215	1.33978020879738\\
0.216	1.33709976514419\\
0.217	1.33443740015349\\
0.218	1.33179311674137\\
0.219	1.32916691810951\\
0.22	1.32655880772554\\
0.221	1.32396878930356\\
0.222	1.32139686678474\\
0.223	1.31884304431817\\
0.224	1.31630732624167\\
0.225	1.31378971706294\\
0.226	1.31129022144066\\
0.227	1.30880884416593\\
0.228	1.30634559014369\\
0.229	1.30390046437439\\
0.23	1.30147347193581\\
0.231	1.29906461796498\\
0.232	1.2966739076404\\
0.233	1.29430134616427\\
0.234	1.29194693874502\\
0.235	1.28961069057999\\
0.236	1.2872926068383\\
0.237	1.2849926926439\\
0.238	1.28271095305888\\
0.239	1.28044739306696\\
0.24	1.27820201755718\\
0.241	1.27597483130792\\
0.242	1.27376583897102\\
0.243	1.2715750450563\\
0.244	1.26940245391622\\
0.245	1.26724806973089\\
0.246	1.26511189649335\\
0.247	1.26299393799509\\
0.248	1.26089419781197\\
0.249	1.2588126792904\\
0.25	1.25674938553382\\
0.251	1.25470431938963\\
0.252	1.25267748343638\\
0.253	1.25066887997137\\
0.254	1.24867851099864\\
0.255	1.24670637821736\\
0.256	1.24475248301066\\
0.257	1.24281682643481\\
0.258	1.240899409209\\
0.259	1.23900022853451\\
0.26	1.23711929079934\\
0.261	1.23525659245302\\
0.262	1.2334121327728\\
0.263	1.23158591065465\\
0.264	1.22977792460611\\
0.265	1.22798817273959\\
0.266	1.22621665276643\\
0.267	1.22446336199147\\
0.268	1.22272829730833\\
0.269	1.22101145519541\\
0.27	1.21931283171253\\
0.271	1.2176324224983\\
0.272	1.21597022276839\\
0.273	1.21432622191319\\
0.274	1.21270042516194\\
0.275	1.21109282099774\\
0.276	1.20950340294235\\
0.277	1.20793216409797\\
0.278	1.2063790971507\\
0.279	1.20484419437503\\
0.28	1.20332744763933\\
0.281	1.20182884841249\\
0.282	1.20034838777166\\
0.283	1.19888605641128\\
0.284	1.19744184465326\\
0.285	1.19601574245854\\
0.286	1.19460773944001\\
0.287	1.19321782487689\\
0.288	1.1918459877306\\
0.289	1.19049221666222\\
0.29	1.1891565000517\\
0.291	1.18783882601872\\
0.292	1.18653917795723\\
0.293	1.1852575479252\\
0.294	1.18399392822131\\
0.295	1.18274830145736\\
0.296	1.18152065483491\\
0.297	1.18031097546397\\
0.298	1.1791192503996\\
0.299	1.17794546668127\\
0.3	1.17678960544626\\
0.301	1.17565165948943\\
0.302	1.17453161621728\\
0.303	1.17342946981122\\
0.304	1.1723452013155\\
0.305	1.1712787986876\\
0.306	1.17023025024295\\
0.307	1.16919954472572\\
0.308	1.16818667138517\\
0.309	1.16719162005791\\
0.31	1.16621438125666\\
0.311	1.16525494626618\\
0.312	1.16431330724692\\
0.313	1.16338945734726\\
0.314	1.16248339044446\\
0.315	1.16159510242374\\
0.316	1.1607245901701\\
0.317	1.15987185249798\\
0.318	1.15903688915239\\
0.319	1.15821970217033\\
0.32	1.15742029541695\\
0.321	1.15663867564118\\
0.322	1.15587485188457\\
0.323	1.15512883603533\\
0.324	1.15440064339949\\
0.325	1.15369029221869\\
0.326	1.15299780486784\\
0.327	1.15232323268105\\
0.328	1.15166658384569\\
0.329	1.15102789515938\\
0.33	1.15040720955266\\
0.331	1.14980457599602\\
0.332	1.14922005142149\\
0.333	1.14865369837784\\
0.334	1.14810559463427\\
0.335	1.1475758206024\\
0.336	1.14706448105405\\
0.337	1.14657167929551\\
0.338	1.14609754036929\\
0.339	1.14564220699696\\
0.34	1.14520584236694\\
0.341	1.1447886291643\\
0.342	1.14439078980171\\
0.343	1.1440125715068\\
0.344	1.14365426094114\\
0.345	1.14331620710964\\
0.346	1.14299879680472\\
0.347	1.14270250231384\\
0.348	1.1424278921545\\
0.349	1.14217566216777\\
0.35	1.141946680633\\
0.351	1.14174205092018\\
0.352	1.1415632389204\\
0.353	1.14141228605253\\
0.354	1.14129221752248\\
0.355	1.14120812459716\\
0.356	1.14117073301616\\
};
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	2.67447742393749\\
0.001	2.65646086943707\\
0.002	2.59611851987564\\
0.003	2.58772404319215\\
0.004	2.58149656613345\\
0.005	2.5760963094366\\
0.006	2.53504466628969\\
0.007	2.52630803611367\\
0.008	2.52042088736167\\
0.009	2.515416648296\\
0.01	2.51078589677272\\
0.011	2.47487738941617\\
0.012	2.46780088428274\\
0.013	2.46255966629383\\
0.014	2.45798306813208\\
0.015	2.45367580587717\\
0.016	2.42181513478883\\
0.017	2.41541211413269\\
0.018	2.41052073450708\\
0.019	2.40619538549738\\
0.02	2.40207282912979\\
0.021	2.37323504819801\\
0.022	2.3674109716961\\
0.023	2.36280419116751\\
0.024	2.35867673553432\\
0.025	2.354621856217\\
0.026	2.32811706505726\\
0.027	2.32288071744436\\
0.028	2.31854965769234\\
0.029	2.31459800672907\\
0.03	2.294465963872\\
0.031	2.28595085463497\\
0.032	2.28125680347864\\
0.033	2.27719225059991\\
0.034	2.27337611436032\\
0.035	2.25176620424708\\
0.036	2.24639061535733\\
0.037	2.24215103777057\\
0.038	2.2383211316958\\
0.039	2.22174205328439\\
0.04	2.21360454067344\\
0.041	2.20914592772988\\
0.042	2.20526155406293\\
0.043	2.20153807260925\\
0.044	2.18258780341485\\
0.045	2.17788908359524\\
0.046	2.17395618989425\\
0.047	2.17029896284642\\
0.048	2.15303453954322\\
0.049	2.14813458883579\\
0.05	2.14418422173576\\
0.051	2.14055738185625\\
0.052	2.12463531023291\\
0.053	2.11968154518765\\
0.054	2.11576242783012\\
0.055	2.11217360597207\\
0.056	2.09716566634928\\
0.057	2.09237967595672\\
0.058	2.08854475491629\\
0.059	2.08500025249483\\
0.06	2.07059067784888\\
0.061	2.06612728132966\\
0.062	2.06241695186978\\
0.063	2.05879147017043\\
0.064	2.04496526289616\\
0.065	2.04085632912128\\
0.066	2.03728626293351\\
0.067	2.02556589623488\\
0.068	2.02030594464305\\
0.069	2.01651268173344\\
0.07	2.01305532974588\\
0.071	2.0007745046127\\
0.072	1.99658097852661\\
0.073	1.99303953245818\\
0.074	1.98261559380923\\
0.075	1.97742955142591\\
0.076	1.97373287788098\\
0.077	1.97031465399226\\
0.078	1.95899752735396\\
0.079	1.95509113047859\\
0.08	1.95167955928149\\
0.081	1.94123059512182\\
0.082	1.93705024504149\\
0.083	1.93359414358425\\
0.084	1.92408048906076\\
0.085	1.91954649900597\\
0.086	1.9160498846624\\
0.087	1.90747872321663\\
0.088	1.90252082957555\\
0.089	1.89900436243608\\
0.09	1.89118774982909\\
0.091	1.88592350864446\\
0.092	1.88241867058944\\
0.093	1.87483624358554\\
0.094	1.86971902282295\\
0.095	1.8662606551182\\
0.096	1.85851938858388\\
0.097	1.85388759547137\\
0.098	1.85050460264763\\
0.099	1.84256904080187\\
0.1	1.83842110613624\\
0.101	1.83512835151653\\
0.102	1.82708457127118\\
0.103	1.82331591529507\\
0.104	1.8200980087353\\
0.105	1.81204824624079\\
0.106	1.80856662088853\\
0.107	1.80212465928399\\
0.108	1.79742960928298\\
0.109	1.79416072470774\\
0.11	1.78687622632803\\
0.111	1.78319975339991\\
0.112	1.77940725280138\\
0.113	1.77261919897564\\
0.114	1.76932822499263\\
0.115	1.76257071459156\\
0.116	1.75886203685626\\
0.117	1.75499441108463\\
0.118	1.74870971978344\\
0.119	1.7454906126654\\
0.12	1.73893347998113\\
0.121	1.73544317018274\\
0.122	1.72987796602987\\
0.123	1.72563839148117\\
0.124	1.72254963980979\\
0.125	1.71608212768977\\
0.126	1.71288825523272\\
0.127	1.70679059694779\\
0.128	1.70340991553002\\
0.129	1.69782796659424\\
0.13	1.69411764896825\\
0.131	1.68946952224704\\
0.132	1.68500229768037\\
0.133	1.68197779624664\\
0.134	1.6760522253134\\
0.135	1.67300935495753\\
0.136	1.66725426022025\\
0.137	1.6641738223775\\
0.138	1.65859404636979\\
0.139	1.65548085356125\\
0.14	1.65005694288977\\
0.141	1.64692528429203\\
0.142	1.64163009326309\\
0.143	1.63850148711717\\
0.144	1.6333052576693\\
0.145	1.63020455172192\\
0.146	1.62508055492348\\
0.147	1.62203039236746\\
0.148	1.61695947804774\\
0.149	1.61397521506596\\
0.15	1.60894787303124\\
0.151	1.6060324689591\\
0.152	1.60105104759076\\
0.153	1.59756443293026\\
0.154	1.59327225547734\\
0.155	1.5890889323675\\
0.156	1.58561229635793\\
0.157	1.58115757213964\\
0.158	1.57806925572257\\
0.159	1.57350842276267\\
0.16	1.57063472843503\\
0.161	1.56604780223539\\
0.162	1.56226483727123\\
0.163	1.55873873399578\\
0.164	1.55450603697076\\
0.165	1.55155912793742\\
0.166	1.54720908165234\\
0.167	1.54374372066534\\
0.168	1.54012725545842\\
0.169	1.5360556241163\\
0.17	1.5331922162278\\
0.171	1.52900198124307\\
0.172	1.52529185745668\\
0.173	1.52217771472445\\
0.174	1.51815606034563\\
0.175	1.51488257488127\\
0.176	1.51142586283244\\
0.177	1.50755272248604\\
0.178	1.50460721523016\\
0.179	1.5009186958695\\
0.18	1.49715640643985\\
0.181	1.49424223079456\\
0.182	1.49064160329989\\
0.183	1.48695091148146\\
0.184	1.48384237130309\\
0.185	1.48058716146696\\
0.186	1.47694525800784\\
0.187	1.4736280202847\\
0.188	1.47075247390578\\
0.189	1.46715728218941\\
0.19	1.46373228310045\\
0.191	1.46089030341746\\
0.192	1.45759698504962\\
0.193	1.45415040590628\\
0.194	1.45089599907203\\
0.195	1.44822807597681\\
0.196	1.44484526000821\\
0.197	1.4415127032802\\
0.198	1.43833534221046\\
0.199	1.43557765681672\\
0.2	1.43247289912748\\
0.201	1.42922617454813\\
0.202	1.42607474970494\\
0.203	1.42310628929009\\
0.204	1.42046455405998\\
0.205	1.41730471460695\\
0.206	1.41419214443442\\
0.207	1.41115395322815\\
0.208	1.40823333073049\\
0.209	1.40553248276429\\
0.21	1.40271110344293\\
0.211	1.39970653522174\\
0.212	1.39674643415635\\
0.213	1.3938406201969\\
0.214	1.39100455629987\\
0.215	1.38826577228858\\
0.216	1.38565660124973\\
0.217	1.38291160036573\\
0.218	1.3800747180694\\
0.219	1.37726905261996\\
0.22	1.37449647202453\\
0.221	1.37175819063421\\
0.222	1.36905533830504\\
0.223	1.36638891498504\\
0.224	1.3637594772709\\
0.225	1.36116651963204\\
0.226	1.35860724866871\\
0.227	1.35607372393985\\
0.228	1.3535475055279\\
0.229	1.35100180730817\\
0.23	1.34844089456801\\
0.231	1.34589701182623\\
0.232	1.34337494650831\\
0.233	1.3408745225884\\
0.234	1.33839545852091\\
0.235	1.33593748922105\\
0.236	1.33350039475061\\
0.237	1.33108400183418\\
0.238	1.3286881598423\\
0.239	1.32631259349662\\
0.24	1.32395141170953\\
0.241	1.32158635757023\\
0.242	1.31921903581304\\
0.243	1.31686369626131\\
0.244	1.31453058360123\\
0.245	1.31222451939138\\
0.246	1.30994716039058\\
0.247	1.30769862270459\\
0.248	1.30547829543355\\
0.249	1.30328522057865\\
0.25	1.30111825407738\\
0.251	1.29897603445651\\
0.252	1.296845088631\\
0.253	1.29464990706237\\
0.254	1.29247431262165\\
0.255	1.29034828090592\\
0.256	1.28826693493493\\
0.257	1.28622312131274\\
0.258	1.28421048917286\\
0.259	1.28214920972271\\
0.26	1.28007039819844\\
0.261	1.27805258675549\\
0.262	1.27608726234617\\
0.263	1.27416170714294\\
0.264	1.27217759692984\\
0.265	1.27019434987036\\
0.266	1.26827958528948\\
0.267	1.26641713626481\\
0.268	1.26451851471561\\
0.269	1.2626030080956\\
0.27	1.26076134628565\\
0.271	1.25896935746127\\
0.272	1.25710004634195\\
0.273	1.25528265622366\\
0.274	1.2535346452327\\
0.275	1.25174124033571\\
0.276	1.24996436225839\\
0.277	1.24826370837693\\
0.278	1.24651867722733\\
0.279	1.24480003123179\\
0.28	1.24315147216681\\
0.281	1.24143902903775\\
0.282	1.23979387427478\\
0.283	1.23816492862308\\
0.284	1.23651780042938\\
0.285	1.23494642590888\\
0.286	1.23332161795335\\
0.287	1.23177117834468\\
0.288	1.23019654907429\\
0.289	1.22866383604102\\
0.29	1.2271362421288\\
0.291	1.22562825044443\\
0.292	1.22413827055332\\
0.293	1.2226622795901\\
0.294	1.2212028152367\\
0.295	1.21976534774982\\
0.296	1.21833130432518\\
0.297	1.21693716673115\\
0.298	1.21552648604141\\
0.299	1.2141682333639\\
0.3	1.21279229002095\\
0.301	1.2114545039582\\
0.302	1.2101321784318\\
0.303	1.2088093526976\\
0.304	1.2075264246338\\
0.305	1.20624380213546\\
0.306	1.20497579247912\\
0.307	1.2037398230246\\
0.308	1.20250903598459\\
0.309	1.20128865516365\\
0.31	1.20009675884909\\
0.311	1.1989224080997\\
0.312	1.19775250475001\\
0.313	1.19660152480852\\
0.314	1.19547321236864\\
0.315	1.19436271020248\\
0.316	1.19326436754841\\
0.317	1.19217811232717\\
0.318	1.1911099832125\\
0.319	1.19006058445387\\
0.32	1.18902867355196\\
0.321	1.18801324375195\\
0.322	1.1870137123378\\
0.323	1.18602993121861\\
0.324	1.18506203760454\\
0.325	1.18411024877162\\
0.326	1.18317471945453\\
0.327	1.1822554967941\\
0.328	1.18135253791536\\
0.329	1.18046575929238\\
0.33	1.17959511322642\\
0.331	1.17874067879889\\
0.332	1.17790272637203\\
0.333	1.17708171377926\\
0.334	1.17627809038696\\
0.335	1.17549086141257\\
0.336	1.17471862672326\\
0.337	1.17396244933339\\
0.338	1.17322424703757\\
0.339	1.1725025641877\\
0.34	1.1717959028235\\
0.341	1.17110735248955\\
0.342	1.17043466733868\\
0.343	1.16977864897318\\
0.344	1.16913965660259\\
0.345	1.16851720597942\\
0.346	1.16791146136405\\
0.347	1.16732313443697\\
0.348	1.16675118101556\\
0.349	1.16619647152515\\
0.35	1.16565915964972\\
0.351	1.16513906832404\\
0.352	1.16463631992091\\
0.353	1.16415110193847\\
0.354	1.1636835807335\\
0.355	1.16323394471758\\
0.356	1.16280249389441\\
0.357	1.16238941510412\\
0.358	1.16199488463304\\
0.359	1.16161935489386\\
0.36	1.16126314268736\\
0.361	1.16092667806687\\
0.362	1.16061049529476\\
0.363	1.16031524669585\\
0.364	1.16004169535436\\
0.365	1.15979083926015\\
0.366	1.15956396977948\\
0.367	1.1593628576461\\
0.368	1.15919011804879\\
0.369	1.15905019917184\\
0.37	1.15895454923723\\
0.371	1.15891129389365\\
0.372	1.1588948063818\\
0.373	1.15888860326965\\
0.374	1.15888627210047\\
0.375	1.15888539623036\\
0.376	1.15888506717175\\
0.377	1.15888494354999\\
0.378	1.1588848971078\\
0.379	1.1588848796604\\
0.38	1.15888487310565\\
0.381	1.15888487064291\\
0.382	1.15888486971725\\
0.383	1.1588848693689\\
0.384	1.15888486923652\\
0.385	1.15888486918507\\
0.386	1.15888486916287\\
0.387	1.15888486915327\\
0.388	1.15888486915327\\
0.389	1.15888486915327\\
0.39	1.15888486915327\\
0.391	1.15888486915327\\
0.392	1.15888486915327\\
0.393	1.15888486915327\\
0.394	1.15888486915327\\
0.395	1.15888486915327\\
0.396	1.15888486915327\\
0.397	1.15888486915327\\
0.398	1.15888486915327\\
0.399	1.15888486915327\\
0.4	1.15888486915327\\
};
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.369176484161467	0.00144878693661371\\
0.368979745730316	0.0246298697044915\\
0.3686	0.0442934773656284\\
0.3682	0.06156982490678\\
0.3677	0.0761404271631527\\
0.3672	0.0905313592621332\\
0.3666	0.10227746274301\\
0.36607084301371	0.114505451562302\\
0.3654	0.125473196227909\\
0.3648	0.1369932731599\\
0.364173227475943	0.146449571464487\\
0.3635	0.157312647528215\\
0.3628	0.166108463575665\\
0.3621	0.174884569634357\\
0.3614	0.18364319758538\\
0.3607	0.192370981471455\\
0.36	0.201085554098261\\
0.3593	0.209798801275684\\
0.3586	0.218480454297092\\
0.357866848062852	0.225146483904263\\
0.3571	0.233209054048258\\
0.35637510190905	0.239795618095974\\
0.3556	0.247891178569286\\
0.35487524276878	0.254469497690702\\
0.3541	0.262560927199288\\
0.353371682396072	0.269169271067006\\
0.3526	0.277225054622318\\
0.3518	0.283204604411985\\
0.351	0.289257598024445\\
0.3503	0.297790686335014\\
0.3495	0.303853908095772\\
0.3487	0.309833411873812\\
0.3479	0.315819220982476\\
0.3471	0.321826612903278\\
0.346372900876409	0.328412819362637\\
0.345574397347237	0.334387885304641\\
0.3448	0.34087453726247\\
0.344	0.34846613226766\\
0.3432	0.354482070610929\\
0.3424	0.360489084901248\\
0.3416	0.366483676838711\\
0.340776669296482	0.370410846333984\\
0.339974114967954	0.376445292719036\\
0.339172319558356	0.382488594597513\\
0.3383	0.387916206974793\\
0.3375	0.39393942216804\\
0.3367	0.399983689523669\\
0.3359	0.406039910709374\\
0.3351	0.412101686929026\\
0.3343	0.417766595330748\\
0.3334	0.421567448611055\\
0.3326	0.427589300301797\\
0.3318	0.433681261630055\\
0.331	0.439778379506599\\
0.330172906807814	0.443766097428737\\
0.3293	0.449259128990439\\
0.3285	0.455384841799407\\
0.3277	0.461488097411916\\
0.3268	0.464920974340681\\
0.326	0.471061801025141\\
0.3252	0.477214977691741\\
0.3243	0.480652224836978\\
0.3235	0.486820541808708\\
0.3227	0.492971243784297\\
0.3218	0.496454704910478\\
0.321	0.50266526998539\\
0.320172237506711	0.506748211253766\\
0.3193	0.51235480428204\\
0.3185	0.51857358947716\\
0.3176	0.522086108400375\\
0.3168	0.528350126781175\\
0.3159	0.531865334761638\\
0.3151	0.538145642775861\\
0.3142	0.541698470694493\\
0.3134	0.547982668735852\\
0.3125	0.551604095777295\\
0.3117	0.557863948513743\\
0.3108	0.561492926334827\\
0.31	0.567790778800653\\
0.3091	0.571402335351937\\
0.3083	0.577764117924824\\
0.3074	0.581383079530629\\
0.3066	0.587783928292824\\
0.3057	0.591422883441617\\
0.3049	0.597834364836913\\
0.304	0.601515769446546\\
0.303172391566365	0.605806800411961\\
0.3023	0.611659763810288\\
0.3014	0.615359992627973\\
0.3006	0.62184815225104\\
0.2997	0.62557708480301\\
0.2988	0.629364025310483\\
0.298	0.635850433118508\\
0.2971	0.639611637158633\\
0.296273462474117	0.643991404513434\\
0.2954	0.64996359010785\\
0.2945	0.653764995050216\\
0.293673666223502	0.658180162451926\\
0.2928	0.664198364335637\\
0.2919	0.66803920468692\\
0.291070053108074	0.67251109775641\\
0.2902	0.678558651072406\\
0.2893	0.682436865560604\\
0.2884	0.686340278990419\\
0.2876	0.693022103062646\\
0.2867	0.696965651192208\\
0.2858	0.700904519130178\\
0.2849	0.70487324923356\\
0.2841	0.711625932969974\\
0.2832	0.715605336712516\\
0.2823	0.719601414831674\\
0.2814	0.723622257932936\\
0.2806	0.729758672627876\\
0.2797	0.734487978084383\\
0.2788	0.738534695544021\\
0.2779	0.742611955962953\\
0.277	0.746710435405071\\
0.2762	0.753516039570847\\
0.2753	0.757729186696995\\
0.2744	0.761848814256112\\
0.2735	0.765995519148472\\
0.2726	0.770171092018524\\
0.2717	0.774367529444657\\
0.270885098243459	0.779101885014789\\
0.27	0.785576246805644\\
0.2691	0.789788673275512\\
0.2682	0.794021077098374\\
0.2673	0.798279344762714\\
0.2664	0.802564729099642\\
0.2655	0.806869914988016\\
0.2646	0.811197397980615\\
0.263774088896613	0.816074923962027\\
0.2629	0.822673786575873\\
0.262	0.827028805558406\\
0.2611	0.831390822371806\\
0.2602	0.835770228644724\\
0.2593	0.840169022157956\\
0.2584	0.844587863486382\\
0.2575	0.849026907711393\\
0.2566	0.853486003376949\\
0.2557	0.857964763650963\\
0.2548	0.862462616374609\\
0.2539	0.866978870701889\\
0.253	0.871512811813799\\
0.2521	0.876063807959766\\
0.2512	0.880631388696593\\
0.2503	0.885215253945512\\
0.2494	0.889815213892896\\
0.2485	0.894431114172061\\
0.2476	0.899062823809309\\
0.2467	0.903710331108269\\
0.2458	0.908373914293686\\
0.2449	0.913054279921073\\
0.244	0.917752568729173\\
0.2431	0.922470222705449\\
0.2422	0.927208792291455\\
0.2413	0.931969764415345\\
0.2404	0.93675444198974\\
0.2395	0.941563866241835\\
0.2386	0.946398758072706\\
0.2377	0.951259435222626\\
0.2368	0.956145571932688\\
0.2359	0.961055104608135\\
0.235	0.965972759986857\\
0.234073389167816	0.968557526079065\\
0.2331	0.972927935196222\\
0.2322	0.977819872331258\\
0.2313	0.982737148635983\\
0.2304	0.987713914034059\\
0.2295	0.992743943031613\\
0.2286	0.99781938200921\\
0.2277	1.0029324794389\\
0.2268	1.00806039002479\\
0.2258	1.01031220431039\\
0.2249	1.01525580281424\\
0.224	1.0203082526205\\
0.2231	1.0254682006074\\
0.2222	1.03070235791801\\
0.2213	1.03598700317676\\
0.220374527827773	1.03884615428846\\
0.2194	1.04347101364078\\
0.2185	1.04859532463407\\
0.2176	1.05388955285596\\
0.2167	1.0592806675858\\
0.2158	1.06471939129419\\
0.2148	1.06709651609901\\
0.2139	1.07224026392194\\
0.213	1.07763081617453\\
0.2121	1.08315208059604\\
0.2112	1.08871231125912\\
0.2102	1.09105933829601\\
0.2093	1.09637170812196\\
0.2084	1.10195068614953\\
0.2075	1.10763667961927\\
0.2065	1.11019925212039\\
0.2056	1.11546880283469\\
0.2047	1.12112818968221\\
0.2038	1.1269280303028\\
0.2028	1.12953728880262\\
0.2019	1.1348976407642\\
0.201	1.14069578046372\\
0.2001	1.14661747770501\\
0.1991	1.14904060292166\\
0.1982	1.15470312526128\\
0.1973	1.16068500751243\\
0.1963	1.16358537089178\\
0.1954	1.16896450643609\\
0.1945	1.17496424216132\\
0.1936	1.18104374263173\\
0.1926	1.18346921398313\\
0.1917	1.18947249253007\\
0.1908	1.19571499575225\\
0.1898	1.19818009148076\\
0.1889	1.2042098076255\\
0.188	1.21055278183196\\
0.187	1.21305569691847\\
0.1861	1.2191793101712\\
0.1852	1.22562714817128\\
0.1842	1.22809792066784\\
0.1833	1.23439254666691\\
0.182375330932962	1.23830761420591\\
0.1814	1.24336134276499\\
0.1805	1.24986779025967\\
0.1795	1.25309347678399\\
0.1786	1.25890645102072\\
0.1777	1.26562127457084\\
0.1767	1.26827315796314\\
0.1758	1.27476809668539\\
0.174873354081519	1.27889254916642\\
0.1739	1.28408428566547\\
0.173	1.29095923487257\\
0.172	1.29372108594664\\
0.1711	1.30036240467509\\
0.17016789172385	1.30453110873361\\
0.1692	1.30991276903094\\
0.1683	1.31703226286889\\
0.1673	1.31966464671218\\
0.1664	1.32670088123735\\
0.1654	1.32976676208123\\
0.1645	1.33648548933054\\
0.1635	1.34103640300526\\
0.1626	1.34640189776359\\
0.1617	1.35384819479251\\
0.1607	1.35645964125722\\
0.1598	1.36393127051579\\
0.1588	1.36666819451035\\
0.1579	1.37411519858709\\
0.1569	1.37703706312768\\
0.156	1.3844171255982\\
0.155	1.38757059550368\\
0.1541	1.39484044541963\\
0.1531	1.39825415684134\\
0.1522	1.40538665371495\\
0.1512	1.40903972812645\\
0.1503	1.41605716106949\\
0.1493	1.41985575115252\\
0.1484	1.42685419306666\\
0.1474	1.43065098372372\\
0.1465	1.43778134278168\\
0.1455	1.44143827366923\\
0.1446	1.44884374640219\\
0.1436	1.45228998439652\\
0.1427	1.46004785893297\\
0.1417	1.46328552214509\\
0.1408	1.47140087857296\\
0.1398	1.47446788466467\\
0.1389	1.482909711827\\
0.1379	1.48584782886623\\
0.137	1.49457793190176\\
0.136	1.49742624224692\\
0.1351	1.50636171835554\\
0.1341	1.50920454043644\\
0.1331	1.51386306219113\\
0.1322	1.52118573383494\\
0.1312	1.52462236984611\\
0.1303	1.53337247023195\\
0.1293	1.5364372850313\\
0.1284	1.54575796090194\\
0.1274	1.54866011933625\\
0.1264	1.55446253521787\\
0.1255	1.56117979235435\\
0.1245	1.56465251361762\\
0.1236	1.5739639244945\\
0.1226	1.57701674929825\\
0.1217	1.58692700517403\\
0.1207	1.58988779337802\\
0.1197	1.59367081982948\\
0.1188	1.60310382888438\\
0.1178	1.60623346991533\\
0.1169	1.61653880511502\\
0.1159	1.61954445792151\\
0.1149	1.62321252256606\\
0.114	1.63326524486907\\
0.113	1.63636662338652\\
0.112	1.64283704957283\\
0.1111	1.65025168494628\\
0.1101	1.65362209689689\\
0.1092	1.66454687805209\\
0.1082	1.66759259463932\\
0.1072	1.67140140891466\\
0.1063	1.68216006709919\\
0.1053	1.68530222658903\\
0.1043	1.68999667934617\\
0.1034	1.70012257744752\\
0.1024	1.70338445808885\\
0.1014	1.71039193492376\\
0.1005	1.71846423430347\\
0.0995	1.72183648407103\\
0.0985745297352206	1.73002486859599\\
0.0976	1.73720277990051\\
0.0966	1.74065426862855\\
0.0957	1.7510193538668\\
0.0947	1.75635788700159\\
0.0937	1.75984308183925\\
0.0927755364129184	1.76893400778519\\
0.0918	1.77595485498923\\
0.0908	1.77942752467296\\
0.0898	1.78838785442581\\
0.0889	1.79602593200474\\
0.0879	1.79945213054117\\
0.0869	1.80499332573404\\
0.086	1.8166095486494\\
0.085	1.81997337709284\\
0.084	1.82436122198017\\
0.0831	1.83774629506608\\
0.0821	1.84105167069128\\
0.0811	1.84495986298434\\
0.0802	1.85945073490633\\
0.0792	1.86274732072779\\
0.0782	1.86637213153445\\
0.0772	1.87315670281265\\
0.0763	1.88511764204343\\
0.0753	1.88855987165686\\
0.0743	1.89279290390147\\
0.0734	1.90819664510541\\
0.0724	1.91154997905417\\
0.0714	1.91526899866926\\
0.0704	1.92158575380642\\
0.0695	1.93538391734926\\
0.0685	1.93885568447689\\
0.0675	1.94293953470705\\
0.0666	1.95996946067564\\
0.0656	1.96346306614228\\
0.0646	1.9670859550249\\
0.0636	1.9716128321439\\
0.0627	1.98907256318598\\
0.0617	1.99252456746748\\
0.0607	1.99628519608554\\
0.0597	2.00126003167876\\
0.0588	2.01915008689311\\
0.0578	2.02265042578379\\
0.0568	2.02650703476942\\
0.0558	2.03173206271676\\
0.0549	2.05039755424549\\
0.0539	2.05394038454527\\
0.0529	2.05783542503375\\
0.0519	2.06296322082348\\
0.051	2.08294686370226\\
0.05	2.08652213709106\\
0.049	2.09040146826849\\
0.048	2.09522947418327\\
0.0471	2.11693038169728\\
0.0461	2.12055622114787\\
0.0451	2.12438469107048\\
0.0441	2.12889296802592\\
0.0431815336762416	2.14653540645668\\
0.0422	2.15623587984241\\
0.0412	2.16000412309217\\
0.0402	2.16424248403751\\
0.0392	2.17019581677483\\
0.0383	2.19377542779959\\
0.0373	2.19751177975014\\
0.0363	2.20154279087425\\
0.0353	2.20635201591511\\
0.0344	2.23293762019361\\
0.0334	2.23718992039915\\
0.0324	2.24108104384386\\
0.0314	2.24541305663477\\
0.0304	2.25100324964257\\
0.0295	2.27930306439314\\
0.0285	2.28318873880148\\
0.0275	2.28726116235117\\
0.0265	2.29189635934573\\
0.0255	2.29849804084063\\
0.0246	2.32822615443449\\
0.0236	2.33220964711837\\
0.0226	2.33646311643264\\
0.0216	2.34137177074985\\
0.0206	2.34898387536425\\
0.0197	2.3807045481131\\
0.0187	2.38483179210483\\
0.0177	2.38926960253294\\
0.0167	2.39442211011925\\
0.0157	2.40246983989523\\
0.0148	2.4375785290847\\
0.0138	2.44190413556183\\
0.0128	2.44657030073616\\
0.0118	2.45201178920714\\
0.0108	2.46025800394549\\
0.0099	2.50017194928802\\
0.0089	2.50482699641623\\
0.0079	2.50989431114215\\
0.0069	2.51591947687609\\
0.0059	2.52572446968771\\
0.005	2.5711791509829\\
0.004	2.57659974433969\\
0.003	2.58284102745123\\
0.002	2.59125980488803\\
};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0	1.67\\
0.137	1.67\\};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0.123	1.67\\
0.123	0\\};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0.137	1.67\\
0.137	0\\};
\end{axis}
\end{tikzpicture}%

==> Figs/Fig3a_Eql_CaiSuo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=300,
xmax=315,
ymin=1,
ymax=3.5,
xlabel = {$\temp$  (K)},
ylabel = {$\elongation$},
yticklabel style = overlay]

\addplot[area legend, dashed, line width=1pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
452.703178586498	1.18898769637776\\
307.825060062335	1.20813851197385\\
304.406584755581	1.22728932756995\\
303.706450500737	1.24644014316604\\
303.638469225084	1.26559095876213\\
303.782147335624	1.28474177435822\\
304.004291613861	1.30389258995431\\
304.25309882987	1.3230434055504\\
304.506225116804	1.3421942211465\\
304.753650154162	1.36134503674259\\
304.990999410707	1.38049585233868\\
305.216633424736	1.39964666793477\\
305.430275404835	1.41879748353086\\
305.632327194351	1.43794829912695\\
305.823515148984	1.45709911472305\\
306.004702604642	1.47624993031914\\
306.176789858059	1.49540074591523\\
306.340661475454	1.51455156151132\\
306.497159703924	1.53370237710741\\
306.647072425229	1.5528531927035\\
306.791129204043	1.5720040082996\\
306.930001771	1.59115482389569\\
307.064306840241	1.61030563949178\\
307.194610051163	1.62945645508787\\
307.321430340032	1.64860727068396\\
307.445244349667	1.66775808628005\\
307.56649066397	1.68690890187615\\
307.685573759503	1.70605971747224\\
307.802867628269	1.72521053306833\\
307.918719061593	1.74436134866442\\
308.033450605017	1.76351216426051\\
308.147363204661	1.7826629798566\\
308.260738570309	1.8018137954527\\
308.37384128202	1.82096461104879\\
308.486920666624	1.84011542664488\\
308.600212469018	1.85926624224097\\
308.713940341226	1.87841705783706\\
308.828317170027	1.89756787343315\\
308.943546261794	1.91671868902925\\
309.059822401149	1.93586950462534\\
309.177332798111	1.95502032022143\\
309.296257936702	1.97417113581752\\
309.416772336417	1.99332195141361\\
309.539045236569	2.0124727670097\\
309.663241212347	2.0316235826058\\
309.789520730287	2.05077439820189\\
309.918040649982	2.06992521379798\\
310.04895467799	2.08907602939407\\
310.18241377919	2.10822684499016\\
310.318566550232	2.12737766058625\\
310.45755955913	2.14652847618235\\
310.599537654618	2.16567929177844\\
310.744644248433	2.18483010737453\\
310.893021573339	2.20398092297062\\
311.044810919378	2.22313173856671\\
311.200152850559	2.2422825541628\\
311.359187403932	2.26143336975889\\
311.52205427281	2.28058418535499\\
311.688892975663	2.29973500095108\\
311.85984301209	2.31888581654717\\
312.035044007087	2.33803663214326\\
312.214635844725	2.35718744773935\\
312.398758792214	2.37633826333544\\
312.58755361525	2.39548907893154\\
312.781161685429	2.41463989452763\\
312.979725080448	2.43379071012372\\
313.183386677729	2.45294152571981\\
313.392290242048	2.4720923413159\\
313.606580507694	2.49124315691199\\
313.826403255613	2.51039397250809\\
314.051905385987	2.52954478810418\\
314.283234986605	2.54869560370027\\
314.520541397402	2.56784641929636\\
314.76397527146	2.58699723489245\\
315.013688632769	2.60614805048854\\
315.269834931013	2.62529886608464\\
315.532569093603	2.64444968168073\\
315.802047575196	2.66360049727682\\
316.078428404869	2.68275131287291\\
316.361871231159	2.701902128469\\
316.652537365105	2.72105294406509\\
316.95058982146	2.74020375966119\\
317.256193358211	2.75935457525728\\
317.569514514513	2.77850539085337\\
317.890721647186	2.79765620644946\\
318.219984965842	2.81680702204555\\
318.557476566779	2.83595783764164\\
318.903370465692	2.85510865323774\\
319.257842629322	2.87425946883383\\
319.621071006084	2.89341028442992\\
319.993235555773	2.91256110002601\\
320.374518278386	2.9317119156221\\
320.765103242144	2.95086273121819\\
321.165176610752	2.97001354681429\\
321.57492666995	2.98916436241038\\
321.994543853413	3.00831517800647\\
322.424220768029	3.02746599360256\\
322.864152218602	3.04661680919865\\
323.314535232021	3.06576762479474\\
323.775569080921	3.08491844039084\\
324.247455306875	3.10406925598693\\
324.730397743141	3.12322007158302\\
325.224602537001	3.14237088717911\\
325.730278171704	3.1615217027752\\
326.247635488051	3.18067251837129\\
326.776887705634	3.19982333396739\\
327.318250443755	3.21897414956348\\
327.871941742044	3.23812496515957\\
328.438182080787	3.25727578075566\\
329.017194400999	3.27642659635175\\
329.60920412423	3.29557741194784\\
330.214439172148	3.31472822754394\\
330.83312998589	3.33387904314003\\
331.465509545208	3.35302985873612\\
332.111813387412	3.37218067433221\\
332.772279626131	3.3913314899283\\
333.447148969893	3.41048230552439\\
334.136664740541	3.42963312112048\\
334.841072891493	3.44878393671658\\
335.560622025847	3.46793475231267\\
336.295563414354	3.48708556790876\\
337.046151013251	3.50623638350485\\
337.812641481972	3.52538719910094\\
338.595294200739	3.54453801469703\\
339.394371288038	3.56368883029313\\
340.210137617996	3.58283964588922\\
341.042860837642	3.60199046148531\\
341.89281138409	3.6211412770814\\
342.760262501619	3.64029209267749\\
343.645490258669	3.65944290827359\\
344.548773564758	3.67859372386968\\
345.470394187319	3.69774453946577\\
346.410636768465	3.71689535506186\\
347.369788841682	3.73604617065795\\
348.348140848457	3.75519698625404\\
349.345986154838	3.77434780185014\\
350.363621067947	3.79349861744623\\
351.401344852418	3.81264943304232\\
352.459459746793	3.83180024863841\\
353.538270979863	3.8509510642345\\
354.638086786958	3.87010187983059\\
355.759218426192	3.88925269542668\\
356.901980194662	3.90840351102278\\
358.066689444608	3.92755432661887\\
359.253666599524	3.94670514221496\\
360.46323517024	3.96585595781105\\
361.695721770963	3.98500677340714\\
362.951456135278	4.00415758900323\\
364.230771132127	4.02330840459933\\
365.534002781742	4.04245922019542\\
366.86149027156	4.06161003579151\\
368.2135759721	4.0807608513876\\
369.590605452817	4.09991166698369\\
370.992927497924	4.11906248257978\\
372.420894122199	4.13821329817588\\
373.874860586752	4.15736411377197\\
375.355185414786	4.17651492936806\\
376.862230407322	4.19566574496415\\
378.396360658907	4.21481656056024\\
379.957944573309	4.23396737615633\\
381.547353879177	4.25311819175243\\
383.164963645699	4.27226900734852\\
384.811152298231	4.29141982294461\\
386.486301633913	4.3105706385407\\
388.190796837267	4.32972145413679\\
389.925026495781	4.34887226973288\\
391.689382615477	4.36802308532897\\
393.484260636467	4.38717390092507\\
395.310059448488	4.40632471652116\\
397.167181406433	4.42547553211725\\
399.056032345864	4.44462634771334\\
400.97702159851	4.46377716330943\\
402.930562007763	4.48292797890553\\
404.917069944153	4.50207879450162\\
406.936965320815	4.52122961009771\\
408.99067160895	4.5403804256938\\
411.078615853271	4.55953124128989\\
413.201228687438	4.57868205688598\\
415.358944349493	4.59783287248207\\
417.552200697275	4.61698368807817\\
419.781439223834	4.63613450367426\\
422.047105072833	4.65528531927035\\
424.349647053945	4.67443613486644\\
426.68951765824	4.69358695046253\\
429.067173073566	4.71273776605863\\
431.483073199922	4.73188858165472\\
433.937681664828	4.75103939725081\\
436.431465838683	4.7701902128469\\
438.964896850118	4.78934102844299\\
441.53844960135	4.80849184403908\\
444.152602783518	4.82764265963517\\
446.807838892026	4.84679347523127\\
449.50464424187	4.86594429082736\\
452.243508982969	4.88509510642345\\
455.024927115483	4.90424592201954\\
457.849396505131	4.92339673761563\\
460.717418898506	4.94254755321172\\
463.62949993838	4.96169836880782\\
466.586149179006	4.98084918440391\\
469.587880101424	5\\
}--cycle;
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
%1840.48651556602	1.03867642436743\\
349.535952845841	1.0585825729887\\
318.655804650909	1.07848872160997\\
310.349061046778	1.09839487023124\\
307.165052829233	1.1183010188525\\
305.764273731907	1.13820716747377\\
305.122152084437	1.15811331609504\\
304.841728050359	1.17801946471631\\
304.745734636546	1.19792561333758\\
304.747110269917	1.21783176195885\\
304.800137377127	1.23773791058012\\
304.879631885414	1.25764405920139\\
304.971246034342	1.27755020782266\\
305.066624945173	1.29745635644393\\
305.16085063507	1.3173625050652\\
305.251031895602	1.33726865368647\\
305.335497603347	1.35717480230774\\
305.413321298016	1.377080950929\\
305.484034086001	1.39698709955027\\
305.547447823303	1.41689324817154\\
305.603544521203	1.43679939679281\\
305.652406378146	1.45670554541408\\
305.694171189502	1.47661169403535\\
305.729003851143	1.49651784265662\\
305.757078195519	1.51642399127789\\
305.778565525274	1.53633013989916\\
305.793627517913	1.55623628852043\\
305.802411994064	1.5761424371417\\
305.805050562467	1.59604858576297\\
305.801657490193	1.61595473438423\\
305.792329365198	1.6358608830055\\
305.777145262357	1.65576703162677\\
305.756167219799	1.67567318024804\\
305.729440896498	1.69557932886931\\
305.696996325219	1.71548547749058\\
305.658848704155	1.73539162611185\\
305.614999190425	1.75529777473312\\
305.565435672062	1.77520392335439\\
305.510133504281	1.79511007197566\\
305.449056201975	1.81501622059693\\
305.382156084547	1.8349223692182\\
305.309374871918	1.85482851783947\\
305.230644232346	1.87473466646073\\
305.145886283778	1.894640815082\\
305.055014051179	1.91454696370327\\
304.957931882573	1.93445311232454\\
304.854535826737	1.95435926094581\\
304.744713975476	1.97426540956708\\
304.628346773332	1.99417155818835\\
304.505307297468	2.01407770680962\\
304.375461510285	2.03398385543089\\
304.23866848718	2.05389000405216\\
304.09478062164	2.07379615267343\\
303.943643809731	2.0937023012947\\
303.785097615816	2.11360844991597\\
303.618975421222	2.13351459853723\\
303.445104557394	2.1534207471585\\
303.263306424935	2.17332689577977\\
303.073396599817	2.19323304440104\\
302.875184927909	2.21313919302231\\
302.668475608872	2.23304534164358\\
302.45306727036	2.25295149026485\\
302.228753033407	2.27285763888612\\
301.995320569745	2.29276378750739\\
301.752552151782	2.31266993612866\\
301.500224695869	2.33257608474993\\
301.238109799425	2.3524822333712\\
300.965973772462	2.37238838199246\\
300.683577663963	2.39229453061373\\
300.390677283566	2.412200679235\\
300.08702321893	2.43210682785627\\
299.772360849144	2.45201297647754\\
299.446430354507	2.47191912509881\\
299.108966722967	2.49182527372008\\
298.759699753492	2.51173142234135\\
298.398354056615	2.53163757096262\\
298.024649052378	2.55154371958389\\
297.638298965878	2.57144986820516\\
297.239012820602	2.59135601682643\\
296.826494429721	2.6112621654477\\
296.400442385491	2.63116831406896\\
295.960550046925	2.65107446269023\\
295.506505525836	2.6709806113115\\
295.037991671396	2.69088675993277\\
294.554686053316	2.71079290855404\\
294.05626094373	2.73069905717531\\
293.542383297904	2.75060520579658\\
293.01271473383	2.77051135441785\\
292.466911510804	2.79041750303912\\
291.904624507043	2.81032365166039\\
291.325499196417	2.83022980028166\\
290.72917562436	2.85013594890292\\
290.115288383008	2.87004209752419\\
289.483466585624	2.88994824614546\\
288.833333840352	2.90985439476673\\
288.164508223349	2.929760543388\\
287.476602251343	2.94966669200927\\
286.769222853635	2.96957284063054\\
286.041971343604	2.98947898925181\\
285.294443389729	3.00938513787308\\
284.526228986181	3.02929128649435\\
283.736912422979	3.04919743511562\\
282.926072255776	3.06910358373689\\
282.093281275267	3.08900973235816\\
281.238106476263	3.10891588097943\\
280.360109026443	3.12882202960069\\
279.458844234797	3.14872817822196\\
278.533861519799	3.16863432684323\\
277.584704377306	3.1885404754645\\
276.610910348209	3.20844662408577\\
275.612010985851	3.22835277270704\\
274.587531823219	3.24825892132831\\
273.536992339942	3.26816506994958\\
272.459905929075	3.28807121857085\\
271.355779863708	3.30797736719212\\
270.224115263405	3.32788351581339\\
269.064407060477	3.34778966443466\\
267.876143966089	3.36769581305592\\
266.65880843624	3.38760196167719\\
265.411876637595	3.40750811029846\\
264.134818413183	3.42741425891973\\
262.827097247984	3.447320407541\\
261.488170234394	3.46722655616227\\
260.117488037574	3.48713270478354\\
258.714494860708	3.50703885340481\\
257.278628410151	3.52694500202608\\
255.809319860493	3.54685115064735\\
254.305993819529	3.56675729926862\\
252.768068293154	3.58666344788989\\
251.194954650164	3.60656959651116\\
249.586057586996	3.62647574513242\\
247.940775092394	3.64638189375369\\
246.258498412003	3.66628804237496\\
244.538612012907	3.68619419099623\\
242.780493548092	3.7061003396175\\
240.983513820868	3.72600648823877\\
239.147036749234	3.74591263686004\\
237.270419330176	3.76581878548131\\
235.353011603928	3.78572493410258\\
233.39415661819	3.80563108272385\\
231.393190392294	3.82553723134512\\
229.349441881323	3.84544337996639\\
227.262232940198	3.86534952858766\\
225.130878287732	3.88525567720892\\
222.954685470628	3.90516182583019\\
220.732954827458	3.92506797445146\\
218.464979452606	3.94497412307273\\
216.150045160178	3.964880271694\\
213.787430447881	3.98478642031527\\
211.376406460863	4.00469256893654\\
208.916236955556	4.02459871755781\\
206.406178263464	4.04450486617908\\
203.845479254928	4.06441101480035\\
201.233381302877	4.08431716342162\\
198.569118246571	4.10422331204289\\
195.851916355279	4.12412946066415\\
193.080994291979	4.14403560928542\\
190.255563077009	4.16394175790669\\
187.374826051723	4.18384790652796\\
184.437978842113	4.20375405514923\\
181.444209322411	4.2236602037705\\
178.392697578697	4.24356635239177\\
175.282615872452	4.26347250101304\\
172.113128604147	4.28337864963431\\
168.883392276752	4.30328479825558\\
165.592555459314	4.32319094687685\\
162.239758750442	4.34309709549812\\
158.824134741834	4.36300324411939\\
155.344807981748	4.38290939274065\\
151.800894938506	4.40281554136192\\
148.191503963971	4.42272168998319\\
144.515735256972	4.44262783860446\\
140.772680826802	4.46253398722573\\
136.961424456613	4.482440135847\\
133.081041666883	4.50234628446827\\
129.130599678809	4.52225243308954\\
125.109157377759	4.54215858171081\\
121.015765276626	4.56206473033208\\
116.849465479255	4.58197087895335\\
112.60929164385	4.60187702757462\\
108.2942689463	4.62178317619589\\
103.903414043633	4.64168932481715\\
99.4357350372876	4.66159547343842\\
94.8902314365471	4.68150162205969\\
90.2658941218965	4.70140777068096\\
85.5617053082983	4.72131391930223\\
80.7766385086208	4.7412200679235\\
75.9096584969154	4.76112621654477\\
70.9597212717904	4.78103236516604\\
65.9257740197095	4.80093851378731\\
60.8067550783217	4.82084466240858\\
55.6015938997906	4.84075081102985\\
50.3092110140663	4.86065695965111\\
44.9285179922508	4.88056310827239\\
39.4584174098755	4.90046925689365\\
33.8978028101568	4.92037540551492\\
28.2455586673923	4.94028155413619\\
22.5005603501463	4.96018770275746\\
16.6616740846112	4.98009385137873\\
10.7277569178498	5\\
};

\addplot[area legend, dotted, line width=1pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
319.572915057938	1.1\\
315.347400514719	1.11\\
312.473818617123	1.12\\
310.429778917417	1.13\\
308.91724341931	1.14\\
307.756129483131	1.15\\
306.83467262228	1.16\\
306.084953682245	1.17\\
305.468393599867	1.18\\
304.964176452394	1.19\\
304.559757289958	1.2\\
304.244742299345	1.21\\
304.008268408261	1.22\\
303.838772175501	1.23\\
303.724692904636	1.24\\
303.655229583098	1.25\\
303.621049852416	1.26\\
303.614956769053	1.27\\
303.629762120972	1.28\\
303.660693237033	1.29\\
303.703762041387	1.3\\
303.755843108327	1.31\\
303.814501844071	1.32\\
303.877846468355	1.33\\
303.944409084276	1.34\\
304.013051946797	1.35\\
304.082894339494	1.36\\
304.153255601313	1.37\\
304.223612090687	1.38\\
304.293561576847	1.39\\
304.362797927622	1.4\\
304.43109020767	1.41\\
304.498266619521	1.42\\
304.564201935875	1.43\\
304.628807633496	1.44\\
304.692024109662	1.45\\
304.753814539909	1.46\\
304.81416000685	1.47\\
304.873055628097	1.48\\
304.930507474731	1.49\\
304.986530110424	1.5\\
305.041144626088	1.51\\
305.094377066003	1.52\\
305.146257168934	1.53\\
305.196817359254	1.54\\
305.246091940231	1.55\\
305.294116448818	1.56\\
305.34092714131	1.57\\
305.386560584599	1.58\\
305.43105333229	1.59\\
305.474441670446	1.6\\
305.516761418767	1.61\\
305.558047777355	1.62\\
305.598335210358	1.63\\
305.637657359224	1.64\\
305.676046980189	1.65\\
305.713535901236	1.66\\
305.750154994802	1.67\\
305.785934163006	1.68\\
305.820902333185	1.69\\
305.855087461282	1.7\\
305.888516541738	1.71\\
305.921215622242	1.72\\
305.953209822399	1.73\\
305.984523355246	1.74\\
306.015179550977	1.75\\
306.045200882164	1.76\\
306.074608990009	1.77\\
306.103424711289	1.78\\
306.131668105499	1.79\\
306.159358482112	1.8\\
306.186514427629	1.81\\
306.213153832307	1.82\\
306.239293916362	1.83\\
306.264951255685	1.84\\
306.290141806844	1.85\\
306.314880931381	1.86\\
306.339183419434	1.87\\
306.363063512497	1.88\\
306.386534925462	1.89\\
306.409610867864	1.9\\
306.432304064304	1.91\\
306.454626774137	1.92\\
306.47659081035	1.93\\
306.498207557722	1.94\\
306.519487990226	1.95\\
306.540442687715	1.96\\
306.561081851932	1.97\\
306.581415321828	1.98\\
306.601452588241	1.99\\
306.621202807956	2\\
306.640674817139	2.01\\
306.659877144228	2.02\\
306.678818022235	2.03\\
306.697505400535	2.04\\
306.715946956144	2.05\\
306.734150104492	2.06\\
306.752122009755	2.07\\
306.769869594708	2.08\\
306.787399550184	2.09\\
306.804718344093	2.1\\
306.821832230072	2.11\\
306.838747255754	2.12\\
306.855469270681	2.13\\
306.872003933879	2.14\\
306.888356721106	2.15\\
306.904532931793	2.16\\
306.920537695689	2.17\\
306.936375979222	2.18\\
306.952052591592	2.19\\
306.967572190612	2.2\\
306.982939288293	2.21\\
306.998158256204	2.22\\
307.013233330609	2.23\\
307.028168617383	2.24\\
307.042968096735	2.25\\
307.057635627729	2.26\\
307.072174952621	2.27\\
307.086589701024	2.28\\
307.100883393896	2.29\\
307.115059447376	2.3\\
307.129121176453	2.31\\
307.143071798504	2.32\\
307.156914436676	2.33\\
307.170652123144	2.34\\
307.184287802233	2.35\\
307.197824333423	2.36\\
307.211264494231	2.37\\
307.224610982989	2.38\\
307.237866421501	2.39\\
307.251033357613	2.4\\
307.26411426767	2.41\\
307.27711155889	2.42\\
307.290027571642	2.43\\
307.302864581639	2.44\\
307.315624802046	2.45\\
307.328310385515	2.46\\
307.34092342614	2.47\\
307.353465961336	2.48\\
307.365939973657	2.49\\
307.378347392538	2.5\\
307.390690095982	2.51\\
307.402969912176	2.52\\
307.415188621061	2.53\\
307.427347955828	2.54\\
307.439449604378	2.55\\
307.451495210721	2.56\\
307.46348637632	2.57\\
307.475424661401	2.58\\
307.487311586207	2.59\\
307.499148632206	2.6\\
307.510937243268	2.61\\
307.522678826789	2.62\\
307.534374754784	2.63\\
307.546026364939	2.64\\
307.557634961628	2.65\\
307.569201816894	2.66\\
307.580728171398	2.67\\
307.592215235338	2.68\\
307.603664189328	2.69\\
307.615076185264	2.7\\
307.626452347141	2.71\\
307.637793771861	2.72\\
307.649101530002	2.73\\
307.660376666569	2.74\\
307.671620201715	2.75\\
307.682833131443	2.76\\
307.694016428281	2.77\\
307.705171041941	2.78\\
307.71629789995	2.79\\
307.727397908264	2.8\\
307.738471951866	2.81\\
307.749520895337	2.82\\
307.760545583416	2.83\\
307.771546841539	2.84\\
307.782525476362	2.85\\
307.793482276266	2.86\\
307.804418011852	2.87\\
307.81533343641	2.88\\
307.826229286387	2.89\\
307.837106281827	2.9\\
307.847965126811	2.91\\
307.85880650987	2.92\\
307.869631104398	2.93\\
307.880439569042	2.94\\
307.891232548089	2.95\\
307.902010671836	2.96\\
307.91277455695	2.97\\
307.923524806817	2.98\\
307.934262011884	2.99\\
307.944986749986	3\\
307.955699586669	3.01\\
307.966401075494	3.02\\
307.977091758346	3.03\\
307.987772165721	3.04\\
307.998442817014	3.05\\
308.009104220791	3.06\\
308.019756875061	3.07\\
308.030401267535	3.08\\
308.041037875878	3.09\\
308.051667167955	3.1\\
308.062289602072	3.11\\
308.072905627206	3.12\\
308.083515683232	3.13\\
308.094120201141	3.14\\
308.104719603255	3.15\\
308.115314303434	3.16\\
308.125904707276	3.17\\
308.136491212317	3.18\\
308.147074208216	3.19\\
308.157654076946	3.2\\
308.168231192972	3.21\\
308.178805923428	3.22\\
308.189378628285	3.23\\
308.19994966052	3.24\\
308.210519366278	3.25\\
308.221088085028	3.26\\
308.231656149717	3.27\\
308.242223886919	3.28\\
308.252791616983	3.29\\
308.263359654169	3.3\\
308.273928306791	3.31\\
308.284497877349	3.32\\
308.29506866266	3.33\\
308.305640953985	3.34\\
308.316215037154	3.35\\
308.326791192687	3.36\\
308.33736969591	3.37\\
308.347950817069	3.38\\
308.358534821449	3.39\\
308.369121969471	3.4\\
308.379712516811	3.41\\
308.390306714493	3.42\\
308.400904808996	3.43\\
308.411507042352	3.44\\
308.422113652239	3.45\\
308.432724872076	3.46\\
308.443340931116	3.47\\
308.453962054532	3.48\\
308.464588463509	3.49\\
308.47522037532	3.5\\
320	3.5\\
}--cycle;
\end{axis}

%
% Add labels
\node at (3.75,3) {Coexistence};
\node at (3.75, 1) {Spinodal};
\end{tikzpicture}%

==> Figs/Fig3b_Eql_Hirotsu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=300,
xmax=315,
ymin=1,
ymax=3.5,
xlabel = {$\temp$  (K)},
ylabel = {$\elongation$},
yticklabel style = overlay]

\addplot[area legend, dashed, line width=1pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
372.509525841867	1.00432560582563\\
318.384372451929	1.0244043716255\\
313.131031720635	1.04448313742537\\
311.152278496081	1.06456190322524\\
310.11785151261	1.08464066902512\\
309.48470177788	1.10471943482499\\
309.059271101255	1.12479820062486\\
308.755309453041	1.14487696642473\\
308.528566287007	1.1649557322246\\
308.35400317162	1.18503449802447\\
308.21639052314	1.20511326382434\\
308.105934887657	1.22519202962421\\
308.016054038673	1.24527079542409\\
307.942162227865	1.26534956122396\\
307.880968167373	1.28542832702383\\
307.830049857315	1.3055070928237\\
307.787586748414	1.32558585862357\\
307.752185265861	1.34566462442344\\
307.722761817114	1.36574339022331\\
307.698462343156	1.38582215602318\\
307.678605759673	1.40590092182306\\
307.662643406024	1.42597968762293\\
307.650129458302	1.4460584534228\\
307.640699000827	1.46613721922267\\
307.634051542455	1.48621598502254\\
307.629938466413	1.50629475082241\\
307.628153363499	1.52637351662228\\
307.628524507214	1.54645228242215\\
307.630908939561	1.56653104822202\\
307.635187781715	1.5866098140219\\
307.641262485917	1.60668857982177\\
307.649051817581	1.62676734562164\\
307.658489409046	1.64684611142151\\
307.669521764516	1.66692487722138\\
307.68210662394	1.68700364302125\\
307.696211614482	1.70708240882112\\
307.711813134	1.72716117462099\\
307.728895422888	1.74723994042087\\
307.74744978974	1.76731870622074\\
307.767473963357	1.78739747202061\\
307.788971549035	1.80747623782048\\
307.811951571389	1.82755500362035\\
307.836428089267	1.84763376942022\\
307.862419871016	1.86771253522009\\
307.889950120452	1.88779130101996\\
307.919046245583	1.90787006681984\\
307.949739663513	1.92794883261971\\
307.982065636051	1.94802759841958\\
308.01606313145	1.96810636421945\\
308.051774708443	1.98818513001932\\
308.089246419336	2.00826389581919\\
308.128527729435	2.02834266161906\\
308.169671450469	2.04842142741893\\
308.212733686059	2.0685001932188\\
308.25777378751	2.08857895901868\\
308.304854318502	2.10865772481855\\
308.354041027426	2.12873649061842\\
308.405402826293	2.14881525641829\\
308.459011775274	2.16889402221816\\
308.514943072086	2.18897278801803\\
308.573275045512	2.2090515538179\\
308.634089152441	2.22913031961777\\
308.697469977917	2.24920908541765\\
308.763505237706	2.26928785121752\\
308.832285783	2.28936661701739\\
308.903905606891	2.30944538281726\\
308.9784618523	2.32952414861713\\
309.056054821106	2.349602914417\\
309.136787984217	2.36968168021687\\
309.220767992387	2.38976044601674\\
309.308104687594	2.40983921181662\\
309.398911114816	2.42991797761649\\
309.493303534074	2.44999674341636\\
309.59140143261	2.47007550921623\\
309.693327537111	2.4901542750161\\
309.799207825877	2.51023304081597\\
309.909171540859	2.53031180661584\\
310.02335119951	2.55039057241571\\
310.14188260638	2.57046933821558\\
310.264904864424	2.59054810401546\\
310.392560385976	2.61062686981533\\
310.524994903365	2.6307056356152\\
310.662357479149	2.65078440141507\\
310.804800515943	2.67086316721494\\
310.952479765845	2.69094193301481\\
311.105554339438	2.71102069881468\\
311.264186714376	2.73109946461455\\
311.428542743548	2.75117823041443\\
311.598791662833	2.7712569962143\\
311.775106098446	2.79133576201417\\
311.957662073891	2.81141452781404\\
312.146639016538	2.83149329361391\\
312.342219763823	2.85157205941378\\
312.544590569109	2.87165082521365\\
312.753941107209	2.89172959101352\\
312.970464479606	2.91180835681339\\
313.194357219372	2.93188712261327\\
313.42581929583	2.95196588841314\\
313.665054118958	2.97204465421301\\
313.912268543579	2.99212342001288\\
314.167672873344	3.01220218581275\\
314.431480864541	3.03228095161262\\
314.703909729751	3.05235971741249\\
314.985180141367	3.07243848321236\\
315.275516235017	3.09251724901224\\
315.575145612889	3.11259601481211\\
315.88429934701	3.13267478061198\\
316.20321198247	3.15275354641185\\
316.532121540637	3.17283231221172\\
316.871269522378	3.19291107801159\\
317.220900911295	3.21298984381146\\
317.581264177012	3.23306860961133\\
317.952611278525	3.25314737541121\\
318.335197667626	3.27322614121108\\
318.729282292439	3.29330490701095\\
319.135127601062	3.31338367281082\\
319.552999545344	3.33346243861069\\
319.983167584814	3.35354120441056\\
320.425904690769	3.37361997021043\\
320.881487350538	3.3936987360103\\
321.350195571934	3.41377750181017\\
321.832312887911	3.43385626761005\\
322.328126361431	3.45393503340992\\
322.83792659055	3.47401379920979\\
323.362007713744	3.49409256500966\\
323.900667415466	3.51417133080953\\
324.454206931966	3.5342500966094\\
325.022931057345	3.55432886240927\\
325.6071481499	3.57440762820914\\
326.20717013871	3.59448639400902\\
326.823312530514	3.61456515980889\\
327.45589441686	3.63464392560876\\
328.105238481534	3.65472269140863\\
328.771671008274	3.6748014572085\\
329.455521888777	3.69488022300837\\
330.157124630984	3.71495898880824\\
330.876816367665	3.73503775460811\\
331.614937865291	3.75511652040799\\
332.371833533193	3.77519528620786\\
333.147851433019	3.79527405200773\\
333.943343288476	3.8153528178076\\
334.758664495366	3.83543158360747\\
335.594174131899	3.85551034940734\\
336.450234969308	3.87558911520721\\
337.327213482729	3.89566788100708\\
338.225479862376	3.91574664680695\\
339.145408024989	3.93582541260683\\
340.087375625551	3.9559041784067\\
341.051764069282	3.97598294420657\\
342.038958523899	3.99606171000644\\
343.049347932141	4.01614047580631\\
344.083325024548	4.03621924160618\\
345.141286332497	4.05629800740605\\
346.223632201493	4.07637677320592\\
347.330766804696	4.0964555390058\\
348.463098156696	4.11653430480567\\
349.621038127524	4.13661307060554\\
350.805002456885	4.15669183640541\\
352.015410768631	4.17677060220528\\
353.252686585439	4.19684936800515\\
354.517257343717	4.21692813380502\\
355.80955440871	4.23700689960489\\
357.130013089819	4.25708566540477\\
358.479072656114	4.27716443120464\\
359.857176352039	4.29724319700451\\
361.264771413316	4.31732196280438\\
362.702309083019	4.33740072860425\\
364.170244627835	4.35747949440412\\
365.669037354496	4.37755826020399\\
367.199150626375	4.39763702600386\\
368.761051880251	4.41771579180373\\
370.355212643221	4.43779455760361\\
371.982108549777	4.45787332340348\\
373.642219359017	4.47795208920335\\
375.33602897201	4.49803085500322\\
377.064025449289	4.51810962080309\\
378.826701028481	4.53818838660296\\
380.624552142062	4.55826715240283\\
382.458079435241	4.5783459182027\\
384.327787783952	4.59842468400258\\
386.234186312973	4.61850344980245\\
388.177788414141	4.63858221560232\\
390.159111764683	4.65866098140219\\
392.178678345644	4.67873974720206\\
394.237014460407	4.69881851300193\\
396.33465075332	4.7188972788018\\
398.472122228391	4.73897604460167\\
400.649968268094	4.75905481040154\\
402.868732652229	4.77913357620142\\
405.128963576882	4.79921234200129\\
407.43121367345	4.81929110780116\\
409.776040027734	4.83936987360103\\
412.164004199106	4.8594486394009\\
414.595672239737	4.87952740520077\\
417.071614713886	4.89960617100064\\
419.592406717247	4.91968493680051\\
422.158627896358	4.93976370260039\\
424.770862468047	4.95984246840026\\
427.429699238943	4.97992123420013\\
430.135731625027	5\\
}--cycle;
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
313.793680480592	1.00432560582563\\
310.309050195154	1.0244043716255\\
309.366954761083	1.04448313742537\\
308.873600836652	1.06456190322524\\
308.562325001658	1.08464066902512\\
308.346621417456	1.10471943482499\\
308.188428203112	1.12479820062486\\
308.067967117797	1.14487696642473\\
307.973797349906	1.1649557322246\\
307.898780541925	1.18503449802447\\
307.838203006093	1.20511326382434\\
307.788811062892	1.22519202962421\\
307.748276856096	1.24527079542409\\
307.714884523929	1.26534956122396\\
307.68733677262	1.28542832702383\\
307.664630826657	1.3055070928237\\
307.645976159492	1.32558585862357\\
307.630738343136	1.34566462442344\\
307.618399757392	1.36574339022331\\
307.608531488675	1.38582215602318\\
307.600772838464	1.40590092182306\\
307.594816119475	1.42597968762293\\
307.590395197362	1.4460584534228\\
307.587276731633	1.46613721922267\\
307.585253392229	1.48621598502254\\
307.584138542751	1.50629475082241\\
307.583762026557	1.52637351662228\\
307.583966792055	1.54645228242215\\
307.584606163551	1.56653104822202\\
307.585541613732	1.5866098140219\\
307.586640929606	1.60668857982177\\
307.587776689807	1.62676734562164\\
307.588824990302	1.64684611142151\\
307.589664369853	1.66692487722138\\
307.590174897282	1.68700364302125\\
307.590237390739	1.70708240882112\\
307.589732745382	1.72716117462099\\
307.588541350692	1.74723994042087\\
307.586542582352	1.76731870622074\\
307.583614356547	1.78739747202061\\
307.579632736824	1.80747623782048\\
307.574471585494	1.82755500362035\\
307.568002252967	1.84763376942022\\
307.560093299612	1.86771253522009\\
307.55061024564	1.88779130101996\\
307.539415345274	1.90787006681984\\
307.5263673821	1.92794883261971\\
307.511321482951	1.94802759841958\\
307.494128948145	1.96810636421945\\
307.474637096191	1.98818513001932\\
307.452689121373	2.00826389581919\\
307.428123962859	2.02834266161906\\
307.400776184159	2.04842142741893\\
307.370475861927	2.0685001932188\\
307.33704848324	2.08857895901868\\
307.300314850579	2.10865772481855\\
307.260090993849	2.12873649061842\\
307.216188088857	2.14881525641829\\
307.168412381712	2.16889402221816\\
307.116565118687	2.18897278801803\\
307.060442481132	2.2090515538179\\
306.999835525046	2.22913031961777\\
306.934530124982	2.24920908541765\\
306.86430692196	2.26928785121752\\
306.788941275108	2.28936661701739\\
306.708203216767	2.30944538281726\\
306.621857410806	2.32952414861713\\
306.529663113932	2.349602914417\\
306.431374139771	2.36968168021687\\
306.326738825521	2.38976044601674\\
306.215500000991	2.40983921181662\\
306.097394959845	2.42991797761649\\
305.972155432877	2.44999674341636\\
305.839507563163	2.47007550921623\\
305.699171882937	2.4901542750161\\
305.550863292033	2.51023304081597\\
305.394291037767	2.53031180661584\\
305.229158696121	2.55039057241571\\
305.055164154096	2.57046933821558\\
304.871999593124	2.59054810401546\\
304.679351473416	2.61062686981533\\
304.476900519129	2.6307056356152\\
304.264321704265	2.65078440141507\\
304.041284239177	2.67086316721494\\
303.807451557608	2.69094193301481\\
303.562481304165	2.71102069881468\\
303.306025322127	2.73109946461455\\
303.037729641525	2.75117823041443\\
302.757234467419	2.7712569962143\\
302.464174168264	2.79133576201417\\
302.158177264341	2.81141452781404\\
301.838866416166	2.83149329361391\\
301.505858412794	2.85157205941378\\
301.158764160029	2.87165082521365\\
300.797188668393	2.89172959101352\\
300.420731040894	2.91180835681339\\
300.02898446048	2.93188712261327\\
299.621536177183	2.95196588841314\\
299.197967494889	2.97204465421301\\
298.757853757694	2.99212342001288\\
298.300764335849	3.01220218581275\\
297.826262611229	3.03228095161262\\
297.333905962296	3.05235971741249\\
296.82324574858	3.07243848321236\\
296.2938272946	3.09251724901224\\
295.745189873246	3.11259601481211\\
295.176866688601	3.13267478061198\\
294.588384858153	3.15275354641185\\
293.97926539446	3.17283231221172\\
293.349023186165	3.19291107801159\\
292.697166978463	3.21298984381146\\
292.023199352893	3.23306860961133\\
291.326616706577	3.25314737541121\\
290.606909230804	3.27322614121108\\
289.863560888992	3.29330490701095\\
289.096049394103	3.31338367281082\\
288.303846185354	3.33346243861069\\
287.486416404398	3.35354120441056\\
286.643218870865	3.37361997021043\\
285.773706057314	3.3936987360103\\
284.877324063646	3.41377750181017\\
283.95351259085	3.43385626761005\\
283.001704914259	3.45393503340992\\
282.021327856231	3.47401379920979\\
281.011801758231	3.49409256500966\\
279.972540452483	3.51417133080953\\
278.902951232973	3.5342500966094\\
277.802434826039	3.55432886240927\\
276.670385360395	3.57440762820914\\
275.506190336713	3.59448639400902\\
274.309230596737	3.61456515980889\\
273.078880291856	3.63464392560876\\
271.814506851321	3.65472269140863\\
270.515470950009	3.6748014572085\\
269.181126475742	3.69488022300837\\
267.810820496192	3.71495898880824\\
266.40389322542	3.73503775460811\\
264.959677990063	3.75511652040799\\
263.477501195096	3.77519528620786\\
261.956682289205	3.79527405200773\\
260.396533730034	3.8153528178076\\
258.796360948815	3.83543158360747\\
257.155462314869	3.85551034940734\\
255.473129099788	3.87558911520721\\
253.748645441292	3.89566788100708\\
251.981288306826	3.91574664680695\\
250.170327456897	3.93582541260683\\
248.315025408094	3.9559041784067\\
246.414637396067	3.97598294420657\\
244.468411337995	3.99606171000644\\
242.475587795054	4.01614047580631\\
240.435399934652	4.03621924160618\\
238.347073492294	4.05629800740605\\
236.20982673354	4.07637677320592\\
234.022870415485	4.0964555390058\\
231.785407748369	4.11653430480567\\
229.49663435678	4.13661307060554\\
227.15573824088	4.15669183640541\\
224.761899737365	4.17677060220528\\
222.314291480398	4.19684936800515\\
219.812078362399	4.21692813380502\\
217.254417494584	4.23700689960489\\
214.640458167668	4.25708566540477\\
211.969341812168	4.27716443120464\\
209.240201958806	4.29724319700451\\
206.452164198781	4.31732196280438\\
203.604346143959	4.33740072860425\\
200.695857386908	4.35747949440412\\
197.725799461025	4.37755826020399\\
194.693265800479	4.39763702600386\\
191.597341700051	4.41771579180373\\
188.437104275171	4.43779455760361\\
185.211622421482	4.45787332340348\\
181.919956774953	4.47795208920335\\
178.561159671272	4.49803085500322\\
175.134275105754	4.51810962080309\\
171.638338693058	4.53818838660296\\
168.072377626492	4.55826715240283\\
164.435410638136	4.5783459182027\\
160.726447958129	4.59842468400258\\
156.944491274164	4.61850344980245\\
153.088533691466	4.63858221560232\\
149.157559691909	4.65866098140219\\
145.150545093925	4.67873974720206\\
141.066457011937	4.69881851300193\\
136.904253815697	4.7188972788018\\
132.66288509027	4.73897604460167\\
128.34129159533	4.75905481040154\\
123.93840522467	4.77913357620142\\
119.453148965862	4.79921234200129\\
114.884436860058	4.81929110780116\\
110.231173961082	4.83936987360103\\
105.49225629545	4.8594486394009\\
100.666570821941	4.87952740520077\\
95.7529953909418	4.89960617100064\\
90.7503987044713	4.91968493680051\\
85.6576402756422	4.93976370260039\\
80.4735703883136	4.95984246840026\\
75.197030056833	4.97992123420013\\
69.8268509859278	5\\
};

\addplot[area legend, dotted, line width=1pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
317.425520359657	1.001\\
311.917014451707	1.011\\
310.674153661165	1.021\\
310.007567857547	1.031\\
309.573023776336	1.041\\
309.261413269661	1.051\\
309.024736982539	1.061\\
308.837884769422	1.071\\
308.686197454723	1.081\\
308.560437257317	1.091\\
308.454443823547	1.101\\
308.363925392889	1.111\\
308.285785874921	1.121\\
308.217727126144	1.131\\
308.15800223866	1.141\\
308.105256275137	1.151\\
308.058419951167	1.161\\
308.016636605667	1.171\\
307.979210784195	1.181\\
307.945571251571	1.191\\
307.915243875595	1.201\\
307.887831410549	1.211\\
307.862998196591	1.221\\
307.840458422163	1.231\\
307.819967008945	1.241\\
307.801312454125	1.251\\
307.784311152389	1.261\\
307.768802849318	1.271\\
307.754646969346	1.281\\
307.741719626283	1.291\\
307.729911171433	1.301\\
307.719124168674	1.311\\
307.709271711389	1.321\\
307.700276014946	1.331\\
307.692067233092	1.341\\
307.684582457044	1.351\\
307.677764865105	1.361\\
307.671562996674	1.371\\
307.665930129166	1.381\\
307.660823742247	1.391\\
307.656205053661	1.401\\
307.65203861661	1.411\\
307.648291969211	1.421\\
307.644935328594	1.431\\
307.641941319976	1.441\\
307.639284742773	1.451\\
307.63694394069	1.461\\
307.634892717367	1.471\\
307.633115971858	1.481\\
307.631593753839	1.491\\
307.629408856794	1.51\\
307.628475377902	1.52\\
307.627784932017	1.53\\
307.627285558432	1.54\\
307.626955884586	1.55\\
307.626784974668	1.56\\
307.626762450513	1.57\\
307.626878605672	1.58\\
307.627124364396	1.59\\
307.62749123706	1.6\\
307.627971268688	1.61\\
307.628557032875	1.62\\
307.629241545193	1.63\\
307.630018262059	1.64\\
307.630881047092	1.65\\
307.631824141679	1.66\\
307.6328421368	1.67\\
307.633929952233	1.68\\
307.635082814645	1.69\\
307.636296236063	1.7\\
307.637565996865	1.71\\
307.638888128505	1.72\\
307.640258896882	1.73\\
307.641674788239	1.74\\
307.643132495772	1.75\\
307.644628906107	1.76\\
307.646161088089	1.77\\
307.647726281724	1.78\\
307.64932188774	1.79\\
307.65094545805	1.8\\
307.652594686965	1.81\\
307.654267402715	1.82\\
307.655961559666	1.83\\
307.657675231032	1.84\\
307.659406602033	1.85\\
307.66115396349	1.86\\
307.662915705767	1.87\\
307.664690313228	1.88\\
307.666476358846	1.89\\
307.668272499258	1.9\\
307.67007747014	1.91\\
307.671890081737	1.92\\
307.673709214785	1.93\\
307.675533816603	1.94\\
307.677362897425	1.95\\
307.679195526934	1.96\\
307.681030831054	1.97\\
307.682867988824	1.98\\
307.684706229561	1.99\\
307.686544830092	2\\
307.688383112195	2.01\\
307.690220440161	2.02\\
307.692056218497	2.03\\
307.693889889762	2.04\\
307.695720932508	2.05\\
307.697548859347	2.06\\
307.699373215111	2.07\\
307.701193575128	2.08\\
307.70300954357	2.09\\
307.704820751909	2.1\\
307.706626857444	2.11\\
307.708427541915	2.12\\
307.71022251018	2.13\\
307.712011488972	2.14\\
307.713794225717	2.15\\
307.715570487414	2.16\\
307.717340059576	2.17\\
307.719102745227	2.18\\
307.720858363943	2.19\\
307.722606750957	2.2\\
307.724347756302	2.21\\
307.726081243993	2.22\\
307.727807091266	2.23\\
307.729525187845	2.24\\
307.731235435247	2.25\\
307.732937746133	2.26\\
307.734632043677	2.27\\
307.736318260981	2.28\\
307.737996340514	2.29\\
307.739666233578	2.3\\
307.741327899806	2.31\\
307.742981306683	2.32\\
307.74462642909	2.33\\
307.746263248875	2.34\\
307.747891754446	2.35\\
307.749511940377	2.36\\
307.751123807047	2.37\\
307.752727360286	2.38\\
307.754322611044	2.39\\
307.755909575079	2.4\\
307.757488272655	2.41\\
307.759058728262	2.42\\
307.760620970347	2.43\\
307.762175031056	2.44\\
307.763720945995	2.45\\
307.765258754001	2.46\\
307.766788496922	2.47\\
307.768310219415	2.48\\
307.769823968745	2.49\\
307.771329794601	2.5\\
307.772827748926	2.51\\
307.774317885739	2.52\\
307.77580026099	2.53\\
307.777274932397	2.54\\
307.778741959316	2.55\\
307.780201402598	2.56\\
307.781653324466	2.57\\
307.783097788394	2.58\\
307.78453485899	2.59\\
307.785964601892	2.6\\
307.787387083662	2.61\\
307.788802371692	2.62\\
307.790210534111	2.63\\
307.791611639699	2.64\\
307.793005757805	2.65\\
307.794392958268	2.66\\
307.795773311349	2.67\\
307.797146887657	2.68\\
307.798513758084	2.69\\
307.799873993749	2.7\\
307.801227665933	2.71\\
307.802574846029	2.72\\
307.803915605491	2.73\\
307.805250015781	2.74\\
307.80657814833	2.75\\
307.807900074488	2.76\\
307.809215865491	2.77\\
307.810525592418	2.78\\
307.811829326157	2.79\\
307.813127137372	2.8\\
307.814419096473	2.81\\
307.815705273585	2.82\\
307.816985738521	2.83\\
307.818260560758	2.84\\
307.819529809412	2.85\\
307.820793553218	2.86\\
307.822051860504	2.87\\
307.823304799179	2.88\\
307.824552436712	2.89\\
307.825794840114	2.9\\
307.827032075925	2.91\\
307.828264210201	2.92\\
307.829491308498	2.93\\
307.830713435864	2.94\\
307.831930656826	2.95\\
307.833143035379	2.96\\
307.834350634982	2.97\\
307.835553518544	2.98\\
307.836751748422	2.99\\
307.837945386411	3\\
307.83913449374	3.01\\
307.840319131068	3.02\\
307.841499358478	3.03\\
307.842675235472	3.04\\
307.843846820972	3.05\\
307.845014173315	3.06\\
307.84617735025	3.07\\
307.847336408939	3.08\\
307.848491405954	3.09\\
307.849642397276	3.1\\
307.850789438298	3.11\\
307.851932583821	3.12\\
307.853071888058	3.13\\
307.854207404632	3.14\\
307.85533918658	3.15\\
307.856467286352	3.16\\
307.857591755814	3.17\\
307.858712646251	3.18\\
307.859830008368	3.19\\
307.860943892292	3.2\\
307.862054347577	3.21\\
307.863161423204	3.22\\
307.864265167587	3.23\\
307.865365628575	3.24\\
307.866462853456	3.25\\
307.86755688896	3.26\\
307.868647781261	3.27\\
307.869735575987	3.28\\
307.870820318218	3.29\\
307.871902052491	3.3\\
307.872980822809	3.31\\
307.874056672638	3.32\\
307.875129644918	3.33\\
307.876199782063	3.34\\
307.87726712597	3.35\\
307.878331718019	3.36\\
307.879393599081	3.37\\
307.88045280952	3.38\\
307.8815093892	3.39\\
307.882563377491	3.4\\
307.88361481327	3.41\\
307.884663734929	3.42\\
307.885710180378	3.43\\
307.886754187052	3.44\\
307.887795791914	3.45\\
307.888835031461	3.46\\
307.889871941729	3.47\\
307.890906558298	3.48\\
307.891938916295	3.49\\
307.892969050403	3.5\\
320	4\\
}--cycle;
\addplot [color=black, line width=1pt, only marks, mark size=2.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
318.137	1.00084202081454\\
315.457	1.01476512022757\\
314.243	1.02023181963183\\
313.645	1.01944906320437\\
312.931	1.0077795262758\\
312.025	1.00700632366981\\
311.196	1.01476512022757\\
310.483	1.0077795262758\\
309.712	1.0077795262758\\
309.23	1.02023181963183\\
308.651	1.02572796900611\\
308.439	1.04720618310162\\
308.034	1.07406903888056\\
307.629	1.14823874663726\\
307.61	1.21627616976842\\
307.629	1.27262035251482\\
307.629	1.30827446371269\\
307.437	1.65716415624286\\
307.34	1.77841125327102\\
307.244	1.94252014390036\\
306.974	2.21325879043445\\
306.704	2.26307456967358\\
306.53	2.36791185111658\\
306.492	2.4045410616237\\
305.701	2.51786359058679\\
305.431	2.58245164172363\\
304.93	2.60834798553389\\
304.217	2.69173435673389\\
303.33	2.72081406800565\\
302.771	2.77991935819674\\
301.325	2.84467199834834\\
298.876	2.98331330132783\\
297.43	3.02249458260951\\
295.425	3.09764894466446\\
293.324	3.21883610785232\\
};
\end{axis}

%
%
% Make inset fig
\begin{axis}[xshift=.04\textwidth,yshift=.04\textwidth,
     axis on top,  %Puts axis on top of everything including image
    width=0.22\textwidth,
    height = 0.2\textwidth,
    enlargelimits=false, %Makes axis tight around figure
    xmin=307.4,xmax=307.8,ymin=1,ymax=2.2, %Axis limits
    xtick={307.4,307.8}, % Which tick labels
    ytick={1,2},
    label style={font=\tiny}, % Small numbers
    tick label style={font=\tiny},
  ]
 \addplot[area legend, dashed, line width=1pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
308.016054038673	1.24527079542409\\
307.942162227865	1.26534956122396\\
307.880968167373	1.28542832702383\\
307.830049857315	1.3055070928237\\
307.787586748414	1.32558585862357\\
307.752185265861	1.34566462442344\\
307.722761817114	1.36574339022331\\
307.698462343156	1.38582215602318\\
307.678605759673	1.40590092182306\\
307.662643406024	1.42597968762293\\
307.650129458302	1.4460584534228\\
307.640699000827	1.46613721922267\\
307.634051542455	1.48621598502254\\
307.629938466413	1.50629475082241\\
307.628153363499	1.52637351662228\\
307.628524507214	1.54645228242215\\
307.630908939561	1.56653104822202\\
307.635187781715	1.5866098140219\\
307.641262485917	1.60668857982177\\
307.649051817581	1.62676734562164\\
307.658489409046	1.64684611142151\\
307.669521764516	1.66692487722138\\
307.68210662394	1.68700364302125\\
307.696211614482	1.70708240882112\\
307.711813134	1.72716117462099\\
307.728895422888	1.74723994042087\\
307.74744978974	1.76731870622074\\
307.767473963357	1.78739747202061\\
307.788971549035	1.80747623782048\\
307.811951571389	1.82755500362035\\
307.836428089267	1.84763376942022\\
307.862419871016	1.86771253522009\\
307.889950120452	1.88779130101996\\
307.919046245583	1.90787006681984\\
307.949739663513	1.92794883261971\\
307.982065636051	1.94802759841958\\
308.01606313145	1.96810636421945\\
}--cycle;
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
308.067967117797	1.14487696642473\\
307.973797349906	1.1649557322246\\
307.898780541925	1.18503449802447\\
307.838203006093	1.20511326382434\\
307.788811062892	1.22519202962421\\
307.748276856096	1.24527079542409\\
307.714884523929	1.26534956122396\\
307.68733677262	1.28542832702383\\
307.664630826657	1.3055070928237\\
307.645976159492	1.32558585862357\\
307.630738343136	1.34566462442344\\
307.618399757392	1.36574339022331\\
307.608531488675	1.38582215602318\\
307.600772838464	1.40590092182306\\
307.594816119475	1.42597968762293\\
307.590395197362	1.4460584534228\\
307.587276731633	1.46613721922267\\
307.585253392229	1.48621598502254\\
307.584138542751	1.50629475082241\\
307.583762026557	1.52637351662228\\
307.583966792055	1.54645228242215\\
307.584606163551	1.56653104822202\\
307.585541613732	1.5866098140219\\
307.586640929606	1.60668857982177\\
307.587776689807	1.62676734562164\\
307.588824990302	1.64684611142151\\
307.589664369853	1.66692487722138\\
307.590174897282	1.68700364302125\\
307.590237390739	1.70708240882112\\
307.589732745382	1.72716117462099\\
307.588541350692	1.74723994042087\\
307.586542582352	1.76731870622074\\
307.583614356547	1.78739747202061\\
307.579632736824	1.80747623782048\\
307.574471585494	1.82755500362035\\
307.568002252967	1.84763376942022\\
307.560093299612	1.86771253522009\\
307.55061024564	1.88779130101996\\
307.539415345274	1.90787006681984\\
307.5263673821	1.92794883261971\\
307.511321482951	1.94802759841958\\
307.494128948145	1.96810636421945\\
307.474637096191	1.98818513001932\\
307.452689121373	2.00826389581919\\
307.428123962859	2.02834266161906\\
307.400776184159	2.04842142741893\\
307.370475861927	2.0685001932188\\
307.33704848324	2.08857895901868\\
307.300314850579	2.10865772481855\\
307.260090993849	2.12873649061842\\
307.216188088857	2.14881525641829\\
307.168412381712	2.16889402221816\\
307.116565118687	2.18897278801803\\
307.060442481132	2.2090515538179\\
306.999835525046	2.22913031961777\\
};

\addplot[area legend, dotted, line width=1pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
308.016636605667	1.171\\
307.979210784195	1.181\\
307.945571251571	1.191\\
307.915243875595	1.201\\
307.887831410549	1.211\\
307.862998196591	1.221\\
307.840458422163	1.231\\
307.819967008945	1.241\\
307.801312454125	1.251\\
307.784311152389	1.261\\
307.768802849318	1.271\\
307.754646969346	1.281\\
307.741719626283	1.291\\
307.729911171433	1.301\\
307.719124168674	1.311\\
307.709271711389	1.321\\
307.700276014946	1.331\\
307.692067233092	1.341\\
307.684582457044	1.351\\
307.677764865105	1.361\\
307.671562996674	1.371\\
307.665930129166	1.381\\
307.660823742247	1.391\\
307.656205053661	1.401\\
307.65203861661	1.411\\
307.648291969211	1.421\\
307.644935328594	1.431\\
307.641941319976	1.441\\
307.639284742773	1.451\\
307.63694394069	1.461\\
307.634892717367	1.471\\
307.633115971858	1.481\\
307.631593753839	1.491\\
307.629408856794	1.51\\
307.628475377902	1.52\\
307.627784932017	1.53\\
307.627285558432	1.54\\
307.626955884586	1.55\\
307.626784974668	1.56\\
307.626762450513	1.57\\
307.626878605672	1.58\\
307.627124364396	1.59\\
307.62749123706	1.6\\
307.627971268688	1.61\\
307.628557032875	1.62\\
307.629241545193	1.63\\
307.630018262059	1.64\\
307.630881047092	1.65\\
307.631824141679	1.66\\
307.6328421368	1.67\\
307.633929952233	1.68\\
307.635082814645	1.69\\
307.636296236063	1.7\\
307.637565996865	1.71\\
307.638888128505	1.72\\
307.640258896882	1.73\\
307.641674788239	1.74\\
307.643132495772	1.75\\
307.644628906107	1.76\\
307.646161088089	1.77\\
307.647726281724	1.78\\
307.64932188774	1.79\\
307.65094545805	1.8\\
307.652594686965	1.81\\
307.654267402715	1.82\\
307.655961559666	1.83\\
307.657675231032	1.84\\
307.659406602033	1.85\\
307.66115396349	1.86\\
307.662915705767	1.87\\
307.664690313228	1.88\\
307.666476358846	1.89\\
307.668272499258	1.9\\
307.67007747014	1.91\\
307.671890081737	1.92\\
307.673709214785	1.93\\
307.675533816603	1.94\\
307.677362897425	1.95\\
307.679195526934	1.96\\
307.681030831054	1.97\\
307.682867988824	1.98\\
307.684706229561	1.99\\
307.686544830092	2\\
307.688383112195	2.01\\
307.690220440161	2.02\\
307.692056218497	2.03\\
307.693889889762	2.04\\
307.695720932508	2.05\\
307.697548859347	2.06\\
307.699373215111	2.07\\
307.701193575128	2.08\\
307.70300954357	2.09\\
307.704820751909	2.1\\
307.706626857444	2.11\\
307.708427541915	2.12\\
307.71022251018	2.13\\
307.712011488972	2.14\\
307.713794225717	2.15\\
307.715570487414	2.16\\
307.717340059576	2.17\\
307.719102745227	2.18\\
307.720858363943	2.19\\
307.722606750957	2.2\\
307.724347756302	2.21\\
307.726081243993	2.22\\
307.727807091266	2.23\\
307.729525187845	2.24\\
307.731235435247	2.25\\
307.732937746133	2.26\\
307.734632043677	2.27\\
307.736318260981	2.28\\
307.737996340514	2.29\\
307.739666233578	2.3\\
307.741327899806	2.31\\
307.742981306683	2.32\\
307.74462642909	2.33\\
307.746263248875	2.34\\
307.747891754446	2.35\\
307.749511940377	2.36\\
307.751123807047	2.37\\
307.752727360286	2.38\\
307.754322611044	2.39\\
307.755909575079	2.4\\
307.757488272655	2.41\\
307.759058728262	2.42\\
307.760620970347	2.43\\
307.762175031056	2.44\\
307.763720945995	2.45\\
307.765258754001	2.46\\
307.766788496922	2.47\\
307.768310219415	2.48\\
307.769823968745	2.49\\
307.771329794601	2.5\\
307.772827748926	2.51\\
307.774317885739	2.52\\
307.77580026099	2.53\\
307.777274932397	2.54\\
307.778741959316	2.55\\
307.780201402598	2.56\\
307.781653324466	2.57\\
307.783097788394	2.58\\
307.78453485899	2.59\\
307.785964601892	2.6\\
307.787387083662	2.61\\
307.788802371692	2.62\\
307.790210534111	2.63\\
307.791611639699	2.64\\
307.793005757805	2.65\\
307.794392958268	2.66\\
307.795773311349	2.67\\
307.797146887657	2.68\\
307.798513758084	2.69\\
307.799873993749	2.7\\
307.801227665933	2.71\\
307.802574846029	2.72\\
307.803915605491	2.73\\
307.805250015781	2.74\\
307.80657814833	2.75\\
307.807900074488	2.76\\
307.809215865491	2.77\\
307.810525592418	2.78\\
307.811829326157	2.79\\
307.813127137372	2.8\\
307.814419096473	2.81\\
307.815705273585	2.82\\
307.816985738521	2.83\\
307.818260560758	2.84\\
307.819529809412	2.85\\
307.820793553218	2.86\\
307.822051860504	2.87\\
307.823304799179	2.88\\
307.824552436712	2.89\\
307.825794840114	2.9\\
307.827032075925	2.91\\
307.828264210201	2.92\\
307.829491308498	2.93\\
307.830713435864	2.94\\
307.831930656826	2.95\\
307.833143035379	2.96\\
307.834350634982	2.97\\
307.835553518544	2.98\\
307.836751748422	2.99\\
307.837945386411	3\\
307.83913449374	3.01\\
307.840319131068	3.02\\
307.841499358478	3.03\\
307.842675235472	3.04\\
307.843846820972	3.05\\
307.845014173315	3.06\\
307.84617735025	3.07\\
307.847336408939	3.08\\
307.848491405954	3.09\\
307.849642397276	3.1\\
307.850789438298	3.11\\
307.851932583821	3.12\\
307.853071888058	3.13\\
307.854207404632	3.14\\
307.85533918658	3.15\\
307.856467286352	3.16\\
307.857591755814	3.17\\
307.858712646251	3.18\\
307.859830008368	3.19\\
307.860943892292	3.2\\
307.862054347577	3.21\\
307.863161423204	3.22\\
307.864265167587	3.23\\
307.865365628575	3.24\\
307.866462853456	3.25\\
307.86755688896	3.26\\
307.868647781261	3.27\\
307.869735575987	3.28\\
307.870820318218	3.29\\
307.871902052491	3.3\\
307.872980822809	3.31\\
307.874056672638	3.32\\
307.875129644918	3.33\\
307.876199782063	3.34\\
307.87726712597	3.35\\
307.878331718019	3.36\\
307.879393599081	3.37\\
307.88045280952	3.38\\
307.8815093892	3.39\\
307.882563377491	3.4\\
307.88361481327	3.41\\
307.884663734929	3.42\\
307.885710180378	3.43\\
307.886754187052	3.44\\
307.887795791914	3.45\\
307.888835031461	3.46\\
307.889871941729	3.47\\
307.890906558298	3.48\\
307.891938916295	3.49\\
307.892969050403	3.5\\
320	4\\
}--cycle;
\end{axis}
%
% Add labels
\node at (3.75,3.35) {Coexistence};
\node at (3.75, 1.25) {Spinodal};

\end{tikzpicture}%

==> Figs/Fig4a_Trajectory.tex <==
% Trajectories fig for 1st param set

% Set colours for trajectories
\newcommand{\swellcolor}{ForestGreen}%
\newcommand{\shrinkcolor}{Orange}%

\begin{tikzpicture}[scale=1]
    % \begin{axis}[xlabel=$T$ (K), ylabel=$\lambda$, xmin=290,xmax=320,ymin=0,ymax=3]
    %     \addplot file {Figs/SwellEql_WithS.dat};
    % \end{axis}
    \begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
xmin=300,xmax=310,ymin=0.8,ymax=2.8, %Axis limits
xlabel = {$\temp$ (K)},
ylabel = {$\lambda$},
yticklabel style = overlay,
]
%
%
\addplot[area legend, dashed, line width=0.5pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
452.703178586498	1.18898769637776\\
307.825060062335	1.20813851197385\\
304.406584755581	1.22728932756995\\
303.706450500737	1.24644014316604\\
303.638469225084	1.26559095876213\\
303.782147335624	1.28474177435822\\
304.004291613861	1.30389258995431\\
304.25309882987	1.3230434055504\\
304.506225116804	1.3421942211465\\
304.753650154162	1.36134503674259\\
304.990999410707	1.38049585233868\\
305.216633424736	1.39964666793477\\
305.430275404835	1.41879748353086\\
305.632327194351	1.43794829912695\\
305.823515148984	1.45709911472305\\
306.004702604642	1.47624993031914\\
306.176789858059	1.49540074591523\\
306.340661475454	1.51455156151132\\
306.497159703924	1.53370237710741\\
306.647072425229	1.5528531927035\\
306.791129204043	1.5720040082996\\
306.930001771	1.59115482389569\\
307.064306840241	1.61030563949178\\
307.194610051163	1.62945645508787\\
307.321430340032	1.64860727068396\\
307.445244349667	1.66775808628005\\
307.56649066397	1.68690890187615\\
307.685573759503	1.70605971747224\\
307.802867628269	1.72521053306833\\
307.918719061593	1.74436134866442\\
308.033450605017	1.76351216426051\\
308.147363204661	1.7826629798566\\
308.260738570309	1.8018137954527\\
308.37384128202	1.82096461104879\\
308.486920666624	1.84011542664488\\
308.600212469018	1.85926624224097\\
308.713940341226	1.87841705783706\\
308.828317170027	1.89756787343315\\
308.943546261794	1.91671868902925\\
309.059822401149	1.93586950462534\\
309.177332798111	1.95502032022143\\
309.296257936702	1.97417113581752\\
309.416772336417	1.99332195141361\\
309.539045236569	2.0124727670097\\
309.663241212347	2.0316235826058\\
309.789520730287	2.05077439820189\\
309.918040649982	2.06992521379798\\
310.04895467799	2.08907602939407\\
310.18241377919	2.10822684499016\\
310.318566550232	2.12737766058625\\
310.45755955913	2.14652847618235\\
310.599537654618	2.16567929177844\\
310.744644248433	2.18483010737453\\
310.893021573339	2.20398092297062\\
311.044810919378	2.22313173856671\\
311.200152850559	2.2422825541628\\
311.359187403932	2.26143336975889\\
311.52205427281	2.28058418535499\\
311.688892975663	2.29973500095108\\
311.85984301209	2.31888581654717\\
312.035044007087	2.33803663214326\\
312.214635844725	2.35718744773935\\
312.398758792214	2.37633826333544\\
312.58755361525	2.39548907893154\\
312.781161685429	2.41463989452763\\
312.979725080448	2.43379071012372\\
313.183386677729	2.45294152571981\\
313.392290242048	2.4720923413159\\
313.606580507694	2.49124315691199\\
313.826403255613	2.51039397250809\\
314.051905385987	2.52954478810418\\
314.283234986605	2.54869560370027\\
314.520541397402	2.56784641929636\\
314.76397527146	2.58699723489245\\
315.013688632769	2.60614805048854\\
315.269834931013	2.62529886608464\\
315.532569093603	2.64444968168073\\
315.802047575196	2.66360049727682\\
316.078428404869	2.68275131287291\\
316.361871231159	2.701902128469\\
316.652537365105	2.72105294406509\\
316.95058982146	2.74020375966119\\
317.256193358211	2.75935457525728\\
317.569514514513	2.77850539085337\\
317.890721647186	2.79765620644946\\
318.219984965842	2.81680702204555\\
318.557476566779	2.83595783764164\\
318.903370465692	2.85510865323774\\
319.257842629322	2.87425946883383\\
319.621071006084	2.89341028442992\\
319.993235555773	2.91256110002601\\
320.374518278386	2.9317119156221\\
320.765103242144	2.95086273121819\\
321.165176610752	2.97001354681429\\
321.57492666995	2.98916436241038\\
321.994543853413	3.00831517800647\\
322.424220768029	3.02746599360256\\
322.864152218602	3.04661680919865\\
323.314535232021	3.06576762479474\\
323.775569080921	3.08491844039084\\
324.247455306875	3.10406925598693\\
324.730397743141	3.12322007158302\\
325.224602537001	3.14237088717911\\
325.730278171704	3.1615217027752\\
326.247635488051	3.18067251837129\\
326.776887705634	3.19982333396739\\
327.318250443755	3.21897414956348\\
327.871941742044	3.23812496515957\\
328.438182080787	3.25727578075566\\
329.017194400999	3.27642659635175\\
329.60920412423	3.29557741194784\\
330.214439172148	3.31472822754394\\
330.83312998589	3.33387904314003\\
331.465509545208	3.35302985873612\\
332.111813387412	3.37218067433221\\
332.772279626131	3.3913314899283\\
333.447148969893	3.41048230552439\\
334.136664740541	3.42963312112048\\
334.841072891493	3.44878393671658\\
335.560622025847	3.46793475231267\\
336.295563414354	3.48708556790876\\
337.046151013251	3.50623638350485\\
337.812641481972	3.52538719910094\\
338.595294200739	3.54453801469703\\
339.394371288038	3.56368883029313\\
340.210137617996	3.58283964588922\\
341.042860837642	3.60199046148531\\
341.89281138409	3.6211412770814\\
342.760262501619	3.64029209267749\\
343.645490258669	3.65944290827359\\
344.548773564758	3.67859372386968\\
345.470394187319	3.69774453946577\\
346.410636768465	3.71689535506186\\
347.369788841682	3.73604617065795\\
348.348140848457	3.75519698625404\\
349.345986154838	3.77434780185014\\
350.363621067947	3.79349861744623\\
351.401344852418	3.81264943304232\\
352.459459746793	3.83180024863841\\
353.538270979863	3.8509510642345\\
354.638086786958	3.87010187983059\\
355.759218426192	3.88925269542668\\
356.901980194662	3.90840351102278\\
358.066689444608	3.92755432661887\\
359.253666599524	3.94670514221496\\
360.46323517024	3.96585595781105\\
361.695721770963	3.98500677340714\\
362.951456135278	4.00415758900323\\
364.230771132127	4.02330840459933\\
365.534002781742	4.04245922019542\\
366.86149027156	4.06161003579151\\
368.2135759721	4.0807608513876\\
369.590605452817	4.09991166698369\\
370.992927497924	4.11906248257978\\
372.420894122199	4.13821329817588\\
373.874860586752	4.15736411377197\\
375.355185414786	4.17651492936806\\
376.862230407322	4.19566574496415\\
378.396360658907	4.21481656056024\\
379.957944573309	4.23396737615633\\
381.547353879177	4.25311819175243\\
383.164963645699	4.27226900734852\\
384.811152298231	4.29141982294461\\
386.486301633913	4.3105706385407\\
388.190796837267	4.32972145413679\\
389.925026495781	4.34887226973288\\
391.689382615477	4.36802308532897\\
393.484260636467	4.38717390092507\\
395.310059448488	4.40632471652116\\
397.167181406433	4.42547553211725\\
399.056032345864	4.44462634771334\\
400.97702159851	4.46377716330943\\
402.930562007763	4.48292797890553\\
404.917069944153	4.50207879450162\\
406.936965320815	4.52122961009771\\
408.99067160895	4.5403804256938\\
411.078615853271	4.55953124128989\\
413.201228687438	4.57868205688598\\
415.358944349493	4.59783287248207\\
417.552200697275	4.61698368807817\\
419.781439223834	4.63613450367426\\
422.047105072833	4.65528531927035\\
424.349647053945	4.67443613486644\\
426.68951765824	4.69358695046253\\
429.067173073566	4.71273776605863\\
431.483073199922	4.73188858165472\\
433.937681664828	4.75103939725081\\
436.431465838683	4.7701902128469\\
438.964896850118	4.78934102844299\\
441.53844960135	4.80849184403908\\
444.152602783518	4.82764265963517\\
446.807838892026	4.84679347523127\\
449.50464424187	4.86594429082736\\
452.243508982969	4.88509510642345\\
455.024927115483	4.90424592201954\\
457.849396505131	4.92339673761563\\
460.717418898506	4.94254755321172\\
463.62949993838	4.96169836880782\\
466.586149179006	4.98084918440391\\
469.587880101424	5\\
}--cycle;
\addplot [color=blue, line width=1pt, forget plot]
  table[row sep=crcr]{%
%1840.48651556602	1.03867642436743\\
349.535952845841	1.0585825729887\\
318.655804650909	1.07848872160997\\
310.349061046778	1.09839487023124\\
307.165052829233	1.1183010188525\\
305.764273731907	1.13820716747377\\
305.122152084437	1.15811331609504\\
304.841728050359	1.17801946471631\\
304.745734636546	1.19792561333758\\
304.747110269917	1.21783176195885\\
304.800137377127	1.23773791058012\\
304.879631885414	1.25764405920139\\
304.971246034342	1.27755020782266\\
305.066624945173	1.29745635644393\\
305.16085063507	1.3173625050652\\
305.251031895602	1.33726865368647\\
305.335497603347	1.35717480230774\\
305.413321298016	1.377080950929\\
305.484034086001	1.39698709955027\\
305.547447823303	1.41689324817154\\
305.603544521203	1.43679939679281\\
305.652406378146	1.45670554541408\\
305.694171189502	1.47661169403535\\
305.729003851143	1.49651784265662\\
305.757078195519	1.51642399127789\\
305.778565525274	1.53633013989916\\
305.793627517913	1.55623628852043\\
305.802411994064	1.5761424371417\\
305.805050562467	1.59604858576297\\
305.801657490193	1.61595473438423\\
305.792329365198	1.6358608830055\\
305.777145262357	1.65576703162677\\
305.756167219799	1.67567318024804\\
305.729440896498	1.69557932886931\\
305.696996325219	1.71548547749058\\
305.658848704155	1.73539162611185\\
305.614999190425	1.75529777473312\\
305.565435672062	1.77520392335439\\
305.510133504281	1.79511007197566\\
305.449056201975	1.81501622059693\\
305.382156084547	1.8349223692182\\
305.309374871918	1.85482851783947\\
305.230644232346	1.87473466646073\\
305.145886283778	1.894640815082\\
305.055014051179	1.91454696370327\\
304.957931882573	1.93445311232454\\
304.854535826737	1.95435926094581\\
304.744713975476	1.97426540956708\\
304.628346773332	1.99417155818835\\
304.505307297468	2.01407770680962\\
304.375461510285	2.03398385543089\\
304.23866848718	2.05389000405216\\
304.09478062164	2.07379615267343\\
303.943643809731	2.0937023012947\\
303.785097615816	2.11360844991597\\
303.618975421222	2.13351459853723\\
303.445104557394	2.1534207471585\\
303.263306424935	2.17332689577977\\
303.073396599817	2.19323304440104\\
302.875184927909	2.21313919302231\\
302.668475608872	2.23304534164358\\
302.45306727036	2.25295149026485\\
302.228753033407	2.27285763888612\\
301.995320569745	2.29276378750739\\
301.752552151782	2.31266993612866\\
301.500224695869	2.33257608474993\\
301.238109799425	2.3524822333712\\
300.965973772462	2.37238838199246\\
300.683577663963	2.39229453061373\\
300.390677283566	2.412200679235\\
300.08702321893	2.43210682785627\\
299.772360849144	2.45201297647754\\
299.446430354507	2.47191912509881\\
299.108966722967	2.49182527372008\\
298.759699753492	2.51173142234135\\
298.398354056615	2.53163757096262\\
298.024649052378	2.55154371958389\\
297.638298965878	2.57144986820516\\
297.239012820602	2.59135601682643\\
296.826494429721	2.6112621654477\\
296.400442385491	2.63116831406896\\
295.960550046925	2.65107446269023\\
295.506505525836	2.6709806113115\\
295.037991671396	2.69088675993277\\
294.554686053316	2.71079290855404\\
294.05626094373	2.73069905717531\\
293.542383297904	2.75060520579658\\
293.01271473383	2.77051135441785\\
292.466911510804	2.79041750303912\\
291.904624507043	2.81032365166039\\
291.325499196417	2.83022980028166\\
290.72917562436	2.85013594890292\\
290.115288383008	2.87004209752419\\
289.483466585624	2.88994824614546\\
288.833333840352	2.90985439476673\\
288.164508223349	2.929760543388\\
287.476602251343	2.94966669200927\\
286.769222853635	2.96957284063054\\
286.041971343604	2.98947898925181\\
285.294443389729	3.00938513787308\\
284.526228986181	3.02929128649435\\
283.736912422979	3.04919743511562\\
282.926072255776	3.06910358373689\\
282.093281275267	3.08900973235816\\
281.238106476263	3.10891588097943\\
280.360109026443	3.12882202960069\\
279.458844234797	3.14872817822196\\
278.533861519799	3.16863432684323\\
277.584704377306	3.1885404754645\\
276.610910348209	3.20844662408577\\
275.612010985851	3.22835277270704\\
274.587531823219	3.24825892132831\\
273.536992339942	3.26816506994958\\
272.459905929075	3.28807121857085\\
271.355779863708	3.30797736719212\\
270.224115263405	3.32788351581339\\
269.064407060477	3.34778966443466\\
267.876143966089	3.36769581305592\\
266.65880843624	3.38760196167719\\
265.411876637595	3.40750811029846\\
264.134818413183	3.42741425891973\\
262.827097247984	3.447320407541\\
261.488170234394	3.46722655616227\\
260.117488037574	3.48713270478354\\
258.714494860708	3.50703885340481\\
257.278628410151	3.52694500202608\\
255.809319860493	3.54685115064735\\
254.305993819529	3.56675729926862\\
252.768068293154	3.58666344788989\\
251.194954650164	3.60656959651116\\
249.586057586996	3.62647574513242\\
247.940775092394	3.64638189375369\\
246.258498412003	3.66628804237496\\
244.538612012907	3.68619419099623\\
242.780493548092	3.7061003396175\\
240.983513820868	3.72600648823877\\
239.147036749234	3.74591263686004\\
237.270419330176	3.76581878548131\\
235.353011603928	3.78572493410258\\
233.39415661819	3.80563108272385\\
231.393190392294	3.82553723134512\\
229.349441881323	3.84544337996639\\
227.262232940198	3.86534952858766\\
225.130878287732	3.88525567720892\\
222.954685470628	3.90516182583019\\
220.732954827458	3.92506797445146\\
218.464979452606	3.94497412307273\\
216.150045160178	3.964880271694\\
213.787430447881	3.98478642031527\\
211.376406460863	4.00469256893654\\
208.916236955556	4.02459871755781\\
206.406178263464	4.04450486617908\\
203.845479254928	4.06441101480035\\
201.233381302877	4.08431716342162\\
198.569118246571	4.10422331204289\\
195.851916355279	4.12412946066415\\
193.080994291979	4.14403560928542\\
190.255563077009	4.16394175790669\\
187.374826051723	4.18384790652796\\
184.437978842113	4.20375405514923\\
181.444209322411	4.2236602037705\\
178.392697578697	4.24356635239177\\
175.282615872452	4.26347250101304\\
172.113128604147	4.28337864963431\\
168.883392276752	4.30328479825558\\
165.592555459314	4.32319094687685\\
162.239758750442	4.34309709549812\\
158.824134741834	4.36300324411939\\
155.344807981748	4.38290939274065\\
151.800894938506	4.40281554136192\\
148.191503963971	4.42272168998319\\
144.515735256972	4.44262783860446\\
140.772680826802	4.46253398722573\\
136.961424456613	4.482440135847\\
133.081041666883	4.50234628446827\\
129.130599678809	4.52225243308954\\
125.109157377759	4.54215858171081\\
121.015765276626	4.56206473033208\\
116.849465479255	4.58197087895335\\
112.60929164385	4.60187702757462\\
108.2942689463	4.62178317619589\\
103.903414043633	4.64168932481715\\
99.4357350372876	4.66159547343842\\
94.8902314365471	4.68150162205969\\
90.2658941218965	4.70140777068096\\
85.5617053082983	4.72131391930223\\
80.7766385086208	4.7412200679235\\
75.9096584969154	4.76112621654477\\
70.9597212717904	4.78103236516604\\
65.9257740197095	4.80093851378731\\
60.8067550783217	4.82084466240858\\
55.6015938997906	4.84075081102985\\
50.3092110140663	4.86065695965111\\
44.9285179922508	4.88056310827239\\
39.4584174098755	4.90046925689365\\
33.8978028101568	4.92037540551492\\
28.2455586673923	4.94028155413619\\
22.5005603501463	4.96018770275746\\
16.6616740846112	4.98009385137873\\
10.7277569178498	5\\
};

\addplot[area legend, dotted, line width=0.5pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
319.572915057938	1.1\\
315.347400514719	1.11\\
312.473818617123	1.12\\
310.429778917417	1.13\\
308.91724341931	1.14\\
307.756129483131	1.15\\
306.83467262228	1.16\\
306.084953682245	1.17\\
305.468393599867	1.18\\
304.964176452394	1.19\\
304.559757289958	1.2\\
304.244742299345	1.21\\
304.008268408261	1.22\\
303.838772175501	1.23\\
303.724692904636	1.24\\
303.655229583098	1.25\\
303.621049852416	1.26\\
303.614956769053	1.27\\
303.629762120972	1.28\\
303.660693237033	1.29\\
303.703762041387	1.3\\
303.755843108327	1.31\\
303.814501844071	1.32\\
303.877846468355	1.33\\
303.944409084276	1.34\\
304.013051946797	1.35\\
304.082894339494	1.36\\
304.153255601313	1.37\\
304.223612090687	1.38\\
304.293561576847	1.39\\
304.362797927622	1.4\\
304.43109020767	1.41\\
304.498266619521	1.42\\
304.564201935875	1.43\\
304.628807633496	1.44\\
304.692024109662	1.45\\
304.753814539909	1.46\\
304.81416000685	1.47\\
304.873055628097	1.48\\
304.930507474731	1.49\\
304.986530110424	1.5\\
305.041144626088	1.51\\
305.094377066003	1.52\\
305.146257168934	1.53\\
305.196817359254	1.54\\
305.246091940231	1.55\\
305.294116448818	1.56\\
305.34092714131	1.57\\
305.386560584599	1.58\\
305.43105333229	1.59\\
305.474441670446	1.6\\
305.516761418767	1.61\\
305.558047777355	1.62\\
305.598335210358	1.63\\
305.637657359224	1.64\\
305.676046980189	1.65\\
305.713535901236	1.66\\
305.750154994802	1.67\\
305.785934163006	1.68\\
305.820902333185	1.69\\
305.855087461282	1.7\\
305.888516541738	1.71\\
305.921215622242	1.72\\
305.953209822399	1.73\\
305.984523355246	1.74\\
306.015179550977	1.75\\
306.045200882164	1.76\\
306.074608990009	1.77\\
306.103424711289	1.78\\
306.131668105499	1.79\\
306.159358482112	1.8\\
306.186514427629	1.81\\
306.213153832307	1.82\\
306.239293916362	1.83\\
306.264951255685	1.84\\
306.290141806844	1.85\\
306.314880931381	1.86\\
306.339183419434	1.87\\
306.363063512497	1.88\\
306.386534925462	1.89\\
306.409610867864	1.9\\
306.432304064304	1.91\\
306.454626774137	1.92\\
306.47659081035	1.93\\
306.498207557722	1.94\\
306.519487990226	1.95\\
306.540442687715	1.96\\
306.561081851932	1.97\\
306.581415321828	1.98\\
306.601452588241	1.99\\
306.621202807956	2\\
306.640674817139	2.01\\
306.659877144228	2.02\\
306.678818022235	2.03\\
306.697505400535	2.04\\
306.715946956144	2.05\\
306.734150104492	2.06\\
306.752122009755	2.07\\
306.769869594708	2.08\\
306.787399550184	2.09\\
306.804718344093	2.1\\
306.821832230072	2.11\\
306.838747255754	2.12\\
306.855469270681	2.13\\
306.872003933879	2.14\\
306.888356721106	2.15\\
306.904532931793	2.16\\
306.920537695689	2.17\\
306.936375979222	2.18\\
306.952052591592	2.19\\
306.967572190612	2.2\\
306.982939288293	2.21\\
306.998158256204	2.22\\
307.013233330609	2.23\\
307.028168617383	2.24\\
307.042968096735	2.25\\
307.057635627729	2.26\\
307.072174952621	2.27\\
307.086589701024	2.28\\
307.100883393896	2.29\\
307.115059447376	2.3\\
307.129121176453	2.31\\
307.143071798504	2.32\\
307.156914436676	2.33\\
307.170652123144	2.34\\
307.184287802233	2.35\\
307.197824333423	2.36\\
307.211264494231	2.37\\
307.224610982989	2.38\\
307.237866421501	2.39\\
307.251033357613	2.4\\
307.26411426767	2.41\\
307.27711155889	2.42\\
307.290027571642	2.43\\
307.302864581639	2.44\\
307.315624802046	2.45\\
307.328310385515	2.46\\
307.34092342614	2.47\\
307.353465961336	2.48\\
307.365939973657	2.49\\
307.378347392538	2.5\\
307.390690095982	2.51\\
307.402969912176	2.52\\
307.415188621061	2.53\\
307.427347955828	2.54\\
307.439449604378	2.55\\
307.451495210721	2.56\\
307.46348637632	2.57\\
307.475424661401	2.58\\
307.487311586207	2.59\\
307.499148632206	2.6\\
307.510937243268	2.61\\
307.522678826789	2.62\\
307.534374754784	2.63\\
307.546026364939	2.64\\
307.557634961628	2.65\\
307.569201816894	2.66\\
307.580728171398	2.67\\
307.592215235338	2.68\\
307.603664189328	2.69\\
307.615076185264	2.7\\
307.626452347141	2.71\\
307.637793771861	2.72\\
307.649101530002	2.73\\
307.660376666569	2.74\\
307.671620201715	2.75\\
307.682833131443	2.76\\
307.694016428281	2.77\\
307.705171041941	2.78\\
307.71629789995	2.79\\
307.727397908264	2.8\\
307.738471951866	2.81\\
307.749520895337	2.82\\
307.760545583416	2.83\\
307.771546841539	2.84\\
307.782525476362	2.85\\
307.793482276266	2.86\\
307.804418011852	2.87\\
307.81533343641	2.88\\
307.826229286387	2.89\\
307.837106281827	2.9\\
307.847965126811	2.91\\
307.85880650987	2.92\\
307.869631104398	2.93\\
307.880439569042	2.94\\
307.891232548089	2.95\\
307.902010671836	2.96\\
307.91277455695	2.97\\
307.923524806817	2.98\\
307.934262011884	2.99\\
307.944986749986	3\\
307.955699586669	3.01\\
307.966401075494	3.02\\
307.977091758346	3.03\\
307.987772165721	3.04\\
307.998442817014	3.05\\
308.009104220791	3.06\\
308.019756875061	3.07\\
308.030401267535	3.08\\
308.041037875878	3.09\\
308.051667167955	3.1\\
308.062289602072	3.11\\
308.072905627206	3.12\\
308.083515683232	3.13\\
308.094120201141	3.14\\
308.104719603255	3.15\\
308.115314303434	3.16\\
308.125904707276	3.17\\
308.136491212317	3.18\\
308.147074208216	3.19\\
308.157654076946	3.2\\
308.168231192972	3.21\\
308.178805923428	3.22\\
308.189378628285	3.23\\
308.19994966052	3.24\\
308.210519366278	3.25\\
308.221088085028	3.26\\
308.231656149717	3.27\\
308.242223886919	3.28\\
308.252791616983	3.29\\
308.263359654169	3.3\\
308.273928306791	3.31\\
308.284497877349	3.32\\
308.29506866266	3.33\\
308.305640953985	3.34\\
308.316215037154	3.35\\
308.326791192687	3.36\\
308.33736969591	3.37\\
308.347950817069	3.38\\
308.358534821449	3.39\\
308.369121969471	3.4\\
308.379712516811	3.41\\
308.390306714493	3.42\\
308.400904808996	3.43\\
308.411507042352	3.44\\
308.422113652239	3.45\\
308.432724872076	3.46\\
308.443340931116	3.47\\
308.453962054532	3.48\\
308.464588463509	3.49\\
308.47522037532	3.5\\
320	3.5\\
}--cycle;
%
% Add arrow for trajectories
% 308-302
\addplot[color=\swellcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
302 1.11\\
302	1.75\\
};
\addplot[color=\swellcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
302 1.70\\
302	2.29\\
};
%
% 302-308
\addplot[color=\shrinkcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
308 2.29\\
308	1.65\\
};
\addplot[color=\shrinkcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
308 1.70\\
308	1.11\\
};
%
% 308-304
\addplot[color=\swellcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
304 1.11\\
304	1.65\\
};
\addplot[color=\swellcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
304 2.09\\
304	1.60\\
};
%
% Add temp change arrows
\addplot[color=\shrinkcolor, mark=none, -latex, dotted, line width=1.5pt]
  table[row sep=crcr]{%
302 2.29\\
305	2.29\\
};
\addplot[color=\shrinkcolor, mark=none, dotted, line width=1.5pt]
  table[row sep=crcr]{%
305 2.29\\
308	2.29\\
};
%
\addplot[color=\swellcolor, mark=none, -latex, dotted, line width=1.5pt]
  table[row sep=crcr]{%
308 1.11\\
305	1.11\\
};
\addplot[color=\swellcolor, mark=none, dotted, line width=1.5pt]
  table[row sep=crcr]{%
305 1.11\\
302	1.11\\
};
%
% Add startpoints
\addplot[color=black, mark=x, only marks, mark size=3.0pt, line width=1.5pt]
    table[row sep=crcr]{%
302 1.11\\
308 2.29\\
304 1.11\\
};
%
% % Add endpoints
% \addplot[color=black, mark=square, only marks]
%     table[row sep=crcr]{%
% 302 2.29\\
% 308 1.11\\
% 304 2.09\\
% };
\end{axis}

% Add labels
\node[rotate=90,color=black] at (0.7,1.75) {Swelling};
\node[rotate=-90,color=black] at (4.2, 1.75) {Shrinking};

\node[color=black] at (1.25,1.75) {(i)};
\node[color=black] at (3.65,2) {(ii)};
\node[color=black] at (2.3,1.75) {(iii)};

\end{tikzpicture}

==> Figs/Fig4b_Trajectory.tex <==
% Trajectories fig for 2nd param set

% Set colours for trajectories
\newcommand{\swellcolor}{ForestGreen}%
\newcommand{\shrinkcolor}{Orange}%

\begin{tikzpicture}[scale=1]
    % \begin{axis}[xlabel=$T$ (K), ylabel=$\lambda$, xmin=290,xmax=320,ymin=0,ymax=3]
    %     \addplot file {Figs/SwellEql_WithS.dat};
    % \end{axis}
    \begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
xmin=302,xmax=310,ymin=0.8,ymax=2.8, %Axis limits
xlabel = {$\temp$ (K)},
ylabel = {$\lambda$},
yticklabel style = overlay,
]
%
%
\addplot[area legend, dashed, line width=0.5pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
372.509525841867	1.00432560582563\\
318.384372451929	1.0244043716255\\
313.131031720635	1.04448313742537\\
311.152278496081	1.06456190322524\\
310.11785151261	1.08464066902512\\
309.48470177788	1.10471943482499\\
309.059271101255	1.12479820062486\\
308.755309453041	1.14487696642473\\
308.528566287007	1.1649557322246\\
308.35400317162	1.18503449802447\\
308.21639052314	1.20511326382434\\
308.105934887657	1.22519202962421\\
308.016054038673	1.24527079542409\\
307.942162227865	1.26534956122396\\
307.880968167373	1.28542832702383\\
307.830049857315	1.3055070928237\\
307.787586748414	1.32558585862357\\
307.752185265861	1.34566462442344\\
307.722761817114	1.36574339022331\\
307.698462343156	1.38582215602318\\
307.678605759673	1.40590092182306\\
307.662643406024	1.42597968762293\\
307.650129458302	1.4460584534228\\
307.640699000827	1.46613721922267\\
307.634051542455	1.48621598502254\\
307.629938466413	1.50629475082241\\
307.628153363499	1.52637351662228\\
307.628524507214	1.54645228242215\\
307.630908939561	1.56653104822202\\
307.635187781715	1.5866098140219\\
307.641262485917	1.60668857982177\\
307.649051817581	1.62676734562164\\
307.658489409046	1.64684611142151\\
307.669521764516	1.66692487722138\\
307.68210662394	1.68700364302125\\
307.696211614482	1.70708240882112\\
307.711813134	1.72716117462099\\
307.728895422888	1.74723994042087\\
307.74744978974	1.76731870622074\\
307.767473963357	1.78739747202061\\
307.788971549035	1.80747623782048\\
307.811951571389	1.82755500362035\\
307.836428089267	1.84763376942022\\
307.862419871016	1.86771253522009\\
307.889950120452	1.88779130101996\\
307.919046245583	1.90787006681984\\
307.949739663513	1.92794883261971\\
307.982065636051	1.94802759841958\\
308.01606313145	1.96810636421945\\
308.051774708443	1.98818513001932\\
308.089246419336	2.00826389581919\\
308.128527729435	2.02834266161906\\
308.169671450469	2.04842142741893\\
308.212733686059	2.0685001932188\\
308.25777378751	2.08857895901868\\
308.304854318502	2.10865772481855\\
308.354041027426	2.12873649061842\\
308.405402826293	2.14881525641829\\
308.459011775274	2.16889402221816\\
308.514943072086	2.18897278801803\\
308.573275045512	2.2090515538179\\
308.634089152441	2.22913031961777\\
308.697469977917	2.24920908541765\\
308.763505237706	2.26928785121752\\
308.832285783	2.28936661701739\\
308.903905606891	2.30944538281726\\
308.9784618523	2.32952414861713\\
309.056054821106	2.349602914417\\
309.136787984217	2.36968168021687\\
309.220767992387	2.38976044601674\\
309.308104687594	2.40983921181662\\
309.398911114816	2.42991797761649\\
309.493303534074	2.44999674341636\\
309.59140143261	2.47007550921623\\
309.693327537111	2.4901542750161\\
309.799207825877	2.51023304081597\\
309.909171540859	2.53031180661584\\
310.02335119951	2.55039057241571\\
310.14188260638	2.57046933821558\\
310.264904864424	2.59054810401546\\
310.392560385976	2.61062686981533\\
310.524994903365	2.6307056356152\\
310.662357479149	2.65078440141507\\
310.804800515943	2.67086316721494\\
310.952479765845	2.69094193301481\\
311.105554339438	2.71102069881468\\
311.264186714376	2.73109946461455\\
311.428542743548	2.75117823041443\\
311.598791662833	2.7712569962143\\
311.775106098446	2.79133576201417\\
311.957662073891	2.81141452781404\\
312.146639016538	2.83149329361391\\
312.342219763823	2.85157205941378\\
312.544590569109	2.87165082521365\\
312.753941107209	2.89172959101352\\
312.970464479606	2.91180835681339\\
313.194357219372	2.93188712261327\\
313.42581929583	2.95196588841314\\
313.665054118958	2.97204465421301\\
313.912268543579	2.99212342001288\\
314.167672873344	3.01220218581275\\
314.431480864541	3.03228095161262\\
314.703909729751	3.05235971741249\\
314.985180141367	3.07243848321236\\
315.275516235017	3.09251724901224\\
315.575145612889	3.11259601481211\\
315.88429934701	3.13267478061198\\
316.20321198247	3.15275354641185\\
316.532121540637	3.17283231221172\\
316.871269522378	3.19291107801159\\
317.220900911295	3.21298984381146\\
317.581264177012	3.23306860961133\\
317.952611278525	3.25314737541121\\
318.335197667626	3.27322614121108\\
318.729282292439	3.29330490701095\\
319.135127601062	3.31338367281082\\
319.552999545344	3.33346243861069\\
319.983167584814	3.35354120441056\\
320.425904690769	3.37361997021043\\
320.881487350538	3.3936987360103\\
321.350195571934	3.41377750181017\\
321.832312887911	3.43385626761005\\
322.328126361431	3.45393503340992\\
322.83792659055	3.47401379920979\\
323.362007713744	3.49409256500966\\
323.900667415466	3.51417133080953\\
324.454206931966	3.5342500966094\\
325.022931057345	3.55432886240927\\
325.6071481499	3.57440762820914\\
326.20717013871	3.59448639400902\\
326.823312530514	3.61456515980889\\
327.45589441686	3.63464392560876\\
328.105238481534	3.65472269140863\\
328.771671008274	3.6748014572085\\
329.455521888777	3.69488022300837\\
330.157124630984	3.71495898880824\\
330.876816367665	3.73503775460811\\
331.614937865291	3.75511652040799\\
332.371833533193	3.77519528620786\\
333.147851433019	3.79527405200773\\
333.943343288476	3.8153528178076\\
334.758664495366	3.83543158360747\\
335.594174131899	3.85551034940734\\
336.450234969308	3.87558911520721\\
337.327213482729	3.89566788100708\\
338.225479862376	3.91574664680695\\
339.145408024989	3.93582541260683\\
340.087375625551	3.9559041784067\\
341.051764069282	3.97598294420657\\
342.038958523899	3.99606171000644\\
343.049347932141	4.01614047580631\\
344.083325024548	4.03621924160618\\
345.141286332497	4.05629800740605\\
346.223632201493	4.07637677320592\\
347.330766804696	4.0964555390058\\
348.463098156696	4.11653430480567\\
349.621038127524	4.13661307060554\\
350.805002456885	4.15669183640541\\
352.015410768631	4.17677060220528\\
353.252686585439	4.19684936800515\\
354.517257343717	4.21692813380502\\
355.80955440871	4.23700689960489\\
357.130013089819	4.25708566540477\\
358.479072656114	4.27716443120464\\
359.857176352039	4.29724319700451\\
361.264771413316	4.31732196280438\\
362.702309083019	4.33740072860425\\
364.170244627835	4.35747949440412\\
365.669037354496	4.37755826020399\\
367.199150626375	4.39763702600386\\
368.761051880251	4.41771579180373\\
370.355212643221	4.43779455760361\\
371.982108549777	4.45787332340348\\
373.642219359017	4.47795208920335\\
375.33602897201	4.49803085500322\\
377.064025449289	4.51810962080309\\
378.826701028481	4.53818838660296\\
380.624552142062	4.55826715240283\\
382.458079435241	4.5783459182027\\
384.327787783952	4.59842468400258\\
386.234186312973	4.61850344980245\\
388.177788414141	4.63858221560232\\
390.159111764683	4.65866098140219\\
392.178678345644	4.67873974720206\\
394.237014460407	4.69881851300193\\
396.33465075332	4.7188972788018\\
398.472122228391	4.73897604460167\\
400.649968268094	4.75905481040154\\
402.868732652229	4.77913357620142\\
405.128963576882	4.79921234200129\\
407.43121367345	4.81929110780116\\
409.776040027734	4.83936987360103\\
412.164004199106	4.8594486394009\\
414.595672239737	4.87952740520077\\
417.071614713886	4.89960617100064\\
419.592406717247	4.91968493680051\\
422.158627896358	4.93976370260039\\
424.770862468047	4.95984246840026\\
427.429699238943	4.97992123420013\\
430.135731625027	5\\
}--cycle;
\addplot [color=red, line width=1pt, forget plot]
  table[row sep=crcr]{%
313.793680480592	1.00432560582563\\
310.309050195154	1.0244043716255\\
309.366954761083	1.04448313742537\\
308.873600836652	1.06456190322524\\
308.562325001658	1.08464066902512\\
308.346621417456	1.10471943482499\\
308.188428203112	1.12479820062486\\
308.067967117797	1.14487696642473\\
307.973797349906	1.1649557322246\\
307.898780541925	1.18503449802447\\
307.838203006093	1.20511326382434\\
307.788811062892	1.22519202962421\\
307.748276856096	1.24527079542409\\
307.714884523929	1.26534956122396\\
307.68733677262	1.28542832702383\\
307.664630826657	1.3055070928237\\
307.645976159492	1.32558585862357\\
307.630738343136	1.34566462442344\\
307.618399757392	1.36574339022331\\
307.608531488675	1.38582215602318\\
307.600772838464	1.40590092182306\\
307.594816119475	1.42597968762293\\
307.590395197362	1.4460584534228\\
307.587276731633	1.46613721922267\\
307.585253392229	1.48621598502254\\
307.584138542751	1.50629475082241\\
307.583762026557	1.52637351662228\\
307.583966792055	1.54645228242215\\
307.584606163551	1.56653104822202\\
307.585541613732	1.5866098140219\\
307.586640929606	1.60668857982177\\
307.587776689807	1.62676734562164\\
307.588824990302	1.64684611142151\\
307.589664369853	1.66692487722138\\
307.590174897282	1.68700364302125\\
307.590237390739	1.70708240882112\\
307.589732745382	1.72716117462099\\
307.588541350692	1.74723994042087\\
307.586542582352	1.76731870622074\\
307.583614356547	1.78739747202061\\
307.579632736824	1.80747623782048\\
307.574471585494	1.82755500362035\\
307.568002252967	1.84763376942022\\
307.560093299612	1.86771253522009\\
307.55061024564	1.88779130101996\\
307.539415345274	1.90787006681984\\
307.5263673821	1.92794883261971\\
307.511321482951	1.94802759841958\\
307.494128948145	1.96810636421945\\
307.474637096191	1.98818513001932\\
307.452689121373	2.00826389581919\\
307.428123962859	2.02834266161906\\
307.400776184159	2.04842142741893\\
307.370475861927	2.0685001932188\\
307.33704848324	2.08857895901868\\
307.300314850579	2.10865772481855\\
307.260090993849	2.12873649061842\\
307.216188088857	2.14881525641829\\
307.168412381712	2.16889402221816\\
307.116565118687	2.18897278801803\\
307.060442481132	2.2090515538179\\
306.999835525046	2.22913031961777\\
306.934530124982	2.24920908541765\\
306.86430692196	2.26928785121752\\
306.788941275108	2.28936661701739\\
306.708203216767	2.30944538281726\\
306.621857410806	2.32952414861713\\
306.529663113932	2.349602914417\\
306.431374139771	2.36968168021687\\
306.326738825521	2.38976044601674\\
306.215500000991	2.40983921181662\\
306.097394959845	2.42991797761649\\
305.972155432877	2.44999674341636\\
305.839507563163	2.47007550921623\\
305.699171882937	2.4901542750161\\
305.550863292033	2.51023304081597\\
305.394291037767	2.53031180661584\\
305.229158696121	2.55039057241571\\
305.055164154096	2.57046933821558\\
304.871999593124	2.59054810401546\\
304.679351473416	2.61062686981533\\
304.476900519129	2.6307056356152\\
304.264321704265	2.65078440141507\\
304.041284239177	2.67086316721494\\
303.807451557608	2.69094193301481\\
303.562481304165	2.71102069881468\\
303.306025322127	2.73109946461455\\
303.037729641525	2.75117823041443\\
302.757234467419	2.7712569962143\\
302.464174168264	2.79133576201417\\
302.158177264341	2.81141452781404\\
301.838866416166	2.83149329361391\\
301.505858412794	2.85157205941378\\
301.158764160029	2.87165082521365\\
300.797188668393	2.89172959101352\\
300.420731040894	2.91180835681339\\
300.02898446048	2.93188712261327\\
299.621536177183	2.95196588841314\\
299.197967494889	2.97204465421301\\
298.757853757694	2.99212342001288\\
298.300764335849	3.01220218581275\\
297.826262611229	3.03228095161262\\
297.333905962296	3.05235971741249\\
296.82324574858	3.07243848321236\\
296.2938272946	3.09251724901224\\
295.745189873246	3.11259601481211\\
295.176866688601	3.13267478061198\\
294.588384858153	3.15275354641185\\
293.97926539446	3.17283231221172\\
293.349023186165	3.19291107801159\\
292.697166978463	3.21298984381146\\
292.023199352893	3.23306860961133\\
291.326616706577	3.25314737541121\\
290.606909230804	3.27322614121108\\
289.863560888992	3.29330490701095\\
289.096049394103	3.31338367281082\\
288.303846185354	3.33346243861069\\
287.486416404398	3.35354120441056\\
286.643218870865	3.37361997021043\\
285.773706057314	3.3936987360103\\
284.877324063646	3.41377750181017\\
283.95351259085	3.43385626761005\\
283.001704914259	3.45393503340992\\
282.021327856231	3.47401379920979\\
281.011801758231	3.49409256500966\\
279.972540452483	3.51417133080953\\
278.902951232973	3.5342500966094\\
277.802434826039	3.55432886240927\\
276.670385360395	3.57440762820914\\
275.506190336713	3.59448639400902\\
274.309230596737	3.61456515980889\\
273.078880291856	3.63464392560876\\
271.814506851321	3.65472269140863\\
270.515470950009	3.6748014572085\\
269.181126475742	3.69488022300837\\
267.810820496192	3.71495898880824\\
266.40389322542	3.73503775460811\\
264.959677990063	3.75511652040799\\
263.477501195096	3.77519528620786\\
261.956682289205	3.79527405200773\\
260.396533730034	3.8153528178076\\
258.796360948815	3.83543158360747\\
257.155462314869	3.85551034940734\\
255.473129099788	3.87558911520721\\
253.748645441292	3.89566788100708\\
251.981288306826	3.91574664680695\\
250.170327456897	3.93582541260683\\
248.315025408094	3.9559041784067\\
246.414637396067	3.97598294420657\\
244.468411337995	3.99606171000644\\
242.475587795054	4.01614047580631\\
240.435399934652	4.03621924160618\\
238.347073492294	4.05629800740605\\
236.20982673354	4.07637677320592\\
234.022870415485	4.0964555390058\\
231.785407748369	4.11653430480567\\
229.49663435678	4.13661307060554\\
227.15573824088	4.15669183640541\\
224.761899737365	4.17677060220528\\
222.314291480398	4.19684936800515\\
219.812078362399	4.21692813380502\\
217.254417494584	4.23700689960489\\
214.640458167668	4.25708566540477\\
211.969341812168	4.27716443120464\\
209.240201958806	4.29724319700451\\
206.452164198781	4.31732196280438\\
203.604346143959	4.33740072860425\\
200.695857386908	4.35747949440412\\
197.725799461025	4.37755826020399\\
194.693265800479	4.39763702600386\\
191.597341700051	4.41771579180373\\
188.437104275171	4.43779455760361\\
185.211622421482	4.45787332340348\\
181.919956774953	4.47795208920335\\
178.561159671272	4.49803085500322\\
175.134275105754	4.51810962080309\\
171.638338693058	4.53818838660296\\
168.072377626492	4.55826715240283\\
164.435410638136	4.5783459182027\\
160.726447958129	4.59842468400258\\
156.944491274164	4.61850344980245\\
153.088533691466	4.63858221560232\\
149.157559691909	4.65866098140219\\
145.150545093925	4.67873974720206\\
141.066457011937	4.69881851300193\\
136.904253815697	4.7188972788018\\
132.66288509027	4.73897604460167\\
128.34129159533	4.75905481040154\\
123.93840522467	4.77913357620142\\
119.453148965862	4.79921234200129\\
114.884436860058	4.81929110780116\\
110.231173961082	4.83936987360103\\
105.49225629545	4.8594486394009\\
100.666570821941	4.87952740520077\\
95.7529953909418	4.89960617100064\\
90.7503987044713	4.91968493680051\\
85.6576402756422	4.93976370260039\\
80.4735703883136	4.95984246840026\\
75.197030056833	4.97992123420013\\
69.8268509859278	5\\
};

\addplot[area legend, dotted, line width=0.5pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
317.425520359657	1.001\\
311.917014451707	1.011\\
310.674153661165	1.021\\
310.007567857547	1.031\\
309.573023776336	1.041\\
309.261413269661	1.051\\
309.024736982539	1.061\\
308.837884769422	1.071\\
308.686197454723	1.081\\
308.560437257317	1.091\\
308.454443823547	1.101\\
308.363925392889	1.111\\
308.285785874921	1.121\\
308.217727126144	1.131\\
308.15800223866	1.141\\
308.105256275137	1.151\\
308.058419951167	1.161\\
308.016636605667	1.171\\
307.979210784195	1.181\\
307.945571251571	1.191\\
307.915243875595	1.201\\
307.887831410549	1.211\\
307.862998196591	1.221\\
307.840458422163	1.231\\
307.819967008945	1.241\\
307.801312454125	1.251\\
307.784311152389	1.261\\
307.768802849318	1.271\\
307.754646969346	1.281\\
307.741719626283	1.291\\
307.729911171433	1.301\\
307.719124168674	1.311\\
307.709271711389	1.321\\
307.700276014946	1.331\\
307.692067233092	1.341\\
307.684582457044	1.351\\
307.677764865105	1.361\\
307.671562996674	1.371\\
307.665930129166	1.381\\
307.660823742247	1.391\\
307.656205053661	1.401\\
307.65203861661	1.411\\
307.648291969211	1.421\\
307.644935328594	1.431\\
307.641941319976	1.441\\
307.639284742773	1.451\\
307.63694394069	1.461\\
307.634892717367	1.471\\
307.633115971858	1.481\\
307.631593753839	1.491\\
307.629408856794	1.51\\
307.628475377902	1.52\\
307.627784932017	1.53\\
307.627285558432	1.54\\
307.626955884586	1.55\\
307.626784974668	1.56\\
307.626762450513	1.57\\
307.626878605672	1.58\\
307.627124364396	1.59\\
307.62749123706	1.6\\
307.627971268688	1.61\\
307.628557032875	1.62\\
307.629241545193	1.63\\
307.630018262059	1.64\\
307.630881047092	1.65\\
307.631824141679	1.66\\
307.6328421368	1.67\\
307.633929952233	1.68\\
307.635082814645	1.69\\
307.636296236063	1.7\\
307.637565996865	1.71\\
307.638888128505	1.72\\
307.640258896882	1.73\\
307.641674788239	1.74\\
307.643132495772	1.75\\
307.644628906107	1.76\\
307.646161088089	1.77\\
307.647726281724	1.78\\
307.64932188774	1.79\\
307.65094545805	1.8\\
307.652594686965	1.81\\
307.654267402715	1.82\\
307.655961559666	1.83\\
307.657675231032	1.84\\
307.659406602033	1.85\\
307.66115396349	1.86\\
307.662915705767	1.87\\
307.664690313228	1.88\\
307.666476358846	1.89\\
307.668272499258	1.9\\
307.67007747014	1.91\\
307.671890081737	1.92\\
307.673709214785	1.93\\
307.675533816603	1.94\\
307.677362897425	1.95\\
307.679195526934	1.96\\
307.681030831054	1.97\\
307.682867988824	1.98\\
307.684706229561	1.99\\
307.686544830092	2\\
307.688383112195	2.01\\
307.690220440161	2.02\\
307.692056218497	2.03\\
307.693889889762	2.04\\
307.695720932508	2.05\\
307.697548859347	2.06\\
307.699373215111	2.07\\
307.701193575128	2.08\\
307.70300954357	2.09\\
307.704820751909	2.1\\
307.706626857444	2.11\\
307.708427541915	2.12\\
307.71022251018	2.13\\
307.712011488972	2.14\\
307.713794225717	2.15\\
307.715570487414	2.16\\
307.717340059576	2.17\\
307.719102745227	2.18\\
307.720858363943	2.19\\
307.722606750957	2.2\\
307.724347756302	2.21\\
307.726081243993	2.22\\
307.727807091266	2.23\\
307.729525187845	2.24\\
307.731235435247	2.25\\
307.732937746133	2.26\\
307.734632043677	2.27\\
307.736318260981	2.28\\
307.737996340514	2.29\\
307.739666233578	2.3\\
307.741327899806	2.31\\
307.742981306683	2.32\\
307.74462642909	2.33\\
307.746263248875	2.34\\
307.747891754446	2.35\\
307.749511940377	2.36\\
307.751123807047	2.37\\
307.752727360286	2.38\\
307.754322611044	2.39\\
307.755909575079	2.4\\
307.757488272655	2.41\\
307.759058728262	2.42\\
307.760620970347	2.43\\
307.762175031056	2.44\\
307.763720945995	2.45\\
307.765258754001	2.46\\
307.766788496922	2.47\\
307.768310219415	2.48\\
307.769823968745	2.49\\
307.771329794601	2.5\\
307.772827748926	2.51\\
307.774317885739	2.52\\
307.77580026099	2.53\\
307.777274932397	2.54\\
307.778741959316	2.55\\
307.780201402598	2.56\\
307.781653324466	2.57\\
307.783097788394	2.58\\
307.78453485899	2.59\\
307.785964601892	2.6\\
307.787387083662	2.61\\
307.788802371692	2.62\\
307.790210534111	2.63\\
307.791611639699	2.64\\
307.793005757805	2.65\\
307.794392958268	2.66\\
307.795773311349	2.67\\
307.797146887657	2.68\\
307.798513758084	2.69\\
307.799873993749	2.7\\
307.801227665933	2.71\\
307.802574846029	2.72\\
307.803915605491	2.73\\
307.805250015781	2.74\\
307.80657814833	2.75\\
307.807900074488	2.76\\
307.809215865491	2.77\\
307.810525592418	2.78\\
307.811829326157	2.79\\
307.813127137372	2.8\\
307.814419096473	2.81\\
307.815705273585	2.82\\
307.816985738521	2.83\\
307.818260560758	2.84\\
307.819529809412	2.85\\
307.820793553218	2.86\\
307.822051860504	2.87\\
307.823304799179	2.88\\
307.824552436712	2.89\\
307.825794840114	2.9\\
307.827032075925	2.91\\
307.828264210201	2.92\\
307.829491308498	2.93\\
307.830713435864	2.94\\
307.831930656826	2.95\\
307.833143035379	2.96\\
307.834350634982	2.97\\
307.835553518544	2.98\\
307.836751748422	2.99\\
307.837945386411	3\\
307.83913449374	3.01\\
307.840319131068	3.02\\
307.841499358478	3.03\\
307.842675235472	3.04\\
307.843846820972	3.05\\
307.845014173315	3.06\\
307.84617735025	3.07\\
307.847336408939	3.08\\
307.848491405954	3.09\\
307.849642397276	3.1\\
307.850789438298	3.11\\
307.851932583821	3.12\\
307.853071888058	3.13\\
307.854207404632	3.14\\
307.85533918658	3.15\\
307.856467286352	3.16\\
307.857591755814	3.17\\
307.858712646251	3.18\\
307.859830008368	3.19\\
307.860943892292	3.2\\
307.862054347577	3.21\\
307.863161423204	3.22\\
307.864265167587	3.23\\
307.865365628575	3.24\\
307.866462853456	3.25\\
307.86755688896	3.26\\
307.868647781261	3.27\\
307.869735575987	3.28\\
307.870820318218	3.29\\
307.871902052491	3.3\\
307.872980822809	3.31\\
307.874056672638	3.32\\
307.875129644918	3.33\\
307.876199782063	3.34\\
307.87726712597	3.35\\
307.878331718019	3.36\\
307.879393599081	3.37\\
307.88045280952	3.38\\
307.8815093892	3.39\\
307.882563377491	3.4\\
307.88361481327	3.41\\
307.884663734929	3.42\\
307.885710180378	3.43\\
307.886754187052	3.44\\
307.887795791914	3.45\\
307.888835031461	3.46\\
307.889871941729	3.47\\
307.890906558298	3.48\\
307.891938916295	3.49\\
307.892969050403	3.5\\
320	4\\
}--cycle;
%
% Add arrow for trajectories
% 308-304
\addplot[color=\swellcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
304 1.16\\
304	1.95\\
};
\addplot[color=\swellcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
304 1.80\\
304	2.67\\
};
%
% 304-308
\addplot[color=\shrinkcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
308 2.67\\
308	1.75\\
};
\addplot[color=\shrinkcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
308 1.80\\
308	1.16\\
};
%
\addplot[color=\shrinkcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
307.6 2.67\\
307.6 2.0\\
};
\addplot[color=\shrinkcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
307.6 2.05\\
307.6 1.41\\
};
%
% Add temp change arrows
\addplot[color=\shrinkcolor, mark=none, -latex, dotted, line width=1.5pt]
  table[row sep=crcr]{%
304 2.67\\
306	2.67\\
};
\addplot[color=\shrinkcolor, mark=none, dotted, line width=1.5pt]
  table[row sep=crcr]{%
306 2.67\\
308	2.67\\
};
%
\addplot[color=\swellcolor, mark=none, -latex, dotted, line width=1.5pt]
  table[row sep=crcr]{%
308 1.16\\
306	1.16\\
};
\addplot[color=\swellcolor, mark=none, dotted, line width=1.5pt]
  table[row sep=crcr]{%
306 1.16\\
304	1.16\\
};
%
% Add startpoints
\addplot[color=black, mark=x, only marks, mark size=3.0pt, line width=1.5pt]
    table[row sep=crcr]{%
304 1.16\\
308 2.67\\
307.6 2.67\\
};
%
% % Add endpoints
% \addplot[color=black, mark=square, only marks]
%     table[row sep=crcr]{%
% 304 2.67\\
% 308 1.16\\
% 307.6 1.41\\
% };
\end{axis}
%
%
% Make inset fig
\begin{axis}[xshift=.12\textwidth,yshift=.1\textwidth,
     axis on top,  %Puts axis on top of everything including image
    width=0.22\textwidth,
    height = 0.2\textwidth,
    enlargelimits=false, %Makes axis tight around figure
    xmin=307.5,xmax=307.7,ymin=1,ymax=2.2, %Axis limits
    xtick={307.5,307.7}, % Which tick labels
    ytick={1,2},
    label style={font=\tiny}, % Small numbers
    tick label style={font=\tiny},
  ]
 \addplot[area legend, dashed, line width=0.5pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
308.016054038673	1.24527079542409\\
307.942162227865	1.26534956122396\\
307.880968167373	1.28542832702383\\
307.830049857315	1.3055070928237\\
307.787586748414	1.32558585862357\\
307.752185265861	1.34566462442344\\
307.722761817114	1.36574339022331\\
307.698462343156	1.38582215602318\\
307.678605759673	1.40590092182306\\
307.662643406024	1.42597968762293\\
307.650129458302	1.4460584534228\\
307.640699000827	1.46613721922267\\
307.634051542455	1.48621598502254\\
307.629938466413	1.50629475082241\\
307.628153363499	1.52637351662228\\
307.628524507214	1.54645228242215\\
307.630908939561	1.56653104822202\\
307.635187781715	1.5866098140219\\
307.641262485917	1.60668857982177\\
307.649051817581	1.62676734562164\\
307.658489409046	1.64684611142151\\
307.669521764516	1.66692487722138\\
307.68210662394	1.68700364302125\\
307.696211614482	1.70708240882112\\
307.711813134	1.72716117462099\\
307.728895422888	1.74723994042087\\
307.74744978974	1.76731870622074\\
307.767473963357	1.78739747202061\\
307.788971549035	1.80747623782048\\
307.811951571389	1.82755500362035\\
307.836428089267	1.84763376942022\\
307.862419871016	1.86771253522009\\
307.889950120452	1.88779130101996\\
307.919046245583	1.90787006681984\\
307.949739663513	1.92794883261971\\
307.982065636051	1.94802759841958\\
308.01606313145	1.96810636421945\\
}--cycle;
\addplot [color=red, line width=1pt, forget plot]
  table[row sep=crcr]{%
308.067967117797	1.14487696642473\\
307.973797349906	1.1649557322246\\
307.898780541925	1.18503449802447\\
307.838203006093	1.20511326382434\\
307.788811062892	1.22519202962421\\
307.748276856096	1.24527079542409\\
307.714884523929	1.26534956122396\\
307.68733677262	1.28542832702383\\
307.664630826657	1.3055070928237\\
307.645976159492	1.32558585862357\\
307.630738343136	1.34566462442344\\
307.618399757392	1.36574339022331\\
307.608531488675	1.38582215602318\\
307.600772838464	1.40590092182306\\
307.594816119475	1.42597968762293\\
307.590395197362	1.4460584534228\\
307.587276731633	1.46613721922267\\
307.585253392229	1.48621598502254\\
307.584138542751	1.50629475082241\\
307.583762026557	1.52637351662228\\
307.583966792055	1.54645228242215\\
307.584606163551	1.56653104822202\\
307.585541613732	1.5866098140219\\
307.586640929606	1.60668857982177\\
307.587776689807	1.62676734562164\\
307.588824990302	1.64684611142151\\
307.589664369853	1.66692487722138\\
307.590174897282	1.68700364302125\\
307.590237390739	1.70708240882112\\
307.589732745382	1.72716117462099\\
307.588541350692	1.74723994042087\\
307.586542582352	1.76731870622074\\
307.583614356547	1.78739747202061\\
307.579632736824	1.80747623782048\\
307.574471585494	1.82755500362035\\
307.568002252967	1.84763376942022\\
307.560093299612	1.86771253522009\\
307.55061024564	1.88779130101996\\
307.539415345274	1.90787006681984\\
307.5263673821	1.92794883261971\\
307.511321482951	1.94802759841958\\
307.494128948145	1.96810636421945\\
307.474637096191	1.98818513001932\\
307.452689121373	2.00826389581919\\
307.428123962859	2.02834266161906\\
307.400776184159	2.04842142741893\\
307.370475861927	2.0685001932188\\
307.33704848324	2.08857895901868\\
307.300314850579	2.10865772481855\\
307.260090993849	2.12873649061842\\
307.216188088857	2.14881525641829\\
307.168412381712	2.16889402221816\\
307.116565118687	2.18897278801803\\
307.060442481132	2.2090515538179\\
306.999835525046	2.22913031961777\\
};

\addplot[area legend, dotted, line width=0.5pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
308.016636605667	1.171\\
307.979210784195	1.181\\
307.945571251571	1.191\\
307.915243875595	1.201\\
307.887831410549	1.211\\
307.862998196591	1.221\\
307.840458422163	1.231\\
307.819967008945	1.241\\
307.801312454125	1.251\\
307.784311152389	1.261\\
307.768802849318	1.271\\
307.754646969346	1.281\\
307.741719626283	1.291\\
307.729911171433	1.301\\
307.719124168674	1.311\\
307.709271711389	1.321\\
307.700276014946	1.331\\
307.692067233092	1.341\\
307.684582457044	1.351\\
307.677764865105	1.361\\
307.671562996674	1.371\\
307.665930129166	1.381\\
307.660823742247	1.391\\
307.656205053661	1.401\\
307.65203861661	1.411\\
307.648291969211	1.421\\
307.644935328594	1.431\\
307.641941319976	1.441\\
307.639284742773	1.451\\
307.63694394069	1.461\\
307.634892717367	1.471\\
307.633115971858	1.481\\
307.631593753839	1.491\\
307.629408856794	1.51\\
307.628475377902	1.52\\
307.627784932017	1.53\\
307.627285558432	1.54\\
307.626955884586	1.55\\
307.626784974668	1.56\\
307.626762450513	1.57\\
307.626878605672	1.58\\
307.627124364396	1.59\\
307.62749123706	1.6\\
307.627971268688	1.61\\
307.628557032875	1.62\\
307.629241545193	1.63\\
307.630018262059	1.64\\
307.630881047092	1.65\\
307.631824141679	1.66\\
307.6328421368	1.67\\
307.633929952233	1.68\\
307.635082814645	1.69\\
307.636296236063	1.7\\
307.637565996865	1.71\\
307.638888128505	1.72\\
307.640258896882	1.73\\
307.641674788239	1.74\\
307.643132495772	1.75\\
307.644628906107	1.76\\
307.646161088089	1.77\\
307.647726281724	1.78\\
307.64932188774	1.79\\
307.65094545805	1.8\\
307.652594686965	1.81\\
307.654267402715	1.82\\
307.655961559666	1.83\\
307.657675231032	1.84\\
307.659406602033	1.85\\
307.66115396349	1.86\\
307.662915705767	1.87\\
307.664690313228	1.88\\
307.666476358846	1.89\\
307.668272499258	1.9\\
307.67007747014	1.91\\
307.671890081737	1.92\\
307.673709214785	1.93\\
307.675533816603	1.94\\
307.677362897425	1.95\\
307.679195526934	1.96\\
307.681030831054	1.97\\
307.682867988824	1.98\\
307.684706229561	1.99\\
307.686544830092	2\\
307.688383112195	2.01\\
307.690220440161	2.02\\
307.692056218497	2.03\\
307.693889889762	2.04\\
307.695720932508	2.05\\
307.697548859347	2.06\\
307.699373215111	2.07\\
307.701193575128	2.08\\
307.70300954357	2.09\\
307.704820751909	2.1\\
307.706626857444	2.11\\
307.708427541915	2.12\\
307.71022251018	2.13\\
307.712011488972	2.14\\
307.713794225717	2.15\\
307.715570487414	2.16\\
307.717340059576	2.17\\
307.719102745227	2.18\\
307.720858363943	2.19\\
307.722606750957	2.2\\
307.724347756302	2.21\\
307.726081243993	2.22\\
307.727807091266	2.23\\
307.729525187845	2.24\\
307.731235435247	2.25\\
307.732937746133	2.26\\
307.734632043677	2.27\\
307.736318260981	2.28\\
307.737996340514	2.29\\
307.739666233578	2.3\\
307.741327899806	2.31\\
307.742981306683	2.32\\
307.74462642909	2.33\\
307.746263248875	2.34\\
307.747891754446	2.35\\
307.749511940377	2.36\\
307.751123807047	2.37\\
307.752727360286	2.38\\
307.754322611044	2.39\\
307.755909575079	2.4\\
307.757488272655	2.41\\
307.759058728262	2.42\\
307.760620970347	2.43\\
307.762175031056	2.44\\
307.763720945995	2.45\\
307.765258754001	2.46\\
307.766788496922	2.47\\
307.768310219415	2.48\\
307.769823968745	2.49\\
307.771329794601	2.5\\
307.772827748926	2.51\\
307.774317885739	2.52\\
307.77580026099	2.53\\
307.777274932397	2.54\\
307.778741959316	2.55\\
307.780201402598	2.56\\
307.781653324466	2.57\\
307.783097788394	2.58\\
307.78453485899	2.59\\
307.785964601892	2.6\\
307.787387083662	2.61\\
307.788802371692	2.62\\
307.790210534111	2.63\\
307.791611639699	2.64\\
307.793005757805	2.65\\
307.794392958268	2.66\\
307.795773311349	2.67\\
307.797146887657	2.68\\
307.798513758084	2.69\\
307.799873993749	2.7\\
307.801227665933	2.71\\
307.802574846029	2.72\\
307.803915605491	2.73\\
307.805250015781	2.74\\
307.80657814833	2.75\\
307.807900074488	2.76\\
307.809215865491	2.77\\
307.810525592418	2.78\\
307.811829326157	2.79\\
307.813127137372	2.8\\
307.814419096473	2.81\\
307.815705273585	2.82\\
307.816985738521	2.83\\
307.818260560758	2.84\\
307.819529809412	2.85\\
307.820793553218	2.86\\
307.822051860504	2.87\\
307.823304799179	2.88\\
307.824552436712	2.89\\
307.825794840114	2.9\\
307.827032075925	2.91\\
307.828264210201	2.92\\
307.829491308498	2.93\\
307.830713435864	2.94\\
307.831930656826	2.95\\
307.833143035379	2.96\\
307.834350634982	2.97\\
307.835553518544	2.98\\
307.836751748422	2.99\\
307.837945386411	3\\
307.83913449374	3.01\\
307.840319131068	3.02\\
307.841499358478	3.03\\
307.842675235472	3.04\\
307.843846820972	3.05\\
307.845014173315	3.06\\
307.84617735025	3.07\\
307.847336408939	3.08\\
307.848491405954	3.09\\
307.849642397276	3.1\\
307.850789438298	3.11\\
307.851932583821	3.12\\
307.853071888058	3.13\\
307.854207404632	3.14\\
307.85533918658	3.15\\
307.856467286352	3.16\\
307.857591755814	3.17\\
307.858712646251	3.18\\
307.859830008368	3.19\\
307.860943892292	3.2\\
307.862054347577	3.21\\
307.863161423204	3.22\\
307.864265167587	3.23\\
307.865365628575	3.24\\
307.866462853456	3.25\\
307.86755688896	3.26\\
307.868647781261	3.27\\
307.869735575987	3.28\\
307.870820318218	3.29\\
307.871902052491	3.3\\
307.872980822809	3.31\\
307.874056672638	3.32\\
307.875129644918	3.33\\
307.876199782063	3.34\\
307.87726712597	3.35\\
307.878331718019	3.36\\
307.879393599081	3.37\\
307.88045280952	3.38\\
307.8815093892	3.39\\
307.882563377491	3.4\\
307.88361481327	3.41\\
307.884663734929	3.42\\
307.885710180378	3.43\\
307.886754187052	3.44\\
307.887795791914	3.45\\
307.888835031461	3.46\\
307.889871941729	3.47\\
307.890906558298	3.48\\
307.891938916295	3.49\\
307.892969050403	3.5\\
320	4\\
}--cycle;
%
% Add arrow for trajectories
% \addplot[color=black, mark=none, domain=-4:2, ->,shorten >=1pt]
%   table[row sep=crcr]{%
% 304 1.11\\
% 304	2.67\\
% };
% \addplot[color=black, mark=none, domain=-4:2, ->,shorten >=1pt]
%   table[row sep=crcr]{%
% 308 2.67\\
% 308	1.16\\
% };
\addplot[color=\shrinkcolor, mark=none, line width=1pt]
  table[row sep=crcr]{%
307.6 2.67\\
307.6 1.41\\
};
\addplot[color=\shrinkcolor, mark=none, -latex, line width = 1pt]
  table[row sep=crcr]{%
307.6 2.67\\
307.6 1.75\\
};
%
% % Add endpoint
% \addplot[color=black, mark=square, only marks]
%     table[row sep=crcr]{%
% 308 1.16\\
% 307.6 1.41\\
% };
\end{axis}

% Add labels
\node[rotate=90,color=black] at (0.8,2) {Swelling};
\node[rotate=-90,color=black] at (4.1, 2) {Shrinking};

\node[color=black] at (1,3.15) {(i)};
\node[color=black] at (3.95,3.15) {(ii)};
\node[color=black] at (3.1,3.15) {(iii)};

\end{tikzpicture}

==> Figs/Fig5a_ColourMap_CaiSuo_Swell_NoFront.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=1,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=1,ymin=0,ymax=2.5] {Figs/ColourMap_SwellNoFront_CaiSuo.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.01, 0) (0.01, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 2.5)};
%\addplot +[mark=none,style=dashed,color=black] coordinates {(0.04, 0) (0.04, 2.5)};
%
%\coordinate (insetPosition) at (rel axis cs:0.95,0.05); % Coord for inset
\end{axis}
%
%
% Make inset fig
% \begin{axis}[xshift=.15\textwidth,yshift=1cm,width=0.25\textwidth,
%     axis on top,  %Puts axis on top of everything including image
% % thick, %Makes lines thick
% % width=0.48\textwidth, %Plot size
% % height=0.4\textwidth,
%  enlargelimits=false, %Makes axis tight around figure
%  xmin=300,xmax=315,ymin=1,ymax=3.5, %Axis limits
%  xlabel = {$\dimensional{T}$ (K)},
%  ylabel = {$\lambda$},
%  yticklabel style = overlay,
%  ]
% \addplot[forget plot] graphics [xmin=300,xmax=315,ymin=1,ymax=3.5] {Figs/EqlSwell_CaiSuo.eps};
% \end{axis}
\end{tikzpicture}




==> Figs/Fig5b_Porosity_CaiSuo_Swell_NoFront.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12500,0.07812,0.04975}%
\definecolor{mycolor2}{rgb}{0.25000,0.15624,0.09950}%
\definecolor{mycolor3}{rgb}{0.37500,0.23436,0.14925}%
\definecolor{mycolor4}{rgb}{0.50000,0.31248,0.19900}%
\definecolor{mycolor5}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor6}{rgb}{0.75000,0.46872,0.29850}%
\definecolor{mycolor7}{rgb}{0.87500,0.54684,0.34825}%
\definecolor{mycolor8}{rgb}{1.00000,0.62496,0.39800}%
\definecolor{mycolor9}{rgb}{1.00000,0.70308,0.44775}%
\definecolor{mycolor10}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=2.5,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00138904704000746	0.271248974374373\\
0.0152795174400821	0.271248974374373\\
0.0291699878401568	0.271248974374373\\
0.0430604582402314	0.271248974374373\\
0.056950928640306	0.271248974374373\\
0.0708413990403807	0.271248974374373\\
0.0847318694404553	0.271248974374373\\
0.09862233984053	0.271248974374373\\
0.112512810240605	0.271248974374373\\
0.126403280640679	0.271248974374373\\
0.140293751040754	0.271248974374373\\
0.154184221440829	0.271248974374373\\
0.168074691840903	0.271248974374373\\
0.181965162240978	0.271248974374373\\
0.195855632641052	0.271248974374373\\
0.209746103041127	0.271248974374373\\
0.223636573441202	0.271248974374373\\
0.237527043841276	0.271248974374373\\
0.251417514241351	0.271248974374373\\
0.265307984641426	0.271248974374373\\
0.2791984550415	0.271248974374373\\
0.293088925441575	0.271248974374373\\
0.30697939584165	0.271248974374373\\
0.320869866241724	0.271248974374373\\
0.334760336641799	0.271248974374373\\
0.348650807041874	0.271248974374373\\
0.362541277441948	0.271248974374373\\
0.376431747842023	0.271248974374373\\
0.390322218242098	0.271248974374373\\
0.404212688642172	0.271248974374373\\
0.418103159042247	0.271248974374373\\
0.431993629442321	0.271248974374373\\
0.445884099842396	0.271248974374373\\
0.459774570242471	0.271248974374373\\
0.473665040642545	0.271248974374373\\
0.48755551104262	0.271248974374373\\
0.501445981442695	0.271248974374373\\
0.515336451842769	0.271248974374373\\
0.529226922242844	0.271248974374373\\
0.543117392642919	0.271248974374373\\
0.557007863042993	0.271248974374373\\
0.570898333443068	0.271248974374373\\
0.584788803843143	0.271248974374373\\
0.598679274243217	0.271248974374373\\
0.612569744643292	0.271248974374373\\
0.626460215043366	0.271248974374373\\
0.640350685443441	0.271248974374373\\
0.654241155843516	0.271248974374373\\
0.66813162624359	0.271248974374373\\
0.682022096643665	0.271248974374373\\
0.69591256704374	0.271248974374373\\
0.709803037443814	0.271248974374373\\
0.723693507843889	0.271248974374373\\
0.737583978243964	0.271248974374373\\
0.751474448644038	0.271248974374373\\
0.765364919044113	0.271248974374373\\
0.779255389444188	0.271248974374373\\
0.793145859844262	0.271248974374373\\
0.807036330244337	0.271248974374373\\
0.820926800644411	0.271248974374373\\
0.834817271044486	0.271248974374373\\
0.848707741444561	0.271248974374373\\
0.862598211844635	0.271248974374373\\
0.87648868224471	0.271248974374373\\
0.890379152644785	0.271248974374373\\
0.904269623044859	0.271248974374373\\
0.918160093444934	0.271248974374373\\
0.932050563845009	0.271248974374373\\
0.945941034245083	0.271248974374373\\
0.959831504645158	0.271248974374373\\
0.973721975045233	0.271248974374373\\
0.987612445445307	0.271248974374373\\
1.00150291584538	0.271248974374373\\
1.01539338624546	0.271248974374373\\
1.02928385664553	0.271248974374373\\
1.04317432704561	0.271248974374373\\
1.05706479744568	0.271248974374373\\
1.07095526784576	0.271248974374373\\
1.08484573824583	0.271248974374373\\
1.0987362086459	0.271248974374373\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00177774426667866	0.360428877378754\\
0.0195551869334653	0.360450577759885\\
0.0373326296002519	0.360508573850327\\
0.0551100722670385	0.360602994484901\\
0.0728875149338251	0.360734071883809\\
0.0906649576006117	0.360902133881758\\
0.108442400267398	0.361107605627739\\
0.126219842934185	0.361351013379336\\
0.143997285600971	0.361632989588008\\
0.161774728267758	0.361954279231797\\
0.179552170934545	0.362315747495595\\
0.197329613601331	0.362718388961108\\
0.215107056268118	0.363163338518797\\
0.232884498934904	0.363651884268085\\
0.250661941601691	0.364185482736118\\
0.268439384268478	0.364765776823962\\
0.286216826935264	0.365394616987251\\
0.303994269602051	0.366074086282296\\
0.321771712268837	0.366806530066669\\
0.339549154935624	0.367594591346602\\
0.357326597602411	0.368441253027359\\
0.375104040269197	0.369349888668254\\
0.392881482935984	0.370324323800846\\
0.41065892560277	0.371368910478855\\
0.428436368269557	0.372488618551685\\
0.446213810936344	0.37368914827733\\
0.46399125360313	0.374977070442979\\
0.481768696269917	0.376360002334699\\
0.499546138936703	0.377846830981371\\
0.51732358160349	0.379447999540756\\
0.535101024270277	0.381175879200383\\
0.552878466937063	0.383045258658132\\
0.57065590960385	0.385073997964767\\
0.588433352270636	0.387283916319589\\
0.606210794937423	0.389702019545498\\
0.62398823760421	0.392362231576087\\
0.641765680270996	0.395307891714392\\
0.659543122937783	0.398595445507032\\
0.677320565604569	0.402300047018761\\
0.695098008271356	0.406524305780155\\
0.712875450938143	0.411412330155485\\
0.730652893604929	0.417172783791953\\
0.748430336271716	0.424116811027329\\
0.766207778938503	0.432716362188675\\
0.783985221605289	0.443665631563678\\
0.801762664272076	0.45779815838997\\
0.819540106938862	0.475402009085155\\
0.837317549605649	0.495094664910998\\
0.855094992272436	0.514608815134987\\
0.872872434939222	0.5327171693061\\
0.890649877606009	0.549249094557851\\
0.908427320272795	0.564403778160839\\
0.926204762939582	0.57842726223659\\
0.943982205606369	0.591529577618074\\
0.961759648273155	0.603875883932996\\
0.979537090939942	0.615594024341042\\
0.997314533606728	0.626783478912365\\
1.01509197627351	0.637522605111073\\
1.0328694189403	0.647873986370898\\
1.05064686160709	0.657888290067655\\
1.06842430427387	0.667607047552257\\
1.08620174694066	0.67706467298376\\
1.10397918960745	0.686289945283021\\
1.12175663227423	0.69530710822634\\
1.13953407494102	0.704136695429754\\
1.15731151760781	0.712796154137592\\
1.17508896027459	0.721300319477333\\
1.19286640294138	0.729661775695258\\
1.21064384560817	0.737891130494412\\
1.22842128827495	0.74599722140945\\
1.24619873094174	0.753987268158942\\
1.26397617360853	0.761866981454593\\
1.28175361627531	0.769640636389114\\
1.2995310589421	0.777311116993928\\
1.31730850160889	0.784879937678473\\
1.33508594427567	0.792347246924419\\
1.35286338694246	0.799711818738695\\
1.37064082960925	0.806971037913606\\
1.38841827227603	0.814120886037842\\
1.40619571494282	0.821155936356188\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00192577036689919	0.403689832694128\\
0.0211834740358911	0.403731041290236\\
0.0404411777048831	0.403841532451902\\
0.059698881373875	0.404021968796616\\
0.0789565850428669	0.404273540608429\\
0.0982142887118589	0.40459795010103\\
0.117471992380851	0.404997446109733\\
0.136729696049843	0.405474878575203\\
0.155987399718835	0.40603377172912\\
0.175245103387827	0.406678419252972\\
0.194502807056819	0.407414006638907\\
0.213760510725811	0.408246768067547\\
0.233018214394802	0.409184187866978\\
0.252275918063794	0.410235260432471\\
0.271533621732786	0.411410827894407\\
0.290791325401778	0.412724022598192\\
0.31004902907077	0.414190852776578\\
0.329306732739762	0.415830986428643\\
0.348564436408754	0.417668813041928\\
0.367822140077746	0.419734899304477\\
0.387079843746738	0.422068008633633\\
0.40633754741573	0.42471793095815\\
0.425595251084722	0.42774947005043\\
0.444852954753714	0.431248039394432\\
0.464110658422706	0.435327319879129\\
0.483368362091698	0.440138965247142\\
0.502626065760689	0.445882286886235\\
0.521883769429681	0.452805399588393\\
0.541141473098673	0.461174182386908\\
0.560399176767665	0.471167839406483\\
0.579656880436657	0.482696008502387\\
0.598914584105649	0.495291483003501\\
0.618172287774641	0.50828454032851\\
0.637429991443633	0.521115241992846\\
0.656687695112625	0.53347008949794\\
0.675945398781617	0.545232857584571\\
0.695203102450609	0.556395250611703\\
0.714460806119601	0.566995666501623\\
0.733718509788593	0.577087792089386\\
0.752976213457585	0.586726685796931\\
0.772233917126577	0.595963351169375\\
0.791491620795569	0.60484308770882\\
0.81074932446456	0.613405412705685\\
0.830007028133553	0.621684571323801\\
0.849264731802544	0.629710212370879\\
0.868522435471536	0.637508057170129\\
0.887780139140528	0.645100498665557\\
0.90703784280952	0.652507114836318\\
0.926295546478512	0.659745099489298\\
0.945553250147504	0.666829620183985\\
0.964810953816496	0.6737741144579\\
0.984068657485488	0.680590534826053\\
1.00332636115448	0.687289551624434\\
1.02258406482347	0.69388072125532\\
1.04184176849246	0.70037262600629\\
1.06109947216146	0.706772990429444\\
1.08035717583045	0.713088778287092\\
1.09961487949944	0.719326273273545\\
1.11887258316843	0.725491146080875\\
1.13813028683742	0.73158850986108\\
1.15738799050642	0.737622965723221\\
1.17664569417541	0.743598639571636\\
1.1959033978444	0.749519211323623\\
1.21516110151339	0.755387937329624\\
1.23441880518238	0.761207666646305\\
1.25367650885137	0.766980851676098\\
1.27293421252037	0.772709553581097\\
1.29219191618936	0.77839544280185\\
1.31144961985835	0.784039794961786\\
1.33070732352734	0.789643482416104\\
1.34996502719633	0.795206961712387\\
1.36922273086533	0.800730257272182\\
1.38848043453432	0.806212941683292\\
1.40773813820331	0.811654113116711\\
1.4269958418723	0.817052370556112\\
1.44625354554129	0.822405787756436\\
1.46551124921029	0.827711887134223\\
1.48476895287928	0.832967615135153\\
1.50402665654827	0.838169321015358\\
1.52328436021726	0.843312741394747\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00203065110902722	0.444905097554615\\
0.0223371621992995	0.445045837242017\\
0.0426436732895717	0.445426840031525\\
0.0629501843798439	0.446056922940147\\
0.0832566954701162	0.44695169505628\\
0.103563206560388	0.44813417145273\\
0.123869717650661	0.449636065412679\\
0.144176228740933	0.451499557100849\\
0.164482739831205	0.453779454873008\\
0.184789250921477	0.456545465899865\\
0.20509576201175	0.459883780051609\\
0.225402273102022	0.463896140741121\\
0.245708784192294	0.468692919823247\\
0.266015295282566	0.474375161073826\\
0.286321806372838	0.48100213822509\\
0.306628317463111	0.48855083487544\\
0.326934828553383	0.496890588040163\\
0.347241339643655	0.505799724588469\\
0.367547850733927	0.515022209208769\\
0.3878543618242	0.52432841360008\\
0.408160872914472	0.533548134850649\\
0.428467384004744	0.542573393485746\\
0.448773895095016	0.551345538495042\\
0.469080406185289	0.559839503847279\\
0.489386917275561	0.568050966200917\\
0.509693428365833	0.575987464319515\\
0.529999939456105	0.583662764975536\\
0.550306450546378	0.591093469427123\\
0.57061296163665	0.598297047169299\\
0.590919472726922	0.60529074132453\\
0.611225983817194	0.612090993198426\\
0.631532494907466	0.618713170367982\\
0.651839005997739	0.625171468813375\\
0.672145517088011	0.631478912138068\\
0.692452028178283	0.637647402489911\\
0.712758539268555	0.643687796645648\\
0.733065050358828	0.649609991947967\\
0.7533715614491	0.655423013460065\\
0.773678072539372	0.661135097661258\\
0.793984583629644	0.666753770340213\\
0.814291094719917	0.672285917701427\\
0.834597605810189	0.677737850475303\\
0.854904116900461	0.683115361247135\\
0.875210627990733	0.68842377543691\\
0.895517139081005	0.693667996455594\\
0.915823650171278	0.698852545586452\\
0.93613016126155	0.703981597123197\\
0.956436672351822	0.709059009259262\\
0.976743183442095	0.714088351175413\\
0.997049694532367	0.719072926722851\\
1.01735620562264	0.724015795049424\\
1.03766271671291	0.72891978846973\\
1.05796922780318	0.733787527836419\\
1.07827573889346	0.738621435630345\\
1.09858224998373	0.743423746951392\\
1.118888761074	0.748196518559351\\
1.13919527216427	0.7529416360851\\
1.15950178325454	0.757660819506291\\
1.17980829434482	0.762355626958242\\
1.20011480543509	0.767027456929859\\
1.22042131652536	0.771677548876103\\
1.24072782761563	0.776306982262444\\
1.26103433870591	0.780916674043627\\
1.28134084979618	0.78550737456865\\
1.30164736088645	0.790079661897108\\
1.32195387197672	0.794633934509317\\
1.34226038306699	0.799170402395234\\
1.36256689415727	0.803689076516028\\
1.38287340524754	0.808189756649021\\
1.40317991633781	0.812672017653413\\
1.42348642742808	0.817135194232773\\
1.44379293851836	0.82157836432339\\
1.46409944960863	0.826000331307646\\
1.4844059606989	0.830399605341216\\
1.50471247178917	0.834774384194374\\
1.52501898287944	0.839122534142415\\
1.54532549396972	0.843441571598267\\
1.56563200505999	0.847728646359533\\
1.58593851615026	0.851980527537095\\
1.60624502724053	0.856193593433223\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0021125390300004	0.574401703768678\\
0.0232379293300044	0.574689203370155\\
0.0443633196300083	0.575452258854129\\
0.0654887099300123	0.576673211022077\\
0.0866141002300163	0.578325766049176\\
0.10773949053002	0.58037664541448\\
0.128864880830024	0.582787848892771\\
0.149990271130028	0.585518950418183\\
0.171115661430032	0.588529150062965\\
0.192241051730036	0.591778926636469\\
0.21336644203004	0.595231233777103\\
0.234491832330044	0.59885225743967\\
0.255617222630048	0.602611799000176\\
0.276742612930052	0.606483368176877\\
0.297868003230056	0.610444070658822\\
0.31899339353006	0.614474364700069\\
0.340118783830064	0.618557745530354\\
0.361244174130068	0.622680400618391\\
0.382369564430072	0.62683086495946\\
0.403494954730076	0.630999694550896\\
0.42462034503008	0.635179168101496\\
0.445745735330084	0.639363021401242\\
0.466871125630088	0.643546215122593\\
0.487996515930092	0.647724734613834\\
0.509121906230096	0.65189541904037\\
0.530247296530099	0.656055816691822\\
0.551372686830103	0.660204063153907\\
0.572498077130107	0.664338779172055\\
0.593623467430111	0.668458985293407\\
0.614748857730115	0.672564030691538\\
0.635874248030119	0.676653533908747\\
0.656999638330123	0.680727333568085\\
0.678125028630127	0.684785447397885\\
0.699250418930131	0.688828038169628\\
0.720375809230135	0.69285538537441\\
0.741501199530139	0.696867861655512\\
0.762626589830143	0.700865913177506\\
0.783751980130147	0.704850043249293\\
0.804877370430151	0.708820798632873\\
0.826002760730155	0.71277875806481\\
0.847128151030159	0.716724522596202\\
0.868253541330163	0.720658707422181\\
0.889378931630167	0.724581934925566\\
0.910504321930171	0.728494828703583\\
0.931629712230175	0.732398008382656\\
0.952755102530179	0.736292085056067\\
0.973880492830183	0.740177657203288\\
0.995005883130187	0.744055306969555\\
1.01613127343019	0.747925596699958\\
1.03725666373019	0.751789065635146\\
1.0583820540302	0.755646226685649\\
1.0795074443302	0.759497563209796\\
1.10063283463021	0.763343525726155\\
1.12175822493021	0.767184528495967\\
1.14288361523021	0.771020945914191\\
1.16400900553022	0.774853108650072\\
1.18513439583022	0.778681299479493\\
1.20625978613023	0.782505748752169\\
1.22738517643023	0.786326629437205\\
1.24851056673023	0.790144051690831\\
1.26963595703024	0.79395805689056\\
1.29076134733024	0.797768611080864\\
1.31188673763025	0.801575597777324\\
1.33301212793025	0.805378810078873\\
1.35413751823025	0.809177942042783\\
1.37526290853026	0.812972579284005\\
1.39638829883026	0.8167621887709\\
1.41751368913027	0.820546107803733\\
1.43863907943027	0.824323532181713\\
1.45976446973027	0.828093503590061\\
1.48088986003028	0.831854896271552\\
1.50201525033028	0.835606403088791\\
1.52314064063029	0.839346521135165\\
1.54426603093029	0.843073537115091\\
1.56539142123029	0.846785512788662\\
1.5865168115303	0.850480270861963\\
1.6076422018303	0.854155381801531\\
1.62876759213031	0.85780815215728\\
1.64989298243031	0.86143561508876\\
1.67101837273031	0.865034523898499\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00217940179665804	0.672214747385296\\
0.0239734197632384	0.67229299810535\\
0.0457674377298189	0.672501862703293\\
0.0675614556963993	0.672840491164385\\
0.0893554736629797	0.673307648164011\\
0.11114949162956	0.67390166947364\\
0.13294350959614	0.674620477747791\\
0.154737527562721	0.675461610724828\\
0.176531545529301	0.676422255352258\\
0.198325563495882	0.677499285848924\\
0.220119581462462	0.678689304387924\\
0.241913599429043	0.679988683258368\\
0.263707617395623	0.681393607462508\\
0.285501635362203	0.682900116805754\\
0.307295653328784	0.684504146654183\\
0.329089671295364	0.68620156666521\\
0.350883689261945	0.687988216935887\\
0.372677707228525	0.689859941152836\\
0.394471725195105	0.691812616461828\\
0.416265743161686	0.693842179898414\\
0.438059761128266	0.695944651330343\\
0.459853779094847	0.698116152955468\\
0.481647797061427	0.700352925474665\\
0.503441815028007	0.702651341118073\\
0.525235832994588	0.705007913745782\\
0.547029850961168	0.707419306272419\\
0.568823868927749	0.709882335680835\\
0.590617886894329	0.71239397589527\\
0.612411904860909	0.7149513587811\\
0.63420592282749	0.717551773528365\\
0.65599994079407	0.720192664661561\\
0.677793958760651	0.722871628900121\\
0.699587976727231	0.725586411073975\\
0.721381994693811	0.728334899277548\\
0.743176012660392	0.731115119424273\\
0.764970030626972	0.733925229343134\\
0.786764048593553	0.736763512538749\\
0.808558066560133	0.73962837171817\\
0.830352084526713	0.742518322170197\\
0.852146102493294	0.745431985067519\\
0.873940120459874	0.748368080747732\\
0.895734138426455	0.751325422016823\\
0.917528156393035	0.754302907507227\\
0.939322174359616	0.757299515112884\\
0.961116192326196	0.760314295514862\\
0.982910210292776	0.763346365803446\\
1.00470422825936	0.766394903196033\\
1.02649824622594	0.769459138844199\\
1.04829226419252	0.772538351718109\\
1.0700862821591	0.775631862552107\\
1.09188030012568	0.778739027831162\\
1.11367431809226	0.781859233794382\\
1.13546833605884	0.784991890428659\\
1.15726235402542	0.788136425422729\\
1.179056371992	0.791292278049351\\
1.20085038995858	0.794458892941295\\
1.22264440792516	0.797635713724929\\
1.24443842589174	0.800822176473515\\
1.26623244385832	0.804017702941587\\
1.2880264618249	0.807221693541041\\
1.30982047979148	0.81043352001973\\
1.33161449775806	0.813652517804402\\
1.35340851572464	0.816877977971781\\
1.37520253369122	0.820109138815083\\
1.3969965516578	0.823345176978317\\
1.41879056962438	0.826585198137999\\
1.44058458759096	0.829828227221693\\
1.46237860555755	0.833073198165824\\
1.48417262352413	0.836318943231898\\
1.50596664149071	0.839564181921418\\
1.52776065945729	0.84280750955597\\
1.54955467742387	0.846047385620884\\
1.57134869539045	0.849282122008989\\
1.59314271335703	0.852509871345705\\
1.61493673132361	0.855728615628089\\
1.63673074929019	0.858936155467919\\
1.65852476725677	0.862130100291542\\
1.68031878522335	0.865307859914987\\
1.70211280318993	0.868466637978661\\
1.72390682115651	0.87160342778763\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00223538575392717	0.718582985779825\\
0.0245892432931988	0.718629973008918\\
0.0469431008324705	0.718755466205682\\
0.0692969583717422	0.718959217907251\\
0.0916508159110139	0.71924090193459\\
0.114004673450286	0.719600080879835\\
0.136358530989557	0.720036204186947\\
0.158712388528829	0.72054861089998\\
0.181066246068101	0.721136533904788\\
0.203420103607372	0.721799105051692\\
0.225773961146644	0.722535360939169\\
0.248127818685916	0.723344249227872\\
0.270481676225187	0.724224635379313\\
0.292835533764459	0.725175309721983\\
0.315189391303731	0.726194994751799\\
0.337543248843002	0.727282352577147\\
0.359897106382274	0.728435992422929\\
0.382250963921546	0.7296544781129\\
0.404604821460817	0.730936335455613\\
0.426958679000089	0.73228005946583\\
0.449312536539361	0.733684121360727\\
0.471666394078632	0.735146975277669\\
0.494020251617904	0.736667064668513\\
0.516374109157176	0.7382428283329\\
0.538727966696447	0.739872706060854\\
0.561081824235719	0.741555143862245\\
0.583435681774991	0.743288598767454\\
0.605789539314262	0.745071543189916\\
0.628143396853534	0.746902468846768\\
0.650497254392806	0.748779890238848\\
0.672851111932077	0.75070234769555\\
0.695204969471349	0.752668409993546\\
0.717558827010621	0.754676676561335\\
0.739912684549892	0.756725779283891\\
0.762266542089164	0.758814383923137\\
0.784620399628436	0.760941191171211\\
0.806974257167707	0.763104937354008\\
0.829328114706979	0.765304394802493\\
0.851681972246251	0.767538371909104\\
0.874035829785523	0.769805712885792\\
0.896389687324794	0.772105297239327\\
0.918743544864066	0.774436038978195\\
0.941097402403338	0.776796885564035\\
0.963451259942609	0.779186816618811\\
0.985805117481881	0.781604842397244\\
1.00815897502115	0.784050002032026\\
1.03051283256042	0.786521361557332\\
1.0528666900997	0.789018011714148\\
1.07522054763897	0.791539065538759\\
1.09757440517824	0.794083655733652\\
1.11992826271751	0.796650931817977\\
1.14228212025678	0.799240057052496\\
1.16463597779605	0.801850205132083\\
1.18698983533533	0.804480556636785\\
1.2093436928746	0.807130295230534\\
1.23169755041387	0.809798603595226\\
1.25405140795314	0.812484659086079\\
1.27640526549241	0.815187629093343\\
1.29875912303168	0.817906666094575\\
1.32111298057096	0.820640902381489\\
1.34346683811023	0.823389444445653\\
1.3658206956495	0.826151367008798\\
1.38817455318877	0.828925706685281\\
1.41052841072804	0.831711455267753\\
1.43288226826731	0.834507552632008\\
1.45523612580659	0.837312879263345\\
1.47758998334586	0.840126248415516\\
1.49994384088513	0.842946397924346\\
1.5222976984244	0.845771981711934\\
1.54465155596367	0.848601561034412\\
1.56700541350294	0.85143359554665\\
1.58935927104222	0.854266434281763\\
1.61171312858149	0.857098306671372\\
1.63406698612076	0.859927313764948\\
1.65642084366003	0.862751419842428\\
1.6787747011993	0.865568444653391\\
1.70112855873857	0.868376056557173\\
1.72348241627785	0.871171766879852\\
1.74583627381712	0.873952925843807\\
1.76819013135639	0.876716720460527\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0022830331877134	0.747994314831557\\
0.0251133650648474	0.748029174675099\\
0.0479436969419814	0.748122300117117\\
0.0707740288191154	0.748273567035443\\
0.0936043606962495	0.74848282936966\\
0.116434692573383	0.748749893919919\\
0.139265024450517	0.749074517478234\\
0.162095356327652	0.749456407072272\\
0.184925688204786	0.749895220997871\\
0.20775602008192	0.750390570223579\\
0.230586351959054	0.750942020045879\\
0.253416683836188	0.75154909194292\\
0.276247015713322	0.752211265594887\\
0.299077347590456	0.752927981045838\\
0.32190767946759	0.753698640984295\\
0.344738011344724	0.754522613120781\\
0.367568343221858	0.755399232640997\\
0.390398675098992	0.756327804713689\\
0.413229006976126	0.757307607032699\\
0.43605933885326	0.758337892373339\\
0.458889670730394	0.75941789114392\\
0.481720002607528	0.760546813914225\\
0.504550334484662	0.761723853903605\\
0.527380666361796	0.762948189412653\\
0.55021099823893	0.764218986183523\\
0.573041330116064	0.765535399675136\\
0.595871661993198	0.766896577240948\\
0.618701993870332	0.768301660198122\\
0.641532325747466	0.76974978577819\\
0.6643626576246	0.771240088950566\\
0.687192989501734	0.772771704111386\\
0.710023321378868	0.774343766631199\\
0.732853653256002	0.775955414256032\\
0.755683985133136	0.777605788357244\\
0.77851431701027	0.779294035026317\\
0.801344648887404	0.7810193060114\\
0.824174980764538	0.782780759493016\\
0.847005312641672	0.784577560696524\\
0.869835644518806	0.786408882339541\\
0.89266597639594	0.788273904912403\\
0.915496308273074	0.790171816789925\\
0.938326640150208	0.792101814172617\\
0.961156972027342	0.794063100855244\\
0.983987303904476	0.796054887820524\\
1.00681763578161	0.798076392655077\\
1.02964796765874	0.80012683878449\\
1.05247829953588	0.802205454523698\\
1.07530863141301	0.804311471938161\\
1.09813896329015	0.80644412551089\\
1.12096929516728	0.808602650609279\\
1.14379962704441	0.81078628174524\\
1.16662995892155	0.812994250621218\\
1.18946029079868	0.81522578395398\\
1.21229062267582	0.817480101067496\\
1.23512095455295	0.819756411245404\\
1.25795128643008	0.822053910833379\\
1.28078161830722	0.824371780081387\\
1.30361195018435	0.826709179715822\\
1.32644228206149	0.829065247231936\\
1.34927261393862	0.831439092897794\\
1.37210294581575	0.833829795462308\\
1.39493327769289	0.836236397562058\\
1.41776360957002	0.838657900824319\\
1.44059394144716	0.841093260667709\\
1.46342427332429	0.84354138080677\\
1.48625460520142	0.846001107473337\\
1.50908493707856	0.848471223375307\\
1.53191526895569	0.850950441423368\\
1.55474560083283	0.853437398267918\\
1.57757593270996	0.855930647702329\\
1.60040626458709	0.858428654005057\\
1.62323659646423	0.860929785311758\\
1.64606692834136	0.86343230712961\\
1.6688972602185	0.865934376129367\\
1.69172759209563	0.868434034375738\\
1.71455792397276	0.870929204183021\\
1.7373882558499	0.873417683809559\\
1.76021858772703	0.875897144230237\\
1.78304891960417	0.878365127249255\\
1.8058792514813	0.880819045233843\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.00232412306167334	0.769030871186859\\
0.0255653536784067	0.769059163851922\\
0.0488065842951401	0.769134757049891\\
0.0720478149118735	0.769257571170624\\
0.0952890455286069	0.769427522786466\\
0.11853027614534	0.769644503482028\\
0.141771506762074	0.769908377096779\\
0.165012737378807	0.770218979452007\\
0.188253967995541	0.770576118640862\\
0.211495198612274	0.770979575542575\\
0.234736429229007	0.771429104467869\\
0.257977659845741	0.771924433900674\\
0.281218890462474	0.772465267318636\\
0.304460121079207	0.773051284080923\\
0.327701351695941	0.773682140374113\\
0.350942582312674	0.774357470207789\\
0.374183812929408	0.775076886451835\\
0.397425043546141	0.775839981907443\\
0.420666274162874	0.776646330404024\\
0.443907504779608	0.777495487914165\\
0.467148735396341	0.778386993678739\\
0.490389966013075	0.779320371334572\\
0.513631196629808	0.780295130036988\\
0.536872427246541	0.781310765569853\\
0.560113657863275	0.782366761435807\\
0.583354888480008	0.783462589919693\\
0.606596119096741	0.784597713118343\\
0.629837349713475	0.785771583930165\\
0.653078580330208	0.786983646998232\\
0.676319810946942	0.78823333960081\\
0.699561041563675	0.789520092483455\\
0.722802272180408	0.790843330627357\\
0.746043502797142	0.792202473948207\\
0.769284733413875	0.793596937920771\\
0.792525964030609	0.79502613412403\\
0.815767194647342	0.796489470702127\\
0.839008425264075	0.797986352736363\\
0.862249655880809	0.799516182523552\\
0.885490886497542	0.801078359756244\\
0.908732117114276	0.802672281600015\\
0.931973347731009	0.804297342663218\\
0.955214578347743	0.805952934854384\\
0.978455808964476	0.807638447122329\\
1.00169703958121	0.8093532650738\\
1.02493827019794	0.811096770463491\\
1.04817950081468	0.812868340550575\\
1.07142073143141	0.814667347316089\\
1.09466196204814	0.816493156534911\\
1.11790319266488	0.818345126695865\\
1.14114442328161	0.820222607763172\\
1.16438565389834	0.822124939772144\\
1.18762688451508	0.824051451251831\\
1.21086811513181	0.826001457467094\\
1.23410934574854	0.82797425847244\\
1.25735057636528	0.829969136970057\\
1.28059180698201	0.831985355964601\\
1.30383303759874	0.834022156207684\\
1.32707426821548	0.836078753425639\\
1.35031549883221	0.838154335325151\\
1.37355672944894	0.840248058372651\\
1.39679796006568	0.842359044345254\\
1.42003919068241	0.844486376653384\\
1.44328042129914	0.846629096438395\\
1.46652165191588	0.848786198452434\\
1.48976288253261	0.850956626732291\\
1.51300411314934	0.853139270085186\\
1.53624534376608	0.855332957411159\\
1.55948657438281	0.857536452895114\\
1.58272780499954	0.859748451111106\\
1.60596903561628	0.861967572092601\\
1.62921026623301	0.864192356434864\\
1.65245149684974	0.866421260509701\\
1.67569272746648	0.868652651887935\\
1.69893395808321	0.870884805081373\\
1.72217518869994	0.873115897733053\\
1.74541641931668	0.875344007401662\\
1.76865764993341	0.877567109102749\\
1.79189888055014	0.879783073784315\\
1.81514011116688	0.88198966792685\\
1.83838134178361	0.884184554466307\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.00235998100743682	0.78510943998452\\
0.025959791081805	0.78513353311212\\
0.0495596011561732	0.785197913558485\\
0.0731594112305414	0.785302522791109\\
0.0967592213049096	0.785447305864786\\
0.120359031379278	0.78563219277702\\
0.143958841453646	0.785857095911689\\
0.167558651528014	0.786121909622869\\
0.191158461602382	0.786426510276928\\
0.21475827167675	0.786770756457786\\
0.238358081751119	0.787154489256001\\
0.261957891825487	0.787577532613429\\
0.285557701899855	0.788039693710699\\
0.309157511974223	0.788540763390143\\
0.332757322048591	0.789080516608961\\
0.35635713212296	0.789658712918204\\
0.379956942197328	0.790275096963565\\
0.403556752271696	0.790929399004002\\
0.427156562346064	0.791621335444286\\
0.450756372420432	0.792350609377519\\
0.474356182494801	0.793116911133604\\
0.497955992569169	0.793919918829701\\
0.521555802643537	0.7947592989185\\
0.545155612717905	0.795634706730294\\
0.568755422792273	0.796545787004696\\
0.592355232866641	0.797492174407894\\
0.61595504294101	0.798473494031297\\
0.639554853015378	0.799489361867474\\
0.663154663089746	0.800539385259239\\
0.686754473164114	0.801623163317787\\
0.710354283238482	0.802740287305775\\
0.73395409331285	0.803890340981164\\
0.757553903387219	0.805072900897908\\
0.781153713461587	0.806287536659134\\
0.804753523535955	0.807533811118796\\
0.828353333610323	0.808811280527584\\
0.851953143684691	0.810119494618872\\
0.87555295375906	0.811457996630379\\
0.899152763833428	0.812826323257222\\
0.922752573907796	0.814224004531833\\
0.946352383982164	0.8156505636262\\
0.969952194056532	0.817105516571744\\
0.993552004130901	0.818588371891869\\
1.01715181420527	0.82009863014244\\
1.04075162427964	0.821635783354731\\
1.06435143435401	0.823199314375769\\
1.08795124442837	0.82478869610048\\
1.11155105450274	0.826403390590039\\
1.13515086457711	0.828042848070658\\
1.15875067465148	0.82970650580697\\
1.18235048472585	0.831393786844054\\
1.20595029480021	0.833104098612201\\
1.22955010487458	0.834836831388571\\
1.25314991494895	0.836591356609994\\
1.27674972502332	0.838367025031811\\
1.30034953509769	0.840163164727579\\
1.32394934517206	0.84197907892559\\
1.34754915524642	0.843814043678921\\
1.37114896532079	0.845667305366905\\
1.39474877539516	0.847538078027506\\
1.41834858546953	0.849425540522002\\
1.4419483955439	0.851328833535845\\
1.46554820561826	0.853247056422469\\
1.48914801569263	0.855179263900441\\
1.512747825767	0.857124462618513\\
1.53634763584137	0.859081607608261\\
1.55994744591574	0.86104959864967\\
1.58354725599011	0.863027276581781\\
1.60714706606447	0.865013419598126\\
1.63074687613884	0.867006739575067\\
1.65434668621321	0.869005878490602\\
1.67794649628758	0.871009405001234\\
1.70154630636195	0.873015811255462\\
1.72514611643631	0.875023510033351\\
1.74874592651068	0.877030832313127\\
1.77234573658505	0.879036025376584\\
1.79594554665942	0.88103725157508\\
1.81954535673379	0.883032587886461\\
1.84314516680816	0.885020026399331\\
1.86674497688252	0.886997475864076\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.00239160909272102	0.797935108070376\\
0.0263077000199312	0.797956236084106\\
0.0502237909471414	0.798012699105749\\
0.0741398818743516	0.798104450311917\\
0.0980559728015618	0.798231449887791\\
0.121972063728772	0.798393648131579\\
0.145888154655982	0.798590983079188\\
0.169804245583192	0.798823380046726\\
0.193720336510403	0.799090751570877\\
0.217636427437613	0.799392997481016\\
0.241552518364823	0.799730005032066\\
0.265468609292033	0.800101649073459\\
0.289384700219243	0.800507792243514\\
0.313300791146454	0.80094828518358\\
0.337216882073664	0.801422966768657\\
0.361132973000874	0.80193166435099\\
0.385049063928084	0.802474194014629\\
0.408965154855294	0.803050360838393\\
0.432881245782505	0.803659959164881\\
0.456797336709715	0.804302772873171\\
0.480713427636925	0.80497857565276\\
0.504629518564135	0.805687131276259\\
0.528545609491345	0.806428193868289\\
0.552461700418556	0.807201508167982\\
0.576377791345766	0.80800680978238\\
0.600293882272976	0.808843825428043\\
0.624209973200186	0.809712273158033\\
0.648126064127396	0.810611862571431\\
0.672042155054607	0.811542295002504\\
0.695958245981817	0.812503263686504\\
0.719874336909027	0.813494453899108\\
0.743790427836237	0.814515543066379\\
0.767706518763447	0.815566200842064\\
0.791622609690658	0.816646089149068\\
0.815538700617868	0.817754862181704\\
0.839454791545078	0.818892166365367\\
0.863370882472288	0.820057640270152\\
0.887286973399498	0.821250914474821\\
0.911203064326709	0.822471611377459\\
0.935119155253919	0.823719344949043\\
0.959035246181129	0.824993720426019\\
0.982951337108339	0.826294333937911\\
1.00686742803555	0.827620772065847\\
1.03078351896276	0.828972611327789\\
1.05469960988997	0.83034941758615\\
1.07861570081718	0.831750745373393\\
1.10253179174439	0.833176137131141\\
1.1264478826716	0.834625122358278\\
1.15036397359881	0.836097216663332\\
1.17428006452602	0.837591920717042\\
1.19819615545323	0.839108719100125\\
1.22211224638044	0.840647079042306\\
1.24602833730765	0.842206449048415\\
1.26994442823486	0.843786257407843\\
1.29386051916207	0.845385910584102\\
1.31777661008928	0.847004791481804\\
1.34169270101649	0.848642257589235\\
1.3656087919437	0.850297638995652\\
1.38952488287091	0.851970236283724\\
1.41344097379812	0.853659318299041\\
1.43735706472533	0.855364119800507\\
1.46127315565254	0.857083838997643\\
1.48518924657975	0.858817634983521\\
1.50910533750696	0.860564625075068\\
1.53302142843417	0.862323882076138\\
1.55693751936138	0.864094431482867\\
1.58085361028859	0.865875248655509\\
1.6047697012158	0.867665255986186\\
1.62868579214301	0.869463320097849\\
1.65260188307022	0.871268249116104\\
1.67651797399743	0.873078790062445\\
1.70043406492465	0.87489362642458\\
1.72435015585186	0.876711375967132\\
1.74826624677907	0.878530588853512\\
1.77218233770628	0.880349746157049\\
1.79609842863349	0.882167258846344\\
1.8200145195607	0.883981467335655\\
1.84393061048791	0.885790641695645\\
1.86784670141512	0.887592982622532\\
1.89176279234233	0.889386623263767\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00258317418845549	0.858183944175907\\
0.0284149160730104	0.858193855823716\\
0.0542466579575653	0.858220362272829\\
0.0800783998421202	0.858263442456255\\
0.105910141726675	0.858323083783744\\
0.13174188361123	0.858399272008236\\
0.157573625495785	0.85849198973662\\
0.18340536738034	0.85860121607226\\
0.209237109264895	0.858726926478862\\
0.23506885114945	0.858869092706661\\
0.260900593034005	0.859027682738844\\
0.28673233491856	0.859202660744104\\
0.312564076803114	0.859393987029657\\
0.338395818687669	0.859601617992127\\
0.364227560572224	0.859825506064941\\
0.390059302456779	0.860065599661463\\
0.415891044341334	0.860321843113273\\
0.441722786225889	0.860594176603237\\
0.467554528110444	0.860882536092966\\
0.493386269994999	0.861186853244387\\
0.519218011879554	0.861507055335014\\
0.545049753764109	0.861843065166803\\
0.570881495648664	0.862194800968074\\
0.596713237533218	0.862562176288309\\
0.622544979417773	0.862945099885456\\
0.648376721302328	0.863343475605431\\
0.674208463186883	0.863757202253466\\
0.700040205071438	0.864186173456969\\
0.725871946955993	0.864630277519564\\
0.751703688840548	0.865089397265935\\
0.777535430725103	0.86556340987716\\
0.803367172609658	0.86605218671616\\
0.829198914494213	0.86655559314296\\
0.855030656378768	0.867073488319394\\
0.880862398263322	0.867605725002967\\
0.906694140147877	0.86815214932956\\
0.932525882032432	0.86871260058471\\
0.958357623916987	0.869286910963189\\
0.984189365801542	0.869874905316712\\
1.0100211076861	0.870476400889569\\
1.03585284957065	0.871091207042042\\
1.06168459145521	0.871719124961574\\
1.08751633333976	0.872359947361642\\
1.11334807522432	0.873013458168453\\
1.13917981710887	0.873679432195582\\
1.16501155899343	0.874357634806811\\
1.19084330087798	0.8750478215676\\
1.21667504276254	0.875749737885587\\
1.24250678464709	0.876463118640841\\
1.26833852653165	0.877187687806615\\
1.2941702684162	0.877923158061594\\
1.32000201030076	0.878669230394774\\
1.34583375218531	0.879425593704384\\
1.37166549406987	0.88019192439241\\
1.39749723595442	0.880967885956608\\
1.42332897783898	0.881753128582109\\
1.44916071972353	0.882547288735046\\
1.47499246160809	0.883349988760904\\
1.50082420349264	0.88416083649067\\
1.5266559453772	0.884979424858147\\
1.55248768726175	0.885805331532207\\
1.5783194291463	0.88663811856812\\
1.60415117103086	0.887477332082428\\
1.62998291291541	0.888322501956307\\
1.65581465479997	0.889173141572672\\
1.68164639668452	0.89002874759269\\
1.70747813856908	0.890888799777745\\
1.73330988045363	0.891752760863227\\
1.75914162233819	0.892620076490831\\
1.78497336422274	0.893490175206345\\
1.8108051061073	0.894362468530119\\
1.83663684799185	0.895236351107554\\
1.86246858987641	0.896111200947066\\
1.88830033176096	0.896986379752942\\
1.91413207364552	0.897861233360432\\
1.93996381553007	0.898735092280139\\
1.96579555741463	0.899607272358084\\
1.99162729929918	0.900477075558905\\
2.01745904118374	0.901343790876133\\
2.04329078306829	0.902206695375457\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00267710709187037	0.880605164924273\\
0.0294481780105741	0.880611411131624\\
0.0562192489292778	0.880628122249546\\
0.0829903198479815	0.880655282680613\\
0.109761390766685	0.88069288275597\\
0.136532461685389	0.88074091139975\\
0.163303532604093	0.88079935504737\\
0.190074603522796	0.880868197385092\\
0.2168456744415	0.880947419250216\\
0.243616745360204	0.881036998576469\\
0.270387816278908	0.881136910354128\\
0.297158887197611	0.881247126594697\\
0.323929958116315	0.881367616296101\\
0.350701029035019	0.881498345406616\\
0.377472099953722	0.881639276786669\\
0.404243170872426	0.881790370168029\\
0.43101424179113	0.881951582110148\\
0.457785312709834	0.88212286595347\\
0.484556383628537	0.882304171769606\\
0.511327454547241	0.882495446308355\\
0.538098525465945	0.882696632941447\\
0.564869596384648	0.88290767160303\\
0.591640667303352	0.883128498726863\\
0.618411738222056	0.883359047180206\\
0.64518280914076	0.883599246194384\\
0.671953880059463	0.883849021292072\\
0.698724950978167	0.884108294211266\\
0.725496021896871	0.884376982825999\\
0.752267092815574	0.884655001063805\\
0.779038163734278	0.884942258820019\\
0.805809234652982	0.88523866186892\\
0.832580305571685	0.885544111771832\\
0.859351376490389	0.885858505782246\\
0.886122447409093	0.886181736748067\\
0.912893518327797	0.886513693011147\\
0.9396645892465	0.886854258304188\\
0.966435660165204	0.887203311645232\\
0.993206731083908	0.887560727229919\\
1.01997780200261	0.887926374321716\\
1.04674887292132	0.888300117140388\\
1.07351994384002	0.888681814748967\\
1.10029101475872	0.889071320939558\\
1.12706208567743	0.889468484118311\\
1.15383315659613	0.889873147189951\\
1.18060422751483	0.890285147442307\\
1.20737529843354	0.890704316431284\\
1.23414636935224	0.89113047986682\\
1.26091744027094	0.891563457500385\\
1.28768851118965	0.892003063014622\\
1.31445958210835	0.892449103915818\\
1.34123065302706	0.8929013814299\\
1.36800172394576	0.893359690402761\\
1.39477279486446	0.893823819205729\\
1.42154386578317	0.894293549647242\\
1.44831493670187	0.894768656890571\\
1.47508600762057	0.895248909380985\\
1.50185707853928	0.895734068781094\\
1.52862814945798	0.896223889916406\\
1.55539922037669	0.896718120732303\\
1.58217029129539	0.897216502263567\\
1.60894136221409	0.897718768617755\\
1.6357124331328	0.898224646973706\\
1.6624835040515	0.898733857596576\\
1.6892545749702	0.899246113870772\\
1.71602564588891	0.899761122352211\\
1.74279671680761	0.900278582841332\\
1.76956778772632	0.90079818847832\\
1.79633885864502	0.901319625861963\\
1.82310992956372	0.901842575193579\\
1.84988100048243	0.902366710447404\\
1.87665207140113	0.902891699568782\\
1.90342314231983	0.903417204701464\\
1.93019421323854	0.903942882445217\\
1.95696528415724	0.904468384144852\\
1.98373635507595	0.904993356211713\\
2.01050742599465	0.905517440478438\\
2.03727849691335	0.906040274587758\\
2.06404956783206	0.906561492415871\\
2.09082063875076	0.907080724530698\\
2.11759170966946	0.907597598685222\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00273333427907367	0.892502534287542\\
0.0300666770698104	0.89250682277455\\
0.0574000198605471	0.892518299494999\\
0.0847333626512838	0.892536952357994\\
0.11206670544202	0.892562773456955\\
0.139400048232757	0.892595753580539\\
0.166733391023494	0.892635881403665\\
0.194066733814231	0.892683143295099\\
0.221400076604967	0.892737523246186\\
0.248733419395704	0.892799002834188\\
0.276066762186441	0.892867561197389\\
0.303400104977177	0.892943175014356\\
0.330733447767914	0.893025818484358\\
0.358066790558651	0.893115463307649\\
0.385400133349387	0.893212078664979\\
0.412733476140124	0.893315631196045\\
0.440066818930861	0.89342608497671\\
0.467400161721598	0.89354340149492\\
0.494733504512334	0.893667539625305\\
0.522066847303071	0.893798455602442\\
0.549400190093808	0.893936102992813\\
0.576733532884544	0.894080432665487\\
0.604066875675281	0.894231392761553\\
0.631400218466018	0.894388928662391\\
0.658733561256754	0.894552982956794\\
0.686066904047491	0.89472349540704\\
0.713400246838228	0.894900402913965\\
0.740733589628965	0.895083639481153\\
0.768066932419701	0.895273136178289\\
0.795400275210438	0.895468821103797\\
0.822733618001175	0.895670619346878\\
0.850066960791911	0.895878452949043\\
0.877400303582648	0.896092240865259\\
0.904733646373385	0.896311898924879\\
0.932066989164121	0.896537339792485\\
0.959400331954858	0.896768472928765\\
0.986733674745595	0.897005204551644\\
1.01406701753633	0.897247437597818\\
1.04140036032707	0.897495071684886\\
1.06873370311781	0.897748003074275\\
1.09606704590854	0.898006124635214\\
1.12340038869928	0.89826932580992\\
1.15073373149002	0.89853749258031\\
1.17806707428075	0.898810507436439\\
1.20540041707149	0.899088249346966\\
1.23273375986222	0.899370593731927\\
1.26006710265296	0.899657412438115\\
1.2874004454437	0.899948573717366\\
1.31473378823444	0.90024394220811\\
1.34206713102517	0.900543378920496\\
1.36940047381591	0.900846741225479\\
1.39673381660665	0.90115388284806\\
1.42406715939738	0.901464653865533\\
1.45140050218812	0.901778900710533\\
1.47873384497886	0.902096466179657\\
1.50606718776959	0.902417189447963\\
1.53340053056033	0.902740906089784\\
1.56073387335107	0.903067448106258\\
1.5880672161418	0.903396643960028\\
1.61540055893254	0.903728318617517\\
1.64273390172328	0.904062293599232\\
1.67006724451401	0.90439838703851\\
1.69740058730475	0.904736413749139\\
1.72473393009549	0.905076185302279\\
1.75206727288622	0.905417510113027\\
1.77940061567696	0.905760193537157\\
1.8067339584677	0.906104037978244\\
1.83406730125843	0.906448843005634\\
1.86140064404917	0.906794405483557\\
1.88873398683991	0.907140519711679\\
1.91606732963064	0.907486977577366\\
1.94340067242138	0.907833568719842\\
1.97073401521212	0.908180080706581\\
1.99806735800285	0.908526299221855\\
2.02540070079359	0.908872008267687\\
2.05273404358433	0.909216990377199\\
2.08006738637506	0.909561026840324\\
2.1074007291658	0.909903897941814\\
2.13473407195654	0.910245383211388\\
2.16206741474727	0.910585261685779\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.002770162258495	0.89977617132707\\
0.030471784843445	0.899779235814214\\
0.058173407428395	0.899787438568615\\
0.085875030013345	0.899800770176157\\
0.113576652598295	0.899819224230253\\
0.141278275183245	0.89984279317839\\
0.168979897768195	0.89987146771089\\
0.196681520353145	0.899905236617541\\
0.224383142938095	0.899944086736643\\
0.252084765523045	0.899988002930845\\
0.279786388107995	0.900036968072468\\
0.307488010692945	0.900090963032564\\
0.335189633277895	0.900149966671465\\
0.362891255862845	0.900213955829684\\
0.390592878447795	0.900282905319023\\
0.418294501032745	0.900356787913382\\
0.445996123617695	0.900435574339261\\
0.473697746202645	0.900519233265926\\
0.501399368787595	0.900607731295207\\
0.529100991372545	0.900701032950947\\
0.556802613957495	0.900799100668119\\
0.584504236542445	0.900901894781657\\
0.612205859127395	0.90100937351503\\
0.639907481712345	0.901121492968622\\
0.667609104297295	0.901238207107957\\
0.695310726882245	0.901359467751844\\
0.723012349467195	0.901485224560491\\
0.750713972052145	0.901615425023665\\
0.778415594637095	0.901750014448977\\
0.806117217222045	0.90188893595033\\
0.833818839806995	0.902032130436693\\
0.861520462391945	0.902179536601195\\
0.889222084976895	0.902331090910692\\
0.916923707561845	0.902486727595883\\
0.944625330146795	0.902646378642052\\
0.972326952731745	0.902809973780606\\
1.00002857531669	0.902977440481439\\
1.02773019790164	0.903148703946294\\
1.05543182048659	0.903323687103211\\
1.08313344307154	0.903502310602205\\
1.11083506565649	0.90368449281229\\
1.13853668824144	0.903870149819989\\
1.16623831082639	0.904059195429427\\
1.19393993341134	0.904251541164195\\
1.22164155599629	0.904447096271206\\
1.24934317858124	0.904645767726478\\
1.27704480116619	0.904847460243174\\
1.30474642375114	0.905052076282017\\
1.33244804633609	0.905259516064189\\
1.36014966892104	0.905469677586936\\
1.38785129150599	0.905682456641996\\
1.41555291409094	0.905897746837037\\
1.44325453667589	0.906115439620263\\
1.47095615926084	0.906335424308347\\
1.49865778184579	0.906557588117875\\
1.52635940443074	0.906781816200433\\
1.55406102701569	0.907007991681529\\
1.58176264960064	0.907235995703494\\
1.60946427218559	0.907465707472478\\
1.63716589477054	0.907697004309817\\
1.66486751735549	0.90792976170774\\
1.69256913994044	0.9081638533897\\
1.72027076252539	0.908399151375364\\
1.74797238511034	0.908635526050456\\
1.77567400769529	0.908872846241492\\
1.80337563028024	0.909110979295581\\
1.83107725286519	0.909349791165314\\
1.85877887545014	0.90958914649886\\
1.88648049803509	0.909828908735293\\
1.91418212062004	0.910068940205239\\
1.94188374320499	0.910309102236806\\
1.96958536578994	0.910549255266856\\
1.99728698837489	0.910789258957585\\
2.02498861095984	0.911028972318368\\
2.05269023354479	0.911268253832827\\
2.08039185612974	0.91150696159104\\
2.10809347871469	0.911744953426777\\
2.13579510129964	0.911982087059632\\
2.16349672388459	0.912218220241924\\
2.19119834646954	0.912453210910152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.91698730536472\\
2.29237235717068	0.91698730536472\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (2,2) to [bend right=-30] (1,3.25);


% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig6a_ColourMap_CaiSuo_Shrink_Front.tex <==
% 1st fig - shrink with front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.4,ymin=0,ymax=2.5, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.4,ymin=0,ymax=2.5] {Figs/ColourMap_ShrinkFront_CaiSuo.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.1, 0) (0.1, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.2, 0) (0.2, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.3, 0) (0.3, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.4, 0) (0.4, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.5, 0) (0.5, 2.5)};
%
%Add plots outside the domain that can't be seen to add in a legend.
\addplot[black, mark=none, domain=-1:-0.1] {x};
    \addlegendentry{Edge location};

\addplot[red, mark=none, domain=-1:-0.1] {x};
    \addlegendentry{Front location}
\end{axis}
\end{tikzpicture}


==> Figs/Fig6b_Porosity_CaiSuo_Shrink_Front.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20833,0.13020,0.08292}%
\definecolor{mycolor2}{rgb}{0.41667,0.26040,0.16583}%
\definecolor{mycolor3}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor4}{rgb}{0.83333,0.52080,0.33167}%
\definecolor{mycolor5}{rgb}{1.00000,0.65100,0.41458}%
\definecolor{mycolor6}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=2.5,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00286546544646336	0.91698730536472\\
0.0315201199110969	0.91698730536472\\
0.0601747743757305	0.91698730536472\\
0.088829428840364	0.91698730536472\\
0.117484083304998	0.91698730536472\\
0.146138737769631	0.91698730536472\\
0.174793392234265	0.91698730536472\\
0.203448046698898	0.91698730536472\\
0.232102701163532	0.91698730536472\\
0.260757355628165	0.91698730536472\\
0.289412010092799	0.91698730536472\\
0.318066664557432	0.91698730536472\\
0.346721319022066	0.91698730536472\\
0.3753759734867	0.91698730536472\\
0.404030627951333	0.91698730536472\\
0.432685282415967	0.91698730536472\\
0.4613399368806	0.91698730536472\\
0.489994591345234	0.91698730536472\\
0.518649245809867	0.91698730536472\\
0.547303900274501	0.91698730536472\\
0.575958554739134	0.91698730536472\\
0.604613209203768	0.91698730536472\\
0.633267863668401	0.91698730536472\\
0.661922518133035	0.91698730536472\\
0.690577172597669	0.91698730536472\\
0.719231827062302	0.91698730536472\\
0.747886481526936	0.91698730536472\\
0.776541135991569	0.91698730536472\\
0.805195790456203	0.91698730536472\\
0.833850444920836	0.91698730536472\\
0.86250509938547	0.91698730536472\\
0.891159753850103	0.91698730536472\\
0.919814408314737	0.91698730536472\\
0.94846906277937	0.91698730536472\\
0.977123717244004	0.91698730536472\\
1.00577837170864	0.91698730536472\\
1.03443302617327	0.91698730536472\\
1.0630876806379	0.91698730536472\\
1.09174233510254	0.91698730536472\\
1.12039698956717	0.91698730536472\\
1.14905164403181	0.91698730536472\\
1.17770629849644	0.91698730536472\\
1.20636095296107	0.91698730536472\\
1.23501560742571	0.91698730536472\\
1.26367026189034	0.91698730536472\\
1.29232491635497	0.91698730536472\\
1.32097957081961	0.91698730536472\\
1.34963422528424	0.91698730536472\\
1.37828887974887	0.91698730536472\\
1.40694353421351	0.91698730536472\\
1.43559818867814	0.91698730536472\\
1.46425284314277	0.91698730536472\\
1.49290749760741	0.91698730536472\\
1.52156215207204	0.91698730536472\\
1.55021680653668	0.91698730536472\\
1.57887146100131	0.91698730536472\\
1.60752611546594	0.91698730536472\\
1.63618076993058	0.91698730536472\\
1.66483542439521	0.91698730536472\\
1.69349007885984	0.91698730536472\\
1.72214473332448	0.91698730536472\\
1.75079938778911	0.91698730536472\\
1.77945404225374	0.91698730536472\\
1.80810869671838	0.91698730536472\\
1.83676335118301	0.91698730536472\\
1.86541800564764	0.91698730536472\\
1.89407266011228	0.91698730536472\\
1.92272731457691	0.91698730536472\\
1.95138196904154	0.91698730536472\\
1.98003662350618	0.91698730536472\\
2.00869127797081	0.91698730536472\\
2.03734593243545	0.91698730536472\\
2.06600058690008	0.91698730536472\\
2.09465524136471	0.91698730536472\\
2.12330989582935	0.91698730536472\\
2.15196455029398	0.91698730536472\\
2.18061920475861	0.91698730536472\\
2.20927385922325	0.91698730536472\\
2.23792851368788	0.91698730536472\\
2.26658316815251	0.91698730536472\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00208375760323911	0.916987052247548\\
0.0229213336356302	0.916987052247548\\
0.0437589096680212	0.916987052247547\\
0.0645964857004123	0.916987052247547\\
0.0854340617328034	0.916987052247548\\
0.106271637765194	0.916987052247548\\
0.127109213797585	0.916987052247549\\
0.147946789829977	0.916987052247549\\
0.168784365862368	0.916987052247549\\
0.189621941894759	0.916987052247549\\
0.21045951792715	0.91698705224755\\
0.231297093959541	0.916987052247549\\
0.252134669991932	0.91698705224755\\
0.272972246024323	0.916987052247549\\
0.293809822056714	0.91698705224755\\
0.314647398089105	0.91698705224755\\
0.335484974121496	0.916987052247549\\
0.356322550153887	0.91698705224755\\
0.377160126186278	0.91698705224755\\
0.397997702218669	0.91698705224755\\
0.41883527825106	0.91698705224755\\
0.439672854283451	0.916987052247551\\
0.460510430315843	0.916987052247551\\
0.481348006348234	0.916987052247552\\
0.502185582380625	0.916987052247553\\
0.523023158413016	0.916987052247554\\
0.543860734445407	0.916987052247559\\
0.564698310477798	0.916987052247568\\
0.585535886510189	0.916987052247585\\
0.60637346254258	0.916987052247623\\
0.627211038574971	0.916987052247704\\
0.648048614607362	0.91698705224788\\
0.668886190639753	0.916987052248251\\
0.689723766672144	0.916987052249031\\
0.710561342704535	0.916987052250631\\
0.731398918736927	0.916987052253883\\
0.752236494769318	0.916987052260418\\
0.773074070801709	0.916987052273492\\
0.7939116468341	0.916987052299318\\
0.814749222866491	0.916987052349855\\
0.835586798898882	0.916987052447858\\
0.856424374931273	0.916987052636105\\
0.877261950963664	0.916987052994334\\
0.898099526996055	0.916987053669583\\
0.918937103028446	0.916987054930408\\
0.939774679060837	0.916987057262227\\
0.960612255093228	0.916987061533688\\
0.981449831125619	0.916987069283459\\
1.00228740715801	0.91698708320911\\
1.0231249831904	0.916987107991539\\
1.04396255922279	0.916987151669301\\
1.06480013525518	0.916987227903695\\
1.08563771128757	0.916987359668972\\
1.10647528731997	0.916987585194373\\
1.12731286335236	0.91698796741846\\
1.14815043938475	0.916988608851068\\
1.16898801541714	0.916989674648825\\
1.18982559144953	0.916991427992452\\
1.21066316748192	0.916994283623716\\
1.23150074351431	0.916998887783726\\
1.2523383195467	0.917006235891106\\
1.27317589557909	0.917017843049571\\
1.29401347161149	0.917035986952108\\
1.31485104764388	0.917064050597761\\
1.33568862367627	0.917107006890328\\
1.35652619970866	0.917172055376161\\
1.37736377574105	0.917269140523859\\
1.39820135177344	0.917411192329852\\
1.41903892780583	0.917619727282921\\
1.43987650383822	0.917950882758348\\
1.46071407987061	0.918473182789277\\
1.481551655903	0.918772789777386\\
1.5023892319354	0.916393585718714\\
1.52322680796779	0.904390214770775\\
1.54406438400018	0.295675989249191\\
1.56490196003257	0.290577670997698\\
1.58573953606496	0.28802733929544\\
1.60657711209735	0.286269158661054\\
1.62741468812974	0.284800557585761\\
1.64825226416213	0.283447517787163\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00178312219389466	0.916987038159545\\
0.0196143441328412	0.916987038160344\\
0.0374455660717878	0.916987038162588\\
0.0552767880107343	0.916987038166537\\
0.0731080099496809	0.916987038172664\\
0.0909392318886275	0.916987038181686\\
0.108770453827574	0.916987038194677\\
0.126601675766521	0.916987038213193\\
0.144432897705467	0.916987038239478\\
0.162264119644414	0.916987038276765\\
0.18009534158336	0.916987038329592\\
0.197926563522307	0.916987038404463\\
0.215757785461253	0.916987038510559\\
0.2335890074002	0.916987038660887\\
0.251420229339146	0.916987038873784\\
0.269251451278093	0.916987039175113\\
0.28708267321704	0.916987039601191\\
0.304913895155986	0.916987040202971\\
0.322745117094933	0.916987041051736\\
0.340576339033879	0.916987042246925\\
0.358407560972826	0.916987043926903\\
0.376238782911772	0.916987046283629\\
0.394070004850719	0.916987049582635\\
0.411901226789666	0.916987054190065\\
0.429732448728612	0.916987060609207\\
0.447563670667559	0.916987069529509\\
0.465394892606505	0.916987081892188\\
0.483226114545452	0.916987098977595\\
0.501057336484398	0.916987122521012\\
0.518888558423345	0.916987154865283\\
0.536719780362292	0.916987199161134\\
0.554551002301238	0.916987259628518\\
0.572382224240185	0.916987341895614\\
0.590213446179131	0.916987453436026\\
0.608044668118078	0.916987604128841\\
0.625875890057024	0.916987806971183\\
0.643707111995971	0.91698807897813\\
0.661538333934917	0.916988442309823\\
0.679369555873864	0.916988925670694\\
0.697200777812811	0.916989566029156\\
0.715031999751757	0.916990410707365\\
0.732863221690704	0.916991519887697\\
0.75069444362965	0.916992969573273\\
0.768525665568597	0.91699485502017\\
0.786356887507543	0.916997294624793\\
0.80418810944649	0.917000434194187\\
0.822019331385437	0.917004451441819\\
0.839850553324383	0.917009560424328\\
0.85768177526333	0.917016015452505\\
0.875512997202276	0.917024113752243\\
0.893344219141223	0.917034195795735\\
0.911175441080169	0.917046641738202\\
0.929006663019116	0.917061861749111\\
0.946837884958063	0.917080277207304\\
0.964669106897009	0.917102288681958\\
0.982500328835956	0.917128224682843\\
1.0003315507749	0.917158261245387\\
1.01816277271385	0.917192306325882\\
1.0359939946528	0.917229892590164\\
1.05382521659174	0.917270091319365\\
1.07165643853069	0.917310363065442\\
1.08948766046964	0.917341957856746\\
1.10731888240858	0.917358792996482\\
1.12515010434753	0.91744826275171\\
1.14298132628647	0.917775200580864\\
1.16081254822542	0.917146138201551\\
1.17864377016437	0.908434016112864\\
1.19647499210331	0.288655497458955\\
1.21430621404226	0.288553738575991\\
1.23213743598121	0.288183266377009\\
1.24996865792015	0.287643462529074\\
1.2677998798591	0.286991638161351\\
1.28563110179805	0.286264302288157\\
1.30346232373699	0.28548631638685\\
1.32129354567594	0.284675433862283\\
1.33912476761489	0.283844783292581\\
1.35695598955383	0.283004328851078\\
1.37478721149278	0.282161778507052\\
1.39261843343173	0.281323174620716\\
1.41044965537067	0.280493292464902\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00158325402802487	0.916987213494181\\
0.0174157943082736	0.916987215751599\\
0.0332483345885224	0.916987221908934\\
0.0490808748687711	0.916987232134385\\
0.0649134151490198	0.916987246725195\\
0.0807459554292686	0.916987266104566\\
0.0965784957095173	0.916987290828226\\
0.112411035989766	0.916987321593898\\
0.128243576270015	0.916987359252363\\
0.144076116550264	0.916987404819402\\
0.159908656830512	0.916987459487664\\
0.175741197110761	0.916987524637308\\
0.19157373739101	0.916987601843605\\
0.207406277671259	0.916987692879253\\
0.223238817951507	0.916987799708125\\
0.239071358231756	0.916987924466287\\
0.254903898512005	0.916988069424532\\
0.270736438792253	0.916988236925099\\
0.286568979072502	0.916988429282907\\
0.302401519352751	0.916988648638876\\
0.318234059633	0.916988896749424\\
0.334066599913248	0.91698917469203\\
0.349899140193497	0.916989482461416\\
0.365731680473746	0.916989818424584\\
0.381564220753995	0.916990178595284\\
0.397396761034243	0.916990555679232\\
0.413229301314492	0.916990937830629\\
0.429061841594741	0.916991307047529\\
0.44489438187499	0.916991637118934\\
0.460726922155238	0.916991891019171\\
0.476559462435487	0.916992017625753\\
0.492392002715736	0.916991947615152\\
0.508224542995985	0.91699158836686\\
0.524057083276233	0.916990817680484\\
0.539889623556482	0.916989476083377\\
0.555722163836731	0.916987357478989\\
0.57155470411698	0.916984197859577\\
0.587387244397228	0.916979661783264\\
0.603219784677477	0.91697332629707\\
0.619052324957726	0.916964661977666\\
0.634884865237974	0.91695301076458\\
0.650717405518223	0.916937560282241\\
0.666549945798472	0.916917314395638\\
0.682382486078721	0.916891059814422\\
0.698215026358969	0.916857328620984\\
0.714047566639218	0.916814356959735\\
0.729880106919467	0.916760042035202\\
0.745712647199716	0.916691896963096\\
0.761545187479965	0.916606961321616\\
0.777377727760213	0.916501661935145\\
0.793210268040462	0.916372672977028\\
0.809042808320711	0.916219973879025\\
0.824875348600959	0.916026286389225\\
0.840707888881208	0.915655156812158\\
0.856540429161457	0.915433066191139\\
0.872372969441706	0.918213722553519\\
0.888205509721954	0.916249295628991\\
0.904038050002203	0.290451326914492\\
0.919870590282452	0.290783756666016\\
0.935703130562701	0.290767408356583\\
0.951535670842949	0.290513940179225\\
0.967368211123198	0.290090393738884\\
0.983200751403447	0.289542087292659\\
0.999033291683696	0.288902167160525\\
1.01486583196394	0.288196145669926\\
1.03069837224419	0.287444259129364\\
1.04653091252444	0.286662789490665\\
1.06236345280469	0.285864867026924\\
1.07819599308494	0.285061005557618\\
1.09402853336519	0.284259497243423\\
1.10986107364544	0.283466731603657\\
1.12569361392569	0.282687470985063\\
1.14152615420593	0.281925097718025\\
1.15735869448618	0.281181839492196\\
1.17319123476643	0.280458975300251\\
1.18902377504668	0.279757022552854\\
1.20485631532693	0.279075905479623\\
1.22068885560718	0.278415105028566\\
1.23652139588743	0.277773790785489\\
1.25235393616768	0.277150935755186\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0014558625361943	0.91698135659561\\
0.0160144878981373	0.916981271407596\\
0.0305731132600804	0.916981039356784\\
0.0451317386220234	0.91698065495945\\
0.0596903639839664	0.916980108455333\\
0.0742489893459094	0.916979385997337\\
0.0888076147078525	0.916978469499417\\
0.103366240069796	0.916977336393891\\
0.117924865431739	0.916975959336602\\
0.132483490793682	0.916974305874125\\
0.147042116155625	0.91697233808653\\
0.161600741517568	0.916970012222308\\
0.176159366879511	0.916967278347491\\
0.190717992241454	0.916964080038055\\
0.205276617603397	0.916960354153775\\
0.21983524296534	0.916956030743454\\
0.234393868327283	0.916951033146206\\
0.248952493689226	0.916945278372116\\
0.263511119051169	0.91693867786903\\
0.278069744413112	0.916931138811893\\
0.292628369775055	0.916922566087684\\
0.307186995136998	0.916912865195658\\
0.321745620498941	0.91690194634054\\
0.336304245860884	0.91688973006924\\
0.350862871222827	0.916876154892999\\
0.36542149658477	0.916861187451766\\
0.379980121946713	0.916844835921744\\
0.394538747308656	0.91682716754898\\
0.409097372670599	0.916808331420945\\
0.423655998032542	0.916788587848212\\
0.438214623394485	0.916768346076575\\
0.452773248756428	0.916748213389446\\
0.467331874118371	0.916729058577935\\
0.481890499480314	0.916712063584696\\
0.496449124842257	0.916698792615206\\
0.5110077502042	0.916692288433357\\
0.525566375566143	0.91669722039591\\
0.540125000928086	0.916684974993762\\
0.554683626290029	0.916651225693298\\
0.569242251651972	0.917665344020813\\
0.583800877013915	0.918366473536542\\
0.598359502375859	0.89020160881572\\
0.612918127737802	0.290370543324517\\
0.627476753099745	0.290912871316439\\
0.642035378461688	0.291049634103499\\
0.656594003823631	0.290923981858431\\
0.671152629185574	0.290617617548275\\
0.685711254547517	0.290183085307962\\
0.70026987990946	0.289656957516504\\
0.714828505271403	0.289066094646639\\
0.729387130633346	0.288430935414588\\
0.743945755995289	0.287767367288888\\
0.758504381357232	0.287087866399602\\
0.773063006719175	0.286402241220942\\
0.787621632081118	0.285718152222381\\
0.802180257443061	0.285041499591268\\
0.816738882805004	0.284376729370229\\
0.831297508166947	0.283727085812163\\
0.84585613352889	0.283094825377127\\
0.860414758890833	0.282481400989838\\
0.874973384252776	0.281887621491897\\
0.889532009614719	0.281313789297501\\
0.904090634976662	0.280759818319228\\
0.918649260338605	0.280225333823092\\
0.933207885700548	0.279709755739255\\
0.947766511062491	0.279212366946762\\
0.962325136424434	0.278732368082821\\
0.976883761786377	0.278268920453828\\
0.99144238714832	0.277821178624097\\
1.00600101251026	0.277388314220817\\
1.02055963787221	0.276969532420006\\
1.03511826323415	0.276564082473009\\
1.04967688859609	0.276171263503855\\
1.06423551395804	0.275790426662839\\
1.07879413931998	0.275420974569675\\
1.09335276468192	0.275062358828056\\
1.10791139004386	0.274714076249059\\
1.12247001540581	0.274375664288743\\
1.13702864076775	0.274046696089\\
1.15158726612969	0.273726775412439\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00139455760741318	0.917516031139654\\
0.015340133681545	0.917527345941074\\
0.0292857097556768	0.91755853911176\\
0.0432312858298086	0.917611413464058\\
0.0571768619039404	0.917689171651141\\
0.0711224379780721	0.91779663830123\\
0.0850680140522039	0.917940662859154\\
0.0990135901263357	0.918130713798311\\
0.112959166200468	0.918379723032572\\
0.126904742274599	0.918705273968813\\
0.140850318348731	0.91913121211084\\
0.154795894422863	0.919689800144606\\
0.168741470496995	0.920430286961397\\
0.182687046571126	0.921357536871921\\
0.196632622645258	0.922713439555845\\
0.21057819871939	0.927950670411343\\
0.224523774793522	0.289963124062719\\
0.238469350867654	0.292592704921454\\
0.252414926941785	0.293136608362163\\
0.266360503015917	0.292864743318834\\
0.280306079090049	0.292191863140775\\
0.294251655164181	0.291312692188402\\
0.308197231238313	0.290335403541809\\
0.322142807312444	0.289325639420193\\
0.336088383386576	0.288324644921725\\
0.350033959460708	0.287358083834347\\
0.36397953553484	0.286441018793295\\
0.377925111608972	0.285581116067737\\
0.391870687683103	0.284780909839931\\
0.405816263757235	0.284039485655289\\
0.419761839831367	0.283353751740526\\
0.433707415905499	0.282719389623777\\
0.447652991979631	0.282131544544711\\
0.461598568053762	0.2815853036719\\
0.475544144127894	0.281076004410224\\
0.489489720202026	0.280599411165584\\
0.503435296276158	0.280151794921913\\
0.51738087235029	0.279729945336696\\
0.531326448424421	0.279331139874491\\
0.545272024498553	0.27895308913619\\
0.559217600572685	0.278593872419722\\
0.573163176646817	0.27825187300991\\
0.587108752720949	0.277925718958306\\
0.60105432879508	0.277614232257286\\
0.614999904869212	0.27731638730027\\
0.628945480943344	0.277031278237241\\
0.642891057017476	0.276758094128133\\
0.656836633091607	0.276496100506594\\
0.670782209165739	0.276244625949318\\
0.684727785239871	0.276003052385935\\
0.698673361314003	0.275770808096297\\
0.712618937388135	0.275547362569927\\
0.726564513462266	0.275332222613206\\
0.740510089536398	0.275124929267805\\
0.75445566561053	0.274925055244183\\
0.768401241684662	0.274732202678701\\
0.782346817758794	0.27454600109731\\
0.796292393832925	0.274366105519059\\
0.810237969907057	0.274192194665023\\
0.824183545981189	0.274023969257683\\
0.838129122055321	0.273861150406573\\
0.852074698129453	0.273703478081078\\
0.866020274203584	0.273550709672965\\
0.879965850277716	0.273402618650915\\
0.893911426351848	0.273258993308135\\
0.90785700242598	0.273119635602536\\
0.921802578500112	0.27298436008745\\
0.935748154574243	0.272852992929522\\
0.949693730648375	0.272725371009375\\
0.963639306722507	0.272601341099951\\
0.977584882796639	0.272480759116987\\
0.991530458870771	0.2723634894359\\
1.0054760349449	0.2722494042694\\
1.01942161101903	0.272138383100303\\
1.03336718709317	0.272030312164314\\
1.0473127631673	0.271925083977895\\
1.06125833924143	0.271822596906736\\
1.07520391531556	0.27172275477073\\
1.08914949138969	0.271625466481782\\
1.10309506746382	0.271530645711124\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00138904841259715	0.27124897474171\\
0.0152795325385686	0.271248974741542\\
0.0291700166645401	0.271248974741094\\
0.0430605007905116	0.271248974740366\\
0.0569509849164831	0.27124897473936\\
0.0708414690424545	0.271248974738076\\
0.084731953168426	0.271248974736514\\
0.0986224372943975	0.271248974734678\\
0.112512921420369	0.271248974732568\\
0.12640340554634	0.271248974730186\\
0.140293889672312	0.271248974727535\\
0.154184373798283	0.271248974724616\\
0.168074857924255	0.271248974721433\\
0.181965342050226	0.271248974717988\\
0.195855826176198	0.271248974714284\\
0.209746310302169	0.271248974710326\\
0.223636794428141	0.271248974706115\\
0.237527278554112	0.271248974701657\\
0.251417762680084	0.271248974696955\\
0.265308246806055	0.271248974692014\\
0.279198730932027	0.271248974686838\\
0.293089215057998	0.271248974681431\\
0.30697969918397	0.271248974675799\\
0.320870183309941	0.271248974669946\\
0.334760667435913	0.271248974663878\\
0.348651151561884	0.2712489746576\\
0.362541635687856	0.271248974651118\\
0.376432119813827	0.271248974644437\\
0.390322603939799	0.271248974637564\\
0.40421308806577	0.271248974630505\\
0.418103572191741	0.271248974623266\\
0.431994056317713	0.271248974615853\\
0.445884540443684	0.271248974608273\\
0.459775024569656	0.271248974600533\\
0.473665508695627	0.271248974592639\\
0.487555992821599	0.271248974584599\\
0.50144647694757	0.271248974576419\\
0.515336961073542	0.271248974568107\\
0.529227445199513	0.27124897455967\\
0.543117929325485	0.271248974551116\\
0.557008413451456	0.27124897454245\\
0.570898897577428	0.271248974533682\\
0.584789381703399	0.271248974524819\\
0.598679865829371	0.271248974515868\\
0.612570349955342	0.271248974506838\\
0.626460834081314	0.271248974497735\\
0.640351318207285	0.271248974488567\\
0.654241802333257	0.271248974479343\\
0.668132286459228	0.27124897447007\\
0.6820227705852	0.271248974460755\\
0.695913254711171	0.271248974451407\\
0.709803738837143	0.271248974442033\\
0.723694222963114	0.27124897443264\\
0.737584707089086	0.271248974423238\\
0.751475191215057	0.271248974413832\\
0.765365675341028	0.271248974404431\\
0.779256159467	0.271248974395043\\
0.793146643592971	0.271248974385674\\
0.807037127718943	0.271248974376332\\
0.820927611844914	0.271248974367024\\
0.834818095970886	0.271248974357757\\
0.848708580096857	0.271248974348539\\
0.862599064222829	0.271248974339375\\
0.8764895483488	0.271248974330274\\
0.890380032474772	0.271248974321241\\
0.904270516600743	0.271248974312284\\
0.918161000726715	0.271248974303407\\
0.932051484852686	0.271248974294618\\
0.945941968978658	0.271248974285923\\
0.959832453104629	0.271248974277327\\
0.973722937230601	0.271248974268835\\
0.987613421356572	0.271248974260453\\
1.00150390548254	0.271248974252187\\
1.01539438960852	0.271248974244041\\
1.02928487373449	0.271248974236021\\
1.04317535786046	0.271248974228129\\
1.05706584198643	0.271248974220372\\
1.0709563261124	0.271248974212752\\
1.08484681023837	0.271248974205274\\
1.09873729436434	0.271248974197941\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.271248974374373\\
1.11123763200597	0.271248974374373\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (2.8,2.75) to [bend right=20] (0.75,1.75);


% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig7a_ColourMap_CaiSuo_Swell_Front.tex <==
% 3rd fig - swell with some front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=1,ymin=0,ymax=2.5, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=1,ymin=0,ymax=2.5] {Figs/ColourMap_SwellFront_CaiSuo.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.04, 0) (0.04, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.08, 0) (0.08, 2.5)};
\end{axis}
\end{tikzpicture}

==> Figs/Fig7b_Porosity_CaiSuo_Swell_Front.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12500,0.07812,0.04975}%
\definecolor{mycolor2}{rgb}{0.25000,0.15624,0.09950}%
\definecolor{mycolor3}{rgb}{0.37500,0.23436,0.14925}%
\definecolor{mycolor4}{rgb}{0.50000,0.31248,0.19900}%
\definecolor{mycolor5}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor6}{rgb}{0.75000,0.46872,0.29850}%
\definecolor{mycolor7}{rgb}{0.87500,0.54684,0.34825}%
\definecolor{mycolor8}{rgb}{1.00000,0.62496,0.39800}%
\definecolor{mycolor9}{rgb}{1.00000,0.70308,0.44775}%
\definecolor{mycolor10}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=2.5,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00138904704000746	0.271248974374373\\
0.0152795174400821	0.271248974374373\\
0.0291699878401568	0.271248974374373\\
0.0430604582402314	0.271248974374373\\
0.056950928640306	0.271248974374373\\
0.0708413990403807	0.271248974374373\\
0.0847318694404553	0.271248974374373\\
0.09862233984053	0.271248974374373\\
0.112512810240605	0.271248974374373\\
0.126403280640679	0.271248974374373\\
0.140293751040754	0.271248974374373\\
0.154184221440829	0.271248974374373\\
0.168074691840903	0.271248974374373\\
0.181965162240978	0.271248974374373\\
0.195855632641052	0.271248974374373\\
0.209746103041127	0.271248974374373\\
0.223636573441202	0.271248974374373\\
0.237527043841276	0.271248974374373\\
0.251417514241351	0.271248974374373\\
0.265307984641426	0.271248974374373\\
0.2791984550415	0.271248974374373\\
0.293088925441575	0.271248974374373\\
0.30697939584165	0.271248974374373\\
0.320869866241724	0.271248974374373\\
0.334760336641799	0.271248974374373\\
0.348650807041874	0.271248974374373\\
0.362541277441948	0.271248974374373\\
0.376431747842023	0.271248974374373\\
0.390322218242098	0.271248974374373\\
0.404212688642172	0.271248974374373\\
0.418103159042247	0.271248974374373\\
0.431993629442321	0.271248974374373\\
0.445884099842396	0.271248974374373\\
0.459774570242471	0.271248974374373\\
0.473665040642545	0.271248974374373\\
0.48755551104262	0.271248974374373\\
0.501445981442695	0.271248974374373\\
0.515336451842769	0.271248974374373\\
0.529226922242844	0.271248974374373\\
0.543117392642919	0.271248974374373\\
0.557007863042993	0.271248974374373\\
0.570898333443068	0.271248974374373\\
0.584788803843143	0.271248974374373\\
0.598679274243217	0.271248974374373\\
0.612569744643292	0.271248974374373\\
0.626460215043366	0.271248974374373\\
0.640350685443441	0.271248974374373\\
0.654241155843516	0.271248974374373\\
0.66813162624359	0.271248974374373\\
0.682022096643665	0.271248974374373\\
0.69591256704374	0.271248974374373\\
0.709803037443814	0.271248974374373\\
0.723693507843889	0.271248974374373\\
0.737583978243964	0.271248974374373\\
0.751474448644038	0.271248974374373\\
0.765364919044113	0.271248974374373\\
0.779255389444188	0.271248974374373\\
0.793145859844262	0.271248974374373\\
0.807036330244337	0.271248974374373\\
0.820926800644411	0.271248974374373\\
0.834817271044486	0.271248974374373\\
0.848707741444561	0.271248974374373\\
0.862598211844635	0.271248974374373\\
0.87648868224471	0.271248974374373\\
0.890379152644785	0.271248974374373\\
0.904269623044859	0.271248974374373\\
0.918160093444934	0.271248974374373\\
0.932050563845009	0.271248974374373\\
0.945941034245083	0.271248974374373\\
0.959831504645158	0.271248974374373\\
0.973721975045233	0.271248974374373\\
0.987612445445307	0.271248974374373\\
1.00150291584538	0.271248974374373\\
1.01539338624546	0.271248974374373\\
1.02928385664553	0.271248974374373\\
1.04317432704561	0.271248974374373\\
1.05706479744568	0.271248974374373\\
1.07095526784576	0.271248974374373\\
1.08484573824583	0.271248974374373\\
1.0987362086459	0.271248974374373\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00175834720137486	0.396291304404258\\
0.0193418192151234	0.396303721743788\\
0.036925291228872	0.396336937622697\\
0.0545087632426206	0.396390987735893\\
0.0720922352563692	0.396465953967655\\
0.0896757072701177	0.396561953980871\\
0.107259179283866	0.396679140424993\\
0.124842651297615	0.396817701618421\\
0.142426123311363	0.396977862736286\\
0.160009595325112	0.397159887352386\\
0.177593067338861	0.397364079315766\\
0.195176539352609	0.397590784978494\\
0.212760011366358	0.397840395807109\\
0.230343483380106	0.398113351421579\\
0.247926955393855	0.398410143116415\\
0.265510427407603	0.398731317930619\\
0.283093899421352	0.399077483347146\\
0.300677371435101	0.399449312719518\\
0.318260843448849	0.399847551543849\\
0.335844315462598	0.400273024719977\\
0.353427787476346	0.400726644977099\\
0.371011259490095	0.401209422678912\\
0.388594731503843	0.401722477273386\\
0.406178203517592	0.402267050715966\\
0.423761675531341	0.40284452327682\\
0.441345147545089	0.40345643224853\\
0.458928619558838	0.40410449420885\\
0.476512091572586	0.404790631675364\\
0.494095563586335	0.405517005231765\\
0.511679035600084	0.406286052532736\\
0.529262507613832	0.407100536040832\\
0.546845979627581	0.407963601965855\\
0.564429451641329	0.408878853742546\\
0.582012923655078	0.409850444614945\\
0.599596395668826	0.410883195680797\\
0.617179867682575	0.411982748381592\\
0.634763339696323	0.413155764383171\\
0.652346811710072	0.414410191888727\\
0.669930283723821	0.415755627097266\\
0.687513755737569	0.417203815449005\\
0.705097227751318	0.418769364676662\\
0.722680699765066	0.420470790486333\\
0.740264171778815	0.422332103994944\\
0.757847643792564	0.424385308162908\\
0.775431115806312	0.426674456603041\\
0.793014587820061	0.42926255204306\\
0.810598059833809	0.432244628407073\\
0.828181531847558	0.435779279517155\\
0.845765003861306	0.440189176554565\\
0.863348475875055	0.44631817960896\\
0.880931947888804	0.454728900340306\\
0.898515419902552	0.567914042487759\\
0.916098891916301	0.588144356107451\\
0.933682363930049	0.603129811170388\\
0.951265835943798	0.615899683181679\\
0.968849307957546	0.62721794752061\\
0.986432779971295	0.637496347368411\\
1.00401625198504	0.646990859475354\\
1.02159972399879	0.655868862033019\\
1.03918319601254	0.664245152978063\\
1.05676666802629	0.672202295097665\\
1.07435014004004	0.679802119955214\\
1.09193361205379	0.687092412112796\\
1.10951708406754	0.694110999712518\\
1.12710055608128	0.700888403040088\\
1.14468402809503	0.70744963100848\\
1.16226750010878	0.713815442194851\\
1.17985097212253	0.720003253314683\\
1.19743444413628	0.726027807947111\\
1.21501791615003	0.731901678257581\\
1.23260138816377	0.737635647964344\\
1.25018486017752	0.743239009230626\\
1.26776833219127	0.748719796060512\\
1.28535180420502	0.754084970104923\\
1.30293527621877	0.759340570299011\\
1.32051874823252	0.764491834678252\\
1.33810222024627	0.769543300573467\\
1.35568569226002	0.774498887858643\\
1.37326916427376	0.779361968823574\\
1.39085263628751	0.784135427436613\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00191378283703752	0.42356349033692\\
0.0210516112074127	0.423578916649453\\
0.0401894395777879	0.423620332837007\\
0.0593272679481631	0.423687822412329\\
0.0784650963185383	0.423781587563206\\
0.0976029246889135	0.42390192207142\\
0.116740753059289	0.424049211025408\\
0.135878581429664	0.424223935336578\\
0.155016409800039	0.424426678499117\\
0.174154238170414	0.424658135353404\\
0.193292066540789	0.424919123041025\\
0.212429894911165	0.425210594518515\\
0.23156772328154	0.425533655145335\\
0.250705551651915	0.425889583032356\\
0.26984338002229	0.426279854056379\\
0.288981208392665	0.426706172739685\\
0.308119036763041	0.427170510595136\\
0.327256865133416	0.42767515409649\\
0.346394693503791	0.428222765225325\\
0.365532521874166	0.428816458686672\\
0.384670350244541	0.429459901559187\\
0.403808178614916	0.430157443649018\\
0.422946006985292	0.430914290643735\\
0.442083835355667	0.431736738185553\\
0.461221663726042	0.432632494841214\\
0.480359492096417	0.433611138760197\\
0.499497320466792	0.434684781877339\\
0.518635148837168	0.4358690636469\\
0.537772977207543	0.437184673045366\\
0.556910805577918	0.438659765068078\\
0.576048633948293	0.440334313630277\\
0.595186462318668	0.442270127353841\\
0.614324290689044	0.444573701703057\\
0.633462119059419	0.447393837346537\\
0.652599947429794	0.450748299378073\\
0.671737775800169	0.457538911919145\\
0.690875604170544	0.57167327517682\\
0.71001343254092	0.588356667958202\\
0.729151260911295	0.601656612566355\\
0.74828908928167	0.612861119345159\\
0.767426917652045	0.622783601620402\\
0.78656474602242	0.631809274579115\\
0.805702574392795	0.640146879054491\\
0.824840402763171	0.647932184052383\\
0.843978231133546	0.655262263473663\\
0.863116059503921	0.662209475752561\\
0.882253887874296	0.668829242004457\\
0.901391716244671	0.675165039390191\\
0.920529544615047	0.681251717342739\\
0.939667372985422	0.687117730578055\\
0.958805201355797	0.692786673773978\\
0.977943029726172	0.698278365073469\\
0.997080858096547	0.703609632425079\\
1.01621868646692	0.708794898291728\\
1.0353565148373	0.713846623268734\\
1.05449434320767	0.71877564833351\\
1.07363217157805	0.723591462709954\\
1.09276999994842	0.728302416196682\\
1.1119078283188	0.73291588940656\\
1.13104565668917	0.737438431673153\\
1.15018348505955	0.741875873805988\\
1.16932131342992	0.746233421054985\\
1.1884591418003	0.750515730337545\\
1.20759697017067	0.75472697483089\\
1.22673479854105	0.758870898332029\\
1.24587262691142	0.76295086126479\\
1.2650104552818	0.766969879818904\\
1.28414828365218	0.770930659405395\\
1.30328611202255	0.774835623380831\\
1.32242394039293	0.778686937813557\\
1.3415617687633	0.782486532924178\\
1.36069959713368	0.786236121722155\\
1.37983742550405	0.789937216272545\\
1.39897525387443	0.793591141957061\\
1.4181130822448	0.797199050037666\\
1.43725091061518	0.800761928785896\\
1.45638873898555	0.804280613404671\\
1.47552656735593	0.807755794939894\\
1.4946643957263	0.811188028354946\\
1.51380222409668	0.814577739921485\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00202621173447636	0.438822408135596\\
0.02228832907924	0.438843915875044\\
0.0425504464240036	0.438902010834573\\
0.0628125637687673	0.438996980232053\\
0.0830746811135309	0.439129467694308\\
0.103336798458295	0.439300418667295\\
0.123598915803058	0.439511099468977\\
0.143861033147822	0.43976313734913\\
0.164123150492585	0.440058577801537\\
0.184385267837349	0.440399962761546\\
0.204647385182113	0.44079043656263\\
0.224909502526876	0.441233890302068\\
0.24517161987164	0.44173516093817\\
0.265433737216404	0.442300310734795\\
0.285695854561167	0.442937029108604\\
0.305957971905931	0.443655227932133\\
0.326220089250695	0.444467941273723\\
0.346482206595458	0.445392687556337\\
0.366744323940222	0.446453814348987\\
0.387006441284985	0.447688608970591\\
0.407268558629749	0.449158834546828\\
0.427530675974513	0.450900423965803\\
0.447792793319276	0.45292165031392\\
0.46805491066404	0.459539794655863\\
0.488317028008804	0.575737995769225\\
0.508579145353567	0.591157447965634\\
0.528841262698331	0.603938477001336\\
0.549103380043094	0.614762001862323\\
0.569365497387858	0.624266576560167\\
0.589627614732622	0.632836347549325\\
0.609889732077385	0.640693772992287\\
0.630151849422149	0.647981326266161\\
0.650413966766913	0.654799812451522\\
0.670676084111676	0.661224688823972\\
0.69093820145644	0.667314187252053\\
0.711200318801204	0.673114233939411\\
0.731462436145967	0.678661737790791\\
0.751724553490731	0.683986859438316\\
0.771986670835494	0.689114602871705\\
0.792248788180258	0.694065953528141\\
0.812510905525022	0.698858710461514\\
0.832773022869785	0.70350810832491\\
0.853035140214549	0.708027291317971\\
0.873297257559313	0.712427680270872\\
0.893559374904076	0.71671926093658\\
0.91382149224884	0.720910813170277\\
0.934083609593604	0.72501009510558\\
0.954345726938367	0.729023992624241\\
0.974607844283131	0.732958641743447\\
0.994869961627894	0.736819529640237\\
1.01513207897266	0.740611578655846\\
1.03539419631742	0.744339216615193\\
1.05565631366219	0.748006436050082\\
1.07591843100695	0.751616844354714\\
1.09618054835171	0.755173706477783\\
1.11644266569648	0.758679981430073\\
1.13670478304124	0.762138353635372\\
1.156966900386	0.765551259956479\\
1.17722901773077	0.768920913074093\\
1.19749113507553	0.772249321774532\\
1.21775325242029	0.775538308605051\\
1.23801536976506	0.778789525277663\\
1.25827748710982	0.782004466139541\\
1.27853960445459	0.785184479977171\\
1.29880172179935	0.788330780379918\\
1.31906383914411	0.791444454854761\\
1.33932595648888	0.794526472856135\\
1.35958807383364	0.797577692871887\\
1.3798501911784	0.800598868687461\\
1.40011230852317	0.803590654934811\\
1.42037442586793	0.806553612019604\\
1.44063654321269	0.809488210509588\\
1.46089866055746	0.812394835058252\\
1.48116077790222	0.815273787930407\\
1.50142289524699	0.818125292190463\\
1.52168501259175	0.820949494609111\\
1.54194712993651	0.823746468339999\\
1.56220924728128	0.826516215414607\\
1.58247136462604	0.829258669100627\\
1.6027334819708	0.831973696166739\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00211403843273189	0.450156471191134\\
0.0232544227600508	0.450192833949903\\
0.0443948070873698	0.450292346122226\\
0.0655351914146887	0.450456547338179\\
0.0866755757420077	0.450688607697416\\
0.107815960069327	0.450993360722075\\
0.128956344396646	0.451377716901275\\
0.150096728723964	0.451851634329942\\
0.171237113051283	0.452427346034161\\
0.192377497378602	0.453114484189744\\
0.213517881705921	0.454113738694907\\
0.23465826603324	0.454541914822157\\
0.255798650360559	0.562505427038716\\
0.276939034687878	0.589855418817942\\
0.298079419015197	0.604901815704474\\
0.319219803342516	0.616745401064194\\
0.340360187669835	0.626798045059274\\
0.361500571997154	0.635574748232472\\
0.382640956324473	0.643400639291851\\
0.403781340651792	0.65049666593778\\
0.424921724979111	0.657015939290609\\
0.44606210930643	0.663067804008703\\
0.467202493633749	0.66873311748789\\
0.488342877961068	0.674073535689462\\
0.509483262288386	0.679137227578253\\
0.530623646615705	0.683962556629418\\
0.551764030943024	0.688580569340994\\
0.572904415270343	0.693016739125501\\
0.594044799597662	0.69729221999059\\
0.615185183924981	0.701424766184864\\
0.6363255682523	0.705429418958797\\
0.657465952579619	0.709319027849636\\
0.678606336906938	0.713104652251639\\
0.699746721234257	0.716795874886389\\
0.720887105561576	0.720401049417231\\
0.742027489888895	0.723927498140206\\
0.763167874216214	0.727381671350071\\
0.784308258543533	0.730769276948008\\
0.805448642870852	0.734095386700587\\
0.826589027198171	0.737364524002311\\
0.847729411525489	0.740580736855248\\
0.868869795852808	0.743747658936237\\
0.890010180180127	0.746868560991278\\
0.911150564507446	0.749946394319595\\
0.932290948834765	0.752983827745547\\
0.953431333162084	0.755983279195901\\
0.974571717489403	0.758946942781932\\
0.995712101816722	0.761876812115014\\
1.01685248614404	0.76477470044979\\
1.03799287047136	0.767642258141913\\
1.05913325479868	0.770480987821984\\
1.080273639126	0.773292257618479\\
1.10141402345332	0.776077312706899\\
1.12255440778064	0.778837285417156\\
1.14369479210795	0.781573204094305\\
1.16483517643527	0.784286000877408\\
1.18597556076259	0.786976518536344\\
1.20711594508991	0.78964551648573\\
1.22825632941723	0.792293676077948\\
1.24939671374455	0.794921605263014\\
1.27053709807187	0.797529842691109\\
1.29167748239919	0.800118861323764\\
1.31281786672651	0.80268907161043\\
1.33395825105383	0.805240824282467\\
1.35509863538114	0.807774412808052\\
1.37623901970846	0.810290075547503\\
1.39737940403578	0.812787997645974\\
1.4185197883631	0.815268312694966\\
1.43966017269042	0.817731104192177\\
1.46080055701774	0.820176406827064\\
1.48194094134506	0.822604207617357\\
1.50308132567238	0.825014446920282\\
1.5242217099997	0.827407019341053\\
1.54536209432701	0.829781774560247\\
1.56650247865433	0.832138518100856\\
1.58764286298165	0.83447701205536\\
1.60878324730897	0.836796975792611\\
1.62992363163629	0.839098086663981\\
1.65106401596361	0.841379980727903\\
1.67220440029093	0.84364225351165\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00218487625078874	0.699274426829742\\
0.0240336387586762	0.699376226107167\\
0.0458824012665636	0.699647835315542\\
0.067731163774451	0.70008638271155\\
0.0895799262823384	0.700687621300196\\
0.111428688790226	0.70144592772309\\
0.133277451298113	0.702354466468099\\
0.155126213806001	0.703405398937307\\
0.176974976313888	0.704590111045694\\
0.198823738821776	0.705899444426256\\
0.220672501329663	0.707323919532247\\
0.24252126383755	0.708853941532107\\
0.264370026345438	0.710479982540607\\
0.286218788853325	0.712192736300517\\
0.308067551361213	0.713983243730241\\
0.3299163138691	0.715842989647756\\
0.351765076376988	0.717763972409041\\
0.373613838884875	0.719738749164484\\
0.395462601392762	0.72176045998943\\
0.41731136390065	0.723822834359565\\
0.439160126408537	0.725920183400682\\
0.461008888916425	0.728047381124009\\
0.482857651424312	0.730199837530463\\
0.5047064139322	0.732373466083882\\
0.526555176440087	0.734564647654772\\
0.548403938947974	0.736770192650075\\
0.570252701455862	0.738987302688261\\
0.592101463963749	0.741213532863159\\
0.613950226471637	0.743446755366578\\
0.635798988979524	0.745685125011169\\
0.657647751487412	0.747927047006729\\
0.679496513995299	0.750171147192613\\
0.701345276503186	0.752416244811012\\
0.723194039011074	0.754661327816226\\
0.745042801518961	0.756905530648763\\
0.766891564026849	0.759148114356686\\
0.788740326534736	0.761388448915441\\
0.810589089042623	0.763625997579075\\
0.832437851550511	0.765860303086916\\
0.854286614058398	0.768090975548326\\
0.876135376566286	0.770317681832077\\
0.897984139074173	0.772540136294635\\
0.919832901582061	0.774758092691915\\
0.941681664089948	0.776971337130881\\
0.963530426597835	0.779179681929846\\
0.985379189105723	0.781382960269177\\
1.00722795161361	0.783581021526401\\
1.0290767141215	0.785773727201765\\
1.05092547662939	0.78796094735129\\
1.07277423913727	0.790142557454793\\
1.09462300164516	0.79231843565558\\
1.11647176415305	0.794488460316961\\
1.13832052666093	0.796652507848301\\
1.16016928916882	0.798810450759927\\
1.18201805167671	0.800962155912046\\
1.2038668141846	0.803107482928041\\
1.22571557669248	0.805246282746972\\
1.24756433920037	0.807378396293974\\
1.26941310170826	0.809503653250693\\
1.29126186421615	0.811621870910879\\
1.31311062672403	0.813732853108805\\
1.33495938923192	0.815836389210504\\
1.35680815173981	0.81793225315976\\
1.3786569142477	0.820020202572601\\
1.40050567675558	0.822099977875593\\
1.42235443926347	0.824171301484675\\
1.44420320177136	0.826233877022523\\
1.46605196427925	0.828287388573681\\
1.48790072678713	0.830331499977712\\
1.50974948929502	0.832365854161477\\
1.53159825180291	0.834390072513109\\
1.5534470143108	0.836403754300438\\
1.57529577681868	0.838406476137923\\
1.59714453932657	0.840397791506697\\
1.61899330183446	0.842377230333109\\
1.64084206434235	0.844344298631768\\
1.66269082685023	0.846298478219619\\
1.68453958935812	0.848239226508131\\
1.70638835186601	0.850165976381028\\
1.7282371143739	0.8520781361653\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00224279363538354	0.756480022535545\\
0.0246707299892189	0.756513265221838\\
0.0470986663430543	0.756602169816705\\
0.0695266026968897	0.756746519206151\\
0.0919545390507251	0.756946049386478\\
0.11438247540456	0.757200410243951\\
0.136810411758396	0.757509161899529\\
0.159238348112231	0.757871776248264\\
0.181666284466067	0.758287639957254\\
0.204094220819902	0.758756058227289\\
0.226522157173737	0.759276259092816\\
0.248950093527573	0.759847398143624\\
0.271378029881408	0.760468563583042\\
0.293805966235244	0.761138781548363\\
0.316233902589079	0.76185702162368\\
0.338661838942914	0.762622202478627\\
0.36108977529675	0.763433197569557\\
0.383517711650585	0.76428884084322\\
0.40594564800442	0.765187932387196\\
0.428373584358256	0.766129243975951\\
0.450801520712091	0.767111524466595\\
0.473229457065927	0.768133505003846\\
0.495657393419762	0.769193903999164\\
0.518085329773597	0.770291431855104\\
0.540513266127433	0.771424795410899\\
0.562941202481268	0.772592702091172\\
0.585369138835104	0.773793863744547\\
0.607797075188939	0.775027000163705\\
0.630225011542774	0.776290842282781\\
0.65265294789661	0.777584135051908\\
0.675080884250445	0.778905639992136\\
0.69750882060428	0.780254137437046\\
0.719936756958116	0.781628428469725\\
0.742364693311951	0.783027336565988\\
0.764792629665787	0.784449708956402\\
0.787220566019622	0.785894417720929\\
0.809648502373457	0.787360360630913\\
0.832076438727293	0.788846461753849\\
0.854504375081128	0.790351671836587\\
0.876932311434964	0.791874968482892\\
0.899360247788799	0.793415356141002\\
0.921788184142634	0.794971865916709\\
0.94421612049647	0.796543555226953\\
0.966644056850305	0.798129507308442\\
0.989071993204141	0.799728830595242\\
1.01149992955798	0.801340657978637\\
1.03392786591181	0.8029641459616\\
1.05635580226565	0.804598473719834\\
1.07878373861948	0.806242842080431\\
1.10121167497332	0.807896472428425\\
1.12363961132715	0.809558605550932\\
1.14606754768099	0.811228500427768\\
1.16849548403482	0.812905432976937\\
1.19092342038866	0.814588694762677\\
1.21335135674249	0.816277591673017\\
1.23577929309633	0.817971442573768\\
1.25820722945017	0.81966957794491\\
1.280635165804	0.821371338505292\\
1.30306310215784	0.823076073830946\\
1.32549103851167	0.824783140972194\\
1.34791897486551	0.82649190307445\\
1.37034691121934	0.828201728007392\\
1.39277484757318	0.829911987007038\\
1.41520278392701	0.831622053335254\\
1.43763072028085	0.833331300961079\\
1.46005865663468	0.835039103268363\\
1.48248659298852	0.836744831794189\\
1.50491452934235	0.838447855002686\\
1.52734246569619	0.840147537098981\\
1.54977040205003	0.841843236888173\\
1.57219833840386	0.843534306684435\\
1.5946262747577	0.845220091275547\\
1.61705421111153	0.846899926948426\\
1.63948214746537	0.848573140581422\\
1.6619100838192	0.850239048809455\\
1.68433802017304	0.851896957268261\\
1.70676595652687	0.853546159924264\\
1.72919389288071	0.855185938496833\\
1.75162182923454	0.856815561979784\\
1.77404976558838	0.858434286269199\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00229033277724533	0.784134322940281\\
0.0251936605496986	0.784156200607742\\
0.0480969883221519	0.784214725875638\\
0.0710003160946051	0.784309804248977\\
0.0939036438670584	0.784441339442822\\
0.116806971639512	0.78460920702676\\
0.139710299411965	0.784813250941046\\
0.162613627184418	0.785053283122741\\
0.185516954956871	0.785329083832213\\
0.208420282729325	0.785640402254536\\
0.231323610501778	0.785986957258963\\
0.254226938274231	0.786368438272714\\
0.277130266046685	0.786784506247251\\
0.300033593819138	0.787234794702786\\
0.322936921591591	0.787718910839848\\
0.345840249364044	0.788236436707686\\
0.368743577136498	0.788786930420065\\
0.391646904908951	0.789369927409158\\
0.414550232681404	0.789984941708448\\
0.437453560453857	0.790631467255762\\
0.460356888226311	0.791308979207864\\
0.483260215998764	0.792016935258174\\
0.506163543771217	0.792754776949666\\
0.52906687154367	0.793521930975307\\
0.551970199316124	0.794317810458894\\
0.574873527088577	0.795141816209524\\
0.59777685486103	0.795993337943565\\
0.620680182633483	0.796871755468423\\
0.643583510405937	0.797776439823003\\
0.66648683817839	0.798706754370292\\
0.689390165950843	0.799662055837941\\
0.712293493723297	0.8006416953037\\
0.73519682149575	0.801645019122395\\
0.758100149268203	0.802671369792178\\
0.781003477040656	0.803720086758231\\
0.80390680481311	0.804790507152355\\
0.826810132585563	0.805881966467522\\
0.849713460358016	0.806993799166813\\
0.87261678813047	0.808125339226537\\
0.895520115902923	0.809275920613747\\
0.918423443675376	0.810444877698653\\
0.941326771447829	0.811631545602753\\
0.964230099220282	0.81283526048377\\
0.987133426992736	0.814055359758713\\
1.01003675476519	0.815291182266699\\
1.03294008253764	0.816542068373191\\
1.0558434103101	0.817807360017657\\
1.07874673808255	0.81908640070675\\
1.101650065855	0.820378535455221\\
1.12455339362746	0.821683110677002\\
1.14745672139991	0.822999474028822\\
1.17036004917236	0.82432697420923\\
1.19326337694482	0.825664960715488\\
1.21616670471727	0.827012783561299\\
1.23907003248972	0.828369792958305\\
1.26197336026217	0.829735338964425\\
1.28487668803463	0.831108771102154\\
1.30778001580708	0.832489437950157\\
1.33068334357953	0.833876686711609\\
1.35358667135199	0.835269862762772\\
1.37648999912444	0.836668309185588\\
1.39939332689689	0.838071366288177\\
1.42229665466935	0.839478371117158\\
1.4451999824418	0.840888656966275\\
1.46810331021425	0.842301552885541\\
1.49100663798671	0.843716383195604\\
1.51390996575916	0.845132467012229\\
1.53681329353161	0.846549117785928\\
1.55971662130407	0.847965642862033\\
1.58261994907652	0.849381343066766\\
1.60552327684897	0.850795512324982\\
1.62842660462143	0.852207437315587\\
1.65132993239388	0.853616397170755\\
1.67423326016633	0.855021663225246\\
1.69713658793879	0.856422498822297\\
1.72003991571124	0.857818159182682\\
1.74294324348369	0.859207891343545\\
1.76584657125615	0.860590934173655\\
1.7887498990286	0.861966518471764\\
1.81165322680105	0.863333867154566\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.0023295688688329	0.802440638441851\\
0.0256252575571619	0.802457353354112\\
0.0489209462454909	0.802502074340234\\
0.07221663493382	0.802574741084621\\
0.095512323622149	0.802675299836488\\
0.118808012310478	0.802803682861005\\
0.142103700998807	0.802959805551739\\
0.165399389687136	0.803143565903411\\
0.188695078375465	0.803354844480602\\
0.211990767063794	0.803593504555514\\
0.235286455752123	0.803859392327432\\
0.258582144440452	0.804152337193489\\
0.281877833128781	0.804472152057559\\
0.30517352181711	0.804818633670281\\
0.328469210505439	0.805191562995663\\
0.351764899193768	0.805590705600711\\
0.375060587882097	0.806015812065052\\
0.398356276570426	0.806466618407601\\
0.421651965258755	0.806942846527802\\
0.444947653947084	0.807444204658374\\
0.468243342635413	0.807970387827136\\
0.491539031323742	0.808521078325219\\
0.514834720012071	0.809095946179075\\
0.5381304087004	0.809694649623708\\
0.56142609738873	0.810316835574689\\
0.584721786077058	0.810962140096504\\
0.608017474765387	0.811630188864908\\
0.631313163453716	0.812320597621075\\
0.654608852142046	0.813032972615394\\
0.677904540830375	0.813766911038904\\
0.701200229518704	0.814522001440478\\
0.724495918207033	0.815297824127988\\
0.747791606895362	0.816093951551872\\
0.771087295583691	0.816909948669572\\
0.79438298427202	0.817745373289524\\
0.817678672960349	0.818599776393505\\
0.840974361648678	0.819472702436347\\
0.864270050337007	0.820363689622048\\
0.887565739025336	0.821272270155637\\
0.910861427713665	0.822197970470135\\
0.934157116401994	0.82314031142821\\
0.957452805090323	0.82409880849825\\
0.980748493778652	0.825072971904721\\
1.00404418246698	0.826062306752814\\
1.02733987115531	0.827066313127541\\
1.05063555984364	0.828084486167634\\
1.07393124853197	0.829116316114651\\
1.0972269372203	0.830161288337931\\
1.12052262590863	0.831218883336141\\
1.14381831459695	0.832288576716319\\
1.16711400328528	0.833369839151448\\
1.19040969197361	0.83446213631778\\
1.21370538066194	0.835564928813249\\
1.23700106935027	0.836677672058475\\
1.2602967580386	0.837799816182025\\
1.28359244672693	0.83893080589175\\
1.30688813541526	0.840070080334176\\
1.33018382410359	0.841217072944093\\
1.35347951279192	0.842371211286669\\
1.37677520148025	0.843531916894599\\
1.40007089016857	0.844698605102532\\
1.4233665788569	0.845870684882757\\
1.44666226754523	0.847047558683763\\
1.46995795623356	0.848228622275555\\
1.49325364492189	0.849413264605063\\
1.51654933361022	0.850600867665038\\
1.53984502229855	0.851790806380137\\
1.56314071098688	0.852982448514021\\
1.58643639967521	0.854175154601416\\
1.60973208836354	0.855368277909246\\
1.63302777705186	0.856561164431014\\
1.65632346574019	0.857753152918704\\
1.67961915442852	0.858943574956568\\
1.70291484311685	0.860131755081112\\
1.72621053180518	0.861317010951689\\
1.74950622049351	0.862498653575963\\
1.77280190918184	0.863675987594471\\
1.79609759787017	0.86484831162839\\
1.8193932865585	0.866014918694328\\
1.84268897524683	0.867175096689852\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.00236230274124863	0.815858121770611\\
0.0259853301537349	0.815871723425032\\
0.0496083575662212	0.815908119152662\\
0.0732313849787075	0.815967263818406\\
0.0968544123911938	0.816049120804964\\
0.12047743980368	0.816153644909744\\
0.144100467216166	0.816280779889367\\
0.167723494628653	0.8164304579498\\
0.191346522041139	0.816602599633956\\
0.214969549453625	0.816797113835818\\
0.238592576866111	0.817013897869191\\
0.262215604278598	0.817252837566618\\
0.285838631691084	0.817513807398385\\
0.30946165910357	0.817796670606703\\
0.333084686516057	0.818101279352277\\
0.356707713928543	0.818427474871354\\
0.380330741341029	0.818775087641762\\
0.403953768753515	0.819143937556684\\
0.427576796166002	0.819533834104974\\
0.451199823578488	0.819944576556897\\
0.474822850990974	0.820375954154189\\
0.498445878403461	0.820827746303349\\
0.522068905815947	0.821299722771078\\
0.545691933228433	0.821791643880812\\
0.56931496064092	0.822303260709285\\
0.592937988053406	0.822834315282096\\
0.616561015465892	0.82338454076726\\
0.640184042878378	0.82395366166577\\
0.663807070290865	0.824541393998216\\
0.687430097703351	0.825147445486529\\
0.711053125115837	0.825771515730011\\
0.734676152528323	0.826413296374803\\
0.75829917994081	0.82707247127602\\
0.781922207353296	0.827748716651847\\
0.805545234765782	0.828441701228932\\
0.829168262178269	0.829151086378491\\
0.852791289590755	0.829876526242585\\
0.876414317003241	0.830617667850139\\
0.900037344415727	0.831374151222303\\
0.923660371828214	0.83214560946688\\
0.9472833992407	0.832931668861562\\
0.970906426653186	0.833731948925897\\
0.994529454065673	0.834546062481903\\
1.01815248147816	0.835373615703363\\
1.04177550889065	0.836214208153988\\
1.06539853630313	0.837067432814617\\
1.08902156371562	0.837932876099859\\
1.1126445911281	0.838810117864519\\
1.13626761854059	0.839698731400474\\
1.15989064595308	0.840598283424522\\
1.18351367336556	0.841508334058023\\
1.20713670077805	0.842428436799199\\
1.23075972819054	0.843358138489058\\
1.25438275560302	0.844296979272068\\
1.27800578301551	0.84524449255277\\
1.30162881042799	0.846200204949705\\
1.32525183784048	0.847163636248086\\
1.34887486525297	0.848134299352827\\
1.37249789266545	0.849111700243628\\
1.39612092007794	0.850095337933898\\
1.41974394749043	0.851084704435621\\
1.44336697490291	0.85207928473204\\
1.4669900023154	0.853078556760464\\
1.49061302972788	0.854081991407463\\
1.51423605714037	0.855089052518854\\
1.53785908455286	0.856099196926975\\
1.56148211196534	0.857111874497805\\
1.58510513937783	0.85812652820063\\
1.60872816679032	0.85914259420291\\
1.6323511942028	0.860159501993164\\
1.65597422161529	0.861176674534615\\
1.67959724902778	0.862193528452399\\
1.70322027644026	0.863209474257141\\
1.72684330385275	0.86422391660756\\
1.75046633126523	0.865236254614814\\
1.77408935867772	0.866245882191118\\
1.79771238609021	0.867252188445054\\
1.82133541350269	0.86825455812583\\
1.84495844091518	0.869252372118532\\
1.86858146832767	0.870245007992159\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.00238994171149858	0.826235710680707\\
0.0262893588264844	0.826247157750254\\
0.0501887759414702	0.826277791313225\\
0.0740881930564561	0.826327574777016\\
0.0979876101714419	0.826396480253813\\
0.121887027286428	0.826484473837388\\
0.145786444401414	0.826591513468291\\
0.169685861516399	0.826717548466991\\
0.193585278631385	0.82686251940323\\
0.217484695746371	0.827026358068662\\
0.241384112861357	0.827208987491143\\
0.265283529976343	0.827410321969903\\
0.289182947091328	0.827630267123155\\
0.313082364206314	0.827868719944323\\
0.3369817813213	0.828125568864714\\
0.360881198436286	0.828400693821424\\
0.384780615551272	0.82869396632953\\
0.408680032666258	0.829005249557857\\
0.432579449781243	0.829334398407765\\
0.456478866896229	0.829681259594305\\
0.480378284011215	0.830045671729253\\
0.504277701126201	0.830427465405516\\
0.528177118241187	0.830826463282345\\
0.552076535356173	0.831242480170925\\
0.575975952471158	0.831675323119789\\
0.599875369586144	0.832124791499589\\
0.62377478670113	0.832590677086767\\
0.647674203816116	0.833072764145662\\
0.671573620931102	0.833570829508589\\
0.695473038046088	0.834084642653492\\
0.719372455161073	0.83461396577877\\
0.743271872276059	0.835158553874879\\
0.767171289391045	0.8357181547924\\
0.791070706506031	0.836292509306213\\
0.814970123621017	0.836881351175567\\
0.838869540736003	0.837484407199591\\
0.862768957850988	0.838101397268439\\
0.886668374965974	0.838732034409574\\
0.91056779208096	0.839376024829126\\
0.934467209195946	0.840033067948351\\
0.958366626310932	0.840702856435137\\
0.982266043425918	0.841385076230582\\
1.0061654605409	0.842079406570776\\
1.03006487765589	0.842785520003888\\
1.05396429477087	0.843503082402851\\
1.07786371188586	0.844231752973857\\
1.10176312900085	0.844971184261077\\
1.12566254611583	0.845721022147971\\
1.14956196323082	0.846480905855748\\
1.1734613803458	0.847250467939475\\
1.19736079746079	0.848029334282528\\
1.22126021457578	0.848817124090095\\
1.24515963169076	0.849613449882526\\
1.26905904880575	0.850417917489419\\
1.29295846592073	0.851230126045401\\
1.31685788303572	0.852049667988636\\
1.3407573001507	0.852876129063217\\
1.36465671726569	0.853709088326625\\
1.38855613438068	0.854548118163534\\
1.41245555149566	0.855392784307335\\
1.43635496861065	0.85624264587081\\
1.46025438572563	0.857097255387462\\
1.48415380284062	0.857956158865087\\
1.50805321995561	0.858818895853184\\
1.53195263707059	0.859684999525933\\
1.55585205418558	0.86055399678243\\
1.57975147130056	0.861425408365987\\
1.60365088841555	0.862298749004252\\
1.62755030553053	0.863173527571995\\
1.65144972264552	0.864049247278324\\
1.67534913976051	0.864925405880118\\
1.69924855687549	0.86580149592361\\
1.72314797399048	0.86667700501555\\
1.74704739110546	0.867551416125825\\
1.77094680822045	0.868424207923022\\
1.79484622533544	0.869294855144406\\
1.81874564245042	0.87016282900165\\
1.84264505956541	0.871027597623485\\
1.86654447668039	0.871888626536329\\
1.89044389379538	0.872745379183631\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0014369690159404	0.271412091488527\\
0.0158066591753444	0.271413160668384\\
0.0301763493347484	0.271416026824873\\
0.0445460394941523	0.271420728848129\\
0.0589157296535563	0.27142733048575\\
0.0732854198129603	0.271435920732016\\
0.0876551099723643	0.271446614484203\\
0.102024800131768	0.271459553389496\\
0.116394490291172	0.271474906869103\\
0.130764180450576	0.271492873312369\\
0.14513387060998	0.27151368143382\\
0.159503560769384	0.271537591785463\\
0.173873250928788	0.271564898415916\\
0.188242941088192	0.271595930667229\\
0.202612631247596	0.271631055099707\\
0.216982321407	0.27167067753458\\
0.231352011566404	0.271715245204189\\
0.245721701725808	0.271765248999348\\
0.260091391885212	0.271821225803885\\
0.274461082044616	0.271883760906996\\
0.28883077220402	0.271953490485098\\
0.303200462363424	0.272031104146311\\
0.317570152522828	0.272117347532636\\
0.331939842682232	0.272213024977301\\
0.346309532841636	0.272319002217761\\
0.36067922300104	0.272436209168329\\
0.375048913160444	0.27256564276062\\
0.389418603319848	0.272708369864735\\
0.403788293479252	0.272865530309594\\
0.418157983638656	0.273038340026971\\
0.43252767379806	0.273228094350702\\
0.446897363957464	0.273436171510219\\
0.461267054116868	0.27366403636617\\
0.475636744276272	0.273913244445421\\
0.490006434435676	0.274185446343434\\
0.50437612459508	0.274482392573944\\
0.518745814754484	0.274805938959398\\
0.533115504913888	0.275158052670963\\
0.547485195073292	0.275540819044521\\
0.561854885232696	0.275956449319545\\
0.5762245753921	0.276407289471631\\
0.590594265551504	0.276895830337809\\
0.604963955710908	0.277424719267597\\
0.619333645870312	0.277996773573585\\
0.633703336029716	0.278614996105096\\
0.64807302618912	0.279282593329524\\
0.662442716348524	0.280002996381601\\
0.676812406507928	0.280779885635216\\
0.691182096667332	0.281617219471067\\
0.705551786826736	0.282519268063788\\
0.71992147698614	0.283490653204177\\
0.734291167145544	0.284536395419247\\
0.748660857304948	0.285661969973605\\
0.763030547464352	0.286873373755798\\
0.777400237623756	0.288177205608984\\
0.791769927783159	0.289580763407821\\
0.806139617942564	0.291092162187167\\
0.820509308101967	0.292720479001314\\
0.834878998261371	0.294475932096437\\
0.849248688420775	0.296370104657383\\
0.863618378580179	0.298416227218296\\
0.877988068739583	0.300629538394601\\
0.892357758898987	0.303027751848872\\
0.906727449058391	0.305631669904414\\
0.921097139217795	0.308466003606003\\
0.935466829377199	0.311560489900134\\
0.949836519536603	0.314951447286709\\
0.964206209696007	0.318683997438171\\
0.978575899855411	0.322815332778936\\
0.992945590014815	0.327419693256771\\
1.00731528017422	0.332596272811805\\
1.02168497033362	0.338482452317151\\
1.03605466049303	0.34527746536013\\
1.05042435065243	0.35328858204674\\
1.06479404081184	0.363032746508498\\
1.07916373097124	0.375503532560922\\
1.09353342113064	0.393111922784879\\
1.10790311129005	0.426201018387755\\
1.12227280144945	0.594672344794295\\
1.13664249160886	0.648358551471024\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00154772010087882	0.326330144123744\\
0.017024921109667	0.326341934577983\\
0.0325021221184552	0.3263734058186\\
0.0479793231272434	0.326424583346118\\
0.0634565241360315	0.326495514147186\\
0.0789337251448197	0.326586264314246\\
0.0944109261536079	0.326696918914126\\
0.109888127162396	0.326827582207003\\
0.125365328171184	0.326978377992078\\
0.140842529179972	0.327149450043605\\
0.156319730188761	0.327340962630575\\
0.171796931197549	0.327553101120944\\
0.187274132206337	0.3277860726742\\
0.202751333215125	0.328040107027632\\
0.218228534223913	0.328315457382935\\
0.233705735232702	0.328612401400959\\
0.24918293624149	0.328931242313653\\
0.264660137250278	0.329272310163637\\
0.280137338259066	0.329635963183335\\
0.295614539267854	0.330022589327367\\
0.311091740276642	0.330432607973859\\
0.326568941285431	0.330866471812629\\
0.342046142294219	0.331324668940817\\
0.357523343303007	0.331807725189596\\
0.373000544311795	0.332316206709145\\
0.388477745320583	0.332850722843222\\
0.403954946329371	0.333411929329531\\
0.41943214733816	0.334000531867829\\
0.434909348346948	0.334617290104499\\
0.450386549355736	0.335263022090338\\
0.465863750364524	0.335938609277937\\
0.481340951373312	0.336645002136493\\
0.496818152382101	0.337383226475721\\
0.512295353390889	0.338154390587188\\
0.527772554399677	0.338959693331699\\
0.543249755408465	0.339800433326019\\
0.558726956417253	0.3406780194126\\
0.574204157426041	0.341593982633323\\
0.58968135843483	0.342549989974754\\
0.605158559443618	0.343547860210335\\
0.620635760452406	0.344589582237856\\
0.636112961461194	0.345677336402834\\
0.651590162469982	0.346813519416141\\
0.667067363478771	0.34800077362563\\
0.682544564487559	0.349242021597825\\
0.698021765496347	0.350540507222691\\
0.713498966505135	0.351899844894103\\
0.728976167513923	0.353324078772126\\
0.744453368522711	0.354817754745815\\
0.7599305695315	0.356386008552904\\
0.775407770540288	0.358034674673595\\
0.790884971549076	0.359770422248155\\
0.806362172557864	0.361600926601386\\
0.821839373566652	0.363535088351902\\
0.837316574575441	0.365583317122745\\
0.852793775584229	0.36775790451281\\
0.868270976593017	0.370073522865428\\
0.883748177601805	0.372547905321821\\
0.899225378610593	0.375202793783322\\
0.914702579619382	0.37806529425684\\
0.93017978062817	0.38116987219626\\
0.945656981636958	0.384561392177379\\
0.961134182645746	0.388299941503098\\
0.976611383654534	0.392468882696729\\
0.992088584663322	0.397189216346412\\
1.00756578567211	0.402647636078686\\
1.0230429866809	0.409158860830326\\
1.03852018768969	0.417332568689767\\
1.05399738869848	0.428672994233205\\
1.06947458970726	0.449704146993473\\
1.08495179071605	0.570334854019233\\
1.10042899172484	0.601872703426357\\
1.11590619273363	0.624233675234316\\
1.13138339374242	0.642592016155631\\
1.1468605947512	0.658572150621701\\
1.16233779575999	0.672934844849823\\
1.17781499676878	0.686099206299196\\
1.19329219777757	0.698321136334021\\
1.20876939878636	0.709768877225193\\
1.22424659979515	0.72055901537714\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00252923911170456	0.869772166357725\\
0.0278216302287501	0.869775707634935\\
0.0531140213457957	0.869785190305831\\
0.0784064124628412	0.869800602188821\\
0.103698803579887	0.8698219348326\\
0.128991194696932	0.869849178224591\\
0.154283585813978	0.869882320013939\\
0.179575976931023	0.869921345333584\\
0.204868368048069	0.869966236741625\\
0.230160759165115	0.870016974198082\\
0.25545315028216	0.870073535054945\\
0.280745541399206	0.870135894052098\\
0.306037932516251	0.870204023316245\\
0.331330323633297	0.870277892361538\\
0.356622714750342	0.870357468091344\\
0.381915105867388	0.870442714800808\\
0.407207496984434	0.870533594180092\\
0.432499888101479	0.870630065318192\\
0.457792279218525	0.870732084707276\\
0.48308467033557	0.870839606247607\\
0.508377061452616	0.870952581252975\\
0.533669452569661	0.871070958456691\\
0.558961843686707	0.871194684018173\\
0.584254234803752	0.871323701530146\\
0.609546625920798	0.871457952026457\\
0.634839017037844	0.871597373990619\\
0.660131408154889	0.871741903365042\\
0.685423799271935	0.871891473561041\\
0.71071619038898	0.872046015469656\\
0.736008581506026	0.872205457473336\\
0.761300972623071	0.872369725458529\\
0.786593363740117	0.872538742829234\\
0.811885754857162	0.872712430521589\\
0.837178145974208	0.87289070701952\\
0.862470537091254	0.873073488371541\\
0.887762928208299	0.873260688208754\\
0.913055319325345	0.873452217764111\\
0.93834771044239	0.873647985893013\\
0.963640101559436	0.87384789909531\\
0.988932492676481	0.874051861538767\\
1.01422488379353	0.874259775084082\\
1.03951727491057	0.874471539311507\\
1.06480966602762	0.874687051549173\\
1.09010205714466	0.874906206903174\\
1.11539444826171	0.875128898289491\\
1.14068683937875	0.875355016467853\\
1.1659792304958	0.875584450077627\\
1.19127162161285	0.875817085675415\\
1.21656401272989	0.876052807775574\\
1.24185640384694	0.876291498892306\\
1.26714879496398	0.876533039584277\\
1.29244118608103	0.876777308501612\\
1.31773357719807	0.877024182435346\\
1.34302596831512	0.877273536369412\\
1.36831835943216	0.877525243535218\\
1.39361075054921	0.877779175468909\\
1.41890314166626	0.878035202071352\\
1.4441955327833	0.878293191670926\\
1.46948792390035	0.878553011089171\\
1.49478031501739	0.878814525709338\\
1.52007270613444	0.879077599547905\\
1.54536509725148	0.879342095329094\\
1.57065748836853	0.879607874562427\\
1.59594987948557	0.879874797623355\\
1.62124227060262	0.880142723836979\\
1.64653466171967	0.880411511564885\\
1.67182705283671	0.880681018295103\\
1.69711944395376	0.880951100735181\\
1.7224118350708	0.881221614908379\\
1.74770422618785	0.88149241625295\\
1.77299661730489	0.88176335972448\\
1.79828900842194	0.882034299901276\\
1.82358139953898	0.8823050910927\\
1.84887379065603	0.882575587450445\\
1.87416618177308	0.88284564308263\\
1.89945857289012	0.88311511217065\\
1.92475096400717	0.883383849088704\\
1.95004335512421	0.883651708525844\\
1.97533574624126	0.883918545610462\\
2.0006281373583	0.884184216037045\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.889893658725525\\
2.0863919069197	0.889893658725525\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (2,2) to [bend right=-30] (1,3.35);

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig8a_ColourMap_Hirotsu_Swell_NoFront.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
/pgf/number format/.cd,
                fixed,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
% yticklabel style = overlay,
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.2,ymin=0,ymax=3, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
% tick label style = {overlay},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.2,ymin=0,ymax=3] {Figs/ColourMap_Swell_Hirotsu.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
%\addplot +[mark=none,style=dashed] coordinates {(0.01, 0) (0.01, 3)};
%\addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.04, 0) (0.04, 3)};
\end{axis}
\end{tikzpicture}

==> Figs/Fig8b_Porosity_Hirotsu_Swell_NoFront.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12500,0.07812,0.04975}%
\definecolor{mycolor2}{rgb}{0.25000,0.15624,0.09950}%
\definecolor{mycolor3}{rgb}{0.37500,0.23436,0.14925}%
\definecolor{mycolor4}{rgb}{0.50000,0.31248,0.19900}%
\definecolor{mycolor5}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor6}{rgb}{0.75000,0.46872,0.29850}%
\definecolor{mycolor7}{rgb}{0.87500,0.54684,0.34825}%
\definecolor{mycolor8}{rgb}{1.00000,0.62496,0.39800}%
\definecolor{mycolor9}{rgb}{1.00000,0.70308,0.44775}%
\definecolor{mycolor10}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=3,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00289720200258154	0.357484371523868\\
0.0318692220283969	0.357484371523868\\
0.0608412420542123	0.357484371523868\\
0.0898132620800277	0.357484371523868\\
0.118785282105843	0.357484371523868\\
0.147757302131658	0.357484371523868\\
0.176729322157474	0.357484371523868\\
0.205701342183289	0.357484371523868\\
0.234673362209105	0.357484371523868\\
0.26364538223492	0.357484371523868\\
0.292617402260735	0.357484371523868\\
0.321589422286551	0.357484371523868\\
0.350561442312366	0.357484371523868\\
0.379533462338181	0.357484371523868\\
0.408505482363997	0.357484371523868\\
0.437477502389812	0.357484371523868\\
0.466449522415628	0.357484371523868\\
0.495421542441443	0.357484371523868\\
0.524393562467258	0.357484371523868\\
0.553365582493074	0.357484371523868\\
0.582337602518889	0.357484371523868\\
0.611309622544704	0.357484371523868\\
0.64028164257052	0.357484371523868\\
0.669253662596335	0.357484371523868\\
0.698225682622151	0.357484371523868\\
0.727197702647966	0.357484371523868\\
0.756169722673781	0.357484371523868\\
0.785141742699597	0.357484371523868\\
0.814113762725412	0.357484371523868\\
0.843085782751227	0.357484371523868\\
0.872057802777043	0.357484371523868\\
0.901029822802858	0.357484371523868\\
0.930001842828674	0.357484371523868\\
0.958973862854489	0.357484371523868\\
0.987945882880304	0.357484371523868\\
1.01691790290612	0.357484371523868\\
1.04588992293193	0.357484371523868\\
1.07486194295775	0.357484371523868\\
1.10383396298357	0.357484371523868\\
1.13280598300938	0.357484371523868\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00428514551592536	0.712547259782213\\
0.047136600675179	0.712621257847925\\
0.0899880558344326	0.712818793005106\\
0.132839510993686	0.713140370993309\\
0.17569096615294	0.713586825381872\\
0.218542421312193	0.714159323381303\\
0.261393876471447	0.714859377577944\\
0.304245331630701	0.715688861825074\\
0.347096786789954	0.716650031429406\\
0.389948241949208	0.717745548087504\\
0.432799697108461	0.718978510194744\\
0.475651152267715	0.720352489323004\\
0.518502607426969	0.721871573870174\\
0.561354062586222	0.723540421140897\\
0.604205517745476	0.725364319441039\\
0.647056972904729	0.727349262180897\\
0.689908428063983	0.729502036514522\\
0.732759883223237	0.731830329737172\\
0.77561133838249	0.734342857578821\\
0.818462793541744	0.737049519753042\\
0.861314248700998	0.739961589768153\\
0.904165703860251	0.743091948257659\\
0.947017159019505	0.746455372201004\\
0.989868614178758	0.750068896776634\\
1.03272006933801	0.753952272820071\\
1.07557152449727	0.758128551891228\\
1.11842297965652	0.762624844288116\\
1.16127443481577	0.76747331542536\\
1.20412588997503	0.772712516915005\\
1.24697734513428	0.778389197463182\\
1.28982880029353	0.784560817733903\\
1.33268025545279	0.791299125249704\\
1.37553171061204	0.798695372844419\\
1.41838316577129	0.80686817034554\\
1.46123462093055	0.815975711485199\\
1.5040860760898	0.826235559926638\\
1.54693753124905	0.837957995858149\\
1.58978898640831	0.851604207544857\\
1.63264044156756	0.867887299758694\\
1.67549189672682	0.887908239794328\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00455779977438598	0.762443498736815\\
0.0501357975182458	0.762505651193054\\
0.0957137952621055	0.762671571003272\\
0.141291793005965	0.762941667446941\\
0.186869790749825	0.763316618272847\\
0.232447788493685	0.763797372723416\\
0.278025786237545	0.764385160596833\\
0.323603783981404	0.765081504761052\\
0.369181781725264	0.765888237078917\\
0.414759779469124	0.766807518064643\\
0.460337777212984	0.767841860737356\\
0.505915774956844	0.768994159271468\\
0.551493772700703	0.770267723198317\\
0.597071770444563	0.771666318102668\\
0.642649768188423	0.773194213993817\\
0.688227765932283	0.774856242829981\\
0.733805763676142	0.776657867057054\\
0.779383761420002	0.778605261517113\\
0.824961759163862	0.780705411727111\\
0.870539756907722	0.782966232378673\\
0.916117754651582	0.78539671104303\\
0.961695752395441	0.788007083591114\\
1.0072737501393	0.790809049918012\\
1.05285174788316	0.79381604142838\\
1.09842974562702	0.797043555745605\\
1.14400774337088	0.800509579782332\\
1.18958574111474	0.804235130466886\\
1.2351637388586	0.808244954327578\\
1.28074173660246	0.81256844480319\\
1.32631973434632	0.817240862798747\\
1.37189773209018	0.82230498688233\\
1.41747572983404	0.82781338318154\\
1.4630537275779	0.833831585338952\\
1.50863172532176	0.84044263324886\\
1.55420972306562	0.847753664037643\\
1.59978772080948	0.855905594537417\\
1.64536571855334	0.865087263148394\\
1.6909437162972	0.875554874166336\\
1.73652171404106	0.887651848888846\\
1.78209971178492	0.901792116369156\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00472593040033928	0.788121970848947\\
0.0519852344037321	0.788177801294114\\
0.099244538407125	0.788326849470802\\
0.146503842410518	0.788569473052731\\
0.193763146413911	0.788906266813999\\
0.241022450417304	0.789338063952492\\
0.288281754420696	0.789865943664526\\
0.335541058424089	0.790491241804455\\
0.382800362427482	0.791215564473441\\
0.430059666430875	0.79204080478025\\
0.477318970434268	0.792969163151512\\
0.524578274437661	0.794003171681323\\
0.571837578441053	0.795145723135669\\
0.619096882444446	0.796400105378705\\
0.666356186447839	0.797770042175429\\
0.713615490451232	0.799259741560674\\
0.760874794454625	0.80087395326292\\
0.808134098458018	0.802618037053763\\
0.855393402461411	0.804498044387962\\
0.902652706464803	0.806520816343204\\
0.949912010468196	0.808694101716538\\
0.997171314471589	0.811026700260691\\
1.04443061847498	0.813528637554136\\
1.09168992247837	0.816211380045761\\
1.13894922648177	0.819088101617051\\
1.18620853048516	0.822174016880791\\
1.23346783448855	0.825486801853502\\
1.28072713849195	0.829047130288309\\
1.32798644249534	0.832879364851466\\
1.37524574649873	0.837012457948835\\
1.42250505050212	0.841481139448951\\
1.46976435450552	0.846327500529511\\
1.51702365850891	0.851603127160639\\
1.5642829625123	0.857371993295824\\
1.6115422665157	0.863714379266671\\
1.65880157051909	0.870732071786442\\
1.70606087452248	0.878554789510842\\
1.75332017852587	0.887346314630206\\
1.80057948252927	0.897303253884637\\
1.84783878653266	0.908620050515785\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00484866641629309	0.804864847651788\\
0.053335330579224	0.804916457576029\\
0.101821994742155	0.805054243036241\\
0.150308658905086	0.805278526823775\\
0.198795323068017	0.805589847816716\\
0.247281987230948	0.805988961051724\\
0.295768651393879	0.806476844265781\\
0.34425531555681	0.807054707280174\\
0.392741979719741	0.807724003984127\\
0.441228643882672	0.808486447106142\\
0.489715308045602	0.809344026089093\\
0.538201972208533	0.810299028482804\\
0.586688636371464	0.811354065373523\\
0.635175300534395	0.812512101495254\\
0.683661964697326	0.813776490822027\\
0.732148628860257	0.815151018631924\\
0.780635293023188	0.81663995127472\\
0.829121957186119	0.818248095180941\\
0.87760862134905	0.819980867041447\\
0.926095285511981	0.821844377590897\\
0.974581949674912	0.823845532084075\\
1.02306861383784	0.82599215141204\\
1.07155527800077	0.82829311893761\\
1.1200419421637	0.830758559635103\\
1.16852860632664	0.833400060134864\\
1.21701527048957	0.836230940988951\\
1.2655019346525	0.839266596151664\\
1.31398859881543	0.842524919660203\\
1.36247526297836	0.846026846263252\\
1.41096192714129	0.849797041815455\\
1.45944859130422	0.853864791108095\\
1.50793525546715	0.858265145368213\\
1.55642191963008	0.863040406863084\\
1.60490858379301	0.868242035724034\\
1.65339524795595	0.873933038412959\\
1.70188191211888	0.880190761974016\\
1.75036857628181	0.88710955338864\\
1.79885524044474	0.894801320275649\\
1.84734190460767	0.903387900862457\\
1.8958285687706	0.912967995939753\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0049456446392817	0.817049937494701\\
0.0544020910320987	0.817098417454953\\
0.103858537424916	0.817227850767067\\
0.153314983817733	0.81743853398723\\
0.20277143021055	0.817730964063876\\
0.252227876603367	0.818105837409682\\
0.301684322996184	0.818564055651093\\
0.351140769389001	0.819106734040853\\
0.400597215781818	0.819735212220595\\
0.450053662174635	0.820451067479026\\
0.499510108567452	0.821256130774828\\
0.548966554960269	0.822152505880015\\
0.598423001353086	0.823142592090058\\
0.647879447745903	0.82422911105314\\
0.69733589413872	0.825415138399739\\
0.746792340531537	0.826704141012669\\
0.796248786924354	0.828100020975758\\
0.845705233317171	0.829607167488186\\
0.895161679709988	0.831230518346329\\
0.944618126102805	0.832975632996048\\
0.994074572495622	0.834848779672382\\
1.04353101888844	0.836857039806178\\
1.09298746528126	0.839008433735898\\
1.14244391167407	0.841312072880184\\
1.19190035806689	0.843778344985163\\
1.24135680445971	0.846419140965119\\
1.29081325085252	0.849248134335003\\
1.34026969724534	0.852281127431763\\
1.38972614363816	0.855536482660505\\
1.43918259003097	0.859035661879458\\
1.48863903642379	0.862803902363745\\
1.53809548281661	0.866871062119117\\
1.58755192920943	0.871272666524508\\
1.63700837560224	0.876051171514824\\
1.68646482199506	0.881257398150851\\
1.73592126838788	0.886951919870442\\
1.78537771478069	0.893205722476252\\
1.83483416117351	0.900098277258195\\
1.88429060756633	0.907708267614989\\
1.93374705395914	0.916085694566434\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00502592217314662	0.826507415861141\\
0.0552851439046128	0.826553426579218\\
0.105544365636079	0.826676271059408\\
0.155803587367545	0.82687622487217\\
0.206062809099011	0.827153751495733\\
0.256322030830477	0.827509500551614\\
0.306581252561944	0.827944312911169\\
0.35684047429341	0.828459228324085\\
0.407099696024876	0.829055495196539\\
0.457358917756342	0.829734582629742\\
0.507618139487808	0.830498194950241\\
0.557877361219274	0.831348289041089\\
0.608136582950741	0.832287094861547\\
0.658395804682207	0.833317139633628\\
0.708655026413673	0.834441276282419\\
0.758914248145139	0.835662716850286\\
0.809173469876605	0.836985071769145\\
0.859432691608071	0.838412396079047\\
0.909691913339538	0.839949243936641\\
0.959951135071004	0.841600733077907\\
1.01021035680247	0.843372621304655\\
1.06046957853394	0.845271397577382\\
1.1107288002654	0.847304390948186\\
1.16098802199687	0.849479901393788\\
1.21124724372833	0.851807357654153\\
1.2615064654598	0.854297508494458\\
1.31176568719127	0.856962655428287\\
1.36202490892273	0.859816936877721\\
1.4122841306542	0.862876675918544\\
1.46254335238567	0.866160805854316\\
1.51280257411713	0.869691389033287\\
1.5630617958486	0.873494242492888\\
1.61332101758006	0.877599674339928\\
1.66358023931153	0.882043306114057\\
1.713839461043	0.886866883303132\\
1.76409868277446	0.892118800728894\\
1.81435790450593	0.897853660862868\\
1.86461712623739	0.904129255650234\\
1.91487634796886	0.910997353710309\\
1.96513556970033	0.918480812897068\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0050944530572284	0.834166039719723\\
0.0560389836295124	0.834210021208585\\
0.106983514201796	0.83432745110934\\
0.15792804477408	0.834518587519027\\
0.208872575346364	0.83478386609409\\
0.259817105918648	0.835123897565234\\
0.310761636490932	0.835539472302809\\
0.361706167063216	0.836031567288491\\
0.4126506976355	0.836601355069436\\
0.463595228207784	0.83725021477644\\
0.514539758780068	0.837979745405849\\
0.565484289352352	0.838791781635617\\
0.616428819924636	0.839688412514593\\
0.66737335049692	0.84067200344186\\
0.718317881069204	0.841745221945434\\
0.769262411641488	0.842911067881401\\
0.820206942213772	0.844172908811206\\
0.871151472786056	0.845534521482675\\
0.92209600335834	0.847000140547749\\
0.973040533930624	0.848574515906562\\
1.02398506450291	0.850262980386177\\
1.07492959507519	0.85207152985766\\
1.12587412564748	0.854006918384347\\
1.17681865621976	0.856076771596124\\
1.22776318679204	0.858289722215364\\
1.27870771736433	0.860655572528281\\
1.32965224793661	0.863185489582536\\
1.3805967785089	0.865892239922236\\
1.43154130908118	0.8687904715373\\
1.48248583965346	0.871897050920593\\
1.53343037022575	0.875231461621702\\
1.58437490079803	0.878816265156388\\
1.63531943137032	0.882677610678441\\
1.6862639619426	0.886845746068764\\
1.73720849251488	0.891355408085066\\
1.78815302308717	0.896245806723108\\
1.83909755365945	0.901559573631743\\
1.89004208423174	0.907339330740667\\
1.94098661480402	0.913619147007753\\
1.9919311453763	0.920405838927759\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.00515425281787746	0.840557712523945\\
0.056696780996652	0.840599977242544\\
0.108239309175427	0.840712826389102\\
0.159781837354201	0.84089650309688\\
0.211324365532976	0.841151419228795\\
0.26286689371175	0.8414781522587\\
0.314409421890525	0.841877449369687\\
0.365951950069299	0.842350233861071\\
0.417494478248074	0.842897613394706\\
0.469037006426849	0.843520890137043\\
0.520579534605623	0.844221572969645\\
0.572122062784398	0.845001392005627\\
0.623664590963172	0.845862315709808\\
0.675207119141947	0.846806570987437\\
0.726749647320721	0.847836666685015\\
0.778292175499496	0.84895542104097\\
0.829834703678271	0.850165993737661\\
0.881377231857045	0.85147192334413\\
0.93291976003582	0.852877171107075\\
0.984462288214594	0.85438617225188\\
1.03600481639337	0.85600389620416\\
1.08754734457214	0.857735917443085\\
1.13908987275092	0.859588499058364\\
1.19063240092969	0.86156869150815\\
1.24217492910847	0.86368444956244\\
1.29371745728724	0.865944770945664\\
1.34525998546602	0.868359860706445\\
1.39680251364479	0.870941325710556\\
1.44834504182357	0.873702403595606\\
1.49988757000234	0.876658229468359\\
1.55143009818111	0.879826140411351\\
1.60297262635989	0.883226010180661\\
1.65451515453866	0.886880589703814\\
1.70605768271744	0.89081579391497\\
1.75760021089621	0.895060803778347\\
1.80914273907499	0.899647708086495\\
1.86068526725376	0.904610124594229\\
1.91222779543254	0.909979696108144\\
1.96377032361131	0.915778396909861\\
2.01531285179009	0.922003197833935\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.00520729787902474	0.846013562356719\\
0.0572802766692722	0.846054342764057\\
0.10935325545952	0.846163231476213\\
0.161426234249767	0.846340458543141\\
0.213499213040015	0.846586415047226\\
0.265572191830262	0.846901649419272\\
0.317645170620509	0.847286871126223\\
0.369718149410757	0.847742956583326\\
0.421791128201004	0.848270956780783\\
0.473864106991252	0.84887210665918\\
0.525937085781499	0.849547836383037\\
0.578010064571747	0.850299784721392\\
0.630083043361994	0.851129814797577\\
0.682156022152242	0.852040032528234\\
0.734229000942489	0.853032808138664\\
0.786301979732737	0.854110801220833\\
0.838374958522984	0.855276989894802\\
0.890447937313231	0.856534704747297\\
0.942520916103479	0.857887668356241\\
0.994593894893726	0.859340041371255\\
1.04666687368397	0.860896476311193\\
1.09873985247422	0.862562180463639\\
1.15081283126447	0.864342989528289\\
1.20288581005472	0.866245453931218\\
1.25495878884496	0.868276940033248\\
1.30703176763521	0.870445748723884\\
1.35910474642546	0.872761254049971\\
1.41117772521571	0.875234064410999\\
1.46325070400595	0.877876208142232\\
1.5153236827962	0.88070134339275\\
1.56739666158645	0.883724987927856\\
1.6194696403767	0.886964755639427\\
1.67154261916694	0.890440568944679\\
1.72361559795719	0.89417478194836\\
1.77568857674744	0.898192083284709\\
1.82776155553769	0.902518922428291\\
1.87983453432793	0.907181970973285\\
1.93190751311818	0.912204717699604\\
1.98398049190843	0.917600631744849\\
2.03605347069868	0.923360503905012\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.00525495604775517	0.850752757933336\\
0.0578045165253069	0.850792233200693\\
0.110354077002859	0.850897639586176\\
0.16290363748041	0.851069195517132\\
0.215453197957962	0.851307273631918\\
0.268002758435514	0.851612396585858\\
0.320552318913065	0.85198524037298\\
0.373101879390617	0.85242663979835\\
0.425651439868169	0.852937595554291\\
0.478201000345721	0.853519282915327\\
0.530750560823272	0.854173062180493\\
0.583300121300824	0.854900491046996\\
0.635849681778376	0.855703339146134\\
0.688399242255927	0.85658360502255\\
0.740948802733479	0.857543535894694\\
0.793498363211031	0.858585650601016\\
0.846047923688583	0.859712766214123\\
0.898597484166134	0.860928028897205\\
0.951147044643686	0.862234949684153\\
1.00369660512124	0.863637445989868\\
1.05624616559879	0.865139889800778\\
1.10879572607634	0.866747163655972\\
1.16134528655389	0.868464725702286\\
1.21389484703144	0.870298685279176\\
1.266444407509	0.872255890634718\\
1.31899396798655	0.874344030440011\\
1.3715435284641	0.876571750657779\\
1.42409308894165	0.878948787848001\\
1.4766426494192	0.88148611882477\\
1.52919220989675	0.884196124101589\\
1.58174177037431	0.887092757661624\\
1.63429133085186	0.890191706229236\\
1.68684089132941	0.89351050369086\\
1.73939045180696	0.897068533891053\\
1.79194001228451	0.900886795693319\\
1.84448957276206	0.9049871971775\\
1.89703913323962	0.909390957943323\\
1.94958869371717	0.914115386208748\\
2.00213825419472	0.919167838312849\\
2.05468781467227	0.924535191088803\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00322611110747884	0.371233417167123\\
0.0354872221822672	0.37131623084484\\
0.0677483332570556	0.371537771191375\\
0.100009444331844	0.371899953541568\\
0.132270555406632	0.372405898148915\\
0.164531666481421	0.373059940829452\\
0.196792777556209	0.373867649257197\\
0.229053888630997	0.374835845887806\\
0.261314999705786	0.375972639027065\\
0.293576110780574	0.377287463971015\\
0.325837221855363	0.378791136580179\\
0.358098332930151	0.380495922148519\\
0.390359444004939	0.382415623019182\\
0.422620555079728	0.384565689122998\\
0.454881666154516	0.386963356525295\\
0.487142777229305	0.389627820234027\\
0.519403888304093	0.392580449047586\\
0.551664999378881	0.395845052242876\\
0.58392611045367	0.399448210620567\\
0.616187221528458	0.40341968811786\\
0.648448332603247	0.40779294528346\\
0.680709443678035	0.412605782999949\\
0.712970554752823	0.417901154867763\\
0.745231665827612	0.423728201073745\\
0.7774927769024	0.430143577632384\\
0.809753887977188	0.437213186291691\\
0.842014999051977	0.445014458250621\\
0.874276110126765	0.453639419585848\\
0.906537221201553	0.463198886368963\\
0.938798332276342	0.473828336632081\\
0.97105944335113	0.485696349087497\\
1.00332055442592	0.499017114087597\\
1.03558166550071	0.514069685011352\\
1.0678427765755	0.531228970748175\\
1.10010388765028	0.551018506190583\\
1.13236499872507	0.574206960517421\\
1.16462610979986	0.602002145794268\\
1.19688722087465	0.636496063784519\\
1.22914833194944	0.681911722070176\\
1.26140944302423	0.749564172278627\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00354690315652309	0.497359277539671\\
0.039015934721754	0.497475962583303\\
0.0744849662869849	0.497787469017776\\
0.109953997852216	0.498294724466126\\
0.145423029417447	0.498999249254933\\
0.180892060982678	0.499903171441984\\
0.216361092547909	0.501009249306405\\
0.251830124113139	0.502320901160777\\
0.28729915567837	0.503842243143796\\
0.322768187243601	0.505578135944988\\
0.358237218808832	0.507534241693801\\
0.393706250374063	0.509717092578111\\
0.429175281939294	0.512134173167636\\
0.464644313504525	0.514794018933388\\
0.500113345069756	0.517706334110902\\
0.535582376634987	0.520882132900837\\
0.571051408200218	0.524333909102971\\
0.606520439765449	0.528075840732524\\
0.64198947133068	0.532124038105159\\
0.67745850289591	0.536496846491899\\
0.712927534461141	0.541215218020334\\
0.748396566026372	0.546303172454248\\
0.783865597591603	0.551788373456826\\
0.819334629156834	0.557702856914649\\
0.854803660722065	0.564083962417201\\
0.890272692287296	0.570975540540809\\
0.925741723852527	0.57842954129371\\
0.961210755417758	0.586508139936223\\
0.996679786982989	0.595286637667387\\
1.03214881854822	0.604857508667378\\
1.06761785011345	0.61533619391042\\
1.10308688167868	0.62686964971259\\
1.13855591324391	0.639649420385396\\
1.17402494480914	0.653932510785368\\
1.20949397637437	0.670076528925356\\
1.24496300793961	0.688602948957405\\
1.28043203950484	0.710321360983768\\
1.31590107107007	0.736604165423864\\
1.3513701026353	0.770106837507761\\
1.38683913420053	0.817228050466163\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00373787559968907	0.567649652247075\\
0.0411166315965798	0.567754626041578\\
0.0784953875934706	0.568034852210428\\
0.115874143590361	0.568491112650449\\
0.153252899587252	0.569124689952482\\
0.190631655584143	0.569937379573336\\
0.228010411581033	0.570931508741886\\
0.265389167577924	0.572109961597559\\
0.302767923574815	0.573476211069351\\
0.340146679571706	0.57503435828687\\
0.377525435568596	0.576789180556266\\
0.414904191565487	0.578746189213941\\
0.452282947562378	0.580911699014887\\
0.489661703559269	0.583292911143737\\
0.527040459556159	0.585898012484934\\
0.56441921555305	0.588736294494027\\
0.601797971549941	0.591818295930395\\
0.639176727546832	0.595155974920334\\
0.676555483543722	0.598762917428596\\
0.713934239540613	0.602654591384752\\
0.751312995537504	0.606848658669667\\
0.788691751534395	0.611365361260677\\
0.826070507531285	0.616228003580254\\
0.863449263528176	0.621463561289423\\
0.900828019525067	0.627103458665119\\
0.938206775521958	0.633184574307227\\
0.975585531518848	0.63975056153727\\
1.01296428751574	0.646853611055574\\
1.05034304351263	0.654556848939785\\
1.08772179950952	0.662937670432837\\
1.12510055550641	0.672092492081533\\
1.1624793115033	0.682143726189266\\
1.19985806750019	0.69325037559781\\
1.23723682349708	0.70562480632119\\
1.27461557949397	0.719560671497624\\
1.31199433549086	0.735482411428197\\
1.34937309148776	0.754040338423869\\
1.38675184748465	0.776313729566299\\
1.42413060348154	0.80431221672809\\
1.46150935947843	0.842478488446478\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00403345525117133	0.654806005078289\\
0.0443680077628847	0.65489302940968\\
0.084702560274598	0.655125335027558\\
0.125037112786311	0.655503536839182\\
0.165371665298025	0.656028645553068\\
0.205706217809738	0.656702076212625\\
0.246040770321451	0.657525662832604\\
0.286375322833165	0.658501678007521\\
0.326709875344878	0.659632857795568\\
0.367044427856591	0.660922432472151\\
0.407378980368304	0.662374163943412\\
0.447713532880018	0.663992390826748\\
0.488048085391731	0.665782082468288\\
0.528382637903445	0.667748903495293\\
0.568717190415158	0.669899290917133\\
0.609051742926871	0.672240546321552\\
0.649386295438585	0.674780946404457\\
0.689720847950298	0.67752987597828\\
0.730055400462011	0.680497988806548\\
0.770389952973724	0.683697403225884\\
0.810724505485438	0.687141941708151\\
0.851059057997151	0.690847426531362\\
0.891393610508864	0.694832047936975\\
0.931728163020578	0.699116827115924\\
0.972062715532291	0.703726204960124\\
1.012397268044	0.708688800127839\\
1.05273182055572	0.714038398853792\\
1.09306637306743	0.719815267843542\\
1.13340092557914	0.726067926963585\\
1.17373547809086	0.732855591661451\\
1.21407003060257	0.740251616995003\\
1.25440458311428	0.748348485626548\\
1.294739135626	0.757265260589106\\
1.33507368813771	0.767159136972246\\
1.37540824064942	0.778244146767742\\
1.41574279316114	0.79082308313779\\
1.45607734567285	0.805345578488508\\
1.49641189818456	0.822522182979521\\
1.53674645069628	0.843568142551764\\
1.57708100320799	0.870742522380374\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00455779977438598	0.762443498736815\\
0.0501357975182458	0.762505651193054\\
0.0957137952621055	0.762671571003272\\
0.141291793005965	0.762941667446941\\
0.186869790749825	0.763316618272847\\
0.232447788493685	0.763797372723416\\
0.278025786237545	0.764385160596833\\
0.323603783981404	0.765081504761052\\
0.369181781725264	0.765888237078917\\
0.414759779469124	0.766807518064643\\
0.460337777212984	0.767841860737356\\
0.505915774956844	0.768994159271468\\
0.551493772700703	0.770267723198317\\
0.597071770444563	0.771666318102668\\
0.642649768188423	0.773194213993817\\
0.688227765932283	0.774856242829981\\
0.733805763676142	0.776657867057054\\
0.779383761420002	0.778605261517113\\
0.824961759163862	0.780705411727111\\
0.870539756907722	0.782966232378673\\
0.916117754651582	0.78539671104303\\
0.961695752395441	0.788007083591114\\
1.0072737501393	0.790809049918012\\
1.05285174788316	0.79381604142838\\
1.09842974562702	0.797043555745605\\
1.14400774337088	0.800509579782332\\
1.18958574111474	0.804235130466886\\
1.2351637388586	0.808244954327578\\
1.28074173660246	0.81256844480319\\
1.32631973434632	0.817240862798747\\
1.37189773209018	0.82230498688233\\
1.41747572983404	0.82781338318154\\
1.4630537275779	0.833831585338952\\
1.50863172532176	0.84044263324886\\
1.55420972306562	0.847753664037643\\
1.59978772080948	0.855905594537417\\
1.64536571855334	0.865087263148394\\
1.6909437162972	0.875554874166336\\
1.73652171404106	0.887651848888846\\
1.78209971178492	0.901792116369156\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00557125455888319	0.878794384271811\\
0.0612838001477151	0.878825727228896\\
0.116996345736547	0.878909435683583\\
0.172708891325379	0.879045653030364\\
0.228421436914211	0.879234633061947\\
0.284133982503043	0.879476732405249\\
0.339846528091875	0.879772411497066\\
0.395559073680707	0.880122237260724\\
0.451271619269538	0.880526886696756\\
0.50698416485837	0.880987151282693\\
0.562696710447202	0.88150394218865\\
0.618409256036034	0.88207829634702\\
0.674121801624866	0.882711383427879\\
0.729834347213698	0.883404513779296\\
0.78554689280253	0.884159147395652\\
0.841259438391362	0.884976903977599\\
0.896971983980194	0.885859574142607\\
0.952684529569026	0.886809131833194\\
1.00839707515786	0.887827747946912\\
1.06410962074669	0.888917805172672\\
1.11982216633552	0.890081913953889\\
1.17553471192435	0.891322929398141\\
1.23124725751319	0.892643968798334\\
1.28695980310202	0.894048429195439\\
1.34267234869085	0.895540004060103\\
1.39838489427968	0.897122697643352\\
1.45409743986851	0.898800834763228\\
1.50980998545734	0.90057906263344\\
1.56552253104618	0.902462339627015\\
1.62123507663501	0.904455903350169\\
1.67694762222384	0.906565206725406\\
1.73266016781267	0.90879580546728\\
1.7883727134015	0.911153172769847\\
1.84408525899034	0.913642406533529\\
1.89979780457917	0.916267780529416\\
1.955510350168	0.919032073797433\\
2.01122289575683	0.921935594738075\\
2.06693544134566	0.924974805152606\\
2.1226479869345	0.928140461884712\\
2.17836053252333	0.931415262155431\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00588423048109367	0.901841475565186\\
0.0647265352920304	0.901865236438433\\
0.123568840102967	0.901928713068749\\
0.182411144913904	0.902031976648684\\
0.241253449724841	0.902175166261288\\
0.300095754535777	0.902358478426275\\
0.358938059346714	0.902582166057045\\
0.417780364157651	0.902846538749246\\
0.476622668968587	0.903151963421608\\
0.535464973779524	0.903498865121465\\
0.594307278590461	0.903887727924673\\
0.653149583401398	0.904319095880775\\
0.711991888212334	0.904793573952492\\
0.770834193023271	0.905311828887864\\
0.829676497834208	0.905874589946842\\
0.888518802645144	0.906482649381482\\
0.947361107456081	0.907136862539614\\
1.00620341226702	0.907838147423827\\
1.06504571707795	0.908587483488854\\
1.12388802188889	0.909385909397893\\
1.18273032669983	0.910234519378568\\
1.24157263151076	0.911134457717323\\
1.3004149363217	0.912086910801731\\
1.35925724113264	0.913093095956793\\
1.41809954594358	0.914154246115871\\
1.47694185075451	0.915271589111118\\
1.53578415556545	0.91644632005337\\
1.59462646037639	0.91767956489016\\
1.65346876518732	0.918972332779343\\
1.71231106999826	0.920325454400556\\
1.7711533748092	0.921739502769352\\
1.82999567962013	0.923214692571211\\
1.88883798443107	0.924750753594731\\
1.94768028924201	0.926346773690464\\
2.00652259405294	0.928001007098326\\
2.06536489886388	0.929710645402634\\
2.12420720367482	0.931471551388133\\
2.18304950848575	0.9332779614289\\
2.24189181329669	0.935122170510756\\
2.30073411810763	0.93699422604444\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00626339791321697	0.925292851297236\\
0.0688973770453866	0.925306969909335\\
0.131531356177556	0.925344705096994\\
0.194165335309726	0.925406049877254\\
0.256799314441896	0.925491015603705\\
0.319433293574065	0.925599620753197\\
0.382067272706235	0.925731888737064\\
0.444701251838404	0.925887846720254\\
0.507335230970574	0.926067524469001\\
0.569969210102744	0.926270953039544\\
0.632603189234913	0.926498163240436\\
0.695237168367083	0.926749183826229\\
0.757871147499253	0.927024039384902\\
0.820505126631422	0.92732274788001\\
0.883139105763592	0.927645317804802\\
0.945773084895762	0.92799174490113\\
1.00840706402793	0.928362008391038\\
1.0710410431601	0.928756066663872\\
1.13367502229227	0.929173852356996\\
1.19630900142444	0.929615266763885\\
1.25894298055661	0.930080173499996\\
1.32157695968878	0.930568391355011\\
1.38421093882095	0.931079686260344\\
1.44684491795312	0.93161376230437\\
1.50947889708529	0.932170251735466\\
1.57211287621746	0.932748703906569\\
1.63474685534963	0.933348573135638\\
1.6973808344818	0.933969205486641\\
1.76001481361397	0.934609824517435\\
1.82264879274614	0.935269516096414\\
1.88528277187831	0.93594721246161\\
1.94791675101048	0.936641675785857\\
2.01055073014265	0.937351481620846\\
2.07318470927482	0.938075002721698\\
2.13581868840699	0.938810393899487\\
2.19845266753915	0.939555578708086\\
2.26108664667132	0.940308238933316\\
2.32372062580349	0.941065808006371\\
2.38635460493566	0.941825469588972\\
2.44898858406783	0.942584162653855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.947726305996732\\
2.67447742393749	0.947726305996732\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (1.75,1.75) to [bend right=-20] (0.75,3.5);

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/Fig9a_ColourMap_Hirotsu_Shrink_Front.tex <==
% 1st fig - shrink with front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
/pgf/number format/.cd,
                fixed,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.5,ymin=0,ymax=3, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.5,ymin=0,ymax=3] {Figs/ColourMap_ShrinkFront_Hirotsu.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.04, 0) (0.04, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.06, 0) (0.06, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.08, 0) (0.08, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.1, 0) (1, 3)};
%
%Add plots outside the domain that can't be seen to add in a legend.
\addplot[black, mark=none, domain=-1:-0.1] {x};
    \addlegendentry{Edge location};

\addplot[red, mark=none, domain=-1:-0.1] {x};
    \addlegendentry{Front location}
\end{axis}
\end{tikzpicture}


==> Figs/Fig9b_Porosity_Hirotsu_Shrink_Front.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.15625,0.09765,0.06219}%
\definecolor{mycolor2}{rgb}{0.31250,0.19530,0.12437}%
\definecolor{mycolor3}{rgb}{0.46875,0.29295,0.18656}%
\definecolor{mycolor4}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor5}{rgb}{0.78125,0.48825,0.31094}%
\definecolor{mycolor6}{rgb}{0.93750,0.58590,0.37312}%
\definecolor{mycolor7}{rgb}{1.00000,0.68355,0.43531}%
\definecolor{mycolor8}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=3,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00334309677992186	0.947726305996732\\
0.0367740645791405	0.947726305996732\\
0.0702050323783591	0.947726305996732\\
0.103636000177578	0.947726305996732\\
0.137066967976796	0.947726305996732\\
0.170497935776015	0.947726305996732\\
0.203928903575234	0.947726305996732\\
0.237359871374452	0.947726305996732\\
0.270790839173671	0.947726305996732\\
0.304221806972889	0.947726305996732\\
0.337652774772108	0.947726305996732\\
0.371083742571327	0.947726305996732\\
0.404514710370545	0.947726305996732\\
0.437945678169764	0.947726305996732\\
0.471376645968983	0.947726305996732\\
0.504807613768201	0.947726305996732\\
0.53823858156742	0.947726305996732\\
0.571669549366638	0.947726305996732\\
0.605100517165857	0.947726305996732\\
0.638531484965076	0.947726305996732\\
0.671962452764294	0.947726305996732\\
0.705393420563513	0.947726305996732\\
0.738824388362732	0.947726305996732\\
0.77225535616195	0.947726305996732\\
0.805686323961169	0.947726305996732\\
0.839117291760388	0.947726305996732\\
0.872548259559606	0.947726305996732\\
0.905979227358825	0.947726305996732\\
0.939410195158043	0.947726305996732\\
0.972841162957262	0.947726305996732\\
1.00627213075648	0.947726305996732\\
1.0397030985557	0.947726305996732\\
1.07313406635492	0.947726305996732\\
1.10656503415414	0.947726305996732\\
1.13999600195336	0.947726305996732\\
1.17342696975257	0.947726305996732\\
1.20685793755179	0.947726305996732\\
1.24028890535101	0.947726305996732\\
1.27371987315023	0.947726305996732\\
1.30715084094945	0.947726305996732\\
1.34058180874867	0.947726305996732\\
1.37401277654789	0.947726305996732\\
1.4074437443471	0.947726305996732\\
1.44087471214632	0.947726305996732\\
1.47430567994554	0.947726305996732\\
1.50773664774476	0.947726305996732\\
1.54116761554398	0.947726305996732\\
1.5745985833432	0.947726305996732\\
1.60802955114242	0.947726305996732\\
1.64146051894163	0.947726305996732\\
1.67489148674085	0.947726305996732\\
1.70832245454007	0.947726305996732\\
1.74175342233929	0.947726305996732\\
1.77518439013851	0.947726305996732\\
1.80861535793773	0.947726305996732\\
1.84204632573695	0.947726305996732\\
1.87547729353616	0.947726305996732\\
1.90890826133538	0.947726305996732\\
1.9423392291346	0.947726305996732\\
1.97577019693382	0.947726305996732\\
2.00920116473304	0.947726305996732\\
2.04263213253226	0.947726305996732\\
2.07606310033148	0.947726305996732\\
2.1094940681307	0.947726305996732\\
2.14292503592991	0.947726305996732\\
2.17635600372913	0.947726305996732\\
2.20978697152835	0.947726305996732\\
2.24321793932757	0.947726305996732\\
2.27664890712679	0.947726305996732\\
2.31007987492601	0.947726305996732\\
2.34351084272523	0.947726305996732\\
2.37694181052444	0.947726305996732\\
2.41037277832366	0.947726305996732\\
2.44380374612288	0.947726305996732\\
2.4772347139221	0.947726305996732\\
2.51066568172132	0.947726305996732\\
2.54409664952054	0.947726305996732\\
2.57752761731976	0.947726305996732\\
2.61095858511897	0.947726305996732\\
2.64438955291819	0.947726305996732\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0026802302771697	0.947725729514236\\
0.0294825330488667	0.947725729514236\\
0.0562848358205638	0.947725729514236\\
0.0830871385922608	0.947725729514236\\
0.109889441363958	0.947725729514236\\
0.136691744135655	0.947725729514237\\
0.163494046907352	0.947725729514238\\
0.190296349679049	0.947725729514238\\
0.217098652450746	0.947725729514238\\
0.243900955222443	0.947725729514238\\
0.27070325799414	0.947725729514238\\
0.297505560765837	0.947725729514238\\
0.324307863537534	0.947725729514238\\
0.351110166309231	0.947725729514238\\
0.377912469080928	0.947725729514238\\
0.404714771852625	0.947725729514238\\
0.431517074624322	0.947725729514238\\
0.458319377396019	0.947725729514239\\
0.485121680167716	0.947725729514238\\
0.511923982939414	0.947725729514238\\
0.538726285711111	0.947725729514238\\
0.565528588482808	0.947725729514238\\
0.592330891254505	0.947725729514238\\
0.619133194026202	0.947725729514238\\
0.645935496797899	0.947725729514238\\
0.672737799569596	0.947725729514238\\
0.699540102341293	0.947725729514238\\
0.72634240511299	0.947725729514238\\
0.753144707884687	0.947725729514238\\
0.779947010656384	0.947725729514238\\
0.806749313428081	0.947725729514238\\
0.833551616199778	0.947725729514239\\
0.860353918971475	0.947725729514238\\
0.887156221743172	0.947725729514238\\
0.913958524514869	0.947725729514237\\
0.940760827286566	0.947725729514234\\
0.967563130058263	0.947725729514226\\
0.99436543282996	0.947725729514203\\
1.02116773560166	0.947725729514146\\
1.04797003837335	0.947725729514013\\
1.07477234114505	0.947725729513697\\
1.10157464391675	0.947725729512951\\
1.12837694668845	0.947725729511206\\
1.15517924946014	0.947725729507179\\
1.18198155223184	0.947725729498034\\
1.20878385500354	0.947725729477529\\
1.23558615777523	0.947725729432023\\
1.26238846054693	0.947725729332321\\
1.28919076331863	0.94772572911672\\
1.31599306609032	0.947725728656483\\
1.34279536886202	0.947725727686478\\
1.36959767163372	0.947725725668093\\
1.39639997440542	0.947725721521467\\
1.42320227717711	0.947725713110133\\
1.45000457994881	0.947725696262769\\
1.47680688272051	0.94772566294166\\
1.5036091854922	0.947725597861448\\
1.5304114882639	0.947725472332212\\
1.5572137910356	0.947725233203308\\
1.5840160938073	0.9477247832824\\
1.61081839657899	0.947723947134469\\
1.63762069935069	0.947722412164441\\
1.66442300212239	0.947719628495675\\
1.69122530489408	0.947714641083241\\
1.71802760766578	0.947705811923922\\
1.74482991043748	0.947690366969178\\
1.77163221320917	0.947663669111685\\
1.79843451598087	0.947618069172744\\
1.82523681875257	0.947541089292733\\
1.85203912152427	0.947412447393897\\
1.87884142429596	0.947198994001107\\
1.90564372706766	0.946847117059871\\
1.93244602983936	0.946277786673006\\
1.95924833261105	0.945397040558665\\
1.98605063538275	0.944080274283125\\
2.01285293815445	0.941846653434365\\
2.03965524092614	0.936722718045026\\
2.06645754369784	0.922788988384833\\
2.09325984646954	0.361749987198865\\
2.12006214924124	0.361599284934439\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0022980263826703	0.947725690442266\\
0.0252782902093733	0.947725690442266\\
0.0482585540360763	0.947725690442265\\
0.0712388178627793	0.947725690442264\\
0.0942190816894823	0.947725690442264\\
0.117199345516185	0.947725690442263\\
0.140179609342888	0.947725690442261\\
0.163159873169591	0.947725690442258\\
0.186140136996294	0.947725690442251\\
0.209120400822997	0.947725690442241\\
0.2321006646497	0.947725690442224\\
0.255080928476403	0.947725690442194\\
0.278061192303106	0.947725690442145\\
0.301041456129809	0.947725690442063\\
0.324021719956512	0.947725690441927\\
0.347001983783215	0.947725690441701\\
0.369982247609918	0.947725690441327\\
0.392962511436621	0.947725690440714\\
0.415942775263324	0.947725690439707\\
0.438923039090027	0.947725690438064\\
0.46190330291673	0.947725690435373\\
0.484883566743433	0.947725690430987\\
0.507863830570136	0.947725690423857\\
0.530844094396839	0.947725690412294\\
0.553824358223542	0.947725690393601\\
0.576804622050245	0.947725690363433\\
0.599784885876948	0.947725690314966\\
0.622765149703651	0.947725690237355\\
0.645745413530354	0.947725690113549\\
0.668725677357057	0.947725689916784\\
0.69170594118376	0.947725689605265\\
0.714686205010463	0.947725689113997\\
0.737666468837166	0.947725688342282\\
0.760646732663869	0.947725687134889\\
0.783626996490572	0.947725685253502\\
0.806607260317275	0.947725682333857\\
0.829587524143978	0.947725677821682\\
0.852567787970681	0.947725670877392\\
0.875548051797384	0.947725660234976\\
0.898528315624087	0.947725643994086\\
0.92150857945079	0.947725619315384\\
0.944488843277493	0.947725581976175\\
0.967469107104196	0.947725525725723\\
0.990449370930899	0.947725441354643\\
1.0134296347576	0.947725315358692\\
1.03640989858431	0.947725128030062\\
1.05939016241101	0.947724850745347\\
1.08237042623771	0.947724442132777\\
1.10535069006441	0.9477238426846\\
1.12833095389112	0.94772296722519\\
1.15131121771782	0.947721694439059\\
1.17429148154452	0.947719852391887\\
1.19727174537123	0.947717198622638\\
1.22025200919793	0.947713392924629\\
1.24323227302463	0.947707960339517\\
1.26621253685134	0.947700241126527\\
1.28919280067804	0.947689323497445\\
1.31217306450474	0.947673953673183\\
1.33515332833144	0.947652416263255\\
1.35813359215815	0.947622376021627\\
1.38111385598485	0.947580669500405\\
1.40409411981155	0.94752303140351\\
1.42707438363826	0.94744373462573\\
1.45005464746496	0.947335117351249\\
1.47303491129166	0.947186980516209\\
1.49601517511837	0.946985884247339\\
1.51899543894507	0.946714332523719\\
1.54197570277177	0.946349032802799\\
1.56495596659847	0.945854908671685\\
1.58793623042518	0.945173651283749\\
1.61091649425188	0.944249212474576\\
1.63389675807858	0.943222593021295\\
1.65687702190529	0.942531927924281\\
1.67985728573199	0.941079927288184\\
1.70283754955869	0.931528469643821\\
1.72581781338539	0.361942038864637\\
1.7487980772121	0.361876421948965\\
1.7717783410388	0.361728358005752\\
1.7947586048655	0.361531017411007\\
1.81773886869221	0.361302370988868\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00201118484128905	0.9477256747269\\
0.0221230332541795	0.947725674716121\\
0.0422348816670699	0.947725674686266\\
0.0623467300799604	0.947725674634991\\
0.0824585784928508	0.947725674558158\\
0.102570426905741	0.947725674449535\\
0.122682275318632	0.947725674300238\\
0.142794123731522	0.947725674097963\\
0.162905972144413	0.947725673825921\\
0.183017820557303	0.947725673461375\\
0.203129668970194	0.947725672973699\\
0.223241517383084	0.947725672321753\\
0.243353365795974	0.947725671450364\\
0.263465214208865	0.947725670285673\\
0.283577062621755	0.947725668728943\\
0.303688911034646	0.947725666648344\\
0.323800759447536	0.94772566386807\\
0.343912607860427	0.947725660154016\\
0.364024456273317	0.947725655194882\\
0.384136304686208	0.947725648577294\\
0.404248153099098	0.94772563975323\\
0.424360001511988	0.947725627997319\\
0.444471849924879	0.947725612351059\\
0.464583698337769	0.947725591550153\\
0.48469554675066	0.947725563929959\\
0.50480739516355	0.947725527302879\\
0.524919243576441	0.947725478799619\\
0.545031091989331	0.947725414664286\\
0.565142940402222	0.947725329990467\\
0.585254788815112	0.947725218382249\\
0.605366637228003	0.947725071519865\\
0.625478485640893	0.947724878604677\\
0.645590334053783	0.947724625651824\\
0.665702182466674	0.947724294591216\\
0.685814030879564	0.947723862128085\\
0.705925879292455	0.947723298302814\\
0.726037727705345	0.947722564675945\\
0.746149576118236	0.947721612047355\\
0.766261424531126	0.947720377598406\\
0.786373272944017	0.947718781321829\\
0.806485121356907	0.94771672157504\\
0.826596969769797	0.947714069558557\\
0.846708818182688	0.94771066248059\\
0.866820666595578	0.947706295121154\\
0.886932515008469	0.947700709453101\\
0.907044363421359	0.947693581911943\\
0.92715621183425	0.947684507829684\\
0.94726806024714	0.94767298245874\\
0.967379908660031	0.947658377907915\\
0.987491757072921	0.947639915191049\\
1.00760360548581	0.947616630446826\\
1.0277154538987	0.947587334221249\\
1.04782730231159	0.947550562505088\\
1.06793915072448	0.947504517975674\\
1.08805099913737	0.947446999593185\\
1.10816284755026	0.947375318375354\\
1.12827469596315	0.947286196922428\\
1.14838654437604	0.947175649846734\\
1.16849839278894	0.947038839474024\\
1.18861024120183	0.946869892402001\\
1.20872208961472	0.94666166446405\\
1.22883393802761	0.946405547165924\\
1.2489457864405	0.94609167781634\\
1.26905763485339	0.945709339918047\\
1.28916948326628	0.945241849466719\\
1.30928133167917	0.944640706562883\\
1.32939318009206	0.943822384513409\\
1.34950502850495	0.943050431711355\\
1.36961687691784	0.943660375136524\\
1.38972872533073	0.944542925708001\\
1.40984057374362	0.931762086492535\\
1.42995242215651	0.362224615649428\\
1.4500642705694	0.362190367042554\\
1.47017611898229	0.362079410706873\\
1.49028796739518	0.361920493117663\\
1.51039981580807	0.361729863806781\\
1.53051166422096	0.361517745501477\\
1.55062351263385	0.361291042788165\\
1.57073536104674	0.361054659557774\\
1.59084720945963	0.36081221006216\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00179059112390935	0.947725394060881\\
0.0196965023630029	0.947725390566459\\
0.0376024136020964	0.947725381042551\\
0.0555083248411899	0.947725365171852\\
0.0734142360802834	0.947725342401204\\
0.0913201473193769	0.947725311932178\\
0.10922605855847	0.94772527269359\\
0.127131969797564	0.947725223303023\\
0.145037881036658	0.947725162017033\\
0.162943792275751	0.947725086668523\\
0.180849703514845	0.947724994589372\\
0.198755614753938	0.947724882515792\\
0.216661525993032	0.94772474647339\\
0.234567437232125	0.947724581638293\\
0.252473348471219	0.947724382170124\\
0.270379259710312	0.947724141011513\\
0.288285170949406	0.947723849648318\\
0.306191082188499	0.947723497823234\\
0.324096993427593	0.947723073194536\\
0.342002904666686	0.947722560930072\\
0.35990881590578	0.947721943225097\\
0.377814727144873	0.947721198730436\\
0.395720638383967	0.947720301875468\\
0.41362654962306	0.947719222067733\\
0.431532460862154	0.947717922748074\\
0.449438372101247	0.947716360276847\\
0.467344283340341	0.947714482622931\\
0.485250194579434	0.947712227822783\\
0.503156105818528	0.947709522171675\\
0.521062017057621	0.947706278103504\\
0.538967928296715	0.947702391708734\\
0.556873839535808	0.947697739832435\\
0.574779750774902	0.947692176685339\\
0.592685662013996	0.947685529890702\\
0.610591573253089	0.947677595877644\\
0.628497484492183	0.947668134517892\\
0.646403395731276	0.947656862886488\\
0.66430930697037	0.947643448007895\\
0.682215218209463	0.947627498426327\\
0.700121129448557	0.947608554412075\\
0.71802704068765	0.947586076583344\\
0.735932951926744	0.947559432683705\\
0.753838863165837	0.947527882208079\\
0.771744774404931	0.947490558511201\\
0.789650685644024	0.947446447960762\\
0.807556596883118	0.947394365607147\\
0.825462508122211	0.947332926728137\\
0.843368419361305	0.947260513463695\\
0.861274330600398	0.947175235585002\\
0.879180241839492	0.94707488424782\\
0.897086153078585	0.946956877226179\\
0.914992064317679	0.946818193063483\\
0.932897975556772	0.946655290281922\\
0.950803886795866	0.94646401507127\\
0.968709798034959	0.946239530821182\\
0.986615709274053	0.945976256943695\\
1.00452162051315	0.945667230853103\\
1.02242753175224	0.945301658657262\\
1.04033344299133	0.944866590303434\\
1.05823935423043	0.944383349718066\\
1.07614526546952	0.943960866362663\\
1.09405117670861	0.943438918198262\\
1.11195708794771	0.940747188033725\\
1.1298629991868	0.928802262550019\\
1.14776891042589	0.361765268614546\\
1.16567482166499	0.361912297850504\\
1.18358073290408	0.361941648748936\\
1.20148664414318	0.361902649902981\\
1.21939255538227	0.361819813978542\\
1.23729846662136	0.36170730891434\\
1.25520437786046	0.361574115430146\\
1.27311028909955	0.361426290563848\\
1.29101620033864	0.361268104329619\\
1.30892211157774	0.36110266751241\\
1.32682802281683	0.360932303938755\\
1.34473393405592	0.360758783710864\\
1.36263984529502	0.360583475867687\\
1.38054575653411	0.360407451920445\\
1.3984516677732	0.360231558157827\\
1.4163575790123	0.360056467390802\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00162639781759672	0.947711413912726\\
0.0178903759935639	0.947711317575825\\
0.0341543541695311	0.947711056611363\\
0.0504183323454983	0.947710626747747\\
0.0666823105214655	0.947710020293407\\
0.0829462886974328	0.947709226288993\\
0.0992102668734	0.94770823034529\\
0.115474245049367	0.947707014381723\\
0.131738223225334	0.947705556288365\\
0.148002201401302	0.947703829509755\\
0.164266179577269	0.947701802543996\\
0.180530157753236	0.947699438347863\\
0.196794135929203	0.947696693636754\\
0.21305811410517	0.947693518065819\\
0.229322092281138	0.947689853276411\\
0.245586070457105	0.94768563178891\\
0.261850048633072	0.947680775719982\\
0.278114026809039	0.947675195298215\\
0.294378004985006	0.947668787148063\\
0.310641983160974	0.947661432306377\\
0.326905961336941	0.947652993930157\\
0.343169939512908	0.947643314646704\\
0.359433917688875	0.947632213489143\\
0.375697895864842	0.947619482350146\\
0.39196187404081	0.947604881875221\\
0.408225852216777	0.947588136702645\\
0.424489830392744	0.947568929941048\\
0.440753808568711	0.947546896755988\\
0.457017786744678	0.947521616913609\\
0.473281764920646	0.947492606102071\\
0.489545743096613	0.947459305818858\\
0.50580972127258	0.947421071572732\\
0.522073699448547	0.947377159103233\\
0.538337677624515	0.947326708264618\\
0.554601655800482	0.947268724155406\\
0.570865633976449	0.947202054994725\\
0.587129612152416	0.947125366151628\\
0.603393590328383	0.947037109618032\\
0.61965756850435	0.946935488075428\\
0.635921546680318	0.946818412533579\\
0.652185524856285	0.946683452329789\\
0.668449503032252	0.946527776088962\\
0.684713481208219	0.946348081723894\\
0.700977459384187	0.946140511596276\\
0.717241437560154	0.945900549350428\\
0.733505415736121	0.945622924044281\\
0.749769393912088	0.945301581941414\\
0.766033372088055	0.944929296648082\\
0.782297350264023	0.944495019833052\\
0.79856132843999	0.943983790903195\\
0.814825306615957	0.943419981585181\\
0.831089284791924	0.942933282907398\\
0.847353262967891	0.942190051122366\\
0.863617241143859	0.937887785674404\\
0.879881219319826	0.91825176806503\\
0.896145197495793	0.361913495170385\\
0.91240917567176	0.362081390667496\\
0.928673153847727	0.362134682918134\\
0.944937132023695	0.362120056351595\\
0.961201110199662	0.362061318442936\\
0.977465088375629	0.361972408249331\\
0.993729066551596	0.361862217277543\\
1.00999304472756	0.36173675783286\\
1.02625702290353	0.361600270438624\\
1.0425210010795	0.361455842906118\\
1.05878497925547	0.361305780601824\\
1.07504895743143	0.361151839796029\\
1.0913129356074	0.360995380954798\\
1.10757691378337	0.36083747287766\\
1.12384089195933	0.360678965417717\\
1.1401048701353	0.360520541436366\\
1.15636884831127	0.36036275463937\\
1.17263282648724	0.360206057579271\\
1.1888968046632	0.360050822665486\\
1.20516078283917	0.35989735811285\\
1.22142476101514	0.359745920169097\\
1.2376887391911	0.359596722569734\\
1.25395271736707	0.359449943902681\\
1.27021669554304	0.359305733381038\\
1.28648067371901	0.359164215392735\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00151599036252619	0.947498098878024\\
0.0166758939877881	0.947497029818187\\
0.0318357976130499	0.947494138508164\\
0.0469957012383118	0.947489390397615\\
0.0621556048635737	0.947482721456296\\
0.0773155084888355	0.947474040484732\\
0.0924754121140974	0.947463228203037\\
0.107635315739359	0.947450135524942\\
0.122795219364621	0.947434581301367\\
0.137955122989883	0.947416349557075\\
0.153115026615145	0.947395186198097\\
0.168274930240407	0.947370795151866\\
0.183434833865669	0.947342833893243\\
0.19859473749093	0.947310908302299\\
0.213754641116192	0.947274566793314\\
0.228914544741454	0.947233293648318\\
0.244074448366716	0.94718650148258\\
0.259234351991978	0.947133522764099\\
0.27439425561724	0.947073600304206\\
0.289554159242502	0.947005876632394\\
0.304714062867764	0.946929382165369\\
0.319873966493025	0.946843022078739\\
0.335033870118287	0.946745561789837\\
0.350193773743549	0.946635610962641\\
0.365353677368811	0.946511605950871\\
0.380513580994073	0.946371790604048\\
0.395673484619335	0.946214195372643\\
0.410833388244597	0.946036614663863\\
0.425993291869858	0.94583658245471\\
0.44115319549512	0.945611346263592\\
0.456313099120382	0.945357838895777\\
0.471473002745644	0.945072645467876\\
0.486632906370906	0.944751979993605\\
0.501792809996168	0.944391742559171\\
0.51695271362143	0.943987337775307\\
0.532112617246692	0.943531364792654\\
0.547272520871953	0.943016400316011\\
0.562432424497215	0.942490542528567\\
0.577592328122477	0.942027864111739\\
0.592752231747739	0.940449742250493\\
0.607912135373001	0.931515052300898\\
0.623072038998263	0.87098175023396\\
0.638231942623525	0.362199690159015\\
0.653391846248787	0.362364036588955\\
0.668551749874048	0.362413377798036\\
0.68371165349931	0.36239650948729\\
0.698871557124572	0.362337967718441\\
0.714031460749834	0.362251835107798\\
0.729191364375096	0.362146889492128\\
0.744351268000358	0.3620289184718\\
0.75951117162562	0.361901895852018\\
0.774671075250881	0.361768634322653\\
0.789830978876143	0.361631172139854\\
0.804990882501405	0.361491014198711\\
0.820150786126667	0.361349288545535\\
0.835310689751929	0.361206851379669\\
0.850470593377191	0.361064359418497\\
0.865630497002453	0.36092232089392\\
0.880790400627715	0.360781132165636\\
0.895950304252976	0.360641104422949\\
0.911110207878238	0.360502483418329\\
0.9262701115035	0.360365464216993\\
0.941430015128762	0.360230202328809\\
0.956589918754024	0.360096822180665\\
0.971749822379286	0.359965423612214\\
0.986909726004548	0.359836086888646\\
1.00206962962981	0.359708876591774\\
1.01722953325507	0.359583844656748\\
1.03238943688033	0.359461032754012\\
1.0475493405056	0.359340474166823\\
1.06270924413086	0.359222195278242\\
1.07786914775612	0.359106216754475\\
1.09302905138138	0.358992554491057\\
1.10818895500664	0.358881220373018\\
1.1233488586319	0.358772222888388\\
1.13850876225717	0.358665567625431\\
1.15366866588243	0.358561257677043\\
1.16882856950769	0.35845929397039\\
1.18398847313295	0.358359675535731\\
1.19914837675821	0.358262399725091\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00145707394956215	0.94548761215745\\
0.0160278134451836	0.945481128116897\\
0.0305985529408051	0.945463679849798\\
0.0451692924364266	0.945435303711883\\
0.0597400319320481	0.945396026531669\\
0.0743107714276696	0.945345902522838\\
0.0888815109232911	0.945285041652975\\
0.103452250418913	0.945213646298882\\
0.118022989914534	0.945132061145943\\
0.132593729410156	0.94504084097974\\
0.147164468905777	0.94494084248915\\
0.161735208401399	0.944833348186257\\
0.17630594789702	0.944720231783588\\
0.190876687392641	0.944604199413189\\
0.205447426888263	0.944489142441323\\
0.220018166383884	0.944379507345403\\
0.234588905879506	0.944283661013\\
0.249159645375127	0.94426068013428\\
0.263730384870749	0.944036513791676\\
0.27830112436637	0.941517026681265\\
0.292871863861992	0.968946902057111\\
0.307442603357613	0.365884350854397\\
0.322013342853235	0.366317925015508\\
0.336584082348856	0.366326510710054\\
0.351154821844478	0.36609112620707\\
0.365725561340099	0.365703850461187\\
0.380296300835721	0.365226128791598\\
0.394867040331342	0.364703347169197\\
0.409437779826964	0.364169523723038\\
0.424008519322585	0.363649329664636\\
0.438579258818207	0.363159466050304\\
0.453149998313828	0.362709967380776\\
0.46772073780945	0.362305529478857\\
0.482291477305071	0.361946812920847\\
0.496862216800693	0.361631646993288\\
0.511432956296314	0.36135607452573\\
0.526003695791936	0.361115203874291\\
0.540574435287557	0.3609038589232\\
0.555145174783179	0.360717037316601\\
0.5697159142788	0.360550200408963\\
0.584286653774422	0.360399425939981\\
0.598857393270043	0.360261456972875\\
0.613428132765665	0.360133679223222\\
0.627998872261286	0.360014054749961\\
0.642569611756908	0.359901034308592\\
0.657140351252529	0.359793464577672\\
0.671711090748151	0.359690500807517\\
0.686281830243772	0.35959153073313\\
0.700852569739394	0.359496112065608\\
0.715423309235015	0.359403923511261\\
0.729994048730636	0.359314727894832\\
0.744564788226258	0.35922834534289\\
0.75913552772188	0.359144634370561\\
0.773706267217501	0.359063478899312\\
0.788277006713123	0.358984779557097\\
0.802847746208744	0.358908447969603\\
0.817418485704365	0.358834403081753\\
0.831989225199987	0.358762568824089\\
0.846559964695608	0.358692872652212\\
0.86113070419123	0.358625244644212\\
0.875701443686851	0.358559616950873\\
0.890272183182473	0.358495923467633\\
0.904842922678094	0.358434099645847\\
0.919413662173716	0.358374082391763\\
0.933984401669337	0.358315810020946\\
0.948555141164959	0.358259222247735\\
0.96312588066058	0.358204260196599\\
0.977696620156202	0.358150866426695\\
0.992267359651823	0.358098984963787\\
1.00683809914744	0.358048561335444\\
1.02140883864307	0.357999542606692\\
1.03597957813869	0.357951877414153\\
1.05055031763431	0.357905515997347\\
1.06512105712993	0.357860410226326\\
1.07969179662555	0.357816513625205\\
1.09426253612117	0.35777378139145\\
1.1088332756168	0.357732170411029\\
1.12340401511242	0.35769163926972\\
1.13797475460804	0.357652148261002\\
1.15254549410366	0.357613659391043\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.00144860608644158	0.357484371306451\\
0.0159346669508574	0.357484371306451\\
0.0304207278152732	0.357484371306451\\
0.0449067886796891	0.357484371306451\\
0.0593928495441049	0.357484371306451\\
0.0738789104085207	0.357484371306451\\
0.0883649712729366	0.357484371306451\\
0.102851032137352	0.357484371306451\\
0.117337093001768	0.357484371306451\\
0.131823153866184	0.357484371306451\\
0.1463092147306	0.357484371306451\\
0.160795275595016	0.357484371306451\\
0.175281336459432	0.357484371306451\\
0.189767397323847	0.357484371306448\\
0.204253458188263	0.357484371306444\\
0.218739519052679	0.357484371306439\\
0.233225579917095	0.357484371306434\\
0.247711640781511	0.357484371306429\\
0.262197701645927	0.357484371306423\\
0.276683762510342	0.357484371306418\\
0.291169823374758	0.357484371306412\\
0.305655884239174	0.357484371306406\\
0.32014194510359	0.357484371306401\\
0.334628005968006	0.357484371306396\\
0.349114066832422	0.35748437130639\\
0.363600127696837	0.357484371306385\\
0.378086188561253	0.357484371306378\\
0.392572249425669	0.357484371306372\\
0.407058310290085	0.357484371306366\\
0.421544371154501	0.35748437130636\\
0.436030432018917	0.357484371306353\\
0.450516492883332	0.357484371306348\\
0.465002553747748	0.357484371306341\\
0.479488614612164	0.357484371306334\\
0.49397467547658	0.357484371306327\\
0.508460736340996	0.357484371306321\\
0.522946797205411	0.357484371306315\\
0.537432858069827	0.357484371306308\\
0.551918918934243	0.357484371306301\\
0.566404979798659	0.357484371306294\\
0.580891040663075	0.357484371306288\\
0.595377101527491	0.357484371306282\\
0.609863162391907	0.357484371306275\\
0.624349223256322	0.357484371306268\\
0.638835284120738	0.357484371306261\\
0.653321344985154	0.357484371306253\\
0.66780740584957	0.357484371306244\\
0.682293466713986	0.357484371306234\\
0.696779527578402	0.357484371306224\\
0.711265588442817	0.357484371306214\\
0.725751649307233	0.357484371306205\\
0.740237710171649	0.357484371306195\\
0.754723771036065	0.357484371306185\\
0.769209831900481	0.357484371306177\\
0.783695892764896	0.357484371306168\\
0.798181953629312	0.357484371306159\\
0.812668014493728	0.357484371306149\\
0.827154075358144	0.35748437130614\\
0.84164013622256	0.35748437130613\\
0.856126197086976	0.35748437130612\\
0.870612257951391	0.357484371306111\\
0.885098318815807	0.357484371306102\\
0.899584379680223	0.357484371306092\\
0.914070440544639	0.357484371306082\\
0.928556501409055	0.357484371306071\\
0.943042562273471	0.357484371306059\\
0.957528623137886	0.357484371306049\\
0.972014684002302	0.357484371306037\\
0.986500744866718	0.357484371306025\\
1.00098680573113	0.357484371306014\\
1.01547286659555	0.357484371306002\\
1.02995892745997	0.357484371305989\\
1.04444498832438	0.357484371305977\\
1.0589310491888	0.357484371305965\\
1.07341711005321	0.357484371305953\\
1.08790317091763	0.357484371305941\\
1.10238923178204	0.357484371305928\\
1.11687529264646	0.357484371305917\\
1.13136135351088	0.357484371305905\\
1.14584741437529	0.357484371305893\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.357484371523868\\
1.15888080103262	0.357484371523868\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (3.25,2.75) to [bend right=30] (0.5,2.25);

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/FigA1a_ColourMap_CaiSuo_Shrink_DelayedFront.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.2, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=2.5,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=2.5,ymin=0,ymax=2.5] {Figs/ColourMap_ShrinkDelayedFront_CaiSuo.png};

\end{axis}

\end{tikzpicture}




==> Figs/FigA1b_ColourMap_CaiSuo_Shrink_Spinodal.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.2, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.2,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.2,ymin=0,ymax=2.5] {Figs/ColourMap_ShrinkSpinodal_CaiSuo.png};
\end{axis}
\end{tikzpicture}




==> Figs/FigA2a_ColourMap_Swell_VaryPerm.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.1,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.1,ymin=0,ymax=2.5] {Figs/ColourMap_SwellNoFront_Seql.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.01, 0) (0.01, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 2.5)};
%\addplot +[mark=none,style=dashed,color=black] coordinates {(0.04, 0) (0.04, 2.5)};
%
%\coordinate (insetPosition) at (rel axis cs:0.95,0.05); % Coord for inset
\end{axis}
%
%
% Make inset fig
% \begin{axis}[xshift=.15\textwidth,yshift=1cm,width=0.25\textwidth,
%     axis on top,  %Puts axis on top of everything including image
% % thick, %Makes lines thick
% % width=0.48\textwidth, %Plot size
% % height=0.4\textwidth,
%  enlargelimits=false, %Makes axis tight around figure
%  xmin=300,xmax=315,ymin=1,ymax=3.5, %Axis limits
%  xlabel = {$\dimensional{T}$ (K)},
%  ylabel = {$\lambda$},
%  yticklabel style = overlay,
%  ]
% \addplot[forget plot] graphics [xmin=300,xmax=315,ymin=1,ymax=3.5] {Figs/EqlSwell_CaiSuo.eps};
% \end{axis}
\end{tikzpicture}




==> Figs/FigA2b_ColourMap_ShrinkFront_VaryPerm.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.5,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.5,ymin=0,ymax=2.5] {Figs/ColourMap_ShrinkFront_Seql.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.01, 0) (0.01, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 2.5)};
%\addplot +[mark=none,style=dashed,color=black] coordinates {(0.04, 0) (0.04, 2.5)};
%
%\coordinate (insetPosition) at (rel axis cs:0.95,0.05); % Coord for inset
\end{axis}
%
%
% Make inset fig
% \begin{axis}[xshift=.15\textwidth,yshift=1cm,width=0.25\textwidth,
%     axis on top,  %Puts axis on top of everything including image
% % thick, %Makes lines thick
% % width=0.48\textwidth, %Plot size
% % height=0.4\textwidth,
%  enlargelimits=false, %Makes axis tight around figure
%  xmin=300,xmax=315,ymin=1,ymax=3.5, %Axis limits
%  xlabel = {$\dimensional{T}$ (K)},
%  ylabel = {$\lambda$},
%  yticklabel style = overlay,
%  ]
% \addplot[forget plot] graphics [xmin=300,xmax=315,ymin=1,ymax=3.5] {Figs/EqlSwell_CaiSuo.eps};
% \end{axis}
\end{tikzpicture}




==> Figs/arrow.tex <==
\begin{tikzpicture}[xscale=1]
    \draw[very thick,red,yshift = 2cm,xshift=-0.5cm,path fading=west] (0.6,0.2) -- (1.5,0.2) -- (1.5,0.5) -- (2,0) -- (1.5,-0.5) -- (1.5,-0.2) -- (0.6,-0.2);  
    \node at (0.6,2) {\color{red}\it HEAT};
\end{tikzpicture}

==> Figs/expulsion_particles.tex <==
\begin{tikzpicture}[scale=0.6]

\definecolor{mycolor1}{rgb}{1,1,0.85}
\definecolor{mycolor2}{rgb}{0.2,1,0.85}

        \tikzset{test/.style n args={3}{
    draw = none,
    postaction={
    decorate,
    decoration={
    markings,
    mark=between positions 0 and \pgfdecoratedpathlength step 0.2pt with {
    \pgfmathsetmacro\myval{multiply(
        divide(
        \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength
        ),
        100
    )};
    \pgfsetfillcolor{#3!\myval!#2};
    \pgfpathcircle{\pgfpointorigin}{#1};
    \pgfusepath{fill};}
}}}}

     \foreach \angle / \label in
    {0/3, 30/2, 60/1, 90/12, 120/11, 150/10, 180/9,
     210/8, 240/7, 270/6, 300/5, 330/4}
  {
  
    \draw[test={0.5ex}{mycolor1}{mycolor2},xshift = 1.7cm, yshift = 0.5cm] plot coordinates {(\angle:1.6cm) (\angle:2cm)};
    \draw[very thin,fill = mycolor2,xshift = 1.7cm, yshift = 0.5cm] (\angle:2cm) circle (.833ex);

  }
  
\end{tikzpicture}

==> Figs/pnipaam_schematic_2.tex <==
\begin{tikzpicture}[thick,scale = 0.6]

\tikzset{test/.style n args={3}{
    draw = none,
    postaction={
    decorate,
    decoration={
    markings,
    mark=between positions 0 and \pgfdecoratedpathlength step 0.2pt with {
    \pgfmathsetmacro\myval{multiply(
        divide(
        \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength
        ),
        100
    )};
    \pgfsetfillcolor{#3!\myval!#2};
    \pgfpathcircle{\pgfpointorigin}{#1};
    \pgfusepath{fill};}
}}}}

     \foreach \angle / \label in
    {0/3, 30/2, 60/1, 90/12, 120/11, 150/10, 180/9,
     210/8, 240/7, 270/6, 300/5, 330/4}
  {
  
    \draw[test={0.5ex}{white}{teal},xshift = 1.7cm, yshift = 0.5cm] plot coordinates {(\angle:2cm) (\angle:2.4cm)};
    \draw[thin,fill = teal,xshift = 1.7cm, yshift = 0.5cm] (\angle:2.4cm) circle (.833ex);

  }


    %Lines along
    \draw[red,snake it] (0,0) .. controls (1,1) and (2,-1) .. (3.3,0);
    \draw[red,snake it,rotate=-5,xshift = 0cm,yshift = -0.7cm] (0,0) .. controls (1,0) and (2,0.5) .. (3.4,0);
    \draw[red,snake it,rotate=-5,xshift = 0cm,yshift = 0.8cm] (0,0) .. controls (1,0.5) and (2,-0.5) .. (3.1,0.3);
    \draw[red,snake it,rotate=0,xshift = 0cm,yshift = 1.6cm] (0,0) .. controls (1,0) and (2,-0.5) .. (3,0.5);
    %Lines down
    \draw[red,snake it,rotate=90,xshift = -1cm,yshift = -0.3cm] (0,0) .. controls (1,-1) and (2,0.5) .. (3,0);
    \draw[red,snake it,rotate=95,xshift = -1cm,yshift = -1.4cm] (0,0) .. controls (1,0) and (2,0.5) .. (3,0);
    \draw[red,snake it,rotate=95,xshift = -1cm,yshift = -2.4cm] (-0.3,0) .. controls (1,1) and (2,-0.5) .. (3,0.5);
    \draw[red,snake it,rotate=90,xshift = -1cm,yshift = -2.8cm] (0,0) .. controls (1,-1) and (2,0.5) .. (3,0);
    %
    %Water
    %\draw[thin,fill = teal] (-0.2,-0.4) circle (.929ex);
    
    %


  %};
    
    %Text
    % \node at (1.5,-1.4) {Hydrophobic - Contracted};
    \end{tikzpicture}

==> Figs/pnipam_schematic_1.tex <==
\begin{tikzpicture}[thick,scale = 1]
    %Lines along
    \draw[blue,snake it] (0,0) .. controls (1,1) and (2,-1) .. (3.3,0);
    \draw[blue,snake it,rotate=-5,xshift = 0cm,yshift = -0.7cm] (0,0) .. controls (1,0) and (2,0.5) .. (3.4,0);
    \draw[blue,snake it,rotate=-5,xshift = 0cm,yshift = 0.8cm] (0,0) .. controls (1,0.5) and (2,-0.5) .. (3.1,0.3);
    \draw[blue,snake it,rotate=0,xshift = 0cm,yshift = 1.6cm] (0,0) .. controls (1,0) and (2,-0.5) .. (3,0.5);
    %Lines down
    \draw[blue,snake it,rotate=90,xshift = -1cm,yshift = -0.3cm] (0,0) .. controls (1,-1) and (2,0.5) .. (3,0);
    \draw[blue,snake it,rotate=95,xshift = -1cm,yshift = -1.4cm] (0,0) .. controls (1,0) and (2,0.5) .. (3,0);
    \draw[blue,snake it,rotate=95,xshift = -1cm,yshift = -2.4cm] (-0.3,0) .. controls (1,1) and (2,-0.5) .. (3,0.5);
    \draw[blue,snake it,rotate=90,xshift = -1cm,yshift = -2.8cm] (0,0) .. controls (1,-1) and (2,0.5) .. (3,0);
    %
    %Water
    \draw[thin,fill = teal] (0.1,-0.4) circle (.5ex);
    \draw[thin,fill = teal] (0.3,0) circle (.5ex);
    \draw[thin,fill = teal] (0.4,-0.3) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.95,-0.4) circle (.5ex);
    \draw[thin,fill = teal] (0.85,0.1) circle (.5ex);
    \draw[thin,fill = teal] (1.1,0) circle (.5ex);
    %
    \draw[thin,fill = teal] (1.6,-0.2) circle (.5ex);
    \draw[thin,fill = teal] (1.8,-0.4) circle (.5ex);
    %
    \draw[thin,fill = teal] (2.3,-0.45) circle (.5ex);
    \draw[thin,fill = teal] (2.85,-0.35) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.25,0.6) circle (.5ex);
    \draw[thin,fill = teal] (0.15,0.35) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.7,0.6) circle (.5ex);
    \draw[thin,fill = teal] (1,0.45) circle (.5ex);
    %
    \draw[thin,fill = teal] (1.5,0.4) circle (.5ex);
    \draw[thin,fill = teal] (1.7,0.5) circle (.5ex);
    \draw[thin,fill = teal] (1.8,0.2) circle (.5ex);
    %
    \draw[thin,fill = teal] (2.25,0) circle (.5ex);
    \draw[thin,fill = teal] (2.9,0.1) circle (.5ex);
    \draw[thin,fill = teal] (2.4,0.4) circle (.5ex);
    \draw[thin,fill = teal] (2.65,0.3) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.7,1.1) circle (.5ex);
    \draw[thin,fill = teal] (0.5,1.4) circle (.5ex);
    \draw[thin,fill = teal] (0.9,1.3) circle (.5ex);
    %
    \draw[thin,fill = teal] (1.2,1.32) circle (.5ex);
    \draw[thin,fill = teal] (1.3,1.05) circle (.5ex);
    \draw[thin,fill = teal] (1.7,1.3) circle (.5ex);
    \draw[thin,fill = teal] (1.9,0.85) circle (.5ex);
    %
    \draw[thin,fill = teal] (2.3,1.3) circle (.5ex);
    \draw[thin,fill = teal] (2.27,0.85) circle (.5ex);
    \draw[thin,fill = teal] (2.6,0.9) circle (.5ex);
    \draw[thin,fill = teal] (2.55,1.5) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.6,1.8) circle (.5ex);
    %
    \draw[thin,fill = teal] (1.3,1.65) circle (.5ex);
    \draw[thin,fill = teal] (1.8,1.7) circle (.5ex);
    %
    \draw[thin,fill = teal] (2.3,1.9) circle (.5ex);
    %Text
    % \node at (1.5,-1.4) {Hydrophillic - Swollen};
    \end{tikzpicture}

==> Final version/Figs/Fig10a_ColourMap_Hirotsu_Shrink_NoFront.tex <==
% 3rd fig - shrink no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
/pgf/number format/.cd,
                fixed,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=8,ymin=0,ymax=3, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=8,ymin=0,ymax=3] {Figs/ColourMap_ShrinkNoFront_Hirotsu.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.04, 0) (0.04, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.06, 0) (0.06, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.08, 0) (0.08, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.1, 0) (1, 3)};
\end{axis}
\end{tikzpicture}

==> Final version/Figs/Fig10b_Porosity_Hirotsu_Shrink_NoFront.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10417,0.06510,0.04146}%
\definecolor{mycolor2}{rgb}{0.20833,0.13020,0.08292}%
\definecolor{mycolor3}{rgb}{0.31250,0.19530,0.12437}%
\definecolor{mycolor4}{rgb}{0.41667,0.26040,0.16583}%
\definecolor{mycolor5}{rgb}{0.52083,0.32550,0.20729}%
\definecolor{mycolor6}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor7}{rgb}{0.72917,0.45570,0.29021}%
\definecolor{mycolor8}{rgb}{0.83333,0.52080,0.33167}%
\definecolor{mycolor9}{rgb}{0.93750,0.58590,0.37312}%
\definecolor{mycolor10}{rgb}{1.00000,0.65100,0.41458}%
\definecolor{mycolor11}{rgb}{1.00000,0.71610,0.45604}%
\definecolor{mycolor12}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=3,ymin=0.5,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$}]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00334309677992186	0.947726305996732\\
0.0367740645791405	0.947726305996732\\
0.0702050323783591	0.947726305996732\\
0.103636000177578	0.947726305996732\\
0.137066967976796	0.947726305996732\\
0.170497935776015	0.947726305996732\\
0.203928903575234	0.947726305996732\\
0.237359871374452	0.947726305996732\\
0.270790839173671	0.947726305996732\\
0.304221806972889	0.947726305996732\\
0.337652774772108	0.947726305996732\\
0.371083742571327	0.947726305996732\\
0.404514710370545	0.947726305996732\\
0.437945678169764	0.947726305996732\\
0.471376645968983	0.947726305996732\\
0.504807613768201	0.947726305996732\\
0.53823858156742	0.947726305996732\\
0.571669549366638	0.947726305996732\\
0.605100517165857	0.947726305996732\\
0.638531484965076	0.947726305996732\\
0.671962452764294	0.947726305996732\\
0.705393420563513	0.947726305996732\\
0.738824388362732	0.947726305996732\\
0.77225535616195	0.947726305996732\\
0.805686323961169	0.947726305996732\\
0.839117291760388	0.947726305996732\\
0.872548259559606	0.947726305996732\\
0.905979227358825	0.947726305996732\\
0.939410195158043	0.947726305996732\\
0.972841162957262	0.947726305996732\\
1.00627213075648	0.947726305996732\\
1.0397030985557	0.947726305996732\\
1.07313406635492	0.947726305996732\\
1.10656503415414	0.947726305996732\\
1.13999600195336	0.947726305996732\\
1.17342696975257	0.947726305996732\\
1.20685793755179	0.947726305996732\\
1.24028890535101	0.947726305996732\\
1.27371987315023	0.947726305996732\\
1.30715084094945	0.947726305996732\\
1.34058180874867	0.947726305996732\\
1.37401277654789	0.947726305996732\\
1.4074437443471	0.947726305996732\\
1.44087471214632	0.947726305996732\\
1.47430567994554	0.947726305996732\\
1.50773664774476	0.947726305996732\\
1.54116761554398	0.947726305996732\\
1.5745985833432	0.947726305996732\\
1.60802955114242	0.947726305996732\\
1.64146051894163	0.947726305996732\\
1.67489148674085	0.947726305996732\\
1.70832245454007	0.947726305996732\\
1.74175342233929	0.947726305996732\\
1.77518439013851	0.947726305996732\\
1.80861535793773	0.947726305996732\\
1.84204632573695	0.947726305996732\\
1.87547729353616	0.947726305996732\\
1.90890826133538	0.947726305996732\\
1.9423392291346	0.947726305996732\\
1.97577019693382	0.947726305996732\\
2.00920116473304	0.947726305996732\\
2.04263213253226	0.947726305996732\\
2.07606310033148	0.947726305996732\\
2.1094940681307	0.947726305996732\\
2.14292503592991	0.947726305996732\\
2.17635600372913	0.947726305996732\\
2.20978697152835	0.947726305996732\\
2.24321793932757	0.947726305996732\\
2.27664890712679	0.947726305996732\\
2.31007987492601	0.947726305996732\\
2.34351084272523	0.947726305996732\\
2.37694181052444	0.947726305996732\\
2.41037277832366	0.947726305996732\\
2.44380374612288	0.947726305996732\\
2.4772347139221	0.947726305996732\\
2.51066568172132	0.947726305996732\\
2.54409664952054	0.947726305996732\\
2.57752761731976	0.947726305996732\\
2.61095858511897	0.947726305996732\\
2.64438955291819	0.947726305996732\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00291712313970204	0.94717996887806\\
0.0320883545367225	0.947177906314884\\
0.0612595859337429	0.947172346234437\\
0.0904308173307633	0.947163253881983\\
0.119602048727784	0.947150560436873\\
0.148773280124804	0.947134168384165\\
0.177944511521825	0.947113952008621\\
0.207115742918845	0.947089757144748\\
0.236286974315865	0.94706140070985\\
0.265458205712886	0.947028670118226\\
0.294629437109906	0.946991322608333\\
0.323800668506927	0.946949084500078\\
0.352971899903947	0.946901650395766\\
0.382143131300967	0.946848682337992\\
0.411314362697988	0.946789808938582\\
0.440485594095008	0.946724624493982\\
0.469656825492029	0.946652688104143\\
0.498828056889049	0.946573522813593\\
0.527999288286069	0.946486614795259\\
0.55717051968309	0.946391412599535\\
0.58634175108011	0.946287326493007\\
0.615512982477131	0.946173727913263\\
0.644684213874151	0.946049949068203\\
0.673855445271172	0.945915282710193\\
0.703026676668192	0.94576898211723\\
0.732197908065212	0.945610261315031\\
0.761369139462233	0.945438295575411\\
0.790540370859253	0.945252222227543\\
0.819711602256274	0.945051141819473\\
0.848882833653294	0.944834119667574\\
0.878054065050315	0.944600187831389\\
0.907225296447335	0.944348347550156\\
0.936396527844355	0.944077572175437\\
0.965567759241376	0.943786810631198\\
0.994738990638396	0.943474991428392\\
1.02391022203542	0.943141027255555\\
1.05308145343244	0.942783820159509\\
1.08225268482946	0.942402267321522\\
1.11142391622648	0.941995267423502\\
1.1405951476235	0.941561727586262\\
1.16976637902052	0.941100570847675\\
1.19893761041754	0.940610744132527\\
1.22810884181456	0.940091226648545\\
1.25728007321158	0.939541038624801\\
1.2864513046086	0.938959250289879\\
1.31562253600562	0.938344990968534\\
1.34479376740264	0.937697458158199\\
1.37396499879966	0.937015926430927\\
1.40313623019668	0.93629975599393\\
1.4323074615937	0.935548400733198\\
1.46147869299072	0.934761415561098\\
1.49064992438774	0.933938462891008\\
1.51982115578476	0.933079318070699\\
1.54899238718178	0.93218387362141\\
1.5781636185788	0.931252142151652\\
1.60733484997582	0.930284257842855\\
1.63650608137285	0.929280476437493\\
1.66567731276987	0.928241173697838\\
1.69484854416689	0.927166842343301\\
1.72401977556391	0.926058087515098\\
1.75319100696093	0.92491562085569\\
1.78236223835795	0.923740253326918\\
1.81153346975497	0.922532886921451\\
1.84070470115199	0.921294505447111\\
1.86987593254901	0.920026164581154\\
1.89904716394603	0.91872898140129\\
1.92821839534305	0.917404123602466\\
1.95738962674007	0.916052798602505\\
1.98656085813709	0.914676242728335\\
2.01573208953411	0.913275710656683\\
2.04490332093113	0.911852465261526\\
2.07407455232815	0.910407767996111\\
2.10324578372517	0.908942869911323\\
2.13241701512219	0.907459003385965\\
2.16158824651921	0.905957374619052\\
2.19075947791623	0.904439156910594\\
2.21993070931325	0.902905484735994\\
2.24910194071027	0.901357448600624\\
2.27827317210729	0.899796090645765\\
2.30744440350431	0.89822240096453\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0026994406635824	0.933420411839003\\
0.0296938472994064	0.933409902378997\\
0.0566882539352304	0.933381666950322\\
0.0836826605710545	0.933335740474224\\
0.110677067206879	0.933272122497267\\
0.137671473842703	0.93319080395405\\
0.164665880478527	0.933091771378273\\
0.191660287114351	0.932975008104222\\
0.218654693750175	0.932840494912851\\
0.245649100385999	0.9326882105508\\
0.272643507021823	0.932518132233014\\
0.299637913657647	0.932330236163421\\
0.326632320293471	0.932124498084657\\
0.353626726929295	0.931900893858952\\
0.380621133565119	0.93165940007865\\
0.407615540200943	0.931399994702613\\
0.434609946836767	0.931122657714267\\
0.461604353472591	0.930827371795659\\
0.488598760108415	0.930514123011992\\
0.515593166744239	0.930182901500615\\
0.542587573380063	0.929833702158185\\
0.569581980015887	0.929466525319634\\
0.596576386651711	0.929081377422551\\
0.623570793287535	0.928678271650587\\
0.650565199923359	0.928257228549562\\
0.677559606559183	0.927818276610208\\
0.704554013195007	0.927361452811609\\
0.731548419830831	0.926886803119811\\
0.758542826466655	0.92639438293648\\
0.785537233102479	0.925884257492749\\
0.812531639738303	0.925356502184126\\
0.839526046374127	0.924811202842811\\
0.866520453009951	0.924248455944332\\
0.893514859645775	0.923668368746186\\
0.920509266281599	0.92307105935671\\
0.947503672917423	0.922456656733256\\
0.974498079553247	0.921825300609355\\
1.00149248618907	0.921177141351274\\
1.0284868928249	0.920512339745244\\
1.05548129946072	0.919831066717073\\
1.08247570609654	0.919133502986559\\
1.10947011273237	0.91841983865993\\
1.13646451936819	0.91769027276384\\
1.16345892600402	0.916945012725026\\
1.19045333263984	0.916184273800222\\
1.21744773927566	0.915408278461142\\
1.24444214591149	0.914617255739741\\
1.27143655254731	0.913811440539069\\
1.29843095918314	0.912991072915268\\
1.32542536581896	0.912156397336106\\
1.35241977245478	0.911307661921644\\
1.37941417909061	0.910445117672366\\
1.40640858572643	0.90956901769002\\
1.43340299236226	0.908679616396138\\
1.46039739899808	0.907777168752989\\
1.4873918056339	0.906861929491344\\
1.51438621226973	0.905934152349132\\
1.54138061890555	0.904994089324631\\
1.56837502554138	0.904041989947466\\
1.5953694321772	0.903078100570253\\
1.62236383881302	0.902102663683327\\
1.64935824544885	0.901115917254555\\
1.67635265208467	0.900118094095737\\
1.7033470587205	0.899109421256882\\
1.73034146535632	0.898090119449054\\
1.75733587199214	0.897060402496208\\
1.78433027862797	0.896020476816078\\
1.81132468526379	0.894970540929818\\
1.83831909189962	0.893910784999833\\
1.86531349853544	0.89284139039493\\
1.89230790517126	0.891762529281658\\
1.91930231180709	0.89067436424059\\
1.94629671844291	0.889577047905803\\
1.97329112507874	0.88847072262608\\
2.00028553171456	0.887355520145835\\
2.02727993835038	0.886231561303755\\
2.05427434498621	0.88509895574707\\
2.08126875162203	0.883957801659216\\
2.10826315825786	0.882808185498578\\
2.13525756489368	0.881650181745918\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00253321150652861	0.905438600071511\\
0.0278653265718147	0.905429641761736\\
0.0531974416371008	0.905405595491283\\
0.0785295567023869	0.905366502014079\\
0.103861671767673	0.905312383146802\\
0.129193786832959	0.905243262369302\\
0.154525901898245	0.905159167865982\\
0.179858016963531	0.9050601331878\\
0.205190132028817	0.904946197432\\
0.230522247094103	0.904817405272281\\
0.255854362159389	0.904673806927337\\
0.281186477224676	0.90451545809732\\
0.306518592289962	0.904342419879973\\
0.331850707355248	0.904154758671712\\
0.357182822420534	0.903952546056397\\
0.38251493748582	0.903735858683265\\
0.407847052551106	0.903504778135057\\
0.433179167616392	0.903259390787075\\
0.458511282681678	0.90299978765751\\
0.483843397746964	0.902726064249867\\
0.50917551281225	0.902438320387729\\
0.534507627877536	0.902136660042383\\
0.559839742942822	0.901821191153761\\
0.585171858008108	0.901492025445146\\
0.610503973073395	0.901149278232133\\
0.635836088138681	0.90079306822631\\
0.661168203203967	0.900423517334176\\
0.686500318269253	0.900040750451782\\
0.711832433334539	0.899644895255631\\
0.737164548399825	0.899236081990336\\
0.762496663465111	0.898814443253605\\
0.787828778530397	0.89838011377905\\
0.813160893595683	0.897933230217367\\
0.838493008660969	0.897473930916434\\
0.863825123726255	0.89700235570085\\
0.889157238791542	0.896518645651414\\
0.914489353856828	0.896022942885097\\
0.939821468922114	0.895515390335982\\
0.9651535839874	0.894996131537664\\
0.990485699052686	0.894465310407592\\
1.01581781411797	0.89392307103377\\
1.04114992918326	0.893369557464296\\
1.06648204424854	0.892804913500099\\
1.09181415931383	0.892229282491279\\
1.11714627437912	0.891642807137386\\
1.1424783894444	0.89104562929202\\
1.16781050450969	0.890437889771924\\
1.19314261957497	0.88981972817098\\
1.21847473464026	0.889191282679265\\
1.24380684970555	0.888552689907384\\
1.26913896477083	0.88790408471627\\
1.29447107983612	0.887245600052572\\
1.3198031949014	0.886577366789769\\
1.34513530996669	0.885899513575082\\
1.37046742503198	0.88521216668223\\
1.39579954009726	0.884515449870078\\
1.42113165516255	0.88380948424715\\
1.44646377022784	0.883094388142003\\
1.47179588529312	0.882370276979379\\
1.49712800035841	0.881637263162095\\
1.52246011542369	0.880895455958532\\
1.54779223048898	0.880144961395632\\
1.57312434555427	0.879385882157252\\
1.59845646061955	0.878618317487699\\
1.62378857568484	0.877842363100296\\
1.64912069075012	0.87705811109078\\
1.67445280581541	0.876265649855318\\
1.6997849208807	0.875465064012942\\
1.72511703594598	0.874656434332158\\
1.75044915101127	0.873839837661501\\
1.77578126607655	0.873015346863803\\
1.80111338114184	0.872183030753893\\
1.82644549620713	0.871342954039509\\
1.85177761127241	0.870495177265143\\
1.8771097263377	0.869639756758559\\
1.90244184140298	0.868776744579716\\
1.92777395646827	0.867906188471846\\
1.95310607153356	0.867028131814405\\
1.97843818659884	0.866142613577658\\
2.00377030166413	0.865249668278579\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00241097792442463	0.878831670229204\\
0.0265207571686709	0.878825585555404\\
0.0506305364129172	0.87880925382959\\
0.0747403156571635	0.878782699746665\\
0.0988500949014098	0.87874593380699\\
0.122959874145656	0.87869896607567\\
0.147069653389902	0.878641808224296\\
0.171179432634149	0.878574473989402\\
0.195289211878395	0.878496979312889\\
0.219398991122641	0.8784093423863\\
0.243508770366887	0.878311583657518\\
0.267618549611134	0.878203725819559\\
0.29172832885538	0.878085793789234\\
0.315838108099626	0.877957814679121\\
0.339947887343873	0.877819817764606\\
0.364057666588119	0.877671834446898\\
0.388167445832365	0.877513898212573\\
0.412277225076611	0.877346044590003\\
0.436387004320858	0.877168311102948\\
0.460496783565104	0.87698073722149\\
0.48460656280935	0.876783364310472\\
0.508716342053597	0.876576235575607\\
0.532826121297843	0.876359396007387\\
0.556935900542089	0.876132892322935\\
0.581045679786335	0.87589677290591\\
0.605155459030582	0.87565108774461\\
0.629265238274828	0.8753958883684\\
0.653375017519074	0.875131227782593\\
0.677484796763321	0.874857160401901\\
0.701594576007567	0.874573741982607\\
0.725704355251813	0.874281029553562\\
0.749814134496059	0.873979081346151\\
0.773923913740306	0.873667956723351\\
0.798033692984552	0.873347716108006\\
0.822143472228798	0.87301842091045\\
0.846253251473045	0.872680133455628\\
0.870363030717291	0.872332916909746\\
0.894472809961537	0.871976835206676\\
0.918582589205784	0.871611952974191\\
0.94269236845003	0.871238335460152\\
0.966802147694276	0.870856048458738\\
0.990911926938522	0.870465158236864\\
1.01502170618277	0.870065731460861\\
1.03913148542702	0.869657835123544\\
1.06324126467126	0.869241536471752\\
1.08735104391551	0.868816902934457\\
1.11146082315975	0.868384002051535\\
1.135570602404	0.867942901403283\\
1.15968038164825	0.867493668540763\\
1.18379016089249	0.867036370917043\\
1.20789994013674	0.866571075819403\\
1.23200971938099	0.866097850302581\\
1.25611949862523	0.865616761123126\\
1.28022927786948	0.865127874674881\\
1.30433905711372	0.86463125692568\\
1.32844883635797	0.864126973355279\\
1.35255861560222	0.863615088894582\\
1.37666839484646	0.863095667866164\\
1.40077817409071	0.862568773926153\\
1.42488795333496	0.862034470007478\\
1.4489977325792	0.861492818264496\\
1.47310751182345	0.860943880019042\\
1.49721729106769	0.860387715707819\\
1.52132707031194	0.85982438483127\\
1.54543684955619	0.859253945903824\\
1.56954662880043	0.858676456405551\\
1.59365640804468	0.858091972735198\\
1.61776618728893	0.857500550164611\\
1.64187596653317	0.856902242794509\\
1.66598574577742	0.856297103511594\\
1.69009552502166	0.855685183946952\\
1.71420530426591	0.855066534435754\\
1.73831508351016	0.854441203978165\\
1.7624248627544	0.853809240201476\\
1.78653464199865	0.853170689323388\\
1.8106444212429	0.852525596116401\\
1.83475420048714	0.851874003873278\\
1.85886397973139	0.851215954373513\\
1.88297375897564	0.850551487850761\\
1.90708353821988	0.849880642961164\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00232428484060043	0.857728763130268\\
0.0255671332466048	0.857724465029535\\
0.0488099816526091	0.857712925253171\\
0.0720528300586134	0.857694160608223\\
0.0952956784646178	0.857668176691821\\
0.118538526870622	0.857634977975448\\
0.141781375276626	0.857594569308435\\
0.165024223682631	0.857546956261055\\
0.188267072088635	0.85749214523558\\
0.211509920494639	0.857430143508109\\
0.234752768900644	0.857360959244149\\
0.257995617306648	0.857284601502385\\
0.281238465712652	0.857201080232247\\
0.304481314118657	0.857110406267847\\
0.327724162524661	0.857012591319468\\
0.350967010930665	0.85690764796326\\
0.37420985933667	0.856795589629495\\
0.397452707742674	0.856676430589614\\
0.420695556148678	0.856550185942158\\
0.443938404554683	0.856416871597731\\
0.467181252960687	0.856276504263007\\
0.490424101366691	0.856129101423872\\
0.513666949772696	0.855974681327713\\
0.5369097981787	0.855813262964895\\
0.560152646584704	0.855644866049467\\
0.583395494990709	0.855469510999109\\
0.606638343396713	0.855287218914349\\
0.629881191802717	0.855098011557089\\
0.653124040208722	0.854901911328439\\
0.676366888614726	0.854698941245903\\
0.69960973702073	0.854489124919934\\
0.722852585426735	0.854272486529873\\
0.746095433832739	0.854049050799302\\
0.769338282238743	0.853818842970839\\
0.792581130644748	0.853581888780374\\
0.815823979050752	0.853338214430776\\
0.839066827456756	0.853087846565199\\
0.862309675862761	0.852830812239714\\
0.885552524268765	0.852567138895631\\
0.908795372674769	0.852296854331318\\
0.932038221080774	0.852019986673632\\
0.955281069486778	0.851736564348904\\
0.978523917892782	0.851446616053563\\
1.00176676629879	0.851150170724368\\
1.02500961470479	0.850847257508294\\
1.0482524631108	0.850537905732065\\
1.0714953115168	0.850222144871358\\
1.0947381599228	0.849900004519685\\
1.11798100832881	0.84957151435697\\
1.14122385673481	0.84923670411781\\
1.16446670514082	0.848895603559466\\
1.18770955354682	0.848548242429531\\
1.21095240195283	0.848194650433349\\
1.23419525035883	0.847834857201124\\
1.25743809876483	0.847468892254755\\
1.28068094717084	0.847096784974393\\
1.30392379557684	0.8467185645647\\
1.32716664398285	0.846334260020815\\
1.35040949238885	0.845943900094018\\
1.37365234079486	0.845547513257089\\
1.39689518920086	0.845145127669318\\
1.42013803760686	0.844736771141194\\
1.44338088601287	0.844322471098715\\
1.46662373441887	0.843902254547322\\
1.48986658282488	0.843476148035426\\
1.51310943123088	0.843044177617491\\
1.53635227963689	0.842606368816648\\
1.55959512804289	0.842162746586809\\
1.5828379764489	0.841713335274231\\
1.6060808248549	0.84125815857851\\
1.6293236732609	0.84079723951291\\
1.65256652166691	0.840330600364044\\
1.67580937007291	0.839858262650783\\
1.69905221847892	0.839380247082382\\
1.72229506688492	0.838896573515722\\
1.74553791529093	0.838407260911619\\
1.76878076369693	0.837912327290123\\
1.79202361210293	0.837411789684723\\
1.81526646050894	0.836905664095286\\
1.83850930891494	0.836393965439795\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00226104983002143	0.84141120640566\\
0.0248715481302357	0.841407938770623\\
0.0474820464304499	0.841399161625947\\
0.0700925447306642	0.841384887814766\\
0.0927030430308785	0.841365120680389\\
0.115313541331093	0.841339862200804\\
0.137924039631307	0.841309114205858\\
0.160534537931521	0.841272878656234\\
0.183145036231735	0.841231157734949\\
0.20575553453195	0.841183953883149\\
0.228366032832164	0.841131269814912\\
0.250976531132378	0.841073108522744\\
0.273587029432592	0.841009473278343\\
0.296197527732807	0.840940367630648\\
0.318808026033021	0.840865795402131\\
0.341418524333235	0.840785760683932\\
0.364029022633449	0.840700267830093\\
0.386639520933664	0.840609321450718\\
0.409250019233878	0.84051292640474\\
0.431860517534092	0.840411087791959\\
0.454471015834307	0.840303810944471\\
0.477081514134521	0.840191101417542\\
0.499692012434735	0.840072964979925\\
0.522302510734949	0.839949407603638\\
0.544913009035164	0.839820435453179\\
0.567523507335378	0.839686054874235\\
0.590134005635592	0.839546272381845\\
0.612744503935806	0.839401094648021\\
0.635355002236021	0.839250528488842\\
0.657965500536235	0.839094580851011\\
0.680575998836449	0.838933258797862\\
0.703186497136663	0.838766569494823\\
0.725796995436878	0.838594520194331\\
0.748407493737092	0.838417118220186\\
0.771017992037306	0.838234370951341\\
0.79362849033752	0.838046285805122\\
0.816238988637735	0.837852870219859\\
0.838849486937949	0.837654131636941\\
0.861459985238163	0.837450077482254\\
0.884070483538377	0.837240715147021\\
0.906680981838592	0.837026051968006\\
0.929291480138806	0.836806095207079\\
0.95190197843902	0.83658085203015\\
0.974512476739234	0.836350329485398\\
0.997122975039449	0.836114534480836\\
1.01973347333966	0.835873473761166\\
1.04234397163988	0.835627153883903\\
1.06495446994009	0.835375581194747\\
1.08756496824031	0.835118761802192\\
1.11017546654052	0.834856701551324\\
1.13278596484073	0.834589405996794\\
1.15539646314095	0.83431688037494\\
1.17800696144116	0.834039129575012\\
1.20061745974138	0.833756158109471\\
1.22322795804159	0.833467970083333\\
1.24583845634181	0.833174569162499\\
1.26844895464202	0.832875958541051\\
1.29105945294223	0.832572140907445\\
1.31366995124245	0.832263118409573\\
1.33628044954266	0.83194889261862\\
1.35889094784288	0.831629464491677\\
1.38150144614309	0.831304834333031\\
1.40411194444331	0.830975001754089\\
1.42672244274352	0.83063996563186\\
1.44933294104373	0.830299724065877\\
1.47194343934395	0.829954274333558\\
1.49455393764416	0.829603612843858\\
1.51716443594438	0.829247735089143\\
1.53977493424459	0.828886635595185\\
1.5623854325448	0.828520307869173\\
1.58499593084502	0.828148744345625\\
1.60760642914523	0.827771936330096\\
1.63021692744545	0.82738987394051\\
1.65282742574566	0.82700254604604\\
1.67543792404588	0.826609940203327\\
1.69804842234609	0.82621204258993\\
1.7206589206463	0.825808837934791\\
1.74326941894652	0.825400309445568\\
1.76587991724673	0.824986438732632\\
1.78849041554695	0.824567205729485\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00221087956651205	0.828255677451845\\
0.0243196752316325	0.828252941383589\\
0.046428470896753	0.828245587987267\\
0.0685372665618735	0.828233628154053\\
0.090646062226994	0.828217063867312\\
0.112754857892115	0.828195895489277\\
0.134863653557235	0.82817012285488\\
0.156972449222355	0.828139745522311\\
0.179081244887476	0.828104762854927\\
0.201190040552596	0.828065174052956\\
0.223298836217717	0.828020978166253\\
0.245407631882837	0.827972174098597\\
0.267516427547958	0.827918760607621\\
0.289625223213078	0.827860736302219\\
0.311734018878199	0.827798099638281\\
0.333842814543319	0.827730848913211\\
0.35595161020844	0.827658982259476\\
0.37806040587356	0.827582497637316\\
0.400169201538681	0.827501392826703\\
0.422277997203801	0.82741566541857\\
0.444386792868922	0.827325312805371\\
0.466495588534042	0.827230332170936\\
0.488604384199163	0.827130720479659\\
0.510713179864283	0.82702647446501\\
0.532821975529404	0.826917590617346\\
0.554930771194524	0.826804065171025\\
0.577039566859645	0.826685894090805\\
0.599148362524765	0.826563073057509\\
0.621257158189886	0.826435597452941\\
0.643365953855006	0.826303462344044\\
0.665474749520127	0.826166662466242\\
0.687583545185247	0.826025192205996\\
0.709692340850368	0.825879045582498\\
0.731801136515488	0.825728216228509\\
0.753909932180609	0.825572697370288\\
0.776018727845729	0.825412481806616\\
0.79812752351085	0.825247561886828\\
0.82023631917597	0.825077929487871\\
0.842345114841091	0.82490357599032\\
0.864453910506211	0.824724492253315\\
0.886562706171332	0.824540668588377\\
0.908671501836452	0.824352094732071\\
0.930780297501573	0.824158759817444\\
0.952889093166693	0.823960652344202\\
0.974997888831814	0.823757760147568\\
0.997106684496934	0.823550070365752\\
1.01921548016205	0.823337569405983\\
1.04132427582718	0.823120242909058\\
1.0634330714923	0.822898075712242\\
1.08554186715742	0.822671051810579\\
1.10765066282254	0.822439154316435\\
1.12975945848766	0.82220236541722\\
1.15186825415278	0.821960666331197\\
1.1739770498179	0.821714037261272\\
1.19608584548302	0.821462457346666\\
1.21819464114814	0.821205904612362\\
1.24030343681326	0.820944355916193\\
1.26241223247838	0.820677786893459\\
1.2845210281435	0.820406171898914\\
1.30662982380862	0.820129483946015\\
1.32873861947374	0.819847694643242\\
1.35084741513886	0.81956077412733\\
1.37295621080398	0.819268690993241\\
1.3950650064691	0.818971412220695\\
1.41717380213422	0.818668903097012\\
1.43928259779934	0.818361127136102\\
1.46139139346446	0.818048045993323\\
1.48350018912959	0.817729619375965\\
1.50560898479471	0.8174058049491\\
1.52771778045983	0.817076558236483\\
1.54982657612495	0.816741832516205\\
1.57193537179007	0.816401578710742\\
1.59404416745519	0.816055745271059\\
1.61615296312031	0.815704278054344\\
1.63826175878543	0.815347120194959\\
1.66037055445055	0.814984211968155\\
1.68247935011567	0.814615490646034\\
1.70458814578079	0.81424089034525\\
1.72669694144591	0.813860341865825\\
1.74880573711103	0.813473772520491\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.00216559726306248	0.816661149928332\\
0.0238215698936872	0.81665855360217\\
0.045477542524312	0.816651571144794\\
0.0671335151549367	0.816640212921603\\
0.0887894877855615	0.816624479701548\\
0.110445460416186	0.816604370101293\\
0.132101433046811	0.816579881705955\\
0.153757405677436	0.816551011324425\\
0.175413378308061	0.816517755071171\\
0.197069350938685	0.816480108396081\\
0.21872532356931	0.816438066094394\\
0.240381296199935	0.816391622307527\\
0.26203726883056	0.816340770518951\\
0.283693241461184	0.816285503546995\\
0.305349214091809	0.816225813535476\\
0.327005186722434	0.816161691942564\\
0.348661159353059	0.816093129528155\\
0.370317131983683	0.816020116339835\\
0.391973104614308	0.815942641697531\\
0.413629077244933	0.815860694176853\\
0.435285049875558	0.815774261591117\\
0.456941022506182	0.815683330972056\\
0.478596995136807	0.815587888549188\\
0.500252967767432	0.815487919727798\\
0.521908940398057	0.815383409065498\\
0.543564913028681	0.815274340247327\\
0.565220885659306	0.815160696059336\\
0.586876858289931	0.815042458360582\\
0.608532830920556	0.814919608053504\\
0.630188803551181	0.814792125052592\\
0.651844776181805	0.814659988251285\\
0.67350074881243	0.814523175487004\\
0.695156721443055	0.814381663504274\\
0.71681269407368	0.814235427915807\\
0.738468666704304	0.814084443161475\\
0.760124639334929	0.813928682465059\\
0.781780611965554	0.813768117788676\\
0.803436584596179	0.813602719784762\\
0.825092557226803	0.81343245774547\\
0.846748529857428	0.813257299549379\\
0.868404502488053	0.813077211605352\\
0.890060475118678	0.812892158793385\\
0.911716447749302	0.812702104402312\\
0.933372420379927	0.812507010064133\\
0.955028393010552	0.81230683568484\\
0.976684365641177	0.812101539371494\\
0.998340338271801	0.811891077355356\\
1.01999631090243	0.811675403910819\\
1.04165228353305	0.811454471269924\\
1.06330825616368	0.811228229532148\\
1.0849642287943	0.8109966265692\\
1.10662020142493	0.810759607924508\\
1.12827617405555	0.81051711670705\\
1.14993214668617	0.81026909347919\\
1.1715881193168	0.810015476138086\\
1.19324409194742	0.8097561997903\\
1.21490006457805	0.809491196619104\\
1.23655603720867	0.809220395744031\\
1.2582120098393	0.808943723072096\\
1.27986798246992	0.808661101140164\\
1.30152395510055	0.808372448947777\\
1.32317992773117	0.808077681779813\\
1.3448359003618	0.807776711018224\\
1.36649187299242	0.80746944394204\\
1.38814784562305	0.807155783514795\\
1.40980381825367	0.80683562815841\\
1.4314597908843	0.806508871512531\\
1.45311576351492	0.806175402178161\\
1.47477173614555	0.805835103444408\\
1.49642770877617	0.805487852996962\\
1.5180836814068	0.805133522606885\\
1.53973965403742	0.804771977798084\\
1.56139562666805	0.804403077491734\\
1.58305159929867	0.804026673625694\\
1.60470757192929	0.80364261074684\\
1.62636354455992	0.803250725573966\\
1.64801951719054	0.802850846528699\\
1.66967548982117	0.802442793231617\\
1.69133146245179	0.802026375960409\\
1.71298743508242	0.801601395066711\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.00211607129819279	0.804966607782068\\
0.0232767842801207	0.804963680918137\\
0.0444374972620486	0.804955802655849\\
0.0655982102439765	0.804942984376068\\
0.0867589232259044	0.80492522476309\\
0.107919636207832	0.804902518960258\\
0.12908034918976	0.804874859950801\\
0.150241062171688	0.804842238866937\\
0.171401775153616	0.804804645082628\\
0.192562488135544	0.804762066240395\\
0.213723201117472	0.804714488251873\\
0.2348839140994	0.804661895285358\\
0.256044627081328	0.804604269745524\\
0.277205340063256	0.804541592247543\\
0.298366053045184	0.804473841586636\\
0.319526766027111	0.804400994703537\\
0.340687479009039	0.804323026646071\\
0.361848191990967	0.804239910526925\\
0.383008904972895	0.804151617477564\\
0.404169617954823	0.804058116598243\\
0.425330330936751	0.803959374903965\\
0.446491043918679	0.803855357266267\\
0.467651756900607	0.803746026350641\\
0.488812469882535	0.803631342549409\\
0.509973182864463	0.803511263909833\\
0.531133895846391	0.803385746057205\\
0.552294608828318	0.803254742112695\\
0.573455321810246	0.803118202605611\\
0.594616034792174	0.802976075379831\\
0.615776747774102	0.802828305494016\\
0.63693746075603	0.802674835115268\\
0.658098173737958	0.80251560340582\\
0.679258886719886	0.80235054640234\\
0.700419599701814	0.802179596887386\\
0.721580312683742	0.80200268425248\\
0.74274102566567	0.801819734352295\\
0.763901738647598	0.801630669349318\\
0.785062451629525	0.801435407548364\\
0.806223164611453	0.801233863220245\\
0.827383877593381	0.801025946413802\\
0.848544590575309	0.800811562755493\\
0.869705303557237	0.800590613235629\\
0.890866016539165	0.800362993980253\\
0.912026729521093	0.800128596007613\\
0.933187442503021	0.799887304968019\\
0.954348155484949	0.799639000865844\\
0.975508868466877	0.799383557762218\\
0.996669581448805	0.799120843456927\\
1.01783029443073	0.798850719147781\\
1.03899100741266	0.798573039065652\\
1.06015172039459	0.798287650083116\\
1.08131243337652	0.797994391294498\\
1.10247314635844	0.797693093564845\\
1.12363385934037	0.797383579045123\\
1.1447945723223	0.797065660650676\\
1.16595528530423	0.796739141499615\\
1.18711599828616	0.796403814307532\\
1.20827671126808	0.796059460734455\\
1.22943742425001	0.795705850679606\\
1.25059813723194	0.795342741518964\\
1.27175885021387	0.7949698772801\\
1.2929195631958	0.794586987748143\\
1.31408027617772	0.794193787495973\\
1.33524098915965	0.793789974830978\\
1.35640170214158	0.793375230649794\\
1.37756241512351	0.792949217191366\\
1.39872312810544	0.792511576677548\\
1.41988384108736	0.792061929829065\\
1.44104455406929	0.79159987424316\\
1.46220526705122	0.791124982617465\\
1.48336598003315	0.790636800802636\\
1.50452669301507	0.790134845663979\\
1.525687405997	0.78961860272964\\
1.54684811897893	0.789087523599848\\
1.56800883196086	0.7885410230882\\
1.58916954494279	0.787978476061882\\
1.61033025792471	0.787399213942963\\
1.63149097090664	0.786802520827442\\
1.65265168388857	0.786187629172361\\
1.6738123968705	0.785553714993847\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.00203677303428152	0.790389078569081\\
0.0224045033770967	0.790384729901797\\
0.0427722337199119	0.79037300777453\\
0.0631399640627271	0.790353926990769\\
0.0835076944055423	0.790327478184142\\
0.103875424748358	0.790293643195993\\
0.124243155091173	0.790252397382357\\
0.144610885433988	0.790203710092785\\
0.164978615776803	0.790147544771148\\
0.185346346119618	0.790083858933361\\
0.205714076462433	0.79001260408904\\
0.226081806805249	0.789933725629151\\
0.246449537148064	0.789847162687826\\
0.266817267490879	0.789752847981497\\
0.287184997833694	0.789650707626341\\
0.307552728176509	0.789540660933985\\
0.327920458519325	0.789422620184878\\
0.34828818886214	0.789296490378334\\
0.368655919204955	0.789162168957991\\
0.38902364954777	0.789019545511216\\
0.409391379890585	0.788868501440723\\
0.429759110233401	0.78870890960647\\
0.450126840576216	0.788540633935672\\
0.470494570919031	0.788363528998498\\
0.490862301261846	0.788177439546756\\
0.511230031604662	0.78798220001255\\
0.531597761947477	0.787777633963599\\
0.551965492290292	0.787563553511467\\
0.572333222633107	0.787339758668619\\
0.592700952975922	0.78710603664968\\
0.613068683318737	0.78686216111179\\
0.633436413661553	0.786607891328372\\
0.653804144004368	0.786342971289924\\
0.674171874347183	0.786067128724777\\
0.694539604689998	0.785780074031829\\
0.714907335032813	0.785481499116403\\
0.735275065375629	0.785171076119241\\
0.755642795718444	0.784848456027447\\
0.776010526061259	0.784513267154809\\
0.796378256404074	0.784165113477309\\
0.816745986746889	0.783803572807875\\
0.837113717089705	0.783428194792298\\
0.85748144743252	0.783038498705952\\
0.877849177775335	0.78263397102813\\
0.89821690811815	0.782214062767822\\
0.918584638460965	0.781778186511039\\
0.938952368803781	0.781325713155782\\
0.959320099146596	0.780855968295894\\
0.979687829489411	0.780368228209588\\
1.00005555983223	0.779861715402077\\
1.02042329017504	0.779335593644369\\
1.04079102051786	0.778788962441778\\
1.06115875086067	0.778220850855921\\
1.08152648120349	0.777630210592496\\
1.1018942115463	0.777015908254059\\
1.12226194188912	0.776376716641825\\
1.14262967223193	0.775711304973077\\
1.16299740257475	0.775018227860857\\
1.18336513291756	0.774295912879854\\
1.20373286326038	0.773542646516961\\
1.22410059360319	0.772756558276557\\
1.24446832394601	0.7719356026798\\
1.26483605428882	0.771077538864823\\
1.28520378463164	0.770179907462521\\
1.30557151497445	0.76924000439363\\
1.32593924531727	0.768254851212558\\
1.34630697566008	0.767221161620853\\
1.3666747060029	0.766135303802695\\
1.38704243634572	0.764993258319993\\
1.40741016668853	0.76379057148243\\
1.42777789703135	0.762522304436136\\
1.44814562737416	0.761182978783953\\
1.46851335771698	0.759766520498554\\
1.48888108805979	0.75826620542629\\
1.50924881840261	0.756674612113021\\
1.52961654874542	0.754983591453873\\
1.54998427908824	0.753184268370587\\
1.57035200943105	0.751267099072983\\
1.59071973977387	0.749222019151719\\
1.61108747011668	0.747038732962413\\
};
\addplot [color=mycolor11, forget plot]
  table[row sep=crcr]{%
0.00184580324797661	0.760796753311598\\
0.0203038357277428	0.760782404777158\\
0.0387618682075089	0.760743569911095\\
0.057219900687275	0.760680243768906\\
0.0756779331670412	0.760592273504329\\
0.0941359656468073	0.760479423167819\\
0.112593998126573	0.760341382314526\\
0.13105203060634	0.760177766166493\\
0.149510063086106	0.759988113647078\\
0.167968095565872	0.759771884380312\\
0.186426128045638	0.759528454918733\\
0.204884160525404	0.759257114260803\\
0.22334219300517	0.758957058653867\\
0.241800225484936	0.758627385652518\\
0.260258257964703	0.758267087389806\\
0.278716290444469	0.757875043012768\\
0.297174322924235	0.757450010232025\\
0.315632355404001	0.756990615937867\\
0.334090387883767	0.756495345843176\\
0.352548420363533	0.755962533129156\\
0.3710064528433	0.755390346095814\\
0.389464485323066	0.754776774860146\\
0.407922517802832	0.754119617206766\\
0.426380550282598	0.753416463786797\\
0.444838582762364	0.752664682992266\\
0.46329661524213	0.75186140602011\\
0.481754647721896	0.751003512901899\\
0.500212680201662	0.750087620637995\\
0.518670712681429	0.749110075069493\\
0.537128745161195	0.748066948785446\\
0.555586777640961	0.746954048236558\\
0.574044810120727	0.74576693434598\\
0.592502842600493	0.74450096229066\\
0.610960875080259	0.743151347743785\\
0.629418907560025	0.741713268598698\\
0.647876940039792	0.740182012750767\\
0.666334972519558	0.738553183346855\\
0.684793004999324	0.736822972102624\\
0.70325103747909	0.734988507483595\\
0.721709069958856	0.733048276058488\\
0.740167102438622	0.731002600591154\\
0.758625134918389	0.728854136990826\\
0.777083167398155	0.726608326347898\\
0.795541199877921	0.724273714523013\\
0.813999232357687	0.721862041252525\\
0.832457264837453	0.719388016058622\\
0.850915297317219	0.716868746353059\\
0.869373329796985	0.714322857211547\\
0.887831362276752	0.71176941943531\\
0.906289394756518	0.709226852312646\\
0.924747427236284	0.706711968810116\\
0.94320545971605	0.704239284771385\\
0.961663492195816	0.701820641902553\\
0.980121524675582	0.699465125484278\\
0.998579557155348	0.697179212100033\\
1.01703758963511	0.694967065664864\\
1.03549562211488	0.692830905577701\\
1.05395365459465	0.690771388411125\\
1.07241168707441	0.688787965014531\\
1.09086971955418	0.686879192691648\\
1.10932775203395	0.685042995080797\\
1.12778578451371	0.683276870546379\\
1.14624381699348	0.681578054285897\\
1.16470184947324	0.679943641165209\\
1.18315988195301	0.678370676537218\\
1.20161791443278	0.67685622171302\\
1.22007594691254	0.675397399814823\\
1.23853397939231	0.673991426722741\\
1.25699201187207	0.672635630876235\\
1.27545004435184	0.671327464866846\\
1.29390807683161	0.670064511077834\\
1.31236610931137	0.668844483080697\\
1.33082414179114	0.667665224070833\\
1.34928217427091	0.666524703294606\\
1.36774020675067	0.665421011168307\\
1.38619823923044	0.664352353599454\\
1.4046562717102	0.663317045878142\\
1.42311430418997	0.662313506399937\\
1.44157233666974	0.661340250403033\\
1.4600303691495	0.660395883844438\\
};
\addplot [color=mycolor12, forget plot]
  table[row sep=crcr]{%
0.00176156650546193	0.643856921232316\\
0.0193772315600812	0.643856433529108\\
0.0369928966147004	0.643855129582061\\
0.0546085616693197	0.643853011228771\\
0.072224226723939	0.643850080391498\\
0.0898398917785582	0.643846339571532\\
0.107455556833177	0.643841791918305\\
0.125071221887797	0.643836441241875\\
0.142686886942416	0.64383029201348\\
0.160302551997035	0.64382334936195\\
0.177918217051655	0.643815619068072\\
0.195533882106274	0.64380710755758\\
0.213149547160893	0.643797821893092\\
0.230765212215512	0.643787769765105\\
0.248380877270132	0.643776959482139\\
0.265996542324751	0.643765399960086\\
0.28361220737937	0.643753100710799\\
0.301227872433989	0.643740071829957\\
0.318843537488609	0.643726323984237\\
0.336459202543228	0.643711868397834\\
0.354074867597847	0.643696716838347\\
0.371690532652466	0.64368088160208\\
0.389306197707086	0.643664375498769\\
0.406921862761705	0.643647211835797\\
0.424537527816324	0.643629404401895\\
0.442153192870943	0.643610967450402\\
0.459768857925563	0.643591915682081\\
0.477384522980182	0.643572264227554\\
0.495000188034801	0.643552028629374\\
0.51261585308942	0.643531224823785\\
0.53023151814404	0.643509869122179\\
0.547847183198659	0.643487978192317\\
0.565462848253278	0.643465569039319\\
0.583078513307898	0.643442658986483\\
0.600694178362517	0.643419265655945\\
0.618309843417136	0.64339540694923\\
0.635925508471755	0.643371101027714\\
0.653541173526375	0.64334636629304\\
0.671156838580994	0.643321221367515\\
0.688772503635613	0.643295685074512\\
0.706388168690232	0.643269776418923\\
0.724003833744852	0.643243514567674\\
0.741619498799471	0.643216918830339\\
0.75923516385409	0.643190008639887\\
0.776850828908709	0.643162803533564\\
0.794466493963329	0.643135323133966\\
0.812082159017948	0.643107587130302\\
0.829697824072567	0.643079615259879\\
0.847313489127186	0.643051427289833\\
0.864929154181806	0.643023042999111\\
0.882544819236425	0.64299448216075\\
0.900160484291044	0.642965764524444\\
0.917776149345663	0.642936909799424\\
0.935391814400283	0.64290793763767\\
0.953007479454902	0.642878867617473\\
0.970623144509521	0.642849719227334\\
0.98823880956414	0.642820511850255\\
1.00585447461876	0.642791264748386\\
1.02347013967338	0.642761997048067\\
1.041085804728	0.642732727725272\\
1.05870146978262	0.642703475591434\\
1.07631713483724	0.642674259279696\\
1.09393279989186	0.642645097231563\\
1.11154846494648	0.64261600768398\\
1.12916413000109	0.642587008656812\\
1.14677979505571	0.642558117940756\\
1.16439546011033	0.642529353085679\\
1.18201112516495	0.642500731389358\\
1.19962679021957	0.642472269886664\\
1.21724245527419	0.642443985339147\\
1.23485812032881	0.642415894225051\\
1.25247378538343	0.64238801272974\\
1.27008945043805	0.642360356736531\\
1.28770511549267	0.642332941817941\\
1.30532078054729	0.64230578322734\\
1.32293644560191	0.642278895890991\\
1.34055211065653	0.6422522944005\\
1.35816777571114	0.642225993005639\\
1.37578344076576	0.642200005607561\\
1.39339910582038	0.642174345752384\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00194943766238754	0.779640317461798\\
0.021443814286263	0.779633920730969\\
0.0409381909101384	0.779616655061822\\
0.0604325675340139	0.779588537188963\\
0.0799269441578893	0.779549539911865\\
0.0994213207817647	0.779499616965787\\
0.11891569740564	0.779438706683606\\
0.138410074029516	0.77936673263763\\
0.157904450653391	0.779283603629143\\
0.177398827277266	0.779189213441055\\
0.196893203901142	0.779083440461285\\
0.216387580525017	0.778966147210463\\
0.235881957148893	0.7788371797845\\
0.255376333772768	0.778696367213758\\
0.274870710396644	0.778543520736579\\
0.294365087020519	0.778378432982605\\
0.313859463644395	0.778200877059779\\
0.33335384026827	0.778010605537574\\
0.352848216892145	0.777807349317714\\
0.372342593516021	0.777590816382366\\
0.391836970139896	0.777360690408362\\
0.411331346763772	0.777116629234444\\
0.430825723387647	0.776858263166824\\
0.450320100011523	0.776585193106346\\
0.469814476635398	0.776296988478382\\
0.489308853259274	0.775993184944067\\
0.508803229883149	0.775673281868616\\
0.528297606507024	0.775336739519248\\
0.5477919831309	0.774982975961541\\
0.567286359754775	0.774611363618795\\
0.586780736378651	0.77422122545418\\
0.606275113002526	0.773811830729954\\
0.625769489626402	0.773382390291699\\
0.645263866250277	0.772932051318398\\
0.664758242874152	0.772459891470987\\
0.684252619498028	0.771964912362751\\
0.703746996121903	0.771446032264402\\
0.723241372745779	0.770902077944936\\
0.742735749369654	0.770331775536111\\
0.76223012599353	0.769733740293831\\
0.781724502617405	0.769106465113958\\
0.801218879241281	0.768448307643116\\
0.820713255865156	0.767757475807962\\
0.840207632489031	0.767032011569557\\
0.859702009112907	0.76626977269524\\
0.879196385736782	0.765468412330962\\
0.898690762360658	0.7646253561571\\
0.918185138984533	0.763737776926901\\
0.937679515608409	0.762802566229458\\
0.957173892232284	0.761816303404284\\
0.976668268856159	0.760775221685917\\
0.996162645480035	0.759675171910608\\
1.01565702210391	0.758511584525699\\
1.03515139872779	0.757279431283435\\
1.05464577535166	0.755973188986309\\
1.07414015197554	0.754586809136687\\
1.09363452859941	0.753113699541949\\
1.11312890522329	0.751546727106827\\
1.13262328184716	0.749878255515236\\
1.15211765847104	0.748100237534832\\
1.17161203509491	0.746204389314406\\
1.19110641171879	0.744182482711333\\
1.21060078834266	0.742026799464817\\
1.23009516496654	0.739730793551271\\
1.24958954159042	0.737289997259342\\
1.26908391821429	0.734703170358571\\
1.28857829483817	0.731973617367774\\
1.30807267146204	0.729110482019481\\
1.32756704808592	0.726129695028616\\
1.34706142470979	0.723054169195515\\
1.36655580133367	0.719912901785434\\
1.38605017795754	0.716738915553869\\
1.40554455458142	0.713566374435501\\
1.42503893120529	0.710427538795665\\
1.44453330782917	0.707350273557016\\
1.46402768445305	0.704356566180365\\
1.48352206107692	0.701462124091789\\
1.5030164377008	0.698676816638054\\
1.52251081432467	0.696005606150099\\
1.54200519094855	0.693449646802249\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00177914352208738	0.680869219746381\\
0.0195705787429612	0.680843938896704\\
0.0373620139638349	0.680776225907504\\
0.0551534491847087	0.680666620605173\\
0.0729448844055825	0.68051586301872\\
0.0907363196264563	0.680324938829878\\
0.10852775484733	0.680095069885625\\
0.126319190068204	0.679827694008528\\
0.144110625289078	0.679524440327599\\
0.161902060509951	0.679187101929413\\
0.179693495730825	0.678817606954419\\
0.197484930951699	0.678417989081759\\
0.215276366172573	0.677990358242563\\
0.233067801393447	0.677536872299917\\
0.25085923661432	0.677059710319348\\
0.268650671835194	0.676561047928932\\
0.286442107056068	0.676043035138878\\
0.304233542276942	0.675507776863482\\
0.322024977497815	0.674957316269655\\
0.339816412718689	0.674393620970425\\
0.357607847939563	0.673818571992164\\
0.375399283160437	0.673233955372174\\
0.393190718381311	0.672641456189184\\
0.410982153602184	0.672042654792172\\
0.428773588823058	0.671439024971312\\
0.446565024043932	0.670831933806381\\
0.464356459264806	0.670222642930459\\
0.482147894485679	0.669612310957559\\
0.499939329706553	0.669001996839858\\
0.517730764927427	0.668392663941163\\
0.535522200148301	0.667785184636637\\
0.553313635369175	0.667180345272909\\
0.571105070590048	0.666578851346694\\
0.588896505810922	0.665981332782807\\
0.606687941031796	0.665388349213723\\
0.62447937625267	0.664800395182024\\
0.642270811473543	0.66421790520417\\
0.660062246694417	0.663641258648899\\
0.677853681915291	0.663070784396314\\
0.695645117136165	0.662506765254475\\
0.713436552357039	0.661949442119204\\
0.731227987577912	0.661399017870078\\
0.749019422798786	0.660855661001383\\
0.76681085801966	0.660319508991375\\
0.784602293240534	0.659790671416603\\
0.802393728461407	0.659269232820721\\
0.820185163682281	0.658755255348938\\
0.837976598903155	0.658248781160533\\
0.855768034124029	0.657749834632558\\
0.873559469344903	0.657258424368153\\
0.891350904565776	0.656774545022966\\
0.90914233978665	0.656298178962908\\
0.926933775007524	0.655829297766098\\
0.944725210228398	0.655367863581349\\
0.962516645449272	0.654913830354938\\
0.980308080670145	0.654467144936728\\
0.998099515891019	0.654027748076068\\
1.01589095111189	0.653595575317157\\
1.03368238633277	0.653170557802908\\
1.05147382155364	0.652752622995632\\
1.06926525677451	0.652341695322263\\
1.08705669199539	0.651937696751194\\
1.10484812721626	0.651540547307192\\
1.12263956243714	0.651150165530358\\
1.14043099765801	0.650766468884528\\
1.15822243287888	0.650389374120082\\
1.17601386809976	0.650018797595632\\
1.19380530332063	0.649654655562695\\
1.2115967385415	0.649296864417056\\
1.22938817376238	0.648945340920184\\
1.24717960898325	0.648600002393748\\
1.26497104420413	0.648260766889995\\
1.282762479425	0.647927553340481\\
1.30055391464587	0.647600281685412\\
1.31834534986675	0.647278872985621\\
1.33613678508762	0.646963249519046\\
1.35392822030849	0.64665333486332\\
1.37171965552937	0.646349053966018\\
1.38951109075024	0.646050333203882\\
1.40730252597112	0.645757100432223\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.641908868402166\\
1.40821449896341	0.641908868402166\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (2,3.5) to [bend right=30] (1,1.25);

\end{tikzpicture}%

==> Final version/Figs/Fig11a_Front_Porosity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor}{rgb}{0.8333,0.5208,0.3317}%

\begin{axis}[%
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=1,ymin=0,ymax=1, %Axis limits
xlabel = {$r/a$},
ylabel = {$\phi$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},
legend cell align={left}]
\addplot [color=mycolor, very thick]
  table[row sep=crcr]{%
0.00125	0.91698135659561\\
0.00375	0.916981351151196\\
0.00625	0.916981339979871\\
0.00875	0.916981322958521\\
0.01125	0.916981300102592\\
0.01375	0.916981271407596\\
0.01625	0.916981236854599\\
0.01875	0.916981196414329\\
0.02125	0.916981150049143\\
0.02375	0.916981097713963\\
0.02625	0.916981039356784\\
0.02875	0.916980974918923\\
0.03125	0.916980904335162\\
0.03375	0.916980827533817\\
0.03625	0.916980744436765\\
0.03875	0.91698065495945\\
0.04125	0.91698055901085\\
0.04375	0.916980456493471\\
0.04625	0.91698034730327\\
0.04875	0.916980231329641\\
0.05125	0.916980108455333\\
0.05375	0.916979978556404\\
0.05625	0.916979841502143\\
0.05875	0.916979697155011\\
0.06125	0.916979545370557\\
0.06375	0.916979385997337\\
0.06625	0.916979218876842\\
0.06875	0.916979043843397\\
0.07125	0.916978860724088\\
0.07375	0.916978669338659\\
0.07625	0.916978469499417\\
0.07875	0.916978261011137\\
0.08125	0.916978043670968\\
0.08375	0.916977817268315\\
0.08625	0.91697758158475\\
0.08875	0.916977336393891\\
0.09125	0.916977081461301\\
0.09375	0.916976816544373\\
0.09625	0.91697654139222\\
0.09875	0.916976255745562\\
0.10125	0.916975959336602\\
0.10375	0.916975651888925\\
0.10625	0.916975333117368\\
0.10875	0.916975002727903\\
0.11125	0.916974660417524\\
0.11375	0.916974305874125\\
0.11625	0.916973938776389\\
0.11875	0.916973558793661\\
0.12125	0.916973165585837\\
0.12375	0.916972758803243\\
0.12625	0.91697233808653\\
0.12875	0.916971903066553\\
0.13125	0.916971453364267\\
0.13375	0.916970988590615\\
0.13625	0.916970508346423\\
0.13875	0.916970012222308\\
0.14125	0.916969499798571\\
0.14375	0.916968970645109\\
0.14625	0.91696842432133\\
0.14875	0.916967860376064\\
0.15125	0.916967278347491\\
0.15375	0.916966677763081\\
0.15625	0.916966058139519\\
0.15875	0.916965418982662\\
0.16125	0.916964759787483\\
0.16375	0.916964080038055\\
0.16625	0.916963379207507\\
0.16875	0.916962656758031\\
0.17125	0.916961912140865\\
0.17375	0.916961144796314\\
0.17625	0.916960354153775\\
0.17875	0.916959539631781\\
0.18125	0.916958700638061\\
0.18375	0.91695783656961\\
0.18625	0.916956946812794\\
0.18875	0.916956030743454\\
0.19125	0.916955087727052\\
0.19375	0.916954117118821\\
0.19625	0.91695311826396\\
0.19875	0.916952090497831\\
0.20125	0.916951033146206\\
0.20375	0.916949945525525\\
0.20625	0.916948826943198\\
0.20875	0.916947676697929\\
0.21125	0.916946494080089\\
0.21375	0.916945278372116\\
0.21625	0.916944028848945\\
0.21875	0.916942744778506\\
0.22125	0.916941425422241\\
0.22375	0.916940070035671\\
0.22625	0.91693867786903\\
0.22875	0.916937248167932\\
0.23125	0.916935780174096\\
0.23375	0.916934273126138\\
0.23625	0.916932726260401\\
0.23875	0.916931138811893\\
0.24125	0.916929510015245\\
0.24375	0.916927839105759\\
0.24625	0.916926125320543\\
0.24875	0.916924367899715\\
0.25125	0.916922566087684\\
0.25375	0.916920719134529\\
0.25625	0.916918826297469\\
0.25875	0.916916886842418\\
0.26125	0.916914900045669\\
0.26375	0.916912865195658\\
0.26625	0.916910781594859\\
0.26875	0.91690864856179\\
0.27125	0.916906465433146\\
0.27375	0.916904231566067\\
0.27625	0.91690194634054\\
0.27875	0.91689960916194\\
0.28125	0.916897219463753\\
0.28375	0.916894776710417\\
0.28625	0.916892280400368\\
0.28875	0.91688973006924\\
0.29125	0.91688712529326\\
0.29375	0.91688446569284\\
0.29625	0.916881750936369\\
0.29875	0.916878980744221\\
0.30125	0.916876154892999\\
0.30375	0.916873273219989\\
0.30625	0.91687033562789\\
0.30875	0.916867342089797\\
0.31125	0.916864292654446\\
0.31375	0.916861187451766\\
0.31625	0.916858026698706\\
0.31875	0.916854810705396\\
0.32125	0.916851539881643\\
0.32375	0.916848214743755\\
0.32625	0.916844835921744\\
0.32875	0.916841404166907\\
0.33125	0.916837920359805\\
0.33375	0.916834385518663\\
0.33625	0.91683080080821\\
0.33875	0.91682716754898\\
0.34125	0.916823487227086\\
0.34375	0.916819761504501\\
0.34625	0.916815992229865\\
0.34875	0.916812181449825\\
0.35125	0.916808331420945\\
0.35375	0.916804444622226\\
0.35625	0.916800523768222\\
0.35875	0.916796571822843\\
0.36125	0.916792592013863\\
0.36375	0.916788587848212\\
0.36625	0.916784563128125\\
0.36875	0.916780521968305\\
0.37125	0.916776468814163\\
0.37375	0.91677240846134\\
0.37625	0.916768346076575\\
0.37875	0.916764287219996\\
0.38125	0.916760237868724\\
0.38375	0.916756204441448\\
0.38625	0.916752193823245\\
0.38875	0.916748213389446\\
0.39125	0.916744271026754\\
0.39375	0.916740375149233\\
0.39625	0.916736534706497\\
0.39875	0.916732759181666\\
0.40125	0.916729058577935\\
0.40375	0.916725443395802\\
0.40625	0.916721924608511\\
0.40875	0.916718513652262\\
0.41125	0.916715222460161\\
0.41375	0.916712063584696\\
0.41625	0.91670905047046\\
0.41875	0.916706197952851\\
0.42125	0.916703523061613\\
0.42375	0.916701046188152\\
0.42625	0.916698792615206\\
0.42875	0.916696794284302\\
0.43125	0.916695091465804\\
0.43375	0.91669373367611\\
0.43625	0.916692778748579\\
0.43875	0.916692288433357\\
0.44125	0.916692318362552\\
0.44375	0.916692899860114\\
0.44625	0.916694011244364\\
0.44875	0.916695537513528\\
0.45125	0.91669722039591\\
0.45375	0.916698606627334\\
0.45625	0.91669901187182\\
0.45875	0.916697531256488\\
0.46125	0.916693143965161\\
0.46375	0.916684974993762\\
0.46625	0.916672784175192\\
0.46875	0.916657737780608\\
0.47125	0.916643462920635\\
0.47375	0.916637268680683\\
0.47625	0.916651225693298\\
0.47875	0.916702537304431\\
0.48125	0.916812373830653\\
0.48375	0.917002222625198\\
0.48625	0.917287049255353\\
0.48875	0.917665344020813\\
0.49125	0.918107331099301\\
0.49375	0.918543635474729\\
0.49625	0.918856598548274\\
0.49875	0.918874603174562\\
0.50125	0.918366473536542\\
0.50375	0.91702880385777\\
0.50625	0.914452614227363\\
0.50875	0.910038273805193\\
0.51125	0.90275600966492\\
0.51375	0.89020160881572\\
0.51625	0.289451354147737\\
0.51875	0.28973756249834\\
0.52125	0.28998243872581\\
0.52375	0.290191881197565\\
0.52625	0.290370543324517\\
0.52875	0.290522175209974\\
0.53125	0.290649853313653\\
0.53375	0.290756140000659\\
0.53625	0.29084319750811\\
0.53875	0.290912871316439\\
0.54125	0.290966752412292\\
0.54375	0.291006224635502\\
0.54625	0.291032501261906\\
0.54875	0.291046653672033\\
0.55125	0.291049634103499\\
0.55375	0.291042293914104\\
0.55625	0.291025398392194\\
0.55875	0.290999638878875\\
0.56125	0.290965642773904\\
0.56375	0.290923981858431\\
0.56625	0.290875179266545\\
0.56875	0.290819715362775\\
0.57125	0.290758032726741\\
0.57375	0.290690540403808\\
0.57625	0.290617617548275\\
0.57875	0.290539616560633\\
0.58125	0.290456865801068\\
0.58375	0.290369671946076\\
0.58625	0.290278322043035\\
0.58875	0.290183085307962\\
0.59125	0.290084214703968\\
0.59375	0.289981948331689\\
0.59625	0.289876510657925\\
0.59875	0.289768113604569\\
0.60125	0.289656957516504\\
0.60375	0.289543232024337\\
0.60625	0.289427116815516\\
0.60875	0.289308782325398\\
0.61125	0.289188390358235\\
0.61375	0.289066094646639\\
0.61625	0.288942041356952\\
0.61875	0.28881636954693\\
0.62125	0.28868921158133\\
0.62375	0.288560693510269\\
0.62625	0.288430935414588\\
0.62875	0.288300051721944\\
0.63125	0.288168151496883\\
0.63375	0.288035338707754\\
0.63625	0.287901712472978\\
0.63875	0.287767367288888\\
0.64125	0.287632393241084\\
0.64375	0.28749687620105\\
0.64625	0.287360898009528\\
0.64875	0.28722453664802\\
0.65125	0.287087866399602\\
0.65375	0.286950958000119\\
0.65625	0.286813878780675\\
0.65875	0.286676692802284\\
0.66125	0.286539460983391\\
0.66375	0.286402241220942\\
0.66625	0.286265088505563\\
0.66875	0.28612805503139\\
0.67125	0.285991190300991\\
0.67375	0.285854541225792\\
0.67625	0.285718152222381\\
0.67875	0.285582065305\\
0.68125	0.285446320174515\\
0.68375	0.285310954304126\\
0.68625	0.285176003022034\\
0.68875	0.285041499591268\\
0.69125	0.284907475286863\\
0.69375	0.284773959470526\\
0.69625	0.284640979662955\\
0.69875	0.284508561613921\\
0.70125	0.284376729370229\\
0.70375	0.284245505341665\\
0.70625	0.284114910365007\\
0.70875	0.283984963766189\\
0.71125	0.283855683420682\\
0.71375	0.283727085812163\\
0.71625	0.283599186089522\\
0.71875	0.283471998122263\\
0.72125	0.283345534554348\\
0.72375	0.283219806856515\\
0.72625	0.283094825377127\\
0.72875	0.282970599391566\\
0.73125	0.282847137150225\\
0.73375	0.28272444592511\\
0.73625	0.282602532055094\\
0.73875	0.282481400989838\\
0.74125	0.282361057332414\\
0.74375	0.282241504880646\\
0.74625	0.282122746667191\\
0.74875	0.282004784998389\\
0.75125	0.281887621491897\\
0.75375	0.281771257113127\\
0.75625	0.281655692210508\\
0.75875	0.281540926549597\\
0.76125	0.281426959346056\\
0.76375	0.281313789297501\\
0.76625	0.281201414614272\\
0.76875	0.281089833049107\\
0.77125	0.28097904192577\\
0.77375	0.28086903816663\\
0.77625	0.280759818319228\\
0.77875	0.280651378581837\\
0.78125	0.28054371482804\\
0.78375	0.280436822630348\\
0.78625	0.280330697282875\\
0.78875	0.280225333823092\\
0.79125	0.28012072705267\\
0.79375	0.280016871557451\\
0.79625	0.27991376172655\\
0.79875	0.279811391770613\\
0.80125	0.279709755739255\\
0.80375	0.2796088475377\\
0.80625	0.279508660942626\\
0.80875	0.279409189617268\\
0.81125	0.279310427125757\\
0.81375	0.279212366946762\\
0.81625	0.279115002486409\\
0.81875	0.27901832709054\\
0.82125	0.278922334056295\\
0.82375	0.278827016643064\\
0.82625	0.278732368082821\\
0.82875	0.278638381589845\\
0.83125	0.278545050369875\\
0.83375	0.278452367628696\\
0.83625	0.278360326580183\\
0.83875	0.278268920453828\\
0.84125	0.278178142501759\\
0.84375	0.27808798600527\\
0.84625	0.277998444280896\\
0.84875	0.277909510686027\\
0.85125	0.277821178624097\\
0.85375	0.27773344154936\\
0.85625	0.277646292971269\\
0.85875	0.277559726458473\\
0.86125	0.277473735642454\\
0.86375	0.277388314220817\\
0.86625	0.277303455960251\\
0.86875	0.277219154699166\\
0.87125	0.277135404350043\\
0.87375	0.277052198901485\\
0.87625	0.276969532420006\\
0.87875	0.276887399051558\\
0.88125	0.276805793022816\\
0.88375	0.276724708642229\\
0.88625	0.27664414030086\\
0.88875	0.276564082473009\\
0.89125	0.276484529716653\\
0.89375	0.276405476673698\\
0.89625	0.276326918070062\\
0.89875	0.276248848715596\\
0.90125	0.276171263503855\\
0.90375	0.276094157411733\\
0.90625	0.276017525498961\\
0.90875	0.275941362907488\\
0.91125	0.275865664860752\\
0.91375	0.275790426662839\\
0.91625	0.275715643697554\\
0.91875	0.275641311427404\\
0.92125	0.275567425392491\\
0.92375	0.275493981209344\\
0.92625	0.275420974569675\\
0.92875	0.275348401239081\\
0.93125	0.275276257055684\\
0.93375	0.275204537928732\\
0.93625	0.27513323983715\\
0.93875	0.275062358828056\\
0.94125	0.274991891015242\\
0.94375	0.27492183257763\\
0.94625	0.274852179757701\\
0.94875	0.274782928859905\\
0.95125	0.274714076249059\\
0.95375	0.274645618348727\\
0.95625	0.274577551639592\\
0.95875	0.274509872657827\\
0.96125	0.274442577993462\\
0.96375	0.274375664288743\\
0.96625	0.27430912823651\\
0.96875	0.274242966578564\\
0.97125	0.27417717610405\\
0.97375	0.274111753647855\\
0.97625	0.274046696089\\
0.97875	0.273982000349069\\
0.98125	0.273917663390633\\
0.98375	0.273853682215703\\
0.98625	0.2737900538642\\
0.98875	0.273726775412439\\
0.99125	0.273663843971641\\
0.99375	0.273601256686464\\
0.99625	0.273539010733557\\
0.99875	0.273477103320142\\
};
\addlegendentry{Full soln.};
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
0	0.91698730536472\\
0.01	0.91698730536472\\
0.02	0.91698730536472\\
0.03	0.91698730536472\\
0.04	0.91698730536472\\
0.05	0.91698730536472\\
0.06	0.91698730536472\\
0.07	0.91698730536472\\
0.08	0.91698730536472\\
0.09	0.91698730536472\\
0.1	0.91698730536472\\
0.11	0.91698730536472\\
0.12	0.91698730536472\\
0.13	0.91698730536472\\
0.14	0.91698730536472\\
0.15	0.91698730536472\\
0.16	0.91698730536472\\
0.17	0.91698730536472\\
0.18	0.91698730536472\\
0.19	0.91698730536472\\
0.2	0.91698730536472\\
0.21	0.91698730536472\\
0.22	0.91698730536472\\
0.23	0.91698730536472\\
0.24	0.91698730536472\\
0.25	0.91698730536472\\
0.26	0.91698730536472\\
0.27	0.91698730536472\\
0.28	0.91698730536472\\
0.29	0.91698730536472\\
0.3	0.91698730536472\\
0.31	0.91698730536472\\
0.32	0.91698730536472\\
0.33	0.91698730536472\\
0.34	0.91698730536472\\
0.35	0.91698730536472\\
0.36	0.91698730536472\\
0.37	0.91698730536472\\
0.38	0.91698730536472\\
0.39	0.91698730536472\\
0.4	0.91698730536472\\
0.41	0.91698730536472\\
0.42	0.91698730536472\\
0.43	0.91698730536472\\
0.44	0.91698730536472\\
0.45	0.91698730536472\\
0.46	0.91698730536472\\
0.47	0.91698730536472\\
0.48	0.91698730536472\\
0.49	0.91698730536472\\
0.5	0.91698730536472\\
0.51	0.91698730536472\\
0.515	0.273766115912442\\
0.525	0.273766115912442\\
0.535	0.273766115912442\\
0.545	0.273766115912442\\
0.555	0.273766115912442\\
0.565	0.273766115912442\\
0.575	0.273766115912442\\
0.585	0.273766115912442\\
0.595	0.273766115912442\\
0.605	0.273766115912442\\
0.615	0.273766115912442\\
0.625	0.273766115912442\\
0.635	0.273766115912442\\
0.645	0.273766115912442\\
0.655	0.273766115912442\\
0.665	0.273766115912442\\
0.675	0.273766115912442\\
0.685	0.273766115912442\\
0.695	0.273766115912442\\
0.705	0.273766115912442\\
0.715	0.273766115912442\\
0.725	0.273766115912442\\
0.735	0.273766115912442\\
0.745	0.273766115912442\\
0.755	0.273766115912442\\
0.765	0.273766115912442\\
0.775	0.273766115912442\\
0.785	0.273766115912442\\
0.795	0.273766115912442\\
0.805	0.273766115912442\\
0.815	0.273766115912442\\
0.825	0.273766115912442\\
0.835	0.273766115912442\\
0.845	0.273766115912442\\
0.855	0.273766115912442\\
0.865	0.273766115912442\\
0.875	0.273766115912442\\
0.885	0.273766115912442\\
0.895	0.273766115912442\\
0.905	0.273766115912442\\
0.915	0.273766115912442\\
0.925	0.273766115912442\\
0.935	0.273766115912442\\
0.945	0.273766115912442\\
0.955	0.273766115912442\\
0.965	0.273766115912442\\
0.975	0.273766115912442\\
0.985	0.273766115912442\\
0.995	0.273766115912442\\
};
\addlegendentry{Step-fn.};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig11b_Front_PorosityPert.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\definecolor{mycolor}{rgb}{0.8333,0.5208,0.3317}%

\begin{axis}[%
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
xmin=0, xmax=1, ymin=-0.01, ymax=0.025,
xlabel={$r/a$},
ylabel={$\porosity-\zerothorder{\porosity}_\pm$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot [color=mycolor, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	-5.94876911053088e-06\\
0.00375	-5.95421352433956e-06\\
0.00625	-5.96538484953779e-06\\
0.00875	-5.98240619964496e-06\\
0.01125	-6.00526212779506e-06\\
0.01375	-6.03395712439614e-06\\
0.01625	-6.06851012119325e-06\\
0.01875	-6.10895039143688e-06\\
0.02125	-6.15531557734972e-06\\
0.02375	-6.20765075698415e-06\\
0.02625	-6.26600793585119e-06\\
0.02875	-6.3304457972313e-06\\
0.03125	-6.40102955806743e-06\\
0.03375	-6.47783090323983e-06\\
0.03625	-6.56092795503493e-06\\
0.03875	-6.65040527036975e-06\\
0.04125	-6.74635387021283e-06\\
0.04375	-6.84887124957623e-06\\
0.04625	-6.95806144990208e-06\\
0.04875	-7.07403507904658e-06\\
0.05125	-7.19690938710826e-06\\
0.05375	-7.32680831661003e-06\\
0.05625	-7.46386257743925e-06\\
0.05875	-7.60820970902021e-06\\
0.06125	-7.75999416302575e-06\\
0.06375	-7.91936738320231e-06\\
0.06625	-8.08648787842259e-06\\
0.06875	-8.26152132282765e-06\\
0.07125	-8.44464063232131e-06\\
0.07375	-8.63602606127056e-06\\
0.07625	-8.83586530353586e-06\\
0.07875	-9.04435358339839e-06\\
0.08125	-9.26169375270458e-06\\
0.08375	-9.4880964053301e-06\\
0.08625	-9.72377997021656e-06\\
0.08875	-9.9689708289441e-06\\
0.09125	-1.02239034196483e-05\\
0.09375	-1.04888203475983e-05\\
0.09625	-1.07639725006603e-05\\
0.09875	-1.10496191583209e-05\\
0.10125	-1.13460281186972e-05\\
0.10375	-1.16534757949038e-05\\
0.10625	-1.19722473522765e-05\\
0.10875	-1.23026368170631e-05\\
0.11125	-1.26449471965495e-05\\
0.11375	-1.29994905948561e-05\\
0.11625	-1.33665883313983e-05\\
0.11875	-1.37465710587925e-05\\
0.12125	-1.41397788832043e-05\\
0.12375	-1.45465614769247e-05\\
0.12625	-1.49672781906141e-05\\
0.12875	-1.54022981668778e-05\\
0.13125	-1.58520004530649e-05\\
0.13375	-1.63167741055181e-05\\
0.13625	-1.67970182971544e-05\\
0.13875	-1.72931424118339e-05\\
0.14125	-1.7805566149165e-05\\
0.14375	-1.83347196113237e-05\\
0.14625	-1.88810433902065e-05\\
0.14875	-1.94449886564696e-05\\
0.15125	-2.00270172295847e-05\\
0.15375	-2.06276016395668e-05\\
0.15625	-2.12472252015816e-05\\
0.15875	-2.18863820578008e-05\\
0.16125	-2.25455772367988e-05\\
0.16375	-2.32253266657656e-05\\
0.16625	-2.39261572130278e-05\\
0.16875	-2.46486066890483e-05\\
0.17125	-2.53932238551968e-05\\
0.17375	-2.61605684060973e-05\\
0.17625	-2.69512109456471e-05\\
0.17875	-2.77657329388337e-05\\
0.18125	-2.86047266596645e-05\\
0.18375	-2.94687951101213e-05\\
0.18625	-3.03585519264571e-05\\
0.18875	-3.12746212663972e-05\\
0.19125	-3.22176376678085e-05\\
0.19375	-3.31882458990407e-05\\
0.19625	-3.41871007601968e-05\\
0.19875	-3.52148668888441e-05\\
0.20125	-3.62722185147657e-05\\
0.20375	-3.73598391952834e-05\\
0.20625	-3.8478421522381e-05\\
0.20875	-3.96286667914136e-05\\
0.21125	-4.08112846308484e-05\\
0.21375	-4.20269926039163e-05\\
0.21625	-4.32765157755144e-05\\
0.21875	-4.45605862138265e-05\\
0.22125	-4.58799424796208e-05\\
0.22375	-4.72353290488225e-05\\
0.22625	-4.86274956902344e-05\\
0.22875	-5.00571967886332e-05\\
0.23125	-5.15251906241243e-05\\
0.23375	-5.3032238582551e-05\\
0.23625	-5.45791043194965e-05\\
0.23875	-5.61665528269195e-05\\
0.24125	-5.77953494750316e-05\\
0.24375	-5.94662589614714e-05\\
0.24625	-6.11800441776555e-05\\
0.24875	-6.29374650051862e-05\\
0.25125	-6.47392770360966e-05\\
0.25375	-6.6586230190846e-05\\
0.25625	-6.84790672516034e-05\\
0.25875	-7.04185223018294e-05\\
0.26125	-7.2405319051505e-05\\
0.26375	-7.44401690622176e-05\\
0.26625	-7.65237698612253e-05\\
0.26875	-7.86568029305101e-05\\
0.27125	-8.08399315738173e-05\\
0.27375	-8.30737986527996e-05\\
0.27625	-8.5359024180498e-05\\
0.27875	-8.76962027805961e-05\\
0.28125	-9.00859009677069e-05\\
0.28375	-9.25286543033144e-05\\
0.28625	-9.50249643519863e-05\\
0.28875	-9.75752954799347e-05\\
0.29125	-0.000100180071460509\\
0.29375	-0.000102839671880073\\
0.29625	-0.000105554428351473\\
0.29875	-0.000108324620498923\\
0.30125	-0.000111150471720833\\
0.30375	-0.00011403214473138\\
0.30625	-0.000116969736829842\\
0.30875	-0.000119963274923585\\
0.31125	-0.000123012710274151\\
0.31375	-0.000126117912953805\\
0.31625	-0.000129278666014754\\
0.31875	-0.0001324946593243\\
0.32125	-0.000135765483077144\\
0.32375	-0.000139090620965177\\
0.32625	-0.000142469442976467\\
0.32875	-0.000145901197813214\\
0.33125	-0.000149385004915015\\
0.33375	-0.000152919846057475\\
0.33625	-0.000156504556510173\\
0.33875	-0.000160137815740424\\
0.34125	-0.000163818137634442\\
0.34375	-0.000167543860218999\\
0.34625	-0.0001713131348553\\
0.34875	-0.000175123914895048\\
0.35125	-0.000178973943774863\\
0.35375	-0.000182860742494406\\
0.35625	-0.000186781596498209\\
0.35875	-0.000190733541877708\\
0.36125	-0.00019471335085719\\
0.36375	-0.000198717516508462\\
0.36625	-0.00020274223659511\\
0.36875	-0.000206783396415777\\
0.37125	-0.000210836550557647\\
0.37375	-0.00021489690338039\\
0.37625	-0.000218959288145526\\
0.37875	-0.000223018144723919\\
0.38125	-0.000227067495995881\\
0.38375	-0.000231100923272276\\
0.38625	-0.000235111541475042\\
0.38875	-0.000239091975273831\\
0.39125	-0.000243034337966241\\
0.39375	-0.000246930215487495\\
0.39625	-0.000250770658223431\\
0.39875	-0.000254546183054538\\
0.40125	-0.000258246786785765\\
0.40375	-0.000261861968917865\\
0.40625	-0.000265380756208966\\
0.40875	-0.000268791712458638\\
0.41125	-0.000272082904559268\\
0.41375	-0.000275241780024138\\
0.41625	-0.000278254894260366\\
0.41875	-0.000281107411868819\\
0.42125	-0.000283782303106994\\
0.42375	-0.000286259176567993\\
0.42625	-0.000288512749514136\\
0.42875	-0.000290511080418554\\
0.43125	-0.000292213898915983\\
0.43375	-0.00029357168861055\\
0.43625	-0.000294526616140933\\
0.43875	-0.000295016931362801\\
0.44125	-0.00029498700216779\\
0.44375	-0.000294405504606243\\
0.44625	-0.000293294120356502\\
0.44875	-0.000291767851192559\\
0.45125	-0.000290084968809889\\
0.45375	-0.000288698737386683\\
0.45625	-0.000288293492900715\\
0.45875	-0.000289774108231833\\
0.46125	-0.000294161399559179\\
0.46375	-0.000302330370958281\\
0.46625	-0.000314521189528016\\
0.46875	-0.000329567584112733\\
0.47125	-0.000343842444085141\\
0.47375	-0.000350036684037214\\
0.47625	-0.000336079671421796\\
0.47875	-0.000284768060288987\\
0.48125	-0.000174931534067557\\
0.48375	1.49172604777537e-05\\
0.48625	0.000299743890632809\\
0.48875	0.00067803865609295\\
0.49125	0.00112002573458059\\
0.49375	0.00155633011000911\\
0.49625	0.00186929318355389\\
0.49875	0.00188729780984209\\
0.50125	0.00137916817182193\\
0.50375	4.14984930493523e-05\\
0.50625	-0.00253469113735694\\
0.50875	-0.00694903155952697\\
0.51125	-0.0142312956998004\\
0.51375	-0.0267856965490005\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	0\\
0.515	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.515	-0.01\\
0.515	0.04\\
};
\addplot [color=mycolor, very thick, forget plot]
  table[row sep=crcr]{%
0.51625	0.0156852382352949\\
0.51875	0.0159714465858973\\
0.52125	0.0162163228133679\\
0.52375	0.0164257652851224\\
0.52625	0.0166044274120745\\
0.52875	0.0167560592975312\\
0.53125	0.0168837374012108\\
0.53375	0.0169900240882166\\
0.53625	0.0170770815956676\\
0.53875	0.0171467554039966\\
0.54125	0.0172006364998495\\
0.54375	0.0172401087230591\\
0.54625	0.0172663853494635\\
0.54875	0.0172805377595904\\
0.55125	0.0172835181910564\\
0.55375	0.0172761780016611\\
0.55625	0.0172592824797518\\
0.55875	0.0172335229664327\\
0.56125	0.0171995268614615\\
0.56375	0.0171578659459887\\
0.56625	0.0171090633541026\\
0.56875	0.0170535994503325\\
0.57125	0.0169919168142982\\
0.57375	0.016924424491366\\
0.57625	0.0168515016358323\\
0.57875	0.0167735006481902\\
0.58125	0.0166907498886255\\
0.58375	0.0166035560336336\\
0.58625	0.0165122061305925\\
0.58875	0.0164169693955201\\
0.59125	0.0163180987915259\\
0.59375	0.0162158324192463\\
0.59625	0.0161103947454822\\
0.59875	0.0160019976921267\\
0.60125	0.0158908416040615\\
0.60375	0.015777116111895\\
0.60625	0.0156610009030739\\
0.60875	0.0155426664129561\\
0.61125	0.0154222744457926\\
0.61375	0.0152999787341969\\
0.61625	0.0151759254445099\\
0.61875	0.0150502536344874\\
0.62125	0.0149230956688872\\
0.62375	0.0147945775978264\\
0.62625	0.0146648195021454\\
0.62875	0.0145339358095014\\
0.63125	0.0144020355844403\\
0.63375	0.0142692227953112\\
0.63625	0.0141355965605358\\
0.63875	0.0140012513764452\\
0.64125	0.0138662773286418\\
0.64375	0.013730760288608\\
0.64625	0.0135947820970857\\
0.64875	0.0134584207355771\\
0.65125	0.0133217504871599\\
0.65375	0.0131848420876766\\
0.65625	0.0130477628682327\\
0.65875	0.0129105768898413\\
0.66125	0.0127733450709486\\
0.66375	0.0126361253084992\\
0.66625	0.0124989725931202\\
0.66875	0.0123619391189478\\
0.67125	0.0122250743885486\\
0.67375	0.0120884253133497\\
0.67625	0.0119520363099389\\
0.67875	0.0118159493925576\\
0.68125	0.0116802042620728\\
0.68375	0.0115448383916841\\
0.68625	0.0114098871095913\\
0.68875	0.0112753836788258\\
0.69125	0.0111413593744203\\
0.69375	0.0110078435580835\\
0.69625	0.0108748637505128\\
0.69875	0.0107424457014785\\
0.70125	0.0106106134577865\\
0.70375	0.0104793894292224\\
0.70625	0.0103487944525644\\
0.70875	0.0102188478537462\\
0.71125	0.0100895675082392\\
0.71375	0.00996096989972028\\
0.71625	0.00983307017707929\\
0.71875	0.00970588220982094\\
0.72125	0.00957941864190565\\
0.72375	0.00945369094407306\\
0.72625	0.00932870946468467\\
0.72875	0.00920448347912378\\
0.73125	0.00908102123778276\\
0.73375	0.00895833001266788\\
0.73625	0.00883641614265157\\
0.73875	0.00871528507739566\\
0.74125	0.00859494141997202\\
0.74375	0.00847538896820371\\
0.74625	0.00835663075474841\\
0.74875	0.00823866908594684\\
0.75125	0.00812150557945512\\
0.75375	0.00800514120068474\\
0.75625	0.00788957629806536\\
0.75875	0.00777481063715502\\
0.76125	0.00766084343361334\\
0.76375	0.00754767338505907\\
0.76625	0.00743529870182991\\
0.76875	0.00732371713666496\\
0.77125	0.00721292601332718\\
0.77375	0.00710292225418718\\
0.77625	0.0069937024067856\\
0.77875	0.0068852626693946\\
0.78125	0.00677759891559743\\
0.78375	0.00667070671790532\\
0.78625	0.00656458137043303\\
0.78875	0.00645921791064935\\
0.79125	0.00635461114022745\\
0.79375	0.00625075564500888\\
0.79625	0.00614764581410765\\
0.79875	0.00604527585817022\\
0.80125	0.00594363982681279\\
0.80375	0.00584273162525728\\
0.80625	0.00574254503018407\\
0.80875	0.00564307370482547\\
0.81125	0.00554431121331506\\
0.81375	0.00544625103431939\\
0.81625	0.00534888657396698\\
0.81875	0.00525221117809754\\
0.82125	0.00515621814385214\\
0.82375	0.0050609007306221\\
0.82625	0.00496625217037883\\
0.82875	0.00487226567740284\\
0.83125	0.00477893445743288\\
0.83375	0.00468625171625325\\
0.83625	0.00459421066774052\\
0.83875	0.00450280454138585\\
0.84125	0.00441202658931616\\
0.84375	0.00432187009282764\\
0.84625	0.00423232836845366\\
0.84875	0.0041433947735845\\
0.85125	0.00405506271165468\\
0.85375	0.00396732563691804\\
0.85625	0.00388017705882698\\
0.85875	0.00379361054603061\\
0.86125	0.00370761973001138\\
0.86375	0.00362219830837501\\
0.86625	0.00353734004780859\\
0.86875	0.00345303878672404\\
0.87125	0.00336928843760059\\
0.87375	0.00328608298904243\\
0.87625	0.00320341650756339\\
0.87875	0.00312128313911536\\
0.88125	0.00303967711037334\\
0.88375	0.00295859272978705\\
0.88625	0.00287802438841778\\
0.88875	0.00279796656056663\\
0.89125	0.00271841380421045\\
0.89375	0.0026393607612557\\
0.89625	0.00256080215761972\\
0.89875	0.00248273280315342\\
0.90125	0.0024051475914128\\
0.90375	0.00232804149929067\\
0.90625	0.00225140958651832\\
0.90875	0.00217524699504573\\
0.91125	0.00209954894830933\\
0.91375	0.00202431075039622\\
0.91625	0.00194952778511198\\
0.91875	0.00187519551496174\\
0.92125	0.00180130948004881\\
0.92375	0.00172786529690172\\
0.92625	0.00165485865723286\\
0.92875	0.00158228532663823\\
0.93125	0.00151014114324116\\
0.93375	0.00143842201628958\\
0.93625	0.00136712392470806\\
0.93875	0.00129624291561403\\
0.94125	0.00122577510280009\\
0.94375	0.00115571666518771\\
0.94625	0.00108606384525817\\
0.94875	0.00101681294746236\\
0.95125	0.00094796033661676\\
0.95375	0.000879502436284207\\
0.95625	0.000811435727149146\\
0.95875	0.000743756745384627\\
0.96125	0.000676462081019125\\
0.96375	0.000609548376300839\\
0.96625	0.000543012324067726\\
0.96875	0.000476850666121187\\
0.97125	0.000411060191608081\\
0.97375	0.000345637735412241\\
0.97625	0.000280580176557743\\
0.97875	0.00021588443662629\\
0.98125	0.000151547478190184\\
0.98375	8.75663032608442e-05\\
0.98625	2.39379517579241e-05\\
0.98875	-3.93405000029268e-05\\
0.99125	-0.000102271940801202\\
0.99375	-0.000164859225978808\\
0.99625	-0.0002271051788858\\
0.99875	-0.000289012592299964\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0.515	0.0158302444733754\\
0.516215538847118	0.015921682052857\\
0.517431077694236	0.0160034443912618\\
0.518646616541353	0.0160764113465881\\
0.519862155388471	0.016141347809737\\
0.521077694235589	0.0161989234857191\\
0.522293233082707	0.016249728515231\\
0.523508771929825	0.0162942859577997\\
0.524724310776942	0.0163330618786002\\
0.52593984962406	0.0163664735708815\\
0.527155388471178	0.0163948963177659\\
0.528370927318296	0.0164186689996028\\
0.529586466165414	0.0164380987788208\\
0.530802005012531	0.0164534650365145\\
0.532017543859649	0.0164650227049658\\
0.533233082706767	0.0164730051081402\\
0.534448621553885	0.0164776263912187\\
0.535664160401003	0.0164790836098757\\
0.53687969924812	0.0164775585352956\\
0.538095238095238	0.0164732192262479\\
0.539310776942356	0.0164662213975792\\
0.540526315789474	0.0164567096179158\\
0.541741854636591	0.0164448183646647\\
0.542957393483709	0.0164306729518489\\
0.544172932330827	0.0164143903529271\\
0.545388471177945	0.0163960799332014\\
0.546604010025063	0.0163758440987887\\
0.54781954887218	0.0163537788773041\\
0.549035087719298	0.0163299744385108\\
0.550250626566416	0.0163045155612995\\
0.551466165413534	0.0162774820570113\\
0.552681704260652	0.0162489491463716\\
0.553897243107769	0.0162189878025171\\
0.555112781954887	0.0161876650648535\\
0.556328320802005	0.0161550443205294\\
0.557543859649123	0.0161211855613944\\
0.558759398496241	0.0160861456188762\\
0.559974937343358	0.016049978378577\\
0.561190476190476	0.0160127349766888\\
0.562406015037594	0.0159744639797789\\
0.563621553884712	0.0159352115495752\\
0.56483709273183	0.015895021595672\\
0.566052631578947	0.0158539359150662\\
0.567268170426065	0.0158119943208411\\
0.568483709273183	0.015769234762192\\
0.569699248120301	0.0157256934340291\\
0.570914786967418	0.0156814048796286\\
0.572130325814536	0.0156364020855685\\
0.573345864661654	0.015590716569304\\
0.574561403508772	0.0155443784611431\\
0.57577694235589	0.0154974165805557\\
0.576992481203008	0.0154498585072866\\
0.578208020050125	0.01540173064681\\
0.579423558897243	0.0153530582922871\\
0.580639097744361	0.0153038656830784\\
0.581854636591479	0.0152541760583534\\
0.583070175438597	0.0152040117075624\\
0.584285714285714	0.0151533940180351\\
0.585501253132832	0.015102343519645\\
0.58671679197995	0.0150508799264649\\
0.587932330827068	0.0149990221759043\\
0.589147869674185	0.0149467884661053\\
0.590363408521303	0.0148941962902818\\
0.591578947368421	0.0148412624696357\\
0.592794486215539	0.0147880031846921\\
0.594010025062657	0.0147344340040008\\
0.595225563909774	0.0146805699115041\\
0.596441102756892	0.0146264253329776\\
0.59765664160401	0.0145720141607553\\
0.598872180451128	0.0145173497762398\\
0.600087719298246	0.0144624450726525\\
0.601303258145363	0.0144073124760288\\
0.602518796992481	0.0143519639639418\\
0.603734335839599	0.0142964110855723\\
0.604949874686717	0.0142406649787502\\
0.606165413533835	0.0141847363866871\\
0.607380952380952	0.0141286356753451\\
0.60859649122807	0.0140723728473457\\
0.609812030075188	0.0140159575563153\\
0.611027568922306	0.0139593991220065\\
0.612243107769423	0.0139027065426837\\
0.613458646616541	0.0138458885077709\\
0.614674185463659	0.0137889534099091\\
0.615889724310777	0.0137319093561612\\
0.617105263157895	0.0136747641789856\\
0.618320802005012	0.013617525446417\\
0.61953634085213	0.0135602004723683\\
0.620751879699248	0.0135027963258956\\
0.621967418546366	0.013445319840042\\
0.623182957393484	0.0133877776208737\\
0.624398496240602	0.0133301760555461\\
0.625614035087719	0.0132725213200112\\
0.626829573934837	0.0132148193869768\\
0.628045112781955	0.0131570760329502\\
0.629260651629073	0.0130992968449756\\
0.630476190476191	0.0130414872273761\\
0.631691729323308	0.0129836524088103\\
0.632907268170426	0.0129257974475858\\
0.634122807017544	0.0128679272373143\\
0.635338345864662	0.0128100465135115\\
0.63655388471178	0.0127521598587863\\
0.637769423558897	0.0126942717069259\\
0.638984962406015	0.0126363863485502\\
0.640200501253133	0.0125785079368655\\
0.641416040100251	0.0125206404911596\\
0.642631578947368	0.0124627879010047\\
0.643847117794486	0.012404953930883\\
0.645062656641604	0.0123471422249434\\
0.646278195488722	0.0122893563101246\\
0.64749373433584	0.0122315995997193\\
0.648709273182957	0.0121738753982775\\
0.649924812030075	0.012116186904005\\
0.651140350877193	0.01205853721192\\
0.652355889724311	0.0120009293180694\\
0.653571428571429	0.0119433661221451\\
0.654786967418546	0.0118858504305786\\
0.656002506265664	0.0118283849595267\\
0.657218045112782	0.0117709723374553\\
0.6584335839599	0.0117136151082158\\
0.659649122807017	0.0116563157331361\\
0.660864661654135	0.0115990765936128\\
0.662080200501253	0.011541899994205\\
0.663295739348371	0.0114847881647561\\
0.664511278195489	0.011427743262138\\
0.665726817042607	0.0113707673728045\\
0.666942355889724	0.0113138625149735\\
0.668157894736842	0.0112570306407372\\
0.66937343358396	0.0112002736375103\\
0.670588972431078	0.0111435933302996\\
0.671804511278196	0.0110869914836135\\
0.673020050125313	0.0110304698036058\\
0.674235588972431	0.0109740299392712\\
0.675451127819549	0.010917673483585\\
0.676666666666667	0.0108614019766584\\
0.677882205513784	0.0108052169061778\\
0.679097744360902	0.0107491197086803\\
0.68031328320802	0.010693111772261\\
0.681528822055138	0.0106371944368635\\
0.682744360902256	0.0105813689957103\\
0.683959899749373	0.0105256366972805\\
0.685175438596491	0.0104699987460606\\
0.686390977443609	0.0104144563044394\\
0.687606516290727	0.0103590104930831\\
0.688822055137845	0.0103036623924559\\
0.690037593984962	0.0102484130443044\\
0.69125313283208	0.0101932634522186\\
0.692468671679198	0.0101382145830463\\
0.693684210526316	0.0100832673679789\\
0.694899749373434	0.0100284227030131\\
0.696115288220551	0.00997368145026984\\
0.697330827067669	0.00991904443928349\\
0.698546365914787	0.0098645124676704\\
0.699761904761905	0.00981008630147351\\
0.700977443609023	0.00975576667666422\\
0.70219298245614	0.00970155430032227\\
0.703408521303258	0.00964744985060654\\
0.704624060150376	0.00959345397788556\\
0.705839598997494	0.00953956730554853\\
0.707055137844612	0.00948579043020168\\
0.708270676691729	0.00943212392332256\\
0.709486215538847	0.00937856833200514\\
0.710701754385965	0.0093251241782043\\
0.711917293233083	0.00927179196062436\\
0.713132832080201	0.00921857215540431\\
0.714348370927318	0.00916546521619241\\
0.715563909774436	0.00911247157509063\\
0.716779448621554	0.00905959164328554\\
0.717994987468672	0.00900682581136628\\
0.719210526315789	0.00895417444962599\\
0.720426065162907	0.00890163790893938\\
0.721641604010025	0.00884921652192063\\
0.722857142857143	0.00879691060288257\\
0.724072681704261	0.00874472044748517\\
0.725288220551378	0.00869264633444189\\
0.726503759398496	0.0086406885257324\\
0.727719298245614	0.00858884726680216\\
0.728934837092732	0.00853712278704488\\
0.73015037593985	0.00848551529997679\\
0.731365914786967	0.00843402500428649\\
0.732581453634085	0.00838265208413331\\
0.733796992481203	0.00833139670913805\\
0.735012531328321	0.00828025903465883\\
0.736228070175439	0.00822923920264797\\
0.737443609022556	0.00817833734220263\\
0.738659147869674	0.00812755356921716\\
0.739874686716792	0.00807688798691363\\
0.74109022556391	0.00802634068680688\\
0.742305764411028	0.00797591174832812\\
0.743521303258145	0.0079256012393276\\
0.744736842105263	0.00787540921671648\\
0.745952380952381	0.00782533572650815\\
0.747167919799499	0.00777538080370327\\
0.748383458646617	0.00772554447320272\\
0.749598997493734	0.00767582674997277\\
0.750814536340852	0.00762622763905455\\
0.75203007518797	0.00757674713645419\\
0.753245614035088	0.00752738522854571\\
0.754461152882206	0.00747814189265086\\
0.755676691729323	0.00742901709761228\\
0.756892230576441	0.00738001080376781\\
0.758107769423559	0.00733112296291859\\
0.759323308270677	0.00728235351903067\\
0.760538847117794	0.00723370240848663\\
0.761754385964912	0.00718516955973926\\
0.76296992481203	0.00713675489399532\\
0.764185463659148	0.00708845832515385\\
0.765401002506266	0.00704027976033086\\
0.766616541353383	0.00699221909993467\\
0.767832080200501	0.00694427623758821\\
0.769047619047619	0.00689645106063803\\
0.770263157894737	0.00684874345021457\\
0.771478696741855	0.0068011532812875\\
0.772694235588972	0.00675368042316046\\
0.77390977443609	0.00670632473936916\\
0.775125313283208	0.00665908608757516\\
0.776340852130326	0.00661196432063917\\
0.777556390977444	0.00656495928591426\\
0.778771929824561	0.0065180708254229\\
0.779987468671679	0.00647129877662202\\
0.781203007518797	0.00642464297227613\\
0.782418546365915	0.00637810324032665\\
0.783634085213033	0.00633167940375759\\
0.78484962406015	0.00628537128193754\\
0.786065162907268	0.00623917869003409\\
0.787280701754386	0.00619310143857298\\
0.788496240601504	0.00614713933432574\\
0.789711779448622	0.00610129218001013\\
0.790927318295739	0.00605555977487536\\
0.792142857142857	0.00600994191439622\\
0.793358395989975	0.00596443839055617\\
0.794573934837093	0.00591904899212749\\
0.79578947368421	0.00587377350420847\\
0.797005012531328	0.0058286117090899\\
0.798220551378446	0.0057835633857867\\
0.799436090225564	0.0057386283101589\\
0.800651629072682	0.00569380625532603\\
0.8018671679198	0.00564909699178293\\
0.803082706766917	0.0056045002870691\\
0.804298245614035	0.00556001590602749\\
0.805513784461153	0.00551564361120913\\
0.806729323308271	0.00547138316268322\\
0.807944862155388	0.00542723431814108\\
0.809160401002506	0.00538319683270188\\
0.810375939849624	0.00533927045945615\\
0.811591478696742	0.00529545494956322\\
0.81280701754386	0.00525175005205063\\
0.814022556390977	0.00520815551405543\\
0.815238095238095	0.00516467108061965\\
0.816453634085213	0.00512129649492771\\
0.817669172932331	0.00507803149869006\\
0.818884711779449	0.00503487583163695\\
0.820100250626566	0.00499182923175038\\
0.821315789473684	0.00494889143564235\\
0.822531328320802	0.00490606217848737\\
0.82374686716792	0.00486334119410132\\
0.824962406015038	0.00482072821472265\\
0.826177944862155	0.00477822297123601\\
0.827393483709273	0.00473582519339432\\
0.828609022556391	0.0046935346095953\\
0.829824561403509	0.00465135094710055\\
0.831040100250627	0.00460927393225305\\
0.832255639097744	0.00456730329024946\\
0.833471177944862	0.00452543874520681\\
0.83468671679198	0.00448368002037593\\
0.835902255639098	0.00444202683776159\\
0.837117794486215	0.00440047891877722\\
0.838333333333333	0.00435903598415843\\
0.839548872180451	0.00431769775343137\\
0.840764411027569	0.00427646394585966\\
0.841979949874687	0.00423533427991035\\
0.843195488721804	0.00419430847316255\\
0.844411027568922	0.00415338624280707\\
0.84562656641604	0.00411256730540482\\
0.846842105263158	0.00407185137708815\\
0.848057644110276	0.00403123817346521\\
0.849273182957394	0.00399072740937516\\
0.850488721804511	0.00395031879938242\\
0.851704260651629	0.00391001205767789\\
0.852919799498747	0.0038698068982752\\
0.854135338345865	0.00382970303491007\\
0.855350877192982	0.0037897001807906\\
0.8565664160401	0.00374979804893878\\
0.857781954887218	0.00370999635193903\\
0.858997493734336	0.00367029480257389\\
0.860213032581454	0.00363069311327482\\
0.861428571428572	0.0035911909961642\\
0.862644110275689	0.00355178816339252\\
0.863859649122807	0.00351248432717867\\
0.865075187969925	0.00347327919970157\\
0.866290726817043	0.00343417249269495\\
0.86750626566416	0.0033951639179294\\
0.868721804511278	0.00335625318769365\\
0.869937343358396	0.00331744001394318\\
0.871152882205514	0.00327872410848408\\
0.872368421052632	0.00324010518374823\\
0.873583959899749	0.00320158295223578\\
0.874799498746867	0.00316315712595703\\
0.876015037593985	0.00312482741720557\\
0.877230576441103	0.00308659353903484\\
0.87844611528822	0.00304845520425402\\
0.879661654135338	0.0030104121257554\\
0.880877192982456	0.00297246401698902\\
0.882092731829574	0.00293461059154882\\
0.883308270676692	0.00289685156320219\\
0.884523809523809	0.00285918664606691\\
0.885739348370927	0.00282161555434361\\
0.886954887218045	0.00278413800263968\\
0.888170426065163	0.00274675370614456\\
0.889385964912281	0.00270946238021262\\
0.890601503759399	0.00267226374038946\\
0.891817042606516	0.00263515750273378\\
0.893032581453634	0.00259814338369467\\
0.894248120300752	0.00256122110043251\\
0.89546365914787	0.00252439036995532\\
0.896679197994988	0.00248765090958675\\
0.897894736842105	0.0024510024377295\\
0.899110275689223	0.00241444467314837\\
0.900325814536341	0.0023779773348449\\
0.901541353383459	0.00234160014207953\\
0.902756892230576	0.00230531281483735\\
0.903972431077694	0.00226911507384945\\
0.905187969924812	0.00223300663987396\\
0.90640350877193	0.00219698723430849\\
0.907619047619048	0.00216105657935839\\
0.908834586466165	0.00212521439731654\\
0.910050125313283	0.00208946041147078\\
0.911265664160401	0.00205379434567899\\
0.912481203007519	0.00201821592394379\\
0.913696741854637	0.00198272487102293\\
0.914912280701754	0.00194732091244732\\
0.916127819548872	0.00191200377424267\\
0.91734335839599	0.00187677318279896\\
0.918558897243108	0.00184162886533138\\
0.919774436090225	0.00180657054960114\\
0.920989974937343	0.0017715979640798\\
0.922205513784461	0.00173671083766948\\
0.923421052631579	0.00170190890001461\\
0.924636591478697	0.00166719188166549\\
0.925852130325814	0.00163255951335351\\
0.927067669172932	0.00159801152674612\\
0.92828320802005	0.00156354765416552\\
0.929498746867168	0.00152916762845505\\
0.930714285714286	0.00149487118314137\\
0.931929824561403	0.00146065805259629\\
0.933145363408521	0.00142652797190246\\
0.934360902255639	0.00139248067657073\\
0.935576441102757	0.00135851590270132\\
0.936791979949875	0.00132463338744062\\
0.938007518796993	0.00129083286854998\\
0.93922305764411	0.00125711408427002\\
0.940438596491228	0.0012234767739249\\
0.941654135338346	0.00118992067734229\\
0.942869674185464	0.00115644553501309\\
0.944085213032581	0.00112305108825103\\
0.945300751879699	0.00108973707905594\\
0.946516290726817	0.00105650325012491\\
0.947731829573935	0.00102334934471525\\
0.948947368421053	0.000990275106951115\\
0.95016290726817	0.000957280281834114\\
0.951378446115288	0.000924364615105617\\
0.952593984962406	0.000891527853108889\\
0.953809523809524	0.000858769742947083\\
0.955025062656642	0.00082609003249299\\
0.956240601503759	0.00079348847025067\\
0.957456140350877	0.000760964805660854\\
0.958671679197995	0.00072851878866621\\
0.959887218045113	0.000696150170164436\\
0.961102756892231	0.000663858702017161\\
0.962318295739348	0.000631644136318745\\
0.963533834586466	0.000599506226292839\\
0.964749373433584	0.000567444726004845\\
0.965964912280702	0.000535459389926222\\
0.967180451127819	0.000503549973386598\\
0.968395989974937	0.000471716232581768\\
0.969611528822055	0.000439957924285576\\
0.970827067669173	0.000408274806301571\\
0.972042606516291	0.000376666637322588\\
0.973258145363408	0.000345133176346192\\
0.974473684210526	0.000313674183273942\\
0.975689223057644	0.000282289418918586\\
0.976904761904762	0.00025097864486305\\
0.97812030075188	0.000219741623467356\\
0.979335839598998	0.000188578117727414\\
0.980551378446115	0.000157487891429654\\
0.981766917293233	0.000126470709157567\\
0.982982456140351	9.55263362981114e-05\\
0.984197994987469	6.46545390480122e-05\\
0.985413533834586	3.38550842719436e-05\\
0.986629072681704	3.1277396566153e-06\\
0.987844611528822	-2.75277264312977e-05\\
0.98906015037594	-5.8111544791293e-05\\
0.990275689223058	-8.86239452353016e-05\\
0.991491228070175	-0.000119065157026031\\
0.992706766917293	-0.000149435408723446\\
0.993922305764411	-0.000179734928179326\\
0.995137844611529	-0.000209963942235923\\
0.996353383458647	-0.000240122677016741\\
0.997568922305764	-0.000270211357921392\\
0.998784461152882	-0.000300230209620517\\
1	-0.000330179456050846\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig12a_Front_Strain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.2,0.6,1}%
\definecolor{mycolor2}{rgb}{1,0.5,0.2}%

\begin{axis}[%
thick, %Makes lines thick
width=0.33\textwidth, %Plot size
height=0.4\textwidth,
y tick label style = overlay,
xmin=0,xmax=1,ymin=0,ymax=2.5, %Axis limits
xlabel = {$r/a$},
ylabel = {$\lambda$}]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	2.29231760192118\\
0.00375	2.29231757269003\\
0.00625	2.29231751201636\\
0.00875	2.29231741887795\\
0.01125	2.29231729340519\\
0.01375	2.29231713566342\\
0.01625	2.29231694562931\\
0.01875	2.29231672321972\\
0.02125	2.29231646830752\\
0.02375	2.29231618072981\\
0.02625	2.2923158602923\\
0.02875	2.29231550677182\\
0.03125	2.29231511991774\\
0.03375	2.29231469945286\\
0.03625	2.2923142450739\\
0.03875	2.29231375645176\\
0.04125	2.29231323323174\\
0.04375	2.29231267503351\\
0.04625	2.29231208145112\\
0.04875	2.29231145205294\\
0.05125	2.29231078638149\\
0.05375	2.29231008395334\\
0.05625	2.29230934425895\\
0.05875	2.29230856676243\\
0.06125	2.29230775090135\\
0.06375	2.29230689608652\\
0.06625	2.29230600170176\\
0.06875	2.29230506710361\\
0.07125	2.29230409162107\\
0.07375	2.29230307455535\\
0.07625	2.29230201517952\\
0.07875	2.2923009127383\\
0.08125	2.29229976644764\\
0.08375	2.29229857549449\\
0.08625	2.29229733903643\\
0.08875	2.29229605620135\\
0.09125	2.29229472608708\\
0.09375	2.29229334776106\\
0.09625	2.29229192025999\\
0.09875	2.29229044258943\\
0.10125	2.29228891372347\\
0.10375	2.29228733260434\\
0.10625	2.29228569814202\\
0.10875	2.29228400921385\\
0.11125	2.29228226466418\\
0.11375	2.29228046330394\\
0.11625	2.29227860391025\\
0.11875	2.29227668522605\\
0.12125	2.29227470595968\\
0.12375	2.29227266478449\\
0.12625	2.29227056033844\\
0.12875	2.29226839122373\\
0.13125	2.29226615600637\\
0.13375	2.2922638532158\\
0.13625	2.29226148134453\\
0.13875	2.29225903884772\\
0.14125	2.29225652414283\\
0.14375	2.29225393560927\\
0.14625	2.29225127158798\\
0.14875	2.29224853038114\\
0.15125	2.29224571025181\\
0.15375	2.29224280942359\\
0.15625	2.29223982608031\\
0.15875	2.29223675836577\\
0.16125	2.2922336043834\\
0.16375	2.29223036219602\\
0.16625	2.29222702982561\\
0.16875	2.29222360525309\\
0.17125	2.29222008641808\\
0.17375	2.29221647121877\\
0.17625	2.29221275751176\\
0.17875	2.29220894311195\\
0.18125	2.29220502579244\\
0.18375	2.29220100328452\\
0.18625	2.2921968732776\\
0.18875	2.29219263341929\\
0.19125	2.29218828131547\\
0.19375	2.29218381453036\\
0.19625	2.29217923058675\\
0.19875	2.29217452696616\\
0.20125	2.29216970110913\\
0.20375	2.2921647504156\\
0.20625	2.29215967224521\\
0.20875	2.29215446391785\\
0.21125	2.29214912271412\\
0.21375	2.29214364587598\\
0.21625	2.29213803060742\\
0.21875	2.2921322740752\\
0.22125	2.29212637340975\\
0.22375	2.29212032570608\\
0.22625	2.29211412802482\\
0.22875	2.29210777739341\\
0.23125	2.29210127080731\\
0.23375	2.29209460523143\\
0.23625	2.29208777760155\\
0.23875	2.29208078482601\\
0.24125	2.29207362378744\\
0.24375	2.29206629134467\\
0.24625	2.29205878433475\\
0.24875	2.29205109957521\\
0.25125	2.2920432338664\\
0.25375	2.29203518399405\\
0.25625	2.29202694673199\\
0.25875	2.29201851884508\\
0.26125	2.29200989709234\\
0.26375	2.29200107823027\\
0.26625	2.29199205901645\\
0.26875	2.29198283621329\\
0.27125	2.29197340659209\\
0.27375	2.29196376693734\\
0.27625	2.29195391405128\\
0.27875	2.29194384475875\\
0.28125	2.29193355591234\\
0.28375	2.29192304439785\\
0.28625	2.29191230714008\\
0.28875	2.29190134110892\\
0.29125	2.29189014332588\\
0.29375	2.29187871087092\\
0.29625	2.29186704088973\\
0.29875	2.29185513060133\\
0.30125	2.29184297730625\\
0.30375	2.291830578395\\
0.30625	2.29181793135712\\
0.30875	2.29180503379069\\
0.31125	2.29179188341233\\
0.31375	2.29177847806781\\
0.31625	2.29176481574312\\
0.31875	2.29175089457629\\
0.32125	2.29173671286961\\
0.32375	2.29172226910273\\
0.32625	2.29170756194627\\
0.32875	2.29169259027621\\
0.33125	2.29167735318903\\
0.33375	2.29166185001757\\
0.33625	2.29164608034774\\
0.33875	2.29163004403612\\
0.34125	2.29161374122833\\
0.34375	2.29159717237842\\
0.34625	2.29158033826921\\
0.34875	2.29156324003363\\
0.35125	2.29154587917707\\
0.35375	2.29152825760087\\
0.35625	2.291510377627\\
0.35875	2.29149224202381\\
0.36125	2.29147385403313\\
0.36375	2.29145521739868\\
0.36625	2.29143633639579\\
0.36875	2.29141721586268\\
0.37125	2.29139786123327\\
0.37375	2.2913782785717\\
0.37625	2.29135847460867\\
0.37875	2.29133845677981\\
0.38125	2.29131823326606\\
0.38375	2.29129781303636\\
0.38625	2.29127720589234\\
0.38875	2.29125642251519\\
0.39125	2.29123547451386\\
0.39375	2.29121437447419\\
0.39625	2.29119313600757\\
0.39875	2.29117177379766\\
0.40125	2.29115030364353\\
0.40375	2.29112874249751\\
0.40625	2.2911071084972\\
0.40875	2.29108542099307\\
0.41125	2.2910637005767\\
0.41375	2.29104196912054\\
0.41625	2.29102024984835\\
0.41875	2.29099856746527\\
0.42125	2.29097694838756\\
0.42375	2.2909554211207\\
0.42625	2.29093401683643\\
0.42875	2.29091277018603\\
0.43125	2.29089172034886\\
0.43375	2.29087091223677\\
0.43625	2.29085039764249\\
0.43875	2.29083023591988\\
0.44125	2.29081049351375\\
0.44375	2.29079124133369\\
0.44625	2.29077254864892\\
0.44875	2.29075447199103\\
0.45125	2.29073703770066\\
0.45375	2.29072021757232\\
0.45625	2.29070389897751\\
0.45875	2.29068785438171\\
0.46125	2.29067172072498\\
0.46375	2.29065500673297\\
0.46625	2.29063715503856\\
0.46875	2.29061769371859\\
0.47125	2.29059651404133\\
0.47375	2.290574300895\\
0.47625	2.29055311047653\\
0.47875	2.29053702759822\\
0.48125	2.29053273946238\\
0.48375	2.29054974595447\\
0.48625	2.29059982499362\\
0.48875	2.29069534642556\\
0.49125	2.29084614039815\\
0.49375	2.29105488372314\\
0.49625	2.29131127335046\\
0.49875	2.29158541725171\\
0.50125	2.29182068951315\\
0.50375	2.29192563764297\\
0.50625	2.2917632267263\\
0.50875	2.29113294968721\\
0.51125	2.28973302270312\\
0.51375	2.28704861388282\\
0.51625	2.24619550395849\\
0.51875	2.17493337452358\\
0.52125	2.11310436819727\\
0.52375	2.05878121538029\\
0.52625	2.0105522074958\\
0.52875	1.96735525185408\\
0.53125	1.92837314395143\\
0.53375	1.89296496193786\\
0.53625	1.8606196814046\\
0.53875	1.83092395123652\\
0.54125	1.80353917367073\\
0.54375	1.77818486191697\\
0.54625	1.75462633325769\\
0.54875	1.73266545893902\\
0.55125	1.71213360945711\\
0.55375	1.69288620295392\\
0.55625	1.67479844190039\\
0.55875	1.65776194265139\\
0.56125	1.64168204427764\\
0.56375	1.6264756400853\\
0.56625	1.61206941555745\\
0.56875	1.59839840537594\\
0.57125	1.58540480319846\\
0.57375	1.57303697331785\\
0.57625	1.56124862481869\\
0.57875	1.54999811747446\\
0.58125	1.53924787517155\\
0.58375	1.52896388765228\\
0.58625	1.5191152852317\\
0.58875	1.50967397414632\\
0.59125	1.50061432254599\\
0.59375	1.49191288899648\\
0.59625	1.48354818683408\\
0.59875	1.47550047889184\\
0.60125	1.46775159806334\\
0.60375	1.46028478993534\\
0.60625	1.45308457434248\\
0.60875	1.44613662320483\\
0.61125	1.43942765242613\\
0.61375	1.43294532597384\\
0.61625	1.42667817054668\\
0.61875	1.42061549947209\\
0.62125	1.41474734467309\\
0.62375	1.40906439570993\\
0.62625	1.40355794504075\\
0.62875	1.39821983876326\\
0.63125	1.39304243219865\\
0.63375	1.38801854976376\\
0.63625	1.38314144864929\\
0.63875	1.3784047858838\\
0.64125	1.37380258841564\\
0.64375	1.36932922589076\\
0.64625	1.3649793858431\\
0.64875	1.36074805104857\\
0.65125	1.3566304788223\\
0.65375	1.35262218206501\\
0.65625	1.34871891188591\\
0.65875	1.34491664164931\\
0.66125	1.34121155230877\\
0.66375	1.33760001890749\\
0.66625	1.33407859813684\\
0.66875	1.33064401685608\\
0.67125	1.32729316148672\\
0.67375	1.32402306820353\\
0.67625	1.32083091385258\\
0.67875	1.31771400753315\\
0.68125	1.31466978278699\\
0.68375	1.31169579034371\\
0.68625	1.30878969137599\\
0.68875	1.30594925122285\\
0.69125	1.30317233354301\\
0.69375	1.30045689486385\\
0.69625	1.2978009794948\\
0.69875	1.29520271477658\\
0.70125	1.29266030664051\\
0.70375	1.29017203545411\\
0.70625	1.2877362521315\\
0.70875	1.2853513744889\\
0.71125	1.28301588382712\\
0.71375	1.28072832172449\\
0.71625	1.27848728702528\\
0.71875	1.27629143300937\\
0.72125	1.27413946473074\\
0.72375	1.27203013651278\\
0.72625	1.26996224958978\\
0.72875	1.26793464988446\\
0.73125	1.26594622591261\\
0.73375	1.26399590680603\\
0.73625	1.26208266044632\\
0.73875	1.26020549170191\\
0.74125	1.25836344076192\\
0.74375	1.2565555815605\\
0.74625	1.25478102028594\\
0.74875	1.25303889396918\\
0.75125	1.25132836914694\\
0.75375	1.24964864059454\\
0.75625	1.24799893012456\\
0.75875	1.24637848544699\\
0.76125	1.24478657908744\\
0.76375	1.24322250735981\\
0.76625	1.24168558939022\\
0.76875	1.24017516618938\\
0.77125	1.2386905997703\\
0.77375	1.23723127230904\\
0.77625	1.23579658534585\\
0.77875	1.23438595902446\\
0.78125	1.23299883136754\\
0.78375	1.23163465758609\\
0.78625	1.23029290942102\\
0.78875	1.22897307451527\\
0.79125	1.22767465581453\\
0.79375	1.22639717099537\\
0.79625	1.22514015191905\\
0.79875	1.22390314410981\\
0.80125	1.22268570625628\\
0.80375	1.22148740973487\\
0.80625	1.22030783815396\\
0.80875	1.21914658691784\\
0.81125	1.21800326280944\\
0.81375	1.21687748359081\\
0.81625	1.21576887762055\\
0.81875	1.21467708348736\\
0.82125	1.2136017496588\\
0.82375	1.21254253414463\\
0.82625	1.21149910417404\\
0.82875	1.21047113588592\\
0.83125	1.20945831403185\\
0.83375	1.20846033169084\\
0.83625	1.20747688999563\\
0.83875	1.20650769786973\\
0.84125	1.20555247177483\\
0.84375	1.20461093546813\\
0.84625	1.20368281976903\\
0.84875	1.20276786233482\\
0.85125	1.20186580744499\\
0.85375	1.20097640579367\\
0.85625	1.20009941429001\\
0.85875	1.19923459586593\\
0.86125	1.19838171929109\\
0.86375	1.19754055899472\\
0.86625	1.19671089489393\\
0.86875	1.19589251222838\\
0.87125	1.19508520140084\\
0.87375	1.19428875782359\\
0.87625	1.19350298177024\\
0.87875	1.19272767823291\\
0.88125	1.19196265678434\\
0.88375	1.19120773144493\\
0.88625	1.19046272055441\\
0.88875	1.18972744664789\\
0.89125	1.18900173633631\\
0.89375	1.18828542019081\\
0.89625	1.18757833263123\\
0.89875	1.18688031181819\\
0.90125	1.18619119954895\\
0.90375	1.18551084115665\\
0.90625	1.18483908541298\\
0.90875	1.18417578443395\\
0.91125	1.18352079358888\\
0.91375	1.18287397141229\\
0.91625	1.18223517951861\\
0.91875	1.18160428251975\\
0.92125	1.18098114794521\\
0.92375	1.18036564616477\\
0.92625	1.17975765031369\\
0.92875	1.17915703622013\\
0.93125	1.17856368233501\\
0.93375	1.17797746966392\\
0.93625	1.17739828170121\\
0.93875	1.17682600436609\\
0.94125	1.17626052594069\\
0.94375	1.17570173701005\\
0.94625	1.17514953040381\\
0.94875	1.17460380113981\\
0.95125	1.17406444636929\\
0.95375	1.17353136532372\\
0.95625	1.17300445926326\\
0.95875	1.1724836314267\\
0.96125	1.17196878698289\\
0.96375	1.17145983298358\\
0.96625	1.17095667831763\\
0.96875	1.17045923366655\\
0.97125	1.16996741146133\\
0.97375	1.16948112584046\\
0.97625	1.16900029260921\\
0.97875	1.16852482920002\\
0.98125	1.16805465463401\\
0.98375	1.1675896894836\\
0.98625	1.16712985583613\\
0.98875	1.16667507725853\\
0.99125	1.16622527876294\\
0.99375	1.1657803867733\\
0.99625	1.16534032909284\\
0.99875	1.16490503487244\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	2.29237235717068\\
0.01	2.29237235717068\\
0.02	2.29237235717068\\
0.03	2.29237235717068\\
0.04	2.29237235717068\\
0.05	2.29237235717068\\
0.06	2.29237235717068\\
0.07	2.29237235717068\\
0.08	2.29237235717068\\
0.09	2.29237235717068\\
0.1	2.29237235717068\\
0.11	2.29237235717068\\
0.12	2.29237235717068\\
0.13	2.29237235717068\\
0.14	2.29237235717068\\
0.15	2.29237235717068\\
0.16	2.29237235717068\\
0.17	2.29237235717068\\
0.18	2.29237235717068\\
0.19	2.29237235717068\\
0.2	2.29237235717068\\
0.21	2.29237235717068\\
0.22	2.29237235717068\\
0.23	2.29237235717068\\
0.24	2.29237235717068\\
0.25	2.29237235717068\\
0.26	2.29237235717068\\
0.27	2.29237235717068\\
0.28	2.29237235717068\\
0.29	2.29237235717068\\
0.3	2.29237235717068\\
0.31	2.29237235717068\\
0.32	2.29237235717068\\
0.33	2.29237235717068\\
0.34	2.29237235717068\\
0.35	2.29237235717068\\
0.36	2.29237235717068\\
0.37	2.29237235717068\\
0.38	2.29237235717068\\
0.39	2.29237235717068\\
0.4	2.29237235717068\\
0.41	2.29237235717068\\
0.42	2.29237235717068\\
0.43	2.29237235717068\\
0.44	2.29237235717068\\
0.45	2.29237235717068\\
0.46	2.29237235717068\\
0.47	2.29237235717068\\
0.48	2.29237235717068\\
0.49	2.29237235717068\\
0.5	2.29237235717068\\
0.51	2.29237235717068\\
0.515	2.29237235717068\\
0.525	2.03265093571979\\
0.535	1.8717858415478\\
0.545	1.75978718926734\\
0.555	1.676280279947\\
0.565	1.61113609678503\\
0.575	1.5586553617619\\
0.585	1.51534555504548\\
0.595	1.47892808550964\\
0.605	1.44784319020883\\
0.615	1.4209817530341\\
0.625	1.39753034983828\\
0.635	1.3768769439253\\
0.645	1.3585509877429\\
0.655	1.34218399113258\\
0.665	1.32748276012806\\
0.675	1.31421075202636\\
0.685	1.30217478498181\\
0.695	1.2912153722628\\
0.705	1.28119956648239\\
0.715	1.27201557729608\\
0.725	1.26356866496196\\
0.735	1.25577796678097\\
0.745	1.24857401571445\\
0.755	1.2418967794749\\
0.765	1.23569409577205\\
0.775	1.22992041247338\\
0.785	1.22453576487383\\
0.795	1.21950493910299\\
0.805	1.21479678294337\\
0.815	1.21038363434528\\
0.825	1.20624084462939\\
0.835	1.20234637840711\\
0.845	1.19868047607252\\
0.855	1.19522536764585\\
0.865	1.19196502900673\\
0.875	1.18888497331244\\
0.885	1.18597207177192\\
0.895	1.1832143990325\\
0.905	1.18060109929793\\
0.915	1.178122269985\\
0.925	1.17576886027976\\
0.935	1.17353258240091\\
0.945	1.17140583374185\\
0.955	1.16938162835877\\
0.965	1.16745353651583\\
0.975	1.16561563119862\\
0.985	1.163862440673\\
0.995	1.16218890630431\\
};
\addplot [color=mycolor2, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	2.29231760192118\\
0.00375	2.29231751005187\\
0.00625	2.29231732293574\\
0.00875	2.29231703921784\\
0.01125	2.29231665906409\\
0.01375	2.29231618222001\\
0.01625	2.29231560820974\\
0.01875	2.29231493639157\\
0.02125	2.29231416598072\\
0.02375	2.29231329605869\\
0.02625	2.29231232557855\\
0.02875	2.2923112533668\\
0.03125	2.29231007812447\\
0.03375	2.29230879842725\\
0.03625	2.29230741272532\\
0.03875	2.29230591934281\\
0.04125	2.29230431647677\\
0.04375	2.29230260219671\\
0.04625	2.29230077444276\\
0.04875	2.29229883102522\\
0.05125	2.2922967696227\\
0.05375	2.29229458778106\\
0.05625	2.29229228291167\\
0.05875	2.29228985229007\\
0.06125	2.29228729305415\\
0.06375	2.2922846022024\\
0.06625	2.29228177659237\\
0.06875	2.29227881293845\\
0.07125	2.29227570781027\\
0.07375	2.29227245763064\\
0.07625	2.29226905867334\\
0.07875	2.29226550706119\\
0.08125	2.29226179876406\\
0.08375	2.2922579295963\\
0.08625	2.29225389521489\\
0.08875	2.29224969111684\\
0.09125	2.29224531263709\\
0.09375	2.29224075494609\\
0.09625	2.29223601304742\\
0.09875	2.29223108177546\\
0.10125	2.29222595579272\\
0.10375	2.29222062958788\\
0.10625	2.29221509747284\\
0.10875	2.29220935358044\\
0.11125	2.29220339186205\\
0.11375	2.29219720608507\\
0.11625	2.29219078983054\\
0.11875	2.2921841364907\\
0.12125	2.29217723926645\\
0.12375	2.29217009116512\\
0.12625	2.29216268499817\\
0.12875	2.29215501337887\\
0.13125	2.29214706872003\\
0.13375	2.29213884323191\\
0.13625	2.29213032892011\\
0.13875	2.29212151758374\\
0.14125	2.29211240081332\\
0.14375	2.29210296998916\\
0.14625	2.29209321627975\\
0.14875	2.29208313064003\\
0.15125	2.29207270381023\\
0.15375	2.29206192631479\\
0.15625	2.29205078846109\\
0.15875	2.29203928033889\\
0.16125	2.29202739181934\\
0.16375	2.29201511255524\\
0.16625	2.29200243198043\\
0.16875	2.29198933931026\\
0.17125	2.29197582354185\\
0.17375	2.291961873455\\
0.17625	2.29194747761319\\
0.17875	2.2919326243653\\
0.18125	2.29191730184724\\
0.18375	2.29190149798439\\
0.18625	2.29188520049435\\
0.18875	2.29186839689003\\
0.19125	2.29185107448358\\
0.19375	2.29183322039035\\
0.19625	2.29181482153419\\
0.19875	2.29179586465248\\
0.20125	2.29177633630246\\
0.20375	2.29175622286803\\
0.20625	2.29173551056716\\
0.20875	2.29171418546023\\
0.21125	2.29169223345936\\
0.21375	2.29166964033831\\
0.21625	2.2916463917432\\
0.21875	2.29162247320492\\
0.22125	2.29159787015161\\
0.22375	2.29157256792287\\
0.22625	2.29154655178503\\
0.22875	2.29151980694762\\
0.23125	2.29149231858095\\
0.23375	2.29146407183526\\
0.23625	2.29143505186099\\
0.23875	2.29140524383141\\
0.24125	2.29137463296571\\
0.24375	2.29134320455432\\
0.24625	2.29131094398629\\
0.24875	2.29127783677815\\
0.25125	2.29124386860464\\
0.25375	2.2912090253319\\
0.25625	2.29117329305256\\
0.25875	2.29113665812309\\
0.26125	2.29109910720382\\
0.26375	2.29106062730135\\
0.26625	2.29102120581353\\
0.26875	2.2909808305774\\
0.27125	2.29093948992001\\
0.27375	2.29089717271228\\
0.27625	2.29085386842624\\
0.27875	2.29080956719544\\
0.28125	2.29076425987957\\
0.28375	2.29071793813194\\
0.28625	2.2906705944717\\
0.28875	2.29062222235982\\
0.29125	2.29057281627942\\
0.29375	2.29052237182107\\
0.29625	2.29047088577232\\
0.29875	2.29041835621278\\
0.30125	2.29036478261442\\
0.30375	2.29031016594691\\
0.30625	2.29025450878952\\
0.30875	2.29019781544871\\
0.31125	2.2901400920823\\
0.31375	2.29008134683035\\
0.31625	2.2900215899528\\
0.31875	2.28996083397506\\
0.32125	2.28989909384105\\
0.32375	2.2898363870744\\
0.32625	2.28977273394827\\
0.32875	2.28970815766419\\
0.33125	2.28964268454015\\
0.33375	2.28957634420869\\
0.33625	2.28950916982535\\
0.33875	2.28944119828782\\
0.34125	2.28937247046635\\
0.34375	2.28930303144605\\
0.34625	2.2892329307815\\
0.34875	2.28916222276399\\
0.35125	2.28909096670201\\
0.35375	2.28901922721626\\
0.35625	2.28894707454862\\
0.35875	2.28887458488726\\
0.36125	2.28880184070878\\
0.36375	2.28872893113871\\
0.36625	2.28865595233312\\
0.36875	2.2885830078845\\
0.37125	2.28851020925443\\
0.37375	2.28843767623755\\
0.37625	2.28836553745899\\
0.37875	2.28829393090682\\
0.38125	2.28822300449617\\
0.38375	2.28815291665581\\
0.38625	2.28808383691701\\
0.38875	2.28801594647228\\
0.39125	2.28794943865565\\
0.39375	2.28788451928087\\
0.39625	2.28782140676632\\
0.39875	2.28776033198331\\
0.40125	2.28770153779966\\
0.40375	2.28764527837821\\
0.40625	2.287591818439\\
0.40875	2.28754143293768\\
0.41125	2.28749440794491\\
0.41375	2.28745104393488\\
0.41625	2.28741166313953\\
0.41875	2.28737662298859\\
0.42125	2.28734633772021\\
0.42375	2.28732130968261\\
0.42625	2.28730217018683\\
0.42875	2.28728972641859\\
0.43125	2.28728500521433\\
0.43375	2.28728927587519\\
0.43625	2.28730402243637\\
0.43875	2.28733082161417\\
0.44125	2.28737106838282\\
0.44375	2.28742548192004\\
0.44625	2.2874933298332\\
0.44875	2.28757134297091\\
0.45125	2.2876523777069\\
0.45375	2.28772404277184\\
0.45625	2.28776776715055\\
0.45875	2.28775915226979\\
0.46125	2.28767089390052\\
0.46375	2.28747997088837\\
0.46625	2.28718096038283\\
0.46875	2.28680689609029\\
0.47125	2.28645756118301\\
0.47375	2.28633201008365\\
0.47625	2.28675717353627\\
0.47875	2.28819795879656\\
0.48125	2.2912277527799\\
0.48375	2.2964345975188\\
0.48625	2.30424173944766\\
0.48875	2.31463575572964\\
0.49125	2.32682183944603\\
0.49375	2.33885872932692\\
0.49625	2.34735409550699\\
0.49875	2.34731333517743\\
0.50125	2.33222351936602\\
0.50375	2.2944130468905\\
0.50625	2.22563408804275\\
0.50875	2.11758883078436\\
0.51125	1.96140615265219\\
0.51375	1.74121833265626\\
0.51625	0.278940179895293\\
0.51875	0.297638589212138\\
0.52125	0.31541984494337\\
0.52375	0.33238287761825\\
0.52625	0.348608245954573\\
0.52875	0.364162813877483\\
0.53125	0.37910297108748\\
0.53375	0.39347692108782\\
0.53625	0.40732635014341\\
0.53875	0.420687672491448\\
0.54125	0.433592977769919\\
0.54375	0.446070764347607\\
0.54625	0.458146515604195\\
0.54875	0.469843158944776\\
0.55125	0.481181435857834\\
0.55375	0.492180203525954\\
0.55625	0.502856683089945\\
0.55875	0.513226665848552\\
0.56125	0.523304685935731\\
0.56375	0.533104166021712\\
0.56625	0.542637541110754\\
0.56875	0.551916364407157\\
0.57125	0.560951398388441\\
0.57375	0.56975269358832\\
0.57625	0.578329657101096\\
0.57875	0.586691112436769\\
0.58125	0.594845352055841\\
0.58375	0.60280018367508\\
0.58625	0.610562971245891\\
0.58875	0.618140671354652\\
0.59125	0.625539865671255\\
0.59375	0.632766789971917\\
0.59625	0.639827360180381\\
0.59875	0.646727195804152\\
0.60125	0.653471641086665\\
0.60375	0.660065784149855\\
0.60625	0.666514474362908\\
0.60875	0.672822338140429\\
0.61125	0.678993793345891\\
0.61375	0.685033062453061\\
0.61625	0.690944184598388\\
0.61875	0.696731026640586\\
0.62125	0.70239729332924\\
0.62375	0.707946536671992\\
0.62625	0.713382164579167\\
0.62875	0.71870744885559\\
0.63125	0.723925532601331\\
0.63375	0.729039437076248\\
0.63625	0.734052068077119\\
0.63875	0.738966221870934\\
0.64125	0.743784590723259\\
0.64375	0.748509768056559\\
0.64625	0.753144253269766\\
0.64875	0.75769045624726\\
0.65125	0.762150701582605\\
0.65375	0.766527232539953\\
0.65625	0.770822214773779\\
0.65875	0.775037739825722\\
0.66125	0.779175828415507\\
0.66375	0.783238433541401\\
0.66625	0.787227443404256\\
0.66875	0.791144684167929\\
0.67125	0.794991922567784\\
0.67375	0.79877086837792\\
0.67625	0.802483176746918\\
0.67875	0.806130450411035\\
0.68125	0.809714241793065\\
0.68375	0.813236054994397\\
0.68625	0.816697347687206\\
0.68875	0.820099532913156\\
0.69125	0.823443980794496\\
0.69375	0.826732020162986\\
0.69625	0.829964940111658\\
0.69875	0.833143991474048\\
0.70125	0.836270388235203\\
0.70375	0.839345308878439\\
0.70625	0.842369897671535\\
0.70875	0.845345265895794\\
0.71125	0.848272493021173\\
0.71375	0.851152627830424\\
0.71625	0.853986689495033\\
0.71875	0.856775668605511\\
0.72125	0.859520528158468\\
0.72375	0.862222204502685\\
0.72625	0.864881608246318\\
0.72875	0.867499625127165\\
0.73125	0.870077116847873\\
0.73375	0.87261492187778\\
0.73625	0.875113856223029\\
0.73875	0.877574714166477\\
0.74125	0.879998268978824\\
0.74375	0.8823852736023\\
0.74625	0.884736461308198\\
0.74875	0.88705254632943\\
0.75125	0.889334224469236\\
0.75375	0.891582173687116\\
0.75625	0.893797054662981\\
0.75875	0.895979511340477\\
0.76125	0.898130171450384\\
0.76375	0.900249647014933\\
0.76625	0.902338534833849\\
0.76875	0.904397416952899\\
0.77125	0.906426861115642\\
0.77375	0.908427421199101\\
0.77625	0.91039963763399\\
0.77875	0.912344037810123\\
0.78125	0.914261136467615\\
0.78375	0.91615143607441\\
0.78625	0.918015427190694\\
0.78875	0.919853588820706\\
0.79125	0.92166638875242\\
0.79375	0.923454283885584\\
0.79625	0.925217720548548\\
0.79875	0.926957134804312\\
0.80125	0.928672952746206\\
0.80375	0.930365590783581\\
0.80625	0.932035455917892\\
0.80875	0.933682946009531\\
0.81125	0.935308450035742\\
0.81375	0.936912348339964\\
0.81625	0.938495012872892\\
0.81875	0.940056807425587\\
0.82125	0.941598087854891\\
0.82375	0.94311920230146\\
0.82625	0.944620491400651\\
0.82875	0.946102288486539\\
0.83125	0.947564919789308\\
0.83375	0.94900870462624\\
0.83625	0.950433955586545\\
0.83875	0.951840978710245\\
0.84125	0.95323007366132\\
0.84375	0.954601533895327\\
0.84625	0.955955646821675\\
0.84875	0.957292693960756\\
0.85125	0.958612951096104\\
0.85375	0.959916688421765\\
0.85625	0.961204170685042\\
0.85875	0.962475657324765\\
0.86125	0.963731402605265\\
0.86375	0.964971655746186\\
0.86625	0.96619666104828\\
0.86875	0.967406658015337\\
0.87125	0.968601881472362\\
0.87375	0.969782561680161\\
0.87625	0.970948924446422\\
0.87875	0.972101191233446\\
0.88125	0.973239579262628\\
0.88375	0.974364301615794\\
0.88625	0.97547556733352\\
0.88875	0.976573581510521\\
0.89125	0.977658545388211\\
0.89375	0.978730656444556\\
0.89625	0.979790108481266\\
0.89875	0.980837091708466\\
0.90125	0.981871792826896\\
0.90375	0.982894395107746\\
0.90625	0.98390507847019\\
0.90875	0.984904019556714\\
0.91125	0.985891391806296\\
0.91375	0.986867365525521\\
0.91625	0.987832107957698\\
0.91875	0.988785783350042\\
0.92125	0.989728553018994\\
0.92375	0.990660575413734\\
0.92625	0.991582006177945\\
0.92875	0.992492998209897\\
0.93125	0.993393701720902\\
0.93375	0.994284264292176\\
0.93625	0.995164830930193\\
0.93875	0.996035544120558\\
0.94125	0.996896543880448\\
0.94375	0.997747967809674\\
0.94625	0.998589951140409\\
0.94875	0.999422626785618\\
0.95125	1.00024612538624\\
0.95375	1.00106057535717\\
0.95625	1.00186610293201\\
0.95875	1.00266283220677\\
0.96125	1.00345088518244\\
0.96375	1.00423038180641\\
0.96625	1.00500144001299\\
0.96875	1.00576417576285\\
0.97125	1.00651870308151\\
0.97375	1.00726513409688\\
0.97625	1.00800357907589\\
0.97875	1.00873414646027\\
0.98125	1.00945694290141\\
0.98375	1.01017207329447\\
0.98625	1.0108796408116\\
0.98875	1.01157974693443\\
0.99125	1.01227249148582\\
0.99375	1.0129579726608\\
0.99625	1.01363628705686\\
0.99875	1.01430752970355\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	2.29237235717068\\
0.01	2.29237235717068\\
0.02	2.29237235717068\\
0.03	2.29237235717068\\
0.04	2.29237235717068\\
0.05	2.29237235717068\\
0.06	2.29237235717068\\
0.07	2.29237235717068\\
0.08	2.29237235717068\\
0.09	2.29237235717068\\
0.1	2.29237235717068\\
0.11	2.29237235717068\\
0.12	2.29237235717068\\
0.13	2.29237235717068\\
0.14	2.29237235717068\\
0.15	2.29237235717068\\
0.16	2.29237235717068\\
0.17	2.29237235717068\\
0.18	2.29237235717068\\
0.19	2.29237235717068\\
0.2	2.29237235717068\\
0.21	2.29237235717068\\
0.22	2.29237235717068\\
0.23	2.29237235717068\\
0.24	2.29237235717068\\
0.25	2.29237235717068\\
0.26	2.29237235717068\\
0.27	2.29237235717068\\
0.28	2.29237235717068\\
0.29	2.29237235717068\\
0.3	2.29237235717068\\
0.31	2.29237235717068\\
0.32	2.29237235717068\\
0.33	2.29237235717068\\
0.34	2.29237235717068\\
0.35	2.29237235717068\\
0.36	2.29237235717068\\
0.37	2.29237235717068\\
0.38	2.29237235717068\\
0.39	2.29237235717068\\
0.4	2.29237235717068\\
0.41	2.29237235717068\\
0.42	2.29237235717068\\
0.43	2.29237235717068\\
0.44	2.29237235717068\\
0.45	2.29237235717068\\
0.46	2.29237235717068\\
0.47	2.29237235717068\\
0.48	2.29237235717068\\
0.49	2.29237235717068\\
0.5	2.29237235717068\\
0.51	2.29237235717068\\
0.515	0.262031296866924\\
0.525	0.333271275349757\\
0.535	0.393016855150177\\
0.545	0.444634531644085\\
0.555	0.490038520621981\\
0.565	0.53046781126399\\
0.575	0.566791457735399\\
0.585	0.599653169019493\\
0.595	0.629548768941523\\
0.605	0.656871525737554\\
0.615	0.681940509407246\\
0.625	0.705019283227179\\
0.635	0.726328752747525\\
0.645	0.746056308189992\\
0.655	0.76436251901534\\
0.665	0.781386156333082\\
0.675	0.79724803956195\\
0.685	0.812054035525469\\
0.695	0.825897433165823\\
0.705	0.838860849457673\\
0.715	0.851017777376822\\
0.725	0.862433856461579\\
0.735	0.873167925505609\\
0.745	0.883272902090792\\
0.755	0.892796523009499\\
0.765	0.901781971841594\\
0.775	0.910268414183875\\
0.785	0.918291456699171\\
0.795	0.925883542861066\\
0.805	0.933074295740672\\
0.815	0.939890816217651\\
0.825	0.946357943457839\\
0.835	0.952498483281927\\
0.845	0.958333409078558\\
0.855	0.963882039134883\\
0.865	0.969162193626248\\
0.875	0.974190333992344\\
0.885	0.978981687005585\\
0.895	0.983550355489991\\
0.905	0.987909417360803\\
0.915	0.992071014415064\\
0.925	0.996046432102571\\
0.935	0.999846171337648\\
0.945	1.00348001326958\\
0.955	1.00695707780858\\
0.965	1.01028587660132\\
0.975	1.01347436106191\\
0.985	1.01652996598925\\
0.995	1.01945964923638\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig12b_Front_Stress.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.2,0.6,1}%
\definecolor{mycolor2}{rgb}{1,0.5,0.2}%
\begin{axis}[%
thick, %Makes lines thick
width=0.33\textwidth, %Plot size
height=0.4\textwidth,
y tick label style = overlay,
xmin=0,xmax=1,ymin=-1,ymax=2.5, %Axis limits
xlabel = {$r/a$},
ylabel = {$\sigma'$}]
\addplot [color=mycolor1, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	0.353221081475751\\
0.00375	0.353221093514535\\
0.00625	0.35322111795237\\
0.00875	0.353221154924001\\
0.01125	0.353221204413319\\
0.01375	0.353221266464274\\
0.01625	0.35322134114852\\
0.01875	0.353221428558932\\
0.02125	0.353221528807249\\
0.02375	0.353221642023224\\
0.02625	0.353221768354135\\
0.02875	0.353221907964671\\
0.03125	0.35322206103687\\
0.03375	0.353222227770163\\
0.03625	0.353222408381438\\
0.03875	0.353222603105137\\
0.04125	0.35322281219344\\
0.04375	0.353223035916319\\
0.04625	0.353223274561842\\
0.04875	0.353223528436221\\
0.05125	0.353223797864097\\
0.05375	0.353224083188696\\
0.05625	0.35322438477208\\
0.05875	0.353224702995337\\
0.06125	0.353225038258859\\
0.06375	0.353225390982587\\
0.06625	0.353225761606229\\
0.06875	0.353226150589592\\
0.07125	0.353226558412802\\
0.07375	0.353226985576611\\
0.07625	0.353227432602708\\
0.07875	0.353227900033998\\
0.08125	0.353228388434895\\
0.08375	0.353228898391684\\
0.08625	0.353229430512792\\
0.08875	0.35322998542916\\
0.09125	0.353230563794551\\
0.09375	0.353231166285885\\
0.09625	0.353231793603596\\
0.09875	0.353232446471954\\
0.10125	0.353233125639463\\
0.10375	0.353233831879125\\
0.10625	0.353234565988881\\
0.10875	0.353235328791923\\
0.11125	0.353236121137055\\
0.11375	0.353236943899036\\
0.11625	0.353237797978933\\
0.11875	0.353238684304471\\
0.12125	0.353239603830387\\
0.12375	0.353240557538762\\
0.12625	0.353241546439338\\
0.12875	0.353242571569857\\
0.13125	0.353243633996384\\
0.13375	0.353244734813598\\
0.13625	0.353245875145103\\
0.13875	0.353247056143679\\
0.14125	0.353248278991584\\
0.14375	0.353249544900781\\
0.14625	0.353250855113164\\
0.14875	0.353252210900804\\
0.15125	0.353253613566112\\
0.15375	0.353255064441975\\
0.15625	0.35325656489195\\
0.15875	0.353258116310321\\
0.16125	0.353259720122242\\
0.16375	0.353261377783686\\
0.16625	0.353263090781522\\
0.16875	0.353264860633437\\
0.17125	0.353266688887888\\
0.17375	0.353268577123956\\
0.17625	0.353270526951185\\
0.17875	0.353272540009324\\
0.18125	0.353274617968071\\
0.18375	0.353276762526702\\
0.18625	0.353278975413661\\
0.18875	0.353281258386087\\
0.19125	0.353283613229229\\
0.19375	0.353286041755849\\
0.19625	0.35328854580543\\
0.19875	0.353291127243426\\
0.20125	0.353293787960314\\
0.20375	0.353296529870584\\
0.20625	0.353299354911636\\
0.20875	0.353302265042538\\
0.21125	0.353305262242635\\
0.21375	0.353308348510085\\
0.21625	0.353311525860263\\
0.21875	0.353314796323918\\
0.22125	0.353318161945321\\
0.22375	0.353321624780159\\
0.22625	0.353325186893269\\
0.22875	0.35332885035619\\
0.23125	0.353332617244564\\
0.23375	0.353336489635292\\
0.23625	0.35334046960353\\
0.23875	0.353344559219329\\
0.24125	0.353348760544221\\
0.24375	0.353353075627454\\
0.24625	0.353357506501945\\
0.24875	0.353362055179988\\
0.25125	0.353366723648702\\
0.25375	0.353371513865115\\
0.25625	0.353376427750952\\
0.25875	0.353381467187096\\
0.26125	0.353386634007651\\
0.26375	0.353391929993653\\
0.26625	0.35339735686639\\
0.26875	0.353402916280287\\
0.27125	0.353408609815369\\
0.27375	0.35341443896925\\
0.27625	0.353420405148642\\
0.27875	0.353426509660381\\
0.28125	0.35343275370182\\
0.28375	0.353439138350809\\
0.28625	0.353445664554946\\
0.28875	0.353452333120298\\
0.29125	0.353459144699436\\
0.29375	0.35346609977876\\
0.29625	0.353473198665168\\
0.29875	0.353480441471905\\
0.30125	0.353487828103637\\
0.30375	0.353495358240757\\
0.30625	0.353503031322718\\
0.30875	0.353510846530513\\
0.31125	0.353518802768172\\
0.31375	0.353526898643239\\
0.31625	0.353535132446259\\
0.31875	0.353543502129056\\
0.32125	0.353552005281895\\
0.32375	0.353560639109431\\
0.32625	0.353569400405353\\
0.32875	0.353578285525681\\
0.33125	0.353587290360671\\
0.33375	0.353596410305225\\
0.33625	0.353605640227735\\
0.33875	0.353614974437342\\
0.34125	0.353624406649471\\
0.34375	0.353633929949621\\
0.34625	0.35364353675528\\
0.34875	0.353653218775951\\
0.35125	0.353662966971206\\
0.35375	0.353672771506543\\
0.35625	0.353682621707162\\
0.35875	0.353692506009317\\
0.36125	0.353702411909118\\
0.36375	0.353712325908563\\
0.36625	0.353722233458423\\
0.36875	0.353732118897434\\
0.37125	0.353741965387494\\
0.37375	0.353751754844115\\
0.37625	0.353761467861832\\
0.37875	0.353771083634352\\
0.38125	0.353780579869956\\
0.38375	0.353789932703598\\
0.38625	0.353799116608824\\
0.38875	0.353808104314518\\
0.39125	0.353816866733929\\
0.39375	0.353825372915781\\
0.39625	0.353833590028411\\
0.39875	0.353841483386652\\
0.40125	0.353849016525689\\
0.40375	0.353856151312607\\
0.40625	0.353862848063281\\
0.40875	0.353869065594743\\
0.41125	0.353874761091953\\
0.41375	0.353879889602865\\
0.41625	0.353884402906793\\
0.41875	0.35388824744562\\
0.42125	0.35389136099817\\
0.42375	0.353893667866111\\
0.42625	0.353895072597014\\
0.42875	0.353895452788219\\
0.43125	0.353894652395159\\
0.43375	0.353892478298112\\
0.43625	0.35388870469061\\
0.43875	0.353883092033119\\
0.44125	0.353875429499393\\
0.44375	0.353865611235443\\
0.44625	0.353853755912523\\
0.44875	0.353840373705296\\
0.45125	0.353826571754084\\
0.45375	0.353814264505538\\
0.45625	0.353806315488355\\
0.45875	0.353806480862417\\
0.46125	0.35381895723937\\
0.46375	0.353847272686641\\
0.46625	0.353892233497916\\
0.46875	0.353948705246938\\
0.47125	0.354001241598409\\
0.47375	0.354019064320859\\
0.47625	0.353951701481721\\
0.47875	0.353727662755524\\
0.48125	0.353259601212008\\
0.48375	0.35245986687096\\
0.48625	0.35126929290645\\
0.48875	0.349698763328626\\
0.49125	0.347878095258055\\
0.49375	0.346102592953012\\
0.49625	0.344868167026194\\
0.49875	0.344893569204255\\
0.50125	0.347141842490816\\
0.50375	0.35287011907137\\
0.50625	0.363762770543046\\
0.50875	0.382273480877756\\
0.51125	0.412594320637797\\
0.51375	0.464512125334624\\
0.51625	2.87444940059402\\
0.51875	2.64951696021368\\
0.52125	2.46036000383919\\
0.52375	2.29877044326334\\
0.52625	2.15892001570363\\
0.52875	2.03654665077994\\
0.53125	1.92845561128869\\
0.53375	1.8322012576339\\
0.53625	1.74587710250327\\
0.53875	1.66797325456389\\
0.54125	1.59727716625539\\
0.54375	1.53280299753662\\
0.54625	1.47374035986303\\
0.54875	1.41941647445629\\
0.55125	1.36926779773077\\
0.55375	1.32281844589269\\
0.55625	1.27966358025987\\
0.55875	1.23945646418165\\
0.56125	1.20189827318191\\
0.56375	1.16672999452289\\
0.56625	1.13372592997769\\
0.56875	1.10268844129583\\
0.57125	1.07344366801155\\
0.57375	1.04583801272547\\
0.57625	1.01973523709514\\
0.57875	0.995014047486626\\
0.58125	0.971566076025047\\
0.58375	0.949294183055744\\
0.58625	0.928111022508703\\
0.58875	0.907937823575718\\
0.59125	0.888703351354706\\
0.59375	0.870343016339669\\
0.59625	0.852798108318392\\
0.59875	0.836015134740864\\
0.60125	0.819945247207377\\
0.60375	0.804543742599159\\
0.60625	0.789769627690251\\
0.60875	0.77558523795533\\
0.61125	0.761955902815574\\
0.61375	0.748849650814078\\
0.61625	0.736236949239057\\
0.61875	0.724090473560469\\
0.62125	0.712384902748042\\
0.62375	0.701096737123013\\
0.62625	0.69020413588409\\
0.62875	0.679686771857261\\
0.63125	0.669525701363416\\
0.63375	0.659703247388272\\
0.63625	0.650202894485233\\
0.63875	0.641009194050838\\
0.64125	0.632107678790622\\
0.64375	0.623484785345394\\
0.64625	0.61512778417843\\
0.64875	0.607024715936099\\
0.65125	0.599164333591066\\
0.65375	0.591536049760544\\
0.65625	0.584129888664329\\
0.65875	0.576936442249921\\
0.66125	0.569946830066631\\
0.66375	0.563152662517959\\
0.66625	0.556546007163122\\
0.66875	0.550119357774871\\
0.67125	0.543865605892599\\
0.67375	0.537778014637786\\
0.67625	0.531850194583406\\
0.67875	0.526076081490735\\
0.68125	0.520449915746156\\
0.68375	0.514966223347614\\
0.68625	0.509619798305423\\
0.68875	0.504405686335531\\
0.69125	0.499319169735288\\
0.69375	0.494355753342323\\
0.69625	0.489511151486679\\
0.69875	0.484781275854758\\
0.70125	0.480162224191251\\
0.70375	0.475650269771972\\
0.70625	0.471241851586653\\
0.70875	0.466933565176195\\
0.71125	0.462722154073809\\
0.71375	0.458604501803917\\
0.71625	0.454577624396687\\
0.71875	0.450638663379694\\
0.72125	0.446784879211434\\
0.72375	0.44301364512444\\
0.72625	0.439322441348354\\
0.72875	0.43570884968581\\
0.73125	0.432170548416129\\
0.73375	0.428705307503893\\
0.73625	0.425310984091241\\
0.73875	0.421985518254432\\
0.74125	0.418726929006718\\
0.74375	0.415533310530964\\
0.74625	0.412402828626705\\
0.74875	0.409333717357515\\
0.75125	0.406324275885594\\
0.75375	0.403372865481456\\
0.75625	0.400477906697514\\
0.75875	0.39763787669514\\
0.76125	0.394851306715554\\
0.76375	0.392116779685581\\
0.76625	0.389432927949934\\
0.76875	0.386798431122293\\
0.77125	0.384212014047962\\
0.77375	0.3816724448714\\
0.77625	0.379178533202364\\
0.77875	0.37672912837486\\
0.78125	0.374323117793422\\
0.78375	0.371959425361694\\
0.78625	0.369637009988529\\
0.78875	0.367354864167204\\
0.79125	0.365112012623594\\
0.79375	0.362907511029432\\
0.79625	0.360740444777016\\
0.79875	0.358609927811989\\
0.80125	0.356515101520965\\
0.80375	0.354455133671058\\
0.80625	0.352429217398469\\
0.80875	0.35043657024353\\
0.81125	0.348476433229718\\
0.81375	0.346548069984315\\
0.81625	0.344650765898545\\
0.81875	0.342783827325118\\
0.82125	0.340946580811253\\
0.82375	0.339138372365369\\
0.82625	0.337358566755724\\
0.82875	0.335606546839377\\
0.83125	0.333881712919973\\
0.83375	0.332183482132901\\
0.83625	0.330511287856462\\
0.83875	0.328864579147795\\
0.84125	0.327242820202325\\
0.84375	0.325645489835607\\
0.84625	0.324072080986492\\
0.84875	0.322522100240581\\
0.85125	0.320995067373016\\
0.85375	0.319490514909692\\
0.85625	0.318007987706019\\
0.85875	0.31654704254243\\
0.86125	0.315107247735854\\
0.86375	0.313688182766415\\
0.86625	0.31228943791867\\
0.86875	0.310910613936722\\
0.87125	0.309551321692584\\
0.87375	0.308211181867199\\
0.87625	0.306889824643555\\
0.87875	0.305586889411357\\
0.88125	0.304302024482747\\
0.88375	0.303034886818599\\
0.88625	0.301785141764913\\
0.88875	0.300552462798887\\
0.89125	0.299336531284253\\
0.89375	0.298137036235457\\
0.89625	0.296953674090349\\
0.89875	0.29578614849099\\
0.90125	0.294634170072248\\
0.90375	0.293497456257871\\
0.90625	0.292375731063704\\
0.90875	0.291268724907777\\
0.91125	0.290176174426978\\
0.91375	0.289097822300028\\
0.91625	0.288033417076533\\
0.91875	0.286982713011844\\
0.92125	0.285945469907499\\
0.92375	0.284921452957037\\
0.92625	0.283910432596957\\
0.92875	0.282912184362632\\
0.93125	0.281926488748973\\
0.93375	0.280953131075676\\
0.93625	0.279991901356859\\
0.93875	0.279042594174921\\
0.94125	0.278105008558485\\
0.94375	0.277178947864239\\
0.94625	0.276264219662549\\
0.94875	0.275360635626699\\
0.95125	0.274468011425615\\
0.95375	0.273586166619956\\
0.95625	0.272714924561438\\
0.95875	0.27185411229528\\
0.96125	0.271003560465651\\
0.96375	0.270163103224022\\
0.96625	0.269332578140298\\
0.96875	0.268511826116653\\
0.97125	0.267700691303959\\
0.97375	0.266899021020715\\
0.97625	0.266106665674398\\
0.97875	0.265323478685145\\
0.98125	0.264549316411683\\
0.98375	0.263784038079438\\
0.98625	0.263027505710731\\
0.98875	0.262279584057013\\
0.99125	0.261540140533047\\
0.99375	0.260809045152989\\
0.99625	0.260086170468284\\
0.99875	0.259371391507344\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	0.353216610290657\\
0.01	0.353216610290657\\
0.02	0.353216610290657\\
0.03	0.353216610290657\\
0.04	0.353216610290657\\
0.05	0.353216610290657\\
0.06	0.353216610290657\\
0.07	0.353216610290657\\
0.08	0.353216610290657\\
0.09	0.353216610290657\\
0.1	0.353216610290657\\
0.11	0.353216610290657\\
0.12	0.353216610290657\\
0.13	0.353216610290657\\
0.14	0.353216610290657\\
0.15	0.353216610290657\\
0.16	0.353216610290657\\
0.17	0.353216610290657\\
0.18	0.353216610290657\\
0.19	0.353216610290657\\
0.2	0.353216610290657\\
0.21	0.353216610290657\\
0.22	0.353216610290657\\
0.23	0.353216610290657\\
0.24	0.353216610290657\\
0.25	0.353216610290657\\
0.26	0.353216610290657\\
0.27	0.353216610290657\\
0.28	0.353216610290657\\
0.29	0.353216610290657\\
0.3	0.353216610290657\\
0.31	0.353216610290657\\
0.32	0.353216610290657\\
0.33	0.353216610290657\\
0.34	0.353216610290657\\
0.35	0.353216610290657\\
0.36	0.353216610290657\\
0.37	0.353216610290657\\
0.38	0.353216610290657\\
0.39	0.353216610290657\\
0.4	0.353216610290657\\
0.41	0.353216610290657\\
0.42	0.353216610290657\\
0.43	0.353216610290657\\
0.44	0.353216610290657\\
0.45	0.353216610290657\\
0.46	0.353216610290657\\
0.47	0.353216610290657\\
0.48	0.353216610290657\\
0.49	0.353216610290657\\
0.5	0.353216610290657\\
0.51	0.353216610290657\\
0.515	3.09010413338164\\
0.525	2.27432474176621\\
0.535	1.81818625183228\\
0.545	1.52280421086739\\
0.555	1.31442201931112\\
0.565	1.15889463599591\\
0.575	1.03808346112346\\
0.585	0.941396759197665\\
0.595	0.862205406614776\\
0.605	0.796133825301539\\
0.615	0.740169689545598\\
0.625	0.692167035987375\\
0.635	0.650553137240241\\
0.645	0.614147517453167\\
0.655	0.582045858995882\\
0.665	0.553543076247698\\
0.675	0.528080896729529\\
0.685	0.505211261496768\\
0.695	0.484570218023293\\
0.705	0.465858941136679\\
0.715	0.448829700462228\\
0.725	0.433275326395935\\
0.735	0.419021193188613\\
0.745	0.40591904128002\\
0.755	0.393842162612458\\
0.765	0.382681609041926\\
0.775	0.372343177818492\\
0.785	0.362744993701999\\
0.795	0.353815553782249\\
0.805	0.345492134477987\\
0.815	0.337719484479488\\
0.825	0.330448745263195\\
0.835	0.323636554083012\\
0.845	0.317244294307062\\
0.855	0.311237465516108\\
0.865	0.305585151546063\\
0.875	0.300259569098212\\
0.885	0.295235682987496\\
0.895	0.290490876793459\\
0.905	0.286004669798787\\
0.915	0.281758472779769\\
0.925	0.277735376551309\\
0.935	0.273919968241693\\
0.945	0.270298171136704\\
0.955	0.266857104632913\\
0.965	0.263584961409996\\
0.975	0.26047089939824\\
0.985	0.257504946500522\\
0.995	0.254677916344212\\
};
\addplot [color=mycolor2, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	0.353221081475751\\
0.00375	0.353221069673812\\
0.00625	0.35322104598635\\
0.00875	0.35322101042146\\
0.01125	0.353220962976528\\
0.01375	0.35322090357377\\
0.01625	0.353220832112559\\
0.01875	0.353220748473137\\
0.02125	0.353220652516889\\
0.02375	0.353220544085935\\
0.02625	0.353220423002963\\
0.02875	0.353220289070893\\
0.03125	0.353220142072682\\
0.03375	0.353219981771075\\
0.03625	0.353219807908421\\
0.03875	0.353219620206464\\
0.04125	0.353219418366053\\
0.04375	0.353219202067037\\
0.04625	0.353218970967841\\
0.04875	0.353218724705399\\
0.05125	0.353218462894768\\
0.05375	0.353218185128918\\
0.05625	0.353217890978408\\
0.05875	0.353217579991135\\
0.06125	0.353217251691977\\
0.06375	0.35321690558248\\
0.06625	0.353216541140576\\
0.06875	0.353216157820159\\
0.07125	0.353215755050808\\
0.07375	0.3532153322374\\
0.07625	0.353214888759701\\
0.07875	0.353214423972031\\
0.08125	0.353213937202885\\
0.08375	0.35321342775447\\
0.08625	0.353212894902374\\
0.08875	0.353212337895085\\
0.09125	0.353211755953616\\
0.09375	0.353211148271074\\
0.09625	0.353210514012212\\
0.09875	0.353209852313035\\
0.10125	0.353209162280284\\
0.10375	0.353208442991127\\
0.10625	0.353207693492586\\
0.10875	0.353206912801164\\
0.11125	0.353206099902388\\
0.11375	0.353205253750382\\
0.11625	0.353204373267438\\
0.11875	0.353203457343578\\
0.12125	0.353202504836106\\
0.12375	0.353201514569223\\
0.12625	0.353200485333621\\
0.12875	0.353199415886076\\
0.13125	0.353198304949057\\
0.13375	0.35319715121037\\
0.13625	0.353195953322792\\
0.13875	0.35319470990377\\
0.14125	0.353193419535063\\
0.14375	0.353192080762482\\
0.14625	0.35319069209563\\
0.14875	0.35318925200762\\
0.15125	0.353187758934906\\
0.15375	0.353186211277143\\
0.15625	0.353184607396982\\
0.15875	0.353182945620037\\
0.16125	0.353181224234745\\
0.16375	0.353179441492496\\
0.16625	0.353177595607564\\
0.16875	0.353175684757286\\
0.17125	0.353173707082163\\
0.17375	0.353171660686122\\
0.17625	0.353169543636781\\
0.17875	0.353167353965865\\
0.18125	0.353165089669595\\
0.18375	0.35316274870925\\
0.18625	0.353160329011784\\
0.18875	0.353157828470514\\
0.19125	0.353155244945973\\
0.19375	0.353152576266774\\
0.19625	0.353149820230739\\
0.19875	0.353146974605974\\
0.20125	0.353144037132208\\
0.20375	0.353141005522217\\
0.20625	0.353137877463377\\
0.20875	0.353134650619403\\
0.21125	0.353131322632292\\
0.21375	0.353127891124361\\
0.21625	0.353124353700469\\
0.21875	0.353120707950568\\
0.22125	0.353116951452269\\
0.22375	0.353113081773755\\
0.22625	0.353109096476901\\
0.22875	0.353104993120657\\
0.23125	0.353100769264616\\
0.23375	0.353096422472928\\
0.23625	0.353091950318418\\
0.23875	0.353087350387205\\
0.24125	0.353082620283375\\
0.24375	0.353077757634131\\
0.24625	0.353072760095342\\
0.24875	0.353067625357403\\
0.25125	0.353062351151455\\
0.25375	0.3530569352561\\
0.25625	0.353051375504515\\
0.25875	0.353045669791999\\
0.26125	0.353039816084077\\
0.26375	0.353033812425065\\
0.26625	0.353027656947167\\
0.26875	0.353021347880161\\
0.27125	0.353014883561668\\
0.27375	0.353008262448031\\
0.27625	0.353001483125884\\
0.27875	0.352994544324335\\
0.28125	0.352987444928039\\
0.28375	0.352980183990806\\
0.28625	0.352972760750208\\
0.28875	0.352965174642893\\
0.29125	0.352957425320838\\
0.29375	0.352949512668557\\
0.29625	0.35294143682119\\
0.29875	0.352933198183718\\
0.30125	0.352924797451216\\
0.30375	0.352916235630136\\
0.30625	0.352907514060926\\
0.30875	0.352898634441799\\
0.31125	0.352889598853818\\
0.31375	0.352880409787382\\
0.31625	0.352871070170038\\
0.31875	0.352861583395937\\
0.32125	0.352851953356802\\
0.32375	0.352842184474539\\
0.32625	0.352832281735617\\
0.32875	0.352822250727272\\
0.33125	0.352812097675595\\
0.33375	0.352801829485663\\
0.33625	0.352791453783777\\
0.33875	0.352780978961862\\
0.34125	0.352770414224199\\
0.34375	0.352759769636531\\
0.34625	0.352749056177708\\
0.34875	0.352738285793906\\
0.35125	0.352727471455506\\
0.35375	0.352716627216978\\
0.35625	0.352705768279573\\
0.35875	0.35269491105734\\
0.36125	0.352684073246613\\
0.36375	0.352673273899302\\
0.36625	0.35266253350053\\
0.36875	0.352651874051373\\
0.37125	0.35264131915717\\
0.37375	0.352630894122453\\
0.37625	0.352620626052907\\
0.37875	0.352610543964686\\
0.38125	0.35260067890027\\
0.38375	0.352591064048774\\
0.38625	0.352581734866105\\
0.38875	0.352572729187693\\
0.39125	0.352564087322955\\
0.39375	0.352555852117273\\
0.39625	0.352548068965696\\
0.39875	0.352540785764434\\
0.40125	0.352534052794313\\
0.40375	0.352527922550134\\
0.40625	0.352522449563542\\
0.40875	0.352517690321611\\
0.41125	0.352513703457693\\
0.41375	0.352510550485355\\
0.41625	0.352508297445578\\
0.41875	0.352507017916843\\
0.42125	0.352506797849106\\
0.42375	0.352507742551967\\
0.42625	0.35250998578993\\
0.42875	0.35251370018074\\
0.43125	0.352519106810152\\
0.43375	0.352526480040878\\
0.43625	0.352536140865445\\
0.43875	0.352548428991545\\
0.44125	0.352563640692521\\
0.44375	0.352581917464503\\
0.44625	0.352603071806036\\
0.44875	0.352626344304647\\
0.45125	0.352650105368721\\
0.45375	0.352671551042296\\
0.45625	0.352686500606686\\
0.45875	0.352689485771373\\
0.46125	0.352674419895237\\
0.46375	0.352636226923823\\
0.46625	0.352573844412647\\
0.46875	0.352494912930461\\
0.47125	0.352422117767802\\
0.47375	0.352400446213923\\
0.47625	0.352503501425836\\
0.47875	0.352835548916055\\
0.48125	0.353524502604346\\
0.48375	0.354700285799141\\
0.48625	0.356453942110814\\
0.48875	0.358776448273944\\
0.49125	0.361482419355146\\
0.49375	0.364131140769463\\
0.49625	0.365962521989761\\
0.49875	0.365865795995397\\
0.50125	0.362392982921153\\
0.50375	0.353816662878308\\
0.50625	0.33820706366997\\
0.50875	0.313443068143054\\
0.51125	0.276864735601411\\
0.51375	0.223092903903015\\
0.51625	-0.655262544010489\\
0.51875	-0.647341190347123\\
0.52125	-0.639378142313954\\
0.52375	-0.631389669618793\\
0.52625	-0.623389814462109\\
0.52875	-0.615390738765207\\
0.53125	-0.607403008487447\\
0.53375	-0.599435826610499\\
0.53625	-0.591497224980286\\
0.53875	-0.583594223302673\\
0.54125	-0.575732961852474\\
0.54375	-0.567918813031824\\
0.54625	-0.560156475795405\\
0.54875	-0.55245005609598\\
0.55125	-0.544803135839283\\
0.55375	-0.537218832326181\\
0.55625	-0.52969984976497\\
0.55875	-0.522248524129782\\
0.56125	-0.514866862401004\\
0.56375	-0.507556577034534\\
0.56625	-0.500319116356735\\
0.56875	-0.493155691462217\\
0.57125	-0.486067300095251\\
0.57375	-0.47905474791773\\
0.57625	-0.472118667503069\\
0.57875	-0.465259535343494\\
0.58125	-0.458477687115256\\
0.58375	-0.451773331410854\\
0.58625	-0.44514656211771\\
0.58875	-0.43859736959805\\
0.59125	-0.43212565080385\\
0.59375	-0.425731218443182\\
0.59625	-0.419413809299298\\
0.59875	-0.413173091791148\\
0.60125	-0.407008672853083\\
0.60375	-0.400920104202197\\
0.60625	-0.394906888053733\\
0.60875	-0.388968482337971\\
0.61125	-0.383104305466055\\
0.61375	-0.377313740686931\\
0.61625	-0.37159614007301\\
0.61875	-0.365950828168168\\
0.62125	-0.360377105328204\\
0.62375	-0.354874250780745\\
0.62625	-0.349441525428939\\
0.62875	-0.344078174420799\\
0.63125	-0.338783429503997\\
0.63375	-0.333556511183972\\
0.63625	-0.328396630701561\\
0.63875	-0.323302991844858\\
0.64125	-0.318274792608658\\
0.64375	-0.313311226713671\\
0.64625	-0.308411484996583\\
0.64875	-0.303574756681117\\
0.65125	-0.298800230539333\\
0.65375	-0.294087095951668\\
0.65625	-0.289434543873491\\
0.65875	-0.284841767715295\\
0.66125	-0.2803079641431\\
0.66375	-0.275832333805104\\
0.66625	-0.271414081990112\\
0.66875	-0.267052419222906\\
0.67125	-0.262746561801249\\
0.67375	-0.258495732278907\\
0.67625	-0.254299159898723\\
0.67875	-0.250156080979479\\
0.68125	-0.246065739259992\\
0.68375	-0.242027386203674\\
0.68625	-0.238040281266493\\
0.68875	-0.234103692131126\\
0.69125	-0.230216894909838\\
0.69375	-0.226379174318476\\
0.69625	-0.222589823823785\\
0.69875	-0.218848145766102\\
0.70125	-0.215153451459338\\
0.70375	-0.211505061270011\\
0.70625	-0.207902304677024\\
0.70875	-0.204344520313679\\
0.71125	-0.200831055993396\\
0.71375	-0.197361268720467\\
0.71625	-0.193934524687079\\
0.71875	-0.190550199257777\\
0.72125	-0.187207676942444\\
0.72375	-0.183906351358799\\
0.72625	-0.180645625185362\\
0.72875	-0.177424910105757\\
0.73125	-0.174243626745153\\
0.73375	-0.17110120459962\\
0.73625	-0.167997081959099\\
0.73875	-0.164930705824636\\
0.74125	-0.1619015318205\\
0.74375	-0.158909024101749\\
0.74625	-0.155952655257774\\
0.74875	-0.153031906212306\\
0.75125	-0.150146266120365\\
0.75375	-0.147295232262527\\
0.75625	-0.144478309936959\\
0.75875	-0.141695012349545\\
0.76125	-0.138944860502447\\
0.76375	-0.136227383081424\\
0.76625	-0.133542116342194\\
0.76875	-0.130888603996084\\
0.77125	-0.128266397095245\\
0.77375	-0.125675053917631\\
0.77625	-0.123114139851955\\
0.77875	-0.120583227282826\\
0.78125	-0.118081895476214\\
0.78375	-0.115609730465423\\
0.78625	-0.113166324937713\\
0.78875	-0.110751278121685\\
0.79125	-0.108364195675576\\
0.79375	-0.106004689576544\\
0.79625	-0.103672378011054\\
0.79875	-0.101366885266451\\
0.80125	-0.0990878416237931\\
0.80375	-0.0968348832520104\\
0.80625	-0.0946076521034558\\
0.80875	-0.0924057958108956\\
0.81125	-0.0902289675859882\\
0.81375	-0.0880768261192806\\
0.81625	-0.0859490354817727\\
0.81875	-0.0838452650280543\\
0.82125	-0.081765189301052\\
0.82375	-0.079708487938395\\
0.82625	-0.0776748455804159\\
0.82875	-0.0756639517797896\\
0.83125	-0.0736755009128146\\
0.83375	-0.071709192092345\\
0.83625	-0.0697647290823575\\
0.83875	-0.0678418202141558\\
0.84125	-0.0659401783042037\\
0.84375	-0.0640595205735697\\
0.84625	-0.0621995685689772\\
0.84875	-0.0603600480854419\\
0.85125	-0.0585406890904743\\
0.85375	-0.0567412256498385\\
0.85625	-0.0549613958548333\\
0.85875	-0.053200941751092\\
0.86125	-0.051459609268863\\
0.86375	-0.0497371481547489\\
0.86625	-0.0480333119048911\\
0.86875	-0.0463478576995601\\
0.87125	-0.0446805463391396\\
0.87375	-0.0430311421814595\\
0.87625	-0.0413994130804769\\
0.87875	-0.0397851303262536\\
0.88125	-0.0381880685862114\\
0.88375	-0.0366080058476518\\
0.88625	-0.0350447233614836\\
0.88875	-0.0334980055871628\\
0.89125	-0.0319676401387958\\
0.89375	-0.0304534177323826\\
0.89625	-0.0289551321341831\\
0.89875	-0.0274725801101688\\
0.90125	-0.0260055613765409\\
0.90375	-0.0245538785512783\\
0.90625	-0.02311733710671\\
0.90875	-0.0216957453230609\\
0.91125	-0.0202889142429683\\
0.91375	-0.0188966576269304\\
0.91625	-0.0175187919096725\\
0.91875	-0.0161551361574004\\
0.92125	-0.0148055120259205\\
0.92375	-0.0134697437196082\\
0.92625	-0.0121476579511964\\
0.92875	-0.0108390839023655\\
0.93125	-0.0095438531851147\\
0.93375	-0.00826179980389491\\
0.93625	-0.00699276011848527\\
0.93875	-0.00573657280757905\\
0.94125	-0.00449307883308859\\
0.94375	-0.00326212140512229\\
0.94625	-0.00204354594763826\\
0.94875	-0.000837200064738681\\
0.95125	0.000357066492398051\\
0.95375	0.00153940185796294\\
0.95625	0.00270995208337569\\
0.95875	0.00386886116853775\\
0.96125	0.00501627109253614\\
0.96375	0.0061523218437674\\
0.96625	0.00727715144954059\\
0.96875	0.00839089600513291\\
0.97125	0.00949368970233951\\
0.97375	0.0105856648575171\\
0.97625	0.0116669519391324\\
0.97875	0.0127376795948365\\
0.98125	0.0137979746780713\\
0.98375	0.0148479622742075\\
0.98625	0.0158877657262614\\
0.98875	0.0169175066601502\\
0.99125	0.017937305009541\\
0.99375	0.0189472790402776\\
0.99625	0.0199475453744071\\
0.99875	0.0209382190138033\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	0.353216610290657\\
0.01	0.353216610290657\\
0.02	0.353216610290657\\
0.03	0.353216610290657\\
0.04	0.353216610290657\\
0.05	0.353216610290657\\
0.06	0.353216610290657\\
0.07	0.353216610290657\\
0.08	0.353216610290657\\
0.09	0.353216610290657\\
0.1	0.353216610290657\\
0.11	0.353216610290657\\
0.12	0.353216610290657\\
0.13	0.353216610290657\\
0.14	0.353216610290657\\
0.15	0.353216610290657\\
0.16	0.353216610290657\\
0.17	0.353216610290657\\
0.18	0.353216610290657\\
0.19	0.353216610290657\\
0.2	0.353216610290657\\
0.21	0.353216610290657\\
0.22	0.353216610290657\\
0.23	0.353216610290657\\
0.24	0.353216610290657\\
0.25	0.353216610290657\\
0.26	0.353216610290657\\
0.27	0.353216610290657\\
0.28	0.353216610290657\\
0.29	0.353216610290657\\
0.3	0.353216610290657\\
0.31	0.353216610290657\\
0.32	0.353216610290657\\
0.33	0.353216610290657\\
0.34	0.353216610290657\\
0.35	0.353216610290657\\
0.36	0.353216610290657\\
0.37	0.353216610290657\\
0.38	0.353216610290657\\
0.39	0.353216610290657\\
0.4	0.353216610290657\\
0.41	0.353216610290657\\
0.42	0.353216610290657\\
0.43	0.353216610290657\\
0.44	0.353216610290657\\
0.45	0.353216610290657\\
0.46	0.353216610290657\\
0.47	0.353216610290657\\
0.48	0.353216610290657\\
0.49	0.353216610290657\\
0.5	0.353216610290657\\
0.51	0.353216610290657\\
0.515	-0.676370374722011\\
0.525	-0.645571273243485\\
0.535	-0.614058165463791\\
0.545	-0.58265754198838\\
0.555	-0.551837711959221\\
0.565	-0.521874502298237\\
0.575	-0.49292939216261\\
0.585	-0.465091854948222\\
0.595	-0.438404408723227\\
0.605	-0.41287834157258\\
0.615	-0.388504002785887\\
0.625	-0.365257741751404\\
0.635	-0.343106687897409\\
0.645	-0.322012093318119\\
0.655	-0.301931693390062\\
0.665	-0.282821382633113\\
0.675	-0.264636405362878\\
0.685	-0.247332198191673\\
0.695	-0.230864980315007\\
0.705	-0.215192159802337\\
0.715	-0.200272605040071\\
0.725	-0.186066817121753\\
0.735	-0.1725370294892\\
0.745	-0.159647254294219\\
0.755	-0.147363289974489\\
0.765	-0.135652700879049\\
0.775	-0.124484777067233\\
0.785	-0.113830480380827\\
0.795	-0.103662381369184\\
0.805	-0.0939545905000158\\
0.815	-0.0846826862194753\\
0.825	-0.0758236417645848\\
0.835	-0.0673557521280435\\
0.845	-0.0592585621917602\\
0.855	-0.0515127967528798\\
0.865	-0.0441002929430665\\
0.875	-0.0370039353722617\\
0.885	-0.0302075941996514\\
0.895	-0.0236960662377724\\
0.905	-0.0174550191233128\\
0.915	-0.0114709385346226\\
0.925	-0.00573107839697448\\
0.935	-0.000223413988829162\\
0.945	0.00506340215678348\\
0.955	0.0101400816742247\\
0.965	0.0150167392365168\\
0.975	0.0197029290055771\\
0.985	0.0242076787919346\\
0.995	0.0285395220531258\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig12c_Front_ChemGrad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor}{rgb}{0.8333,0.5208,0.3317}%

\begin{axis}[%
thick, %Makes lines thick
width=0.33\textwidth, %Plot size
height=0.4\textwidth,
y tick label style = overlay,
xmin=0,xmax=1,ymin=-8,ymax=2, %Axis limits
xlabel = {$r/a$},
ylabel = {$\mathrm{d}\mu/\mathrm{d}r$}]
\addplot [color=mycolor, very thick, forget plot]
  table[row sep=crcr]{%
0.00125	-1.04112290926542e-05\\
0.00375	-2.08324336953624e-05\\
0.00625	-3.1274790599721e-05\\
0.00875	-4.17492766126446e-05\\
0.01125	-5.22668178232391e-05\\
0.01375	-6.28383062415141e-05\\
0.01625	-7.34746830833559e-05\\
0.01875	-8.41868866052652e-05\\
0.02125	-9.49859362620501e-05\\
0.02375	-0.000105882869842015\\
0.02625	-0.000116888801541736\\
0.02875	-0.000128014907334573\\
0.03125	-0.000139272440881891\\
0.03375	-0.000150672729083805\\
0.03625	-0.000162227181462964\\
0.03875	-0.000173947321394995\\
0.04125	-0.000185844733958063\\
0.04375	-0.000197931166434561\\
0.04625	-0.000210218422293625\\
0.04875	-0.000222718460763356\\
0.05125	-0.000235443347710937\\
0.05375	-0.000248405289965039\\
0.05625	-0.000261616617560431\\
0.05875	-0.000275089816678638\\
0.06125	-0.000288837520783477\\
0.06375	-0.000302872499573\\
0.06625	-0.000317207709222406\\
0.06875	-0.00033185624463011\\
0.07125	-0.000346831378464515\\
0.07375	-0.000362146565845336\\
0.07625	-0.000377815429129395\\
0.07875	-0.000393851768403772\\
0.08125	-0.000410269589139668\\
0.08375	-0.000427083067162865\\
0.08625	-0.000444306590244739\\
0.08875	-0.000461954733764416\\
0.09125	-0.000480042273350835\\
0.09375	-0.000498584195184577\\
0.09625	-0.000517595679569151\\
0.09875	-0.000537092136950934\\
0.10125	-0.000557089152046527\\
0.10375	-0.000577602557154582\\
0.10625	-0.000598648378321368\\
0.10875	-0.000620242859799307\\
0.11125	-0.000642402454076272\\
0.11375	-0.000665143826149923\\
0.11625	-0.000688483853439544\\
0.11875	-0.000712439629307062\\
0.12125	-0.000737028447651001\\
0.12375	-0.000762267805162615\\
0.12625	-0.000788175404390692\\
0.12875	-0.000814769144760286\\
0.13125	-0.000842067116141157\\
0.13375	-0.000870087599238809\\
0.13625	-0.000898849041568228\\
0.13875	-0.000928370081998453\\
0.14125	-0.000958669507038151\\
0.14375	-0.000989766264970401\\
0.14625	-0.00102167945530843\\
0.14875	-0.0010544283051537\\
0.15125	-0.0010880321485721\\
0.15375	-0.00112251045058974\\
0.15625	-0.00115788274824846\\
0.15875	-0.00119416868141547\\
0.16125	-0.00123138790711208\\
0.16375	-0.0012695601560831\\
0.16625	-0.00130870515387613\\
0.16875	-0.0013488426391361\\
0.17125	-0.00138999231049778\\
0.17375	-0.00143217382010441\\
0.17625	-0.00147540672295181\\
0.17875	-0.00151971047865257\\
0.18125	-0.00156510439070927\\
0.18375	-0.00161160758490332\\
0.18625	-0.00165923897980403\\
0.18875	-0.00170801722783779\\
0.19125	-0.00175796070314825\\
0.19375	-0.00180908741412549\\
0.19625	-0.0018614150061369\\
0.19875	-0.00191496067522642\\
0.20125	-0.00196974112931752\\
0.20375	-0.00202577253553098\\
0.20625	-0.0020830704537182\\
0.20875	-0.00214164976226546\\
0.21125	-0.00220152461120988\\
0.21375	-0.0022627083548185\\
0.21625	-0.00232521343646587\\
0.21875	-0.00238905136273903\\
0.22125	-0.00245423258737722\\
0.22375	-0.00252076642407393\\
0.22625	-0.00258866095296252\\
0.22875	-0.0026579229359216\\
0.23125	-0.00272855769915287\\
0.23375	-0.00280056904024302\\
0.23625	-0.00287395905816503\\
0.23875	-0.00294872810761087\\
0.24125	-0.00302487462855918\\
0.24375	-0.0031023949996539\\
0.24625	-0.00318128341116768\\
0.24875	-0.00326153172648124\\
0.25125	-0.0033431292971773\\
0.25375	-0.00342606281353496\\
0.25625	-0.00351031612928797\\
0.25875	-0.00359587006117582\\
0.26125	-0.0036827022082394\\
0.26375	-0.00377078674841876\\
0.26625	-0.00386009421355569\\
0.26875	-0.00395059127558511\\
0.27125	-0.00404224050147996\\
0.27375	-0.00413500010808399\\
0.27625	-0.00422882371060196\\
0.27875	-0.00432366000610218\\
0.28125	-0.00441945255157197\\
0.28375	-0.00451613940064279\\
0.28625	-0.00461365282475374\\
0.28875	-0.00471191896615929\\
0.29125	-0.00481085747714673\\
0.29375	-0.00491038117916164\\
0.29625	-0.00501039565051548\\
0.29875	-0.0051107988311638\\
0.30125	-0.00521148062351781\\
0.30375	-0.0053123224066683\\
0.30625	-0.00541319659756206\\
0.30875	-0.00551396615360201\\
0.31125	-0.00561448405390209\\
0.31375	-0.00571459279008734\\
0.31625	-0.00581412376360171\\
0.31875	-0.00591289671520666\\
0.32125	-0.00601071910655308\\
0.32375	-0.00610738546305488\\
0.32625	-0.00620267669282227\\
0.32875	-0.00629635938170232\\
0.33125	-0.00638818503025215\\
0.33375	-0.00647788927672735\\
0.33625	-0.00656519107857044\\
0.33875	-0.00664979185457877\\
0.34125	-0.00673137459237107\\
0.34375	-0.00680960290658589\\
0.34625	-0.00688412007736908\\
0.34875	-0.00695454804995553\\
0.35125	-0.00702048633181666\\
0.35375	-0.00708151092858866\\
0.35625	-0.00713717312541546\\
0.35875	-0.00718699821126188\\
0.36125	-0.00723048409154984\\
0.36375	-0.00726709973144712\\
0.36625	-0.00729628335775907\\
0.36875	-0.00731744050156878\\
0.37125	-0.00732994171589542\\
0.37375	-0.00733312013870012\\
0.37625	-0.00732626893054685\\
0.37875	-0.00730863892249605\\
0.38125	-0.00727943684796367\\
0.38375	-0.00723782490966415\\
0.38625	-0.00718292248894991\\
0.38875	-0.00711381108782353\\
0.39125	-0.00702954354883867\\
0.39375	-0.00692915809572755\\
0.39625	-0.00681169672870478\\
0.39875	-0.00667622569378414\\
0.40125	-0.00652185224005436\\
0.40375	-0.00634772776417849\\
0.40625	-0.00615302106919346\\
0.40875	-0.00593683945187794\\
0.41125	-0.0056980690758397\\
0.41375	-0.00543510412295771\\
0.41625	-0.0051454395458982\\
0.41875	-0.00482512173310329\\
0.42125	-0.00446809295987262\\
0.42375	-0.00406553832890216\\
0.42625	-0.00360545689636984\\
0.42875	-0.00307283627791196\\
0.43125	-0.00245100752017293\\
0.43375	-0.00172496927816115\\
0.43625	-0.000887639439734995\\
0.43875	4.99931814488309e-05\\
0.44125	0.00104416909538697\\
0.44375	0.00199940683597872\\
0.44625	0.00274753114821143\\
0.44875	0.00303025213274363\\
0.45125	0.00249592133319176\\
0.45375	0.000727759010323942\\
0.45625	-0.00267189347741627\\
0.45875	-0.00791152739777453\\
0.46125	-0.0147266342287595\\
0.46375	-0.0219703839960206\\
0.46625	-0.0271071065500969\\
0.46875	-0.0257084495315447\\
0.47125	-0.0111560470833181\\
0.47375	0.0251238385292571\\
0.47625	0.0924682689190543\\
0.47875	0.198393436159611\\
0.48125	0.344356080357508\\
0.48375	0.520033542178896\\
0.48625	0.696998454781885\\
0.48875	0.823480698142214\\
0.49125	0.822497788936655\\
0.49375	0.595594543205851\\
0.49625	0.0335778187827021\\
0.49875	-0.965838405456012\\
0.50125	-2.4752484440847\\
0.50375	-4.5130495301744\\
0.50625	-7.022133685283\\
0.50875	-9.85726102930163\\
0.51125	-12.777537091815\\
0.51375	-5.16681118160744\\
0.51625	-3.30882162608969\\
0.51875	-3.31185667188262\\
0.52125	-3.31562906632923\\
0.52375	-3.32006406215189\\
0.52625	-3.32508920944414\\
0.52875	-3.33063426618789\\
0.53125	-3.3366311479412\\
0.53375	-3.34301390418298\\
0.53625	-3.34971871187988\\
0.53875	-3.35668388051182\\
0.54125	-3.36384986358927\\
0.54375	-3.37115927413515\\
0.54625	-3.37855690114468\\
0.54875	-3.38598972611132\\
0.55125	-3.39340693774815\\
0.55375	-3.40075994476229\\
0.55625	-3.40800238524793\\
0.55875	-3.41509013298511\\
0.56125	-3.42198129975818\\
0.56375	-3.42863623389861\\
0.56625	-3.43501751462739\\
0.56875	-3.4410899423746\\
0.57125	-3.44682052484414\\
0.57375	-3.45217845900935\\
0.57625	-3.45713510922056\\
0.57875	-3.46166398118298\\
0.58125	-3.46574069228154\\
0.58375	-3.46934293828137\\
0.58625	-3.47245045649724\\
0.58875	-3.47504498577237\\
0.59125	-3.47711022329808\\
0.59375	-3.47863177872827\\
0.59625	-3.47959712532334\\
0.59875	-3.47999554908247\\
0.60125	-3.47981809529201\\
0.60375	-3.47905751335381\\
0.60625	-3.47770819954706\\
0.60875	-3.47576613870608\\
0.61125	-3.4732288439959\\
0.61375	-3.47009529614185\\
0.61625	-3.46636588133678\\
0.61875	-3.46204232870107\\
0.62125	-3.457127647196\\
0.62375	-3.45162606219139\\
0.62625	-3.44554295195937\\
0.62875	-3.43888478432572\\
0.63125	-3.43165905333874\\
0.63375	-3.4238742166085\\
0.63625	-3.41553963298026\\
0.63875	-3.40666550106457\\
0.64125	-3.39726279841885\\
0.64375	-3.38734322191692\\
0.64625	-3.37691912896952\\
0.64875	-3.36600348005711\\
0.65125	-3.35460978246506\\
0.65375	-3.3427520354351\\
0.65625	-3.3304446767291\\
0.65875	-3.3177025306767\\
0.66125	-3.30454075786451\\
0.66375	-3.29097480643976\\
0.66625	-3.27702036496801\\
0.66875	-3.26269331724019\\
0.67125	-3.2480096985701\\
0.67375	-3.23298565404981\\
0.67625	-3.21763739855851\\
0.67875	-3.20198117841659\\
0.68125	-3.18603323508824\\
0.68375	-3.16980977052415\\
0.68625	-3.15332691436306\\
0.68875	-3.13660069289817\\
0.69125	-3.11964699987086\\
0.69375	-3.10248156898891\\
0.69625	-3.08511994813745\\
0.69875	-3.06757747541467\\
0.70125	-3.04986925676025\\
0.70375	-3.03201014525687\\
0.70625	-3.0140147220142\\
0.70875	-2.9958972787252\\
0.71125	-2.97767180165552\\
0.71375	-2.95935195713642\\
0.71625	-2.94095107863029\\
0.71875	-2.92248215506013\\
0.72125	-2.90395782049372\\
0.72375	-2.88539034534167\\
0.72625	-2.86679162856328\\
0.72875	-2.848173191281\\
0.73125	-2.82954617142243\\
0.73375	-2.81092131963642\\
0.73625	-2.79230899611815\\
0.73875	-2.7737191685724\\
0.74125	-2.7551614110913\\
0.74375	-2.73664490398447\\
0.74625	-2.71817843441623\\
0.74875	-2.69977039798093\\
0.75125	-2.68142880098979\\
0.75375	-2.66316126339792\\
0.75625	-2.64497502269058\\
0.75875	-2.62687693801171\\
0.76125	-2.60887349525611\\
0.76375	-2.59097081258101\\
0.76625	-2.57317464621201\\
0.76875	-2.55549039718646\\
0.77125	-2.53792311801914\\
0.77375	-2.52047752010337\\
0.77625	-2.50315798134657\\
0.77875	-2.48596855409151\\
0.78125	-2.46891297334183\\
0.78375	-2.45199466526555\\
0.78625	-2.43521675591209\\
0.78875	-2.41858207996432\\
0.79125	-2.40209318993566\\
0.79375	-2.38575236514074\\
0.79625	-2.36956162106197\\
0.79875	-2.35352271860511\\
0.80125	-2.33763717340929\\
0.80375	-2.32190626530831\\
0.80625	-2.3063310476313\\
0.80875	-2.29091235655253\\
0.81125	-2.27565082040823\\
0.81375	-2.26054686894599\\
0.81625	-2.24560074244766\\
0.81875	-2.23081250082602\\
0.82125	-2.21618203252532\\
0.82375	-2.20170906342359\\
0.82625	-2.18739316544279\\
0.82875	-2.17323376512332\\
0.83125	-2.15923015203929\\
0.83375	-2.14538148692862\\
0.83625	-2.13168680972724\\
0.83875	-2.11814504750174\\
0.84125	-2.10475502199571\\
0.84375	-2.09151545709704\\
0.84625	-2.07842498612426\\
0.84875	-2.06548215880032\\
0.85125	-2.05268544810513\\
0.85375	-2.04003325684599\\
0.85625	-2.02752392408024\\
0.85875	-2.01515573123775\\
0.86125	-2.00292690807696\\
0.86375	-1.99083563840968\\
0.86625	-1.97888006560125\\
0.86875	-1.96705829781714\\
0.87125	-1.9553684131139\\
0.87375	-1.94380846428033\\
0.87625	-1.93237648346789\\
0.87875	-1.92107048654224\\
0.88125	-1.9098884773796\\
0.88375	-1.8988284518063\\
0.88625	-1.88788840142877\\
0.88875	-1.87706631718547\\
0.89125	-1.86636019278574\\
0.89375	-1.85576802795521\\
0.89625	-1.8452878313366\\
0.89875	-1.83491762350027\\
0.90125	-1.82465543950918\\
0.90375	-1.81449933141972\\
0.90625	-1.80444737071629\\
0.90875	-1.79449765031459\\
0.91125	-1.7846482867656\\
0.91375	-1.77489742200053\\
0.91625	-1.76524322506777\\
0.91875	-1.7556838938244\\
0.92125	-1.74621765624386\\
0.92375	-1.73684277180172\\
0.92625	-1.72755753276749\\
0.92875	-1.71836026511392\\
0.93125	-1.70924932962029\\
0.93375	-1.70022312270285\\
0.93625	-1.69128007716786\\
0.93875	-1.68241866285405\\
0.94125	-1.67363738726837\\
0.94375	-1.66493479600306\\
0.94625	-1.65630947317338\\
0.94875	-1.64776004172249\\
0.95125	-1.63928516370694\\
0.95375	-1.63088354036257\\
0.95625	-1.62255391240043\\
0.95875	-1.6142950598212\\
0.96125	-1.60610580213015\\
0.96375	-1.59798499808222\\
0.96625	-1.58993154569567\\
0.96875	-1.58194438196309\\
0.97125	-1.5740224827447\\
0.97375	-1.56616486244315\\
0.97625	-1.55837057370371\\
0.97875	-1.55063870707422\\
0.98125	-1.5429683906989\\
0.98375	-1.53535878974191\\
0.98625	-1.52780910616243\\
0.98875	-1.52031857804463\\
0.99125	-1.51288647925338\\
0.99375	-1.50551211874868\\
0.99625	-1.49819484020904\\
0.99875	-1.49093402128551\\
};
\addplot [color=black, dashed, very thick, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.515	-5.41983448602831\\
0.525	-5.21533098070516\\
0.535	-5.02218744539037\\
0.545	-4.83957781855689\\
0.555	-4.66674978185816\\
0.565	-4.50301699916002\\
0.575	-4.34775229204343\\
0.585	-4.20038162482828\\
0.595	-4.06037879120644\\
0.605	-3.92726071048934\\
0.615	-3.80058325482678\\
0.625	-3.67993753998556\\
0.635	-3.56494662175425\\
0.645	-3.45526254806047\\
0.655	-3.35056372369176\\
0.665	-3.250552550301\\
0.675	-3.15495330931547\\
0.685	-3.06351025959158\\
0.695	-2.97598592527687\\
0.705	-2.8921595524508\\
0.715	-2.81182571579414\\
0.725	-2.73479305884777\\
0.735	-2.660883153421\\
0.745	-2.58992946544184\\
0.755	-2.52177641604642\\
0.765	-2.45627852801377\\
0.775	-2.39329964879394\\
0.785	-2.3327122423739\\
0.795	-2.27439674309855\\
0.805	-2.21824096532828\\
0.815	-2.16413956348656\\
0.825	-2.11199353764093\\
0.835	-2.06170978028163\\
0.845	-2.01320066042066\\
0.855	-1.96638364154011\\
0.865	-1.92118093027747\\
0.875	-1.87751915305386\\
0.885	-1.83532905813382\\
0.895	-1.79454524085623\\
0.905	-1.75510588999952\\
0.915	-1.71695255344365\\
0.925	-1.68002992146894\\
0.935	-1.64428562619104\\
0.945	-1.6096700557732\\
0.955	-1.57613618218454\\
0.965	-1.54363940138727\\
0.975	-1.51213738493818\\
0.985	-1.48158994208236\\
0.995	-1.45195889149957\\
};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig13a_Front_Dynamics_CaiSuo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.2,0.6,1}%
\definecolor{mycolor2}{rgb}{1,0.5,0.2}%
\begin{axis}[%
thick, %Makes lines thick
axis on top,
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=0.3,ymin=0,ymax=2.5, %Axis limits
xlabel = {$t$},
ylabel = {$r$},
scaled ticks=false, tick label style={/pgf/number format/fixed}],
\addplot [color=black, dashed, very thick,]
  table[row sep=crcr]{%
0.001	2.19503152096144\\
0.002	2.15194096875085\\
0.003	2.12154664441323\\
0.004	2.09621236494329\\
0.005	2.07388062956072\\
0.006	2.05360961739304\\
0.007	2.03487033431704\\
0.008	2.01732921359418\\
0.009	2.00075938625768\\
0.01	1.98499803445133\\
0.011	1.96992350738523\\
0.012	1.95544201197636\\
0.013	1.94147939360368\\
0.014	1.92797579792937\\
0.015	1.91488207072532\\
0.016	1.9021572508376\\
0.017	1.88976676844302\\
0.018	1.87768112610378\\
0.019	1.86587491376165\\
0.02	1.85432605137414\\
0.021	1.84301520951521\\
0.022	1.83192534919589\\
0.023	1.82104135823777\\
0.024	1.81034975869274\\
0.025	1.79983846899989\\
0.026	1.78949660736508\\
0.027	1.7793143330014\\
0.028	1.76928270994373\\
0.029	1.75939359410509\\
0.03	1.74963953954086\\
0.031	1.74001371505556\\
0.032	1.73050983585428\\
0.033	1.72112210512421\\
0.034	1.71184516068672\\
0.035	1.70267403043416\\
0.036	1.6936040948939\\
0.037	1.68463105184643\\
0.038	1.67575088677466\\
0.039	1.66695984619663\\
0.04	1.65825441427049\\
0.041	1.64963129297445\\
0.042	1.64108738188302\\
0.043	1.6326197630505\\
0.044	1.62422568560453\\
0.045	1.61590255262662\\
0.046	1.60764790913885\\
0.047	1.59945943141099\\
0.048	1.59133491703383\\
0.049	1.58327227619281\\
0.05	1.57526952382282\\
0.051	1.56732477127102\\
0.052	1.55943622115261\\
0.053	1.55160216019577\\
0.054	1.54382095400358\\
0.055	1.53609104184429\\
0.056	1.52841093197793\\
0.057	1.52077919726396\\
0.058	1.51319447132049\\
0.059	1.50565544469162\\
0.06	1.49816086149067\\
0.061	1.49070951630011\\
0.062	1.4833002512165\\
0.063	1.47593195315315\\
0.064	1.46860355107436\\
0.065	1.46131401455695\\
0.066	1.45406235033137\\
0.067	1.44684760109545\\
0.068	1.43966884358067\\
0.069	1.43252518585968\\
0.07	1.42541576752973\\
0.071	1.41833975637462\\
0.072	1.41129634771512\\
0.073	1.40428476299754\\
0.074	1.39730424842245\\
0.075	1.39035407376756\\
0.076	1.38343353125953\\
0.077	1.37654193451202\\
0.078	1.36967861749088\\
0.079	1.3628429336064\\
0.08	1.3560342548146\\
0.081	1.34925197073145\\
0.082	1.34249548786267\\
0.083	1.33576422903092\\
0.084	1.32905763199297\\
0.085	1.32237514969024\\
0.086	1.31571624903247\\
0.087	1.30908041037333\\
0.088	1.30246712699411\\
0.089	1.29587590454794\\
0.09	1.28930626045377\\
0.091	1.28275772349251\\
0.092	1.27622983328409\\
0.093	1.26972213983681\\
0.094	1.26323420311539\\
0.095	1.25676559264212\\
0.096	1.25031588711667\\
0.097	1.24388467393695\\
0.098	1.23747154898958\\
0.099	1.23107611617512\\
0.1	1.22469798701438\\
0.101	1.21833678082506\\
0.102	1.21199212365878\\
0.103	1.20566364849576\\
0.104	1.19935099485502\\
0.105	1.19305380851042\\
0.106	1.18677174124559\\
0.107	1.18050445047849\\
0.108	1.17425159957656\\
0.109	1.16801285650453\\
0.11	1.16178789473022\\
0.111	1.15557639241224\\
0.112	1.14937803235012\\
0.113	1.14319249178847\\
0.114	1.13701947184519\\
0.115	1.13085866793582\\
0.116	1.12470977930512\\
0.117	1.11857250884477\\
0.118	1.11244656291606\\
0.119	1.10633165117704\\
0.12	1.1002274864139\\
0.121	1.09413378437648\\
0.122	1.08805026361726\\
0.123	1.08197664533399\\
0.124	1.07591265321537\\
0.125	1.06985801328972\\
0.126	1.06381245377629\\
0.127	1.05777570493917\\
0.128	1.05174749894325\\
0.129	1.04572756971239\\
0.13	1.03971565278925\\
0.131	1.03371148519683\\
0.132	1.02771480530137\\
0.133	1.02172535267643\\
0.134	1.01574286796798\\
0.135	1.00976709276033\\
0.136	1.00379776944258\\
0.137	0.997834641075631\\
0.138	0.991877451259252\\
0.139	0.985925943999316\\
0.14	0.979979863574807\\
0.141	0.974038954404495\\
0.142	0.968102960913069\\
0.143	0.962171627396519\\
0.144	0.956244697886583\\
0.145	0.950321916014052\\
0.146	0.944403024870721\\
0.147	0.938487766869792\\
0.148	0.932575883604499\\
0.149	0.926667115704743\\
0.15	0.920761202691508\\
0.151	0.914857882828829\\
0.152	0.908956892973069\\
0.153	0.903057968419251\\
0.154	0.897160842744195\\
0.155	0.89126524764619\\
0.156	0.885370912780915\\
0.157	0.879477565593324\\
0.158	0.873584931145192\\
0.159	0.867692731937991\\
0.16	0.861800687730779\\
0.161	0.855908515352741\\
0.162	0.850015928510006\\
0.163	0.84412263758637\\
0.164	0.838228349437495\\
0.165	0.832332767178167\\
0.166	0.826435589962142\\
0.167	0.820536511641713\\
0.168	0.814635224980335\\
0.169	0.808731414734284\\
0.17	0.802824761845943\\
0.171	0.796914942066759\\
0.172	0.791001625681354\\
0.173	0.785084477220138\\
0.174	0.779163155159649\\
0.175	0.773237311609861\\
0.176	0.767306591987568\\
0.177	0.761370634674956\\
0.178	0.755429070662356\\
0.179	0.749481523174161\\
0.18	0.743527607276738\\
0.181	0.737566929467151\\
0.182	0.731599087241376\\
0.183	0.725623668640594\\
0.184	0.719640251774058\\
0.185	0.713648404316883\\
0.186	0.707647679466136\\
0.187	0.701637625677732\\
0.188	0.69561777601343\\
0.189	0.689587650801966\\
0.19	0.683546756981655\\
0.191	0.677494587404814\\
0.192	0.671430620101108\\
0.193	0.665354317496696\\
0.194	0.659265125585733\\
0.195	0.653162473050511\\
0.196	0.647045770326133\\
0.197	0.640914408605276\\
0.198	0.634767766877418\\
0.199	0.628605187133297\\
0.2	0.6224259962459\\
0.201	0.616229497165411\\
0.202	0.610014967541091\\
0.203	0.603781658245593\\
0.204	0.597528791793005\\
0.205	0.591255560640951\\
0.206	0.584961125366107\\
0.207	0.578644612701213\\
0.208	0.572305113420435\\
0.209	0.565941680058313\\
0.21	0.559553324445922\\
0.211	0.553139015045863\\
0.212	0.546697674065519\\
0.213	0.54022817432547\\
0.214	0.533729335857082\\
0.215	0.52719989193936\\
0.216	0.520638572181009\\
0.217	0.514044015145297\\
0.218	0.507414788819525\\
0.219	0.500749429830839\\
0.22	0.494046310772953\\
0.221	0.487303756882097\\
0.222	0.480519999146724\\
0.223	0.473693166537524\\
0.224	0.466821277403783\\
0.225	0.459902229924089\\
0.226	0.452933791481218\\
0.227	0.445913586809391\\
0.228	0.438839084736068\\
0.229	0.431707583309345\\
0.23	0.424516193064252\\
0.231	0.417261818135596\\
0.232	0.409941134869179\\
0.233	0.402550567514792\\
0.234	0.395086256066228\\
0.235	0.387544037530466\\
0.236	0.379919396652291\\
0.237	0.372207413313748\\
0.238	0.364402777278298\\
0.239	0.356499624763855\\
0.24	0.348491554618588\\
0.241	0.34037152035174\\
0.242	0.332131739795387\\
0.243	0.323763581885625\\
0.244	0.315257433614488\\
0.245	0.306602535253076\\
0.246	0.297786964029228\\
0.247	0.288796902714153\\
0.248	0.279616775468591\\
0.249	0.270228605001631\\
0.25	0.260611853248858\\
0.251	0.250742364275587\\
0.252	0.240591769586688\\
0.253	0.230126249814592\\
0.254	0.219305134042065\\
0.255	0.208078464899391\\
0.256	0.196384193962556\\
0.257	0.184143239103087\\
0.258	0.171252470703636\\
0.259	0.157573771931687\\
0.26	0.142913281345764\\
0.261	0.126986427135374\\
0.262	0.109345366269678\\
0.263	0.0892126390935905\\
0.264	0.0650172467930434\\
0.265	0.0325806441586002\\
0.266	-0.0302007850757924\\
};
\addplot [color=black, dashed, very thick,]
  table[row sep=crcr]{%
0.001	2.206061830112\\
0.002	2.16827747137478\\
0.003	2.14176151347204\\
0.004	2.11974465550974\\
0.005	2.10040228193962\\
0.006	2.08289890616324\\
0.007	2.0667651235204\\
0.008	2.05170486577497\\
0.009	2.03751672149015\\
0.01	2.02405611399767\\
0.011	2.01121500312577\\
0.012	1.99891007812514\\
0.013	1.98707546485282\\
0.014	1.97565798879955\\
0.015	1.96461397986837\\
0.016	1.95390704689138\\
0.017	1.94350647822832\\
0.018	1.93338607066429\\
0.019	1.92352325455364\\
0.02	1.91389842138273\\
0.021	1.90449440891546\\
0.022	1.89529609249127\\
0.023	1.88629006191511\\
0.024	1.8774643614481\\
0.025	1.86880827842052\\
0.026	1.860312168565\\
0.027	1.85196731471751\\
0.028	1.84376580584693\\
0.029	1.83570043663475\\
0.03	1.82776462399483\\
0.031	1.81995233306885\\
0.032	1.81225801635984\\
0.033	1.80467656166436\\
0.034	1.79720324475152\\
0.035	1.78983368970473\\
0.036	1.78256383547704\\
0.037	1.77538990450611\\
0.038	1.76830837637493\\
0.039	1.76131596409376\\
0.04	1.75440959327339\\
0.041	1.74758638438549\\
0.042	1.74084363492069\\
0.043	1.73417880579127\\
0.044	1.72758950766928\\
0.045	1.72107348928442\\
0.046	1.71462862672809\\
0.047	1.7082529139164\\
0.048	1.70194445376382\\
0.049	1.69570145039435\\
0.05	1.68952220212707\\
0.051	1.68340509416733\\
0.052	1.67734859384168\\
0.053	1.67135124434533\\
0.054	1.66541166003241\\
0.055	1.65952852178352\\
0.056	1.65370057283643\\
0.057	1.64792661487964\\
0.058	1.64220550460938\\
0.059	1.6365361503336\\
0.06	1.63091750897433\\
0.061	1.62534858329786\\
0.062	1.61982841928605\\
0.063	1.614356103731\\
0.064	1.60893076180796\\
0.065	1.60355155565833\\
0.066	1.5982176814988\\
0.067	1.59292836843849\\
0.068	1.58768287675949\\
0.069	1.58248049566581\\
0.07	1.57732054315234\\
0.071	1.57220236331716\\
0.072	1.56712532565519\\
0.073	1.56208882380811\\
0.074	1.55709227435857\\
0.075	1.55213511577803\\
0.076	1.54721680742197\\
0.077	1.54233682858422\\
0.078	1.53749467758189\\
0.079	1.53268987094096\\
0.08	1.52792194259788\\
0.081	1.52319044311985\\
0.082	1.51849493901546\\
0.083	1.51383501218997\\
0.084	1.50921025884739\\
0.085	1.50462028953311\\
0.086	1.5000647281652\\
0.087	1.49554321155356\\
0.088	1.49105538892988\\
0.089	1.48660092145613\\
0.09	1.48217948170534\\
0.091	1.47779075328509\\
0.092	1.47343443038523\\
0.093	1.46911021737981\\
0.094	1.46481782844619\\
0.095	1.46055698721082\\
0.096	1.45632742641147\\
0.097	1.452128887499\\
0.098	1.4479611204203\\
0.099	1.44382388323095\\
0.1	1.43971694176624\\
0.101	1.43564006968252\\
0.102	1.4315930477024\\
0.103	1.42757566367552\\
0.104	1.42358771226447\\
0.105	1.41962899470237\\
0.106	1.41569931857804\\
0.107	1.41179849754271\\
0.108	1.40792635144954\\
0.109	1.40408270545811\\
0.11	1.40026739054669\\
0.111	1.39648024295807\\
0.112	1.39272110412164\\
0.113	1.38898981445438\\
0.114	1.38528623113297\\
0.115	1.38161021008093\\
0.116	1.37796161173995\\
0.117	1.37434030092083\\
0.118	1.3707461466594\\
0.119	1.36717902207723\\
0.12	1.36363880424686\\
0.121	1.36012537406141\\
0.122	1.35663861610825\\
0.123	1.35317841854661\\
0.124	1.34974467298897\\
0.125	1.34633727438598\\
0.126	1.34295612091486\\
0.127	1.33960111387095\\
0.128	1.33627215756251\\
0.129	1.33296915920838\\
0.13	1.32969202883858\\
0.131	1.32644067919756\\
0.132	1.32321502565013\\
0.133	1.32001498608984\\
0.134	1.31684048084976\\
0.135	1.31369143261565\\
0.136	1.31056776634118\\
0.137	1.30746940916546\\
0.138	1.30439629033242\\
0.139	1.30134834111236\\
0.14	1.29832549472518\\
0.141	1.29532768626564\\
0.142	1.29235485263021\\
0.143	1.28940693244575\\
0.144	1.28648386599975\\
0.145	1.2835855951722\\
0.146	1.28071206336901\\
0.147	1.27786321545692\\
0.148	1.27503899769986\\
0.149	1.2722393576967\\
0.15	1.26946424432047\\
0.151	1.2667136076588\\
0.152	1.26398739895577\\
0.153	1.26128557055504\\
0.154	1.25860807584416\\
0.155	1.25595486920019\\
0.156	1.25332590593655\\
0.157	1.25072114225098\\
0.158	1.24814053517476\\
0.159	1.24558404252305\\
0.16	1.24305162284642\\
0.161	1.24054323538348\\
0.162	1.23805884001464\\
0.163	1.23559839721708\\
0.164	1.23316186802071\\
0.165	1.23074921396535\\
0.166	1.228360397059\\
0.167	1.22599537929123\\
0.168	1.22365412438203\\
0.169	1.22133659505423\\
0.17	1.21904275479353\\
0.171	1.21677256736194\\
0.172	1.21452599676283\\
0.173	1.21230300720709\\
0.174	1.21010356308053\\
0.175	1.2079276289124\\
0.176	1.20577516934512\\
0.177	1.20364614910524\\
0.178	1.20154053297563\\
0.179	1.19945828576893\\
0.18	1.19739937230221\\
0.181	1.19536375737307\\
0.182	1.19335140573691\\
0.183	1.19136228208567\\
0.184	1.18939635102788\\
0.185	1.18745357707019\\
0.186	1.18553392347589\\
0.187	1.18363735557421\\
0.188	1.18176383746704\\
0.189	1.17991333309507\\
0.19	1.17808580622695\\
0.191	1.17628122045007\\
0.192	1.17449953916312\\
0.193	1.17274072557031\\
0.194	1.1710047426775\\
0.195	1.16929155329018\\
0.196	1.16760112001343\\
0.197	1.16593340525392\\
0.198	1.16428837339153\\
0.199	1.16266598437866\\
0.2	1.16106620006583\\
0.201	1.15948898213533\\
0.202	1.15793429211469\\
0.203	1.15640209139264\\
0.204	1.15489234123794\\
0.205	1.15340500282093\\
0.206	1.15194003723817\\
0.207	1.1504974055402\\
0.208	1.14907706876264\\
0.209	1.14767898796084\\
0.21	1.14630312424824\\
0.211	1.14494943883869\\
0.212	1.14361789309304\\
0.213	1.14230844857018\\
0.214	1.14102106708286\\
0.215	1.13975570489448\\
0.216	1.13851232994398\\
0.217	1.13729090533066\\
0.218	1.13609139452936\\
0.219	1.13491376935575\\
0.22	1.1337579872543\\
0.221	1.13262401386556\\
0.222	1.13151181575435\\
0.223	1.1304213605301\\
0.224	1.12935261697786\\
0.225	1.12830555520117\\
0.226	1.12728014677795\\
0.227	1.12627636493074\\
0.228	1.12529418471301\\
0.229	1.12433358321329\\
0.23	1.12339453977922\\
0.231	1.12247703626397\\
0.232	1.12158105729789\\
0.233	1.1207065905885\\
0.234	1.11985362674626\\
0.235	1.11902216117846\\
0.236	1.1182121929715\\
0.237	1.11742372436876\\
0.238	1.11665676783491\\
0.239	1.11591133563381\\
0.24	1.1151874491311\\
0.241	1.11448513652088\\
0.242	1.11380443401745\\
0.243	1.1131453867289\\
0.244	1.11250804993088\\
0.245	1.11189249026646\\
0.246	1.1112987996529\\
0.247	1.11072706283236\\
0.248	1.1101773917484\\
0.249	1.10964991115019\\
0.25	1.10914478143992\\
0.251	1.10866217807049\\
0.252	1.1082023110226\\
0.253	1.1077654250837\\
0.254	1.1073518136017\\
0.255	1.10696181673862\\
0.256	1.10659584632635\\
0.257	1.10625439081983\\
0.258	1.10593804348353\\
0.259	1.10564754710888\\
0.26	1.10538381270497\\
0.261	1.1051480186667\\
0.262	1.10494172673498\\
0.263	1.10476710091376\\
0.264	1.10462735863821\\
0.265	1.10452783075794\\
0.266	1.10447944906735\\
};
\addplot [color=mycolor1, thick,]
  table[row sep=crcr]{%
0	2.29237235717068\\
0.001	2.206061830112\\
0.002	2.16835958767696\\
0.003	2.13663416749107\\
0.004	2.10868585064977\\
0.005	2.08428846122535\\
0.006	2.07307436921384\\
0.007	2.05104659005206\\
0.008	2.03171523270344\\
0.009	2.02178870854717\\
0.01	2.00340438778492\\
0.011	1.99485344440697\\
0.012	1.97790119749258\\
0.013	1.96494686746519\\
0.014	1.95427672700223\\
0.015	1.94075309415751\\
0.016	1.93214535777014\\
0.017	1.91897324141881\\
0.018	1.91126643426171\\
0.019	1.89861420974329\\
0.02	1.89146647575554\\
0.021	1.87935383043528\\
0.022	1.87261121317108\\
0.023	1.86101621335285\\
0.024	1.85459191753601\\
0.025	1.8434814283101\\
0.026	1.83731609929726\\
0.027	1.82665911332015\\
0.028	1.82068915120486\\
0.029	1.81047758280995\\
0.03	1.80395648577487\\
0.031	1.79487815782548\\
0.032	1.78749758026294\\
0.033	1.77981168174825\\
0.034	1.77199130929672\\
0.035	1.76523609304912\\
0.036	1.75722387460367\\
0.037	1.7511145075853\\
0.038	1.74305687407726\\
0.039	1.73741325644589\\
0.04	1.72939944917522\\
0.041	1.72409752395252\\
0.042	1.71618966173093\\
0.043	1.71086151229241\\
0.044	1.70338220010357\\
0.045	1.69693858224466\\
0.046	1.69094087219151\\
0.047	1.68408311704011\\
0.048	1.67883296213436\\
0.049	1.67185914875699\\
0.05	1.66700608259129\\
0.051	1.66007977591849\\
0.052	1.65418601953627\\
0.053	1.64865542371917\\
0.054	1.64232287033582\\
0.055	1.63752554587734\\
0.056	1.63110113048068\\
0.057	1.62569052291247\\
0.058	1.62027946412306\\
0.059	1.61433440055525\\
0.06	1.60974514395609\\
0.061	1.60370199234351\\
0.062	1.5982984107613\\
0.063	1.59346067517236\\
0.064	1.58773091305847\\
0.065	1.58286794322519\\
0.066	1.57773021253597\\
0.067	1.57228664667576\\
0.068	1.56782088036772\\
0.069	1.5625086406373\\
0.07	1.55729140560853\\
0.071	1.55297447250809\\
0.072	1.54775105577116\\
0.073	1.54269292970692\\
0.074	1.5383646225067\\
0.075	1.53342508276252\\
0.076	1.52847635525227\\
0.077	1.52402992219398\\
0.078	1.5195100682654\\
0.079	1.51465054645619\\
0.08	1.51009941912342\\
0.081	1.50598572919813\\
0.082	1.50122447600571\\
0.083	1.49663754756952\\
0.084	1.49238948694709\\
0.085	1.4881913930353\\
0.086	1.4836378102747\\
0.087	1.47924859718739\\
0.088	1.47513866813193\\
0.089	1.47105906111269\\
0.09	1.46667636889355\\
0.091	1.46241589303523\\
0.092	1.45833765570824\\
0.093	1.45448926253567\\
0.094	1.45030911305516\\
0.095	1.4461520192546\\
0.096	1.44209939006756\\
0.097	1.43818234787054\\
0.098	1.43441903360346\\
0.099	1.43048002403877\\
0.1	1.42649775511572\\
0.101	1.42258440388438\\
0.102	1.41874986772114\\
0.103	1.41500315749591\\
0.104	1.41134476677883\\
0.105	1.40767945639453\\
0.106	1.40390506071377\\
0.107	1.40017125124479\\
0.108	1.39648499420802\\
0.109	1.39284669678622\\
0.11	1.38925556535339\\
0.111	1.38570964512358\\
0.112	1.38220543179738\\
0.113	1.37873692108601\\
0.114	1.37529405657829\\
0.115	1.37186258336287\\
0.116	1.36843190678271\\
0.117	1.36501148785373\\
0.118	1.36161855214451\\
0.119	1.3582559580513\\
0.12	1.35492313846196\\
0.121	1.35161941170508\\
0.122	1.34834416294328\\
0.123	1.34509689225842\\
0.124	1.34187722810295\\
0.125	1.33868492012403\\
0.126	1.33551981290463\\
0.127	1.33238178132328\\
0.128	1.32927006193148\\
0.129	1.32617919855392\\
0.13	1.32310233477231\\
0.131	1.32004004824191\\
0.132	1.31699754202079\\
0.133	1.31398008828321\\
0.134	1.31099142114265\\
0.135	1.30803374565451\\
0.136	1.30510813704664\\
0.137	1.30221487196099\\
0.138	1.2993535460717\\
0.139	1.29651750249414\\
0.14	1.29367449624611\\
0.141	1.29084102934479\\
0.142	1.28803996601145\\
0.143	1.28527799727916\\
0.144	1.28255498764636\\
0.145	1.27985749474757\\
0.146	1.27714625910849\\
0.147	1.27445640636606\\
0.148	1.27180895351952\\
0.149	1.26920454948822\\
0.15	1.2666032224199\\
0.151	1.26400277279557\\
0.152	1.26144381740348\\
0.153	1.25892978769547\\
0.154	1.25641023544028\\
0.155	1.25390608083517\\
0.156	1.25145003362513\\
0.157	1.24901224420533\\
0.158	1.2465737582922\\
0.159	1.24418130559226\\
0.16	1.24181029077723\\
0.161	1.23944118281271\\
0.162	1.23711966950365\\
0.163	1.23480565317375\\
0.164	1.23251058321329\\
0.165	1.2302565651923\\
0.166	1.22800050674739\\
0.167	1.22578715838869\\
0.168	1.22358220385848\\
0.169	1.22140472898367\\
0.17	1.21925123159942\\
0.171	1.21711334578736\\
0.172	1.21500659291086\\
0.173	1.21291161871026\\
0.174	1.21084862587743\\
0.175	1.20879849665982\\
0.176	1.20677751190499\\
0.177	1.20477382961055\\
0.178	1.20279325924258\\
0.179	1.20083708380996\\
0.18	1.19889640621509\\
0.181	1.19698575855423\\
0.182	1.19508847763232\\
0.183	1.19321855797393\\
0.184	1.19136988170624\\
0.185	1.18953842825609\\
0.186	1.18773413492169\\
0.187	1.18594904488496\\
0.188	1.18418320500357\\
0.189	1.18244275219676\\
0.19	1.18072290184123\\
0.191	1.17902188909302\\
0.192	1.17734418637562\\
0.193	1.17568910268893\\
0.194	1.1740541498083\\
0.195	1.17243934144946\\
0.196	1.17084663779257\\
0.197	1.16927610714885\\
0.198	1.16772673560275\\
0.199	1.16619801274154\\
0.2	1.16469002895544\\
0.201	1.16320316172123\\
0.202	1.16173763774414\\
0.203	1.16029338758211\\
0.204	1.15887023538454\\
0.205	1.15746805468917\\
0.206	1.15608677889038\\
0.207	1.15472637333235\\
0.208	1.15338681386218\\
0.209	1.15206807580622\\
0.21	1.1507701307409\\
0.211	1.14949294798419\\
0.212	1.14823649890223\\
0.213	1.14700076302109\\
0.214	1.14578573283202\\
0.215	1.14459140353189\\
0.216	1.14341773723008\\
0.217	1.14226464259675\\
0.218	1.14113201819707\\
0.219	1.14001983120859\\
0.22	1.13892815962998\\
0.221	1.1378570636149\\
0.222	1.13680638239995\\
0.223	1.13577599663882\\
0.224	1.13476605078926\\
0.225	1.13377652068514\\
0.226	1.13280722239219\\
0.227	1.13185831290392\\
0.228	1.13092967874656\\
0.229	1.13002131358734\\
0.23	1.12913324344299\\
0.231	1.12826540795533\\
0.232	1.12741783466564\\
0.233	1.12659051454225\\
0.234	1.12578341942377\\
0.235	1.12499659709752\\
0.236	1.12423002605216\\
0.237	1.12348371799437\\
0.238	1.12275770387901\\
0.239	1.12205200762645\\
0.24	1.12136665737054\\
0.241	1.12070169157154\\
0.242	1.12005715836779\\
0.243	1.11943311561641\\
0.244	1.11882963223683\\
0.245	1.11824678909335\\
0.246	1.11768467923613\\
0.247	1.11714341336133\\
0.248	1.116623122076\\
0.249	1.1161239541918\\
0.25	1.11564608593054\\
0.251	1.11518972204233\\
0.252	1.11475510234909\\
0.253	1.11434250917901\\
0.254	1.11395227658997\\
0.255	1.11358480308726\\
0.256	1.11324056917746\\
0.257	1.11292016227803\\
0.258	1.11262431412556\\
0.259	1.11235396013641\\
0.26	1.1121103421294\\
0.261	1.11189521142014\\
0.262	1.11171135400774\\
0.263	1.11156440733988\\
0.264	1.11145800367408\\
0.265	1.11138513190084\\
0.266	1.1113361812287\\
0.267	1.11130351640919\\
0.268	1.11128177445327\\
0.269	1.11126731934839\\
0.27	1.11125771464769\\
0.271	1.11125133504193\\
0.272	1.11124709853061\\
0.273	1.11124428558588\\
0.274	1.11124241803022\\
0.275	1.11124117820866\\
0.276	1.11124035515697\\
0.277	1.1112398087914\\
0.278	1.11123944610461\\
0.279	1.11123920534979\\
0.28	1.11123904553579\\
0.281	1.11123893945117\\
0.282	1.11123886903239\\
0.283	1.11123882228862\\
0.284	1.11123879126027\\
0.285	1.11123877066378\\
0.286	1.11123875699192\\
0.287	1.11123874791655\\
0.288	1.11123874189229\\
0.289	1.11123873789339\\
0.29	1.11123873523883\\
0.291	1.11123873347665\\
0.292	1.11123873230673\\
0.293	1.11123873153002\\
0.294	1.1112387310143\\
0.295	1.11123873067127\\
0.296	1.11123873044385\\
0.297	1.11123873029167\\
0.298	1.11123873019121\\
0.299	1.11123873012213\\
0.3	1.11123873007772\\
};
\addplot [color=mycolor2, thick,]
  table[row sep=crcr]{%
0.261367354457691	0.00138977983450931\\
0.261167958196385	0.0236270691798647\\
0.2608	0.0421841895715607\\
0.2604	0.0585485402416478\\
0.2599	0.0727178411513048\\
0.2594	0.0863558004126307\\
0.2588	0.0978905585887129\\
0.258261988569915	0.109864411858796\\
0.257661213267281	0.121008492461052\\
0.257	0.13129579608744\\
0.2564	0.142295778556904\\
0.255759686631312	0.151690009537788\\
0.2551	0.161801925800228\\
0.2544	0.170319614161668\\
0.2537	0.178829089773747\\
0.253060609539333	0.188041203650656\\
0.252362142353041	0.196448805300873\\
0.251661031207062	0.204862874691424\\
0.2509	0.212543775100818\\
0.2502	0.220813328332543\\
0.2495	0.229178163540541\\
0.2488	0.237494637945432\\
0.248057659261209	0.244254891693818\\
0.2473	0.251764028103\\
0.2466	0.259842033596684\\
0.2458	0.265968242454586\\
0.2451	0.274275019355226\\
0.2443	0.280155150422489\\
0.2436	0.288374667795671\\
0.2428	0.294332852967066\\
0.242061156060432	0.301004952910255\\
0.2413	0.308511222755921\\
0.2405	0.314357002653406\\
0.239759978149377	0.321037768646933\\
0.239	0.328523447116009\\
0.2382	0.334397028545649\\
0.2374	0.340246172679642\\
0.2366	0.346285052130818\\
0.235864407756108	0.352759414584488\\
0.2351	0.360307917711951\\
0.2343	0.366192732889652\\
0.2335	0.372063543846062\\
0.2327	0.377937510537391\\
0.2319	0.383818200745221\\
0.2311	0.389706685480561\\
0.2303	0.395602810385068\\
0.2295	0.401505524820206\\
0.2287	0.407413626501921\\
0.2279	0.413327040148403\\
0.2271	0.419247197565736\\
0.2263	0.425175974892372\\
0.2255	0.431114684464231\\
0.2247	0.437063822073268\\
0.2239	0.44302304030795\\
0.2231	0.448990603221601\\
0.2223	0.454959701084119\\
0.2215	0.460831344194206\\
0.220661422835809	0.465246407990583\\
0.2198	0.470430505874603\\
0.219	0.476430411275734\\
0.2182	0.482461395217191\\
0.2174	0.488498114584076\\
0.216565308434668	0.492816723147642\\
0.2157	0.498091624754111\\
0.2149	0.504137361513927\\
0.2141	0.510227980322367\\
0.2133	0.516241082825974\\
0.2124	0.519911893282103\\
0.2116	0.526004062813818\\
0.2108	0.53214345985033\\
0.209962128265026	0.536569351749507\\
0.2091	0.541895598190569\\
0.2083	0.548077684380529\\
0.207463686922231	0.552526681929957\\
0.2066	0.557905883434866\\
0.2058	0.564130386931722\\
0.204961764290758	0.568632406579895\\
0.2041	0.574039953469118\\
0.2033	0.580303499221883\\
0.2024	0.584034058404246\\
0.2016	0.590309405088623\\
0.200763783714292	0.594866364733702\\
0.1999	0.600364096498513\\
0.1991	0.606698036917359\\
0.1982	0.610486401823009\\
0.1974	0.616863787207497\\
0.1965	0.620688946416276\\
0.1957	0.627078574289019\\
0.1948	0.631087364067894\\
0.194	0.637356248574903\\
0.193156667308729	0.642078809745421\\
0.1923	0.647700410405709\\
0.191450977052482	0.652462913308828\\
0.1906	0.65811291837285\\
0.1897	0.66208575227196\\
0.1889	0.668594565379628\\
0.188	0.67256009769217\\
0.1872	0.679142877526586\\
0.1863	0.683135834772866\\
0.1855	0.689724456065742\\
0.1846	0.693796817343204\\
0.183760137926296	0.698697828635129\\
0.1829	0.704534805708344\\
0.182	0.708614085226401\\
0.1812	0.715321095241012\\
0.1803	0.719459769091485\\
0.1794	0.723707850245846\\
0.1786	0.730386546005167\\
0.1777	0.734555864545157\\
0.176861634136741	0.739597817060272\\
0.176	0.745605280830826\\
0.1751	0.749829130120181\\
0.174261719371857	0.754928264579706\\
0.1734	0.760999781909102\\
0.1725	0.765283647218321\\
0.1716	0.769736892682382\\
0.1708	0.776570503102917\\
0.1699	0.780925121095995\\
0.169	0.785290672862679\\
0.168174862868097	0.790490673153823\\
0.1673	0.796752655132597\\
0.1664	0.80117967308684\\
0.1655	0.805633908140869\\
0.1647	0.812506195571809\\
0.1638	0.817264598912324\\
0.1629	0.821778049455778\\
0.162	0.826308000146856\\
0.161158357688698	0.831728503108763\\
0.1603	0.838108327419343\\
0.1594	0.842726325184551\\
0.1585	0.847346891244406\\
0.1576	0.851986458050229\\
0.1567	0.856696031753268\\
0.1559	0.86387803482513\\
0.155	0.868740395735645\\
0.1541	0.873477992655627\\
0.1532	0.878233622290129\\
0.1523	0.883011019341585\\
0.1514	0.887811654547835\\
0.1505	0.892712824780098\\
0.149665457726573	0.898307588832975\\
0.1488	0.905045534158316\\
0.1479	0.909954649570135\\
0.147	0.914874267184267\\
0.1461	0.919816209741608\\
0.1452	0.924782780602787\\
0.1443	0.929774273326289\\
0.1434	0.934790219542191\\
0.1425	0.93983000011084\\
0.1416	0.94489355067105\\
0.1407	0.949982178811307\\
0.1398	0.955098981195461\\
0.1389	0.960248768877579\\
0.138	0.965442331141359\\
0.1371	0.970816779323363\\
0.136252953997493	0.976676340654405\\
0.135356605711693	0.981904928134269\\
0.134456409525894	0.98717002967251\\
0.133551297479165	0.992474366668625\\
0.1326	0.997051510811175\\
0.1317	1.00228441639392\\
0.1308	1.00762720160846\\
0.1299	1.01301362810007\\
0.129	1.01843302737402\\
0.1281	1.02387822385748\\
0.1272	1.0293461304893\\
0.1263	1.03483805923661\\
0.1254	1.04035743246958\\
0.1245	1.04590775307584\\
0.1236	1.05149170269545\\
0.1227	1.05711084943139\\
0.1218	1.06276514599276\\
0.1209	1.06845019944312\\
0.12	1.07412151196159\\
0.11905913684356	1.0779756659546\\
0.1181	1.08286926196564\\
0.1172	1.08862268242617\\
0.1163	1.09440111179971\\
0.1154	1.10023454764748\\
0.1145	1.10612540486014\\
0.1136	1.11206442692547\\
0.1127	1.11789572477162\\
0.1117	1.12119595780843\\
0.1108	1.12712807042813\\
0.1099	1.1331035885969\\
0.109	1.1391706432757\\
0.1081	1.14531210613556\\
0.1072	1.15114002504969\\
0.1062	1.15479693554308\\
0.1053	1.16087329988868\\
0.1044	1.16707518583837\\
0.1035	1.17338967124344\\
0.1026	1.1795630724176\\
0.1016	1.18318128637939\\
0.1007	1.18940324635367\\
0.0998	1.19581153933712\\
0.0989	1.20233460224356\\
0.0979	1.2059792631957\\
0.097	1.21227552505117\\
0.0961	1.2187939429201\\
0.0952	1.22547875433587\\
0.0942	1.22927024577174\\
0.0933	1.2356654197549\\
0.0924	1.242357457898\\
0.0915	1.24922014239831\\
0.0905	1.25303169662354\\
0.0896	1.25961303032285\\
0.0887	1.2665548948278\\
0.0877604910979275	1.27151238433782\\
0.0868	1.27726984772907\\
0.0859	1.28423429189145\\
0.085	1.29141870137627\\
0.084	1.29531279375112\\
0.0831	1.30228563685686\\
0.0822	1.30962866768106\\
0.0812	1.31369969053403\\
0.0803	1.32071290779155\\
0.0794	1.3282075434276\\
0.0784	1.33238779897983\\
0.0775	1.3395258013675\\
0.0766	1.34719540820659\\
0.0756	1.35137301979092\\
0.0747	1.35875024163965\\
0.0738	1.36659263339025\\
0.0728	1.37071746151501\\
0.0719	1.37842787075817\\
0.0709577272427788	1.38427522681662\\
0.07	1.39052557037384\\
0.0691	1.39860320715423\\
0.0681	1.40325228209802\\
0.0672	1.41089123941629\\
0.0663	1.41924523822453\\
0.0653	1.42354773565149\\
0.0644	1.43187046023529\\
0.0634	1.436878874942\\
0.0625	1.44467368481924\\
0.0616	1.45337746948936\\
0.0606	1.45781828581244\\
0.0597	1.46657912267673\\
0.0587	1.47146885759868\\
0.0578	1.47992319482595\\
0.0568	1.48594701531912\\
0.0559	1.49355347292185\\
0.055	1.50288627717622\\
0.054	1.50752369120518\\
0.0531	1.51688972378893\\
0.0521	1.52190912456517\\
0.0512	1.53112657488612\\
0.0502	1.5368391183962\\
0.0493	1.54565309991757\\
0.0483	1.55248350343914\\
0.0474	1.56049178000302\\
0.0465	1.57052048872248\\
0.0455	1.57566065324206\\
0.0446	1.5861402545041\\
0.0436	1.59117604725652\\
0.0427	1.6018189527577\\
0.0417	1.60705283494424\\
0.0408	1.61783607091173\\
0.0398	1.62330427153405\\
0.0389	1.63422774242925\\
0.0379	1.6399422478472\\
0.037	1.65102190870125\\
0.036	1.65697866298258\\
0.0351	1.66824725764524\\
0.0341	1.67442826021857\\
0.0332	1.68593549317745\\
0.0322	1.69231249564681\\
0.0313	1.7041225182299\\
0.0303	1.71066323309197\\
0.0294	1.72284936717991\\
0.0284	1.7295249416397\\
0.0275	1.74216313862131\\
0.0265	1.74895486339089\\
0.0256	1.76211808598076\\
0.0246	1.76902184195542\\
0.0237	1.78277702681023\\
0.0227	1.78980534839705\\
0.0218	1.8042132646252\\
0.0208	1.81139628734931\\
0.0199	1.82651326737554\\
0.0189	1.83390079374738\\
0.018	1.8497804101183\\
0.017	1.85744852946352\\
0.0161	1.87414020047676\\
0.0151	1.88220999633137\\
0.0142	1.89974782330714\\
0.0132	1.90844114010913\\
0.0123	1.9268004473914\\
0.0113	1.93666063776407\\
0.0104	1.95556173002206\\
0.0094	1.96912312525448\\
0.0085	1.98642325156423\\
0.0076	2.00968330385655\\
0.0066	2.02013346355113\\
0.0057	2.04578993790589\\
0.0047	2.06227536695028\\
0.0038	2.08566704922946\\
0.0029	2.11726130405152\\
0.002	2.1526674172089\\
0.0011	2.1934562017214\\
0.0002	2.24610188955743\\
};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0	1.47\\
0.09	1.47\\};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0.09	1.47\\
0.09	0\\};
\end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig13b_Front_Dynamics_Hirotsu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.2,0.6,1}%
\definecolor{mycolor2}{rgb}{1,0.5,0.2}%
\begin{axis}[%
thick, %Makes lines thick
axis on top,
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=0.4,ymin=0,ymax=2.5, %Axis limits
xlabel = {$t$},
ylabel = {$r$},
scaled ticks=false, tick label style={/pgf/number format/fixed}],
\addplot [color=black, dashed, very thick,]
  table[row sep=crcr]{%
0.01	2.49823196728886\\
0.011	2.47086955949376\\
0.012	2.44736831255255\\
0.013	2.42633618907868\\
0.014	2.40706616990322\\
0.015	2.38913826523061\\
0.016	2.37227801463414\\
0.017	2.35629404410125\\
0.018	2.34104645101186\\
0.019	2.32642920608559\\
0.02	2.31235962638047\\
0.021	2.29877173695679\\
0.022	2.28561187179956\\
0.023	2.27283567297134\\
0.024	2.26040596861744\\
0.025	2.24829123716309\\
0.026	2.23646446980565\\
0.027	2.22490231262743\\
0.028	2.21358440788966\\
0.029	2.20249288054177\\
0.03	2.19161193318589\\
0.031	2.18092752208151\\
0.032	2.17042709560292\\
0.033	2.16009938091997\\
0.034	2.14993420758507\\
0.035	2.13992236429672\\
0.036	2.13005547348953\\
0.037	2.12032589054147\\
0.038	2.11072661826746\\
0.039	2.10125122983276\\
0.04	2.09189380737157\\
0.041	2.08264888655721\\
0.042	2.07351140947733\\
0.043	2.06447668327254\\
0.044	2.05554034428455\\
0.045	2.04669832607996\\
0.046	2.03794683334076\\
0.047	2.02928231489288\\
0.048	2.02070144364623\\
0.049	2.01220109682614\\
0.05	2.00377833888027\\
0.051	1.99543040590704\\
0.052	1.98715469233812\\
0.053	1.97894873702585\\
0.054	1.97081021466446\\
0.055	1.96273692274204\\
0.056	1.95472677484902\\
0.057	1.94677779135148\\
0.058	1.93888809095551\\
0.059	1.9310558856286\\
0.06	1.9232794731434\\
0.061	1.9155572315628\\
0.062	1.90788761410192\\
0.063	1.90026914426784\\
0.064	1.89270041104166\\
0.065	1.88518006600915\\
0.066	1.8777068179914\\
0.067	1.87027943050709\\
0.068	1.86289671870873\\
0.069	1.85555754519749\\
0.07	1.84826081932875\\
0.071	1.84100549229493\\
0.072	1.83379055682264\\
0.073	1.82661504373644\\
0.074	1.81947802025648\\
0.075	1.81237858804719\\
0.076	1.80531588115033\\
0.077	1.79828906560939\\
0.078	1.79129733510755\\
0.079	1.7843399130216\\
0.08	1.77741604852792\\
0.081	1.77052501562682\\
0.082	1.7636661130539\\
0.083	1.75683866225848\\
0.084	1.75004200652726\\
0.085	1.74327550995913\\
0.086	1.7365385566086\\
0.087	1.72983054925766\\
0.088	1.72315090954438\\
0.089	1.71649907572092\\
0.09	1.70987450267916\\
0.091	1.70327666184506\\
0.092	1.69670503901021\\
0.093	1.69015913530361\\
0.094	1.68363846527587\\
0.095	1.67714255701746\\
0.096	1.67067095129316\\
0.097	1.66422320175741\\
0.098	1.65779887330559\\
0.099	1.65139754239461\\
0.1	1.64501879640437\\
0.101	1.6386622331856\\
0.102	1.63232746073053\\
0.103	1.62601409649026\\
0.104	1.61972176787794\\
0.105	1.6134501106771\\
0.106	1.60719876937113\\
0.107	1.60096739712624\\
0.108	1.59475565515936\\
0.109	1.58856321208017\\
0.11	1.58238974390579\\
0.111	1.57623493464761\\
0.112	1.57009847411941\\
0.113	1.5639800596118\\
0.114	1.55787939468139\\
0.115	1.55179618909564\\
0.116	1.54573015871332\\
0.117	1.53968102514811\\
0.118	1.53364851571312\\
0.119	1.52763236291967\\
0.12	1.52163230509319\\
0.121	1.51564808508376\\
0.122	1.50967945084188\\
0.123	1.50372615507742\\
0.124	1.49778795507656\\
0.125	1.49186461256414\\
0.126	1.48595589358361\\
0.127	1.48006156830689\\
0.128	1.47418141108044\\
0.129	1.46831519956782\\
0.13	1.46246271608463\\
0.131	1.45662374583549\\
0.132	1.45079807817141\\
0.133	1.44498550539646\\
0.134	1.43918582330375\\
0.135	1.43339883086003\\
0.136	1.4276243302854\\
0.137	1.42186212639273\\
0.138	1.41611202731174\\
0.139	1.410373843864\\
0.14	1.40464738959472\\
0.141	1.39893248081461\\
0.142	1.39322893597981\\
0.143	1.38753657634069\\
0.144	1.38185522577102\\
0.145	1.37618471007159\\
0.146	1.37052485743569\\
0.147	1.3648754982139\\
0.148	1.35923646485458\\
0.149	1.35360759199624\\
0.15	1.34798871585281\\
0.151	1.34237967490478\\
0.152	1.3367803093946\\
0.153	1.33119046131592\\
0.154	1.32560997435127\\
0.155	1.32003869391611\\
0.156	1.31447646695909\\
0.157	1.30892314212039\\
0.158	1.30337856919014\\
0.159	1.29784259976474\\
0.16	1.29231508657285\\
0.161	1.2867958840182\\
0.162	1.28128484747999\\
0.163	1.27578183367736\\
0.164	1.27028670050697\\
0.165	1.26479930691693\\
0.166	1.25931951327546\\
0.167	1.25384718066888\\
0.168	1.24838217130336\\
0.169	1.2429243483647\\
0.17	1.23747357595102\\
0.171	1.23202971901994\\
0.172	1.2265926433982\\
0.173	1.22116221567235\\
0.174	1.21573830320805\\
0.175	1.2103207740756\\
0.176	1.20490949702777\\
0.177	1.19950434134725\\
0.178	1.19410517718971\\
0.179	1.18871187501143\\
0.18	1.18332430584475\\
0.181	1.17794233199529\\
0.182	1.17256583448058\\
0.183	1.16719468567136\\
0.184	1.16182875830468\\
0.185	1.1564679254465\\
0.186	1.15111206045434\\
0.187	1.1457610369401\\
0.188	1.14041472873282\\
0.189	1.13507300984151\\
0.19	1.129735754418\\
0.191	1.12440283671965\\
0.192	1.11907413107202\\
0.193	1.11374951183145\\
0.194	1.10842885334743\\
0.195	1.10311202992483\\
0.196	1.09779891578587\\
0.197	1.09248938503189\\
0.198	1.08718331160478\\
0.199	1.08188056924811\\
0.2	1.07658103146786\\
0.201	1.07128457149286\\
0.202	1.06599106223464\\
0.203	1.06070037624691\\
0.204	1.05541238568453\\
0.205	1.05012696226183\\
0.206	1.04484397721046\\
0.207	1.03956330123653\\
0.208	1.03428480447704\\
0.209	1.02900835645566\\
0.21	1.0237338260377\\
0.211	1.01846108138423\\
0.212	1.01318998990541\\
0.213	1.0079204182128\\
0.214	1.00265223207077\\
0.215	0.997385296346857\\
0.216	0.992119474961054\\
0.217	0.98685463083392\\
0.218	0.981590625833525\\
0.219	0.976327320721113\\
0.22	0.971064575095434\\
0.221	0.965802247335679\\
0.222	0.960540194542944\\
0.223	0.955278272480141\\
0.224	0.950016335510302\\
0.225	0.944754236533165\\
0.226	0.939491826919982\\
0.227	0.934228956446447\\
0.228	0.928965473223658\\
0.229	0.923701223627015\\
0.23	0.918436052222954\\
0.231	0.913169801693405\\
0.232	0.907902312757874\\
0.233	0.902633424093021\\
0.234	0.897362972249621\\
0.235	0.892090791566767\\
0.236	0.886816714083198\\
0.237	0.88154056944559\\
0.238	0.876262184813672\\
0.239	0.870981384762007\\
0.24	0.86569799117827\\
0.241	0.860411823157842\\
0.242	0.855122696894548\\
0.243	0.849830425567329\\
0.244	0.844534819222652\\
0.245	0.839235684652429\\
0.246	0.833932825267222\\
0.247	0.828626040964485\\
0.248	0.823315127991583\\
0.249	0.817999878803312\\
0.25	0.812680081913637\\
0.251	0.80735552174132\\
0.252	0.802025978449127\\
0.253	0.796691227776255\\
0.254	0.791351040863606\\
0.255	0.786005184071526\\
0.256	0.78065341878956\\
0.257	0.775295501237812\\
0.258	0.769931182259389\\
0.259	0.76456019813599\\
0.26	0.759182306218876\\
0.261	0.753797230922201\\
0.262	0.748404699309159\\
0.263	0.74300443187569\\
0.264	0.737596142277527\\
0.265	0.73217953704397\\
0.266	0.726754315277523\\
0.267	0.721320168338547\\
0.268	0.715876779513958\\
0.269	0.71042382366898\\
0.27	0.704960966880841\\
0.271	0.699487866053242\\
0.272	0.694004168510332\\
0.273	0.688509493516629\\
0.274	0.683003503996262\\
0.275	0.677485797857318\\
0.276	0.671955979585372\\
0.277	0.666413641697028\\
0.278	0.660858364178031\\
0.279	0.655289713888625\\
0.28	0.649707243933794\\
0.281	0.644110492995768\\
0.282	0.638498984625997\\
0.283	0.632872226493503\\
0.284	0.627229709586271\\
0.285	0.621570907362\\
0.286	0.615895274844247\\
0.287	0.610202247659554\\
0.288	0.604491241010757\\
0.289	0.598761648581237\\
0.29	0.593012841364302\\
0.291	0.587244166411329\\
0.292	0.581454925498531\\
0.293	0.575644432506171\\
0.294	0.569811976388639\\
0.295	0.563956773021291\\
0.296	0.558078027589912\\
0.297	0.552174911671955\\
0.298	0.546246561171823\\
0.299	0.540292074092464\\
0.3	0.534310477444941\\
0.301	0.528300813989881\\
0.302	0.522262053387905\\
0.303	0.516193152894261\\
0.304	0.510092945635543\\
0.305	0.503960243940123\\
0.306	0.497793800416155\\
0.307	0.491592303631076\\
0.308	0.485354373383972\\
0.309	0.479078555522969\\
0.31	0.472763316252978\\
0.311	0.466407035871255\\
0.312	0.460008001858936\\
0.313	0.453564401245807\\
0.314	0.447074309426062\\
0.315	0.440535688833427\\
0.316	0.433946370530499\\
0.317	0.427304048183818\\
0.318	0.420606256081179\\
0.319	0.41385036328796\\
0.32	0.407033551920806\\
0.321	0.40015280546845\\
0.322	0.39320488084241\\
0.323	0.386186286652216\\
0.324	0.379093258460212\\
0.325	0.37192171965186\\
0.326	0.364667253019773\\
0.327	0.35732532522349\\
0.328	0.349890470829516\\
0.329	0.342356971157764\\
0.33	0.334718555812969\\
0.331	0.326968315465018\\
0.332	0.319098623224954\\
0.333	0.311100980184962\\
0.334	0.302966000205773\\
0.335	0.294683054877533\\
0.336	0.286240379644962\\
0.337	0.277624405977569\\
0.338	0.268819778283931\\
0.339	0.25980887238862\\
0.34	0.250571300223745\\
0.341	0.241083167559491\\
0.342	0.231316580289119\\
0.343	0.221238078847141\\
0.344	0.210807228853544\\
0.345	0.199974880516443\\
0.346	0.18867897376399\\
0.347	0.176840755015587\\
0.348	0.164357251595547\\
0.349	0.151089576723386\\
0.35	0.136842836510368\\
0.351	0.121328455221602\\
0.352	0.104088919494679\\
0.353	0.0843214732599378\\
0.354	0.060368680533554\\
0.355	0.0276460617237907\\
0.356	-0.041721310072315\\
};
\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
0.01	2.51078589677272\\
0.011	2.48590407218367\\
0.012	2.46457835900244\\
0.013	2.44552909160179\\
0.014	2.42810620207219\\
0.015	2.41192346464728\\
0.016	2.39672844381342\\
0.017	2.38234509775055\\
0.018	2.3686447158938\\
0.019	2.35552974019696\\
0.02	2.34292408642499\\
0.021	2.33076703994329\\
0.022	2.31900921059367\\
0.023	2.30760977281181\\
0.024	2.29653451395363\\
0.025	2.28575442162436\\
0.026	2.27524463729648\\
0.027	2.26498366706484\\
0.028	2.25495277560115\\
0.029	2.24513551368467\\
0.03	2.23551734548003\\
0.031	2.22608535037689\\
0.032	2.21682798227716\\
0.033	2.20773487324784\\
0.034	2.19879667116501\\
0.035	2.1900049077525\\
0.036	2.18135188326933\\
0.037	2.1728305736384\\
0.038	2.16443455164851\\
0.039	2.15615791610291\\
0.04	2.14799523519842\\
0.041	2.13994149550837\\
0.042	2.13199205856759\\
0.043	2.12414262278303\\
0.044	2.11638919040272\\
0.045	2.1087280380825\\
0.046	2.10115569274216\\
0.047	2.09366890684914\\
0.048	2.08626463984541\\
0.049	2.07894003995654\\
0.05	2.07169242843286\\
0.051	2.06451928520963\\
0.052	2.05741823660296\\
0.053	2.050387042582\\
0.054	2.04342358869625\\
0.055	2.03652587423758\\
0.056	2.02969200591222\\
0.057	2.02292018930854\\
0.058	2.01620872118374\\
0.059	2.00955598465715\\
0.06	2.00296044241744\\
0.061	1.99642063162303\\
0.062	1.98993515915606\\
0.063	1.98350269714358\\
0.064	1.97712197854546\\
0.065	1.97079179441364\\
0.066	1.96451098906699\\
0.067	1.9582784576785\\
0.068	1.95209314343673\\
0.069	1.94595403378832\\
0.07	1.9398601596243\\
0.071	1.93381059094657\\
0.072	1.92780443641074\\
0.073	1.92184084026309\\
0.074	1.91591898074031\\
0.075	1.91003806827306\\
0.076	1.90419734360641\\
0.077	1.89839607733027\\
0.078	1.89263356612405\\
0.079	1.88690913431367\\
0.08	1.88122213052276\\
0.081	1.87557192674684\\
0.082	1.86995791815907\\
0.083	1.86437952133482\\
0.084	1.85883617342508\\
0.085	1.85332733121391\\
0.086	1.84785247031943\\
0.087	1.84241108409874\\
0.088	1.83700268365996\\
0.089	1.83162679595522\\
0.09	1.82628296372084\\
0.091	1.82097074530969\\
0.092	1.81568971286494\\
0.093	1.81043945303036\\
0.094	1.8052195653385\\
0.095	1.80002966223992\\
0.096	1.79486936834528\\
0.097	1.78973832053406\\
0.098	1.78463616657937\\
0.099	1.77956256534768\\
0.1	1.77451718623546\\
0.101	1.76949970875773\\
0.102	1.76450982223634\\
0.103	1.75954722521246\\
0.104	1.75461162579466\\
0.105	1.74970274036112\\
0.106	1.74482029377687\\
0.107	1.73996401933672\\
0.108	1.73513365822875\\
0.109	1.73032895898316\\
0.11	1.72554967744749\\
0.111	1.72079557720271\\
0.112	1.71606642783055\\
0.113	1.7113620061758\\
0.114	1.70668209537654\\
0.115	1.70202648479075\\
0.116	1.69739496987352\\
0.117	1.69278735188944\\
0.118	1.68820343784118\\
0.119	1.68364304006006\\
0.12	1.67910597664595\\
0.121	1.67459207046239\\
0.122	1.67010114954868\\
0.123	1.6656330468367\\
0.124	1.66118759998909\\
0.125	1.65676465127271\\
0.126	1.65236404744602\\
0.127	1.64798563959518\\
0.128	1.64362928314653\\
0.129	1.63929483721043\\
0.13	1.63498216554997\\
0.131	1.63069113525668\\
0.132	1.62642161766008\\
0.133	1.6221734874305\\
0.134	1.61794662295607\\
0.135	1.6137409060938\\
0.136	1.60955622221036\\
0.137	1.60539245968628\\
0.138	1.60124951042555\\
0.139	1.5971272693864\\
0.14	1.59302563458981\\
0.141	1.58894450713436\\
0.142	1.58488379073865\\
0.143	1.58084339219197\\
0.144	1.57682322121596\\
0.145	1.57282318995736\\
0.146	1.56884321330628\\
0.147	1.5648832087169\\
0.148	1.56094309615339\\
0.149	1.55702279814213\\
0.15	1.55312223933111\\
0.151	1.54924134696109\\
0.152	1.54538005050201\\
0.153	1.54153828163541\\
0.154	1.53771597420127\\
0.155	1.53391306421789\\
0.156	1.53012948973483\\
0.157	1.52636519093106\\
0.158	1.52262010973766\\
0.159	1.51889419027409\\
0.16	1.51518737838245\\
0.161	1.51149962198423\\
0.162	1.50783087060155\\
0.163	1.50418107559408\\
0.164	1.50055019004204\\
0.165	1.49693816865516\\
0.166	1.49334496800754\\
0.167	1.48977054606731\\
0.168	1.48621486245455\\
0.169	1.48267787834164\\
0.17	1.47915955640237\\
0.171	1.47565986077112\\
0.172	1.47217875704239\\
0.173	1.46871621219405\\
0.174	1.46527219459362\\
0.175	1.4618466739446\\
0.176	1.45843962126658\\
0.177	1.45505100879357\\
0.178	1.45168081018393\\
0.179	1.44832900015531\\
0.18	1.44499555465335\\
0.181	1.44168044511552\\
0.182	1.43838365541915\\
0.183	1.43510516492335\\
0.184	1.43184495406642\\
0.185	1.42860300433891\\
0.186	1.42537929825705\\
0.187	1.42217381933653\\
0.188	1.41898655206665\\
0.189	1.41581748188476\\
0.19	1.41266659515109\\
0.191	1.40953387912376\\
0.192	1.40641932193424\\
0.193	1.40332291256295\\
0.194	1.40024464081519\\
0.195	1.39718449729734\\
0.196	1.39414247339326\\
0.197	1.39111856124093\\
0.198	1.38811275370937\\
0.199	1.38512504437569\\
0.2	1.38215542750244\\
0.201	1.37920389801507\\
0.202	1.37627045147962\\
0.203	1.37335508408065\\
0.204	1.37045779259922\\
0.205	1.36757857439119\\
0.206	1.36471742736554\\
0.207	1.36187434996299\\
0.208	1.35904934113466\\
0.209	1.35624240032096\\
0.21	1.35345352743056\\
0.211	1.3506827228196\\
0.212	1.34792998727094\\
0.213	1.3451953219736\\
0.214	1.34247872850235\\
0.215	1.33978020879738\\
0.216	1.33709976514419\\
0.217	1.33443740015349\\
0.218	1.33179311674137\\
0.219	1.32916691810951\\
0.22	1.32655880772554\\
0.221	1.32396878930356\\
0.222	1.32139686678474\\
0.223	1.31884304431817\\
0.224	1.31630732624167\\
0.225	1.31378971706294\\
0.226	1.31129022144066\\
0.227	1.30880884416593\\
0.228	1.30634559014369\\
0.229	1.30390046437439\\
0.23	1.30147347193581\\
0.231	1.29906461796498\\
0.232	1.2966739076404\\
0.233	1.29430134616427\\
0.234	1.29194693874502\\
0.235	1.28961069057999\\
0.236	1.2872926068383\\
0.237	1.2849926926439\\
0.238	1.28271095305888\\
0.239	1.28044739306696\\
0.24	1.27820201755718\\
0.241	1.27597483130792\\
0.242	1.27376583897102\\
0.243	1.2715750450563\\
0.244	1.26940245391622\\
0.245	1.26724806973089\\
0.246	1.26511189649335\\
0.247	1.26299393799509\\
0.248	1.26089419781197\\
0.249	1.2588126792904\\
0.25	1.25674938553382\\
0.251	1.25470431938963\\
0.252	1.25267748343638\\
0.253	1.25066887997137\\
0.254	1.24867851099864\\
0.255	1.24670637821736\\
0.256	1.24475248301066\\
0.257	1.24281682643481\\
0.258	1.240899409209\\
0.259	1.23900022853451\\
0.26	1.23711929079934\\
0.261	1.23525659245302\\
0.262	1.2334121327728\\
0.263	1.23158591065465\\
0.264	1.22977792460611\\
0.265	1.22798817273959\\
0.266	1.22621665276643\\
0.267	1.22446336199147\\
0.268	1.22272829730833\\
0.269	1.22101145519541\\
0.27	1.21931283171253\\
0.271	1.2176324224983\\
0.272	1.21597022276839\\
0.273	1.21432622191319\\
0.274	1.21270042516194\\
0.275	1.21109282099774\\
0.276	1.20950340294235\\
0.277	1.20793216409797\\
0.278	1.2063790971507\\
0.279	1.20484419437503\\
0.28	1.20332744763933\\
0.281	1.20182884841249\\
0.282	1.20034838777166\\
0.283	1.19888605641128\\
0.284	1.19744184465326\\
0.285	1.19601574245854\\
0.286	1.19460773944001\\
0.287	1.19321782487689\\
0.288	1.1918459877306\\
0.289	1.19049221666222\\
0.29	1.1891565000517\\
0.291	1.18783882601872\\
0.292	1.18653917795723\\
0.293	1.1852575479252\\
0.294	1.18399392822131\\
0.295	1.18274830145736\\
0.296	1.18152065483491\\
0.297	1.18031097546397\\
0.298	1.1791192503996\\
0.299	1.17794546668127\\
0.3	1.17678960544626\\
0.301	1.17565165948943\\
0.302	1.17453161621728\\
0.303	1.17342946981122\\
0.304	1.1723452013155\\
0.305	1.1712787986876\\
0.306	1.17023025024295\\
0.307	1.16919954472572\\
0.308	1.16818667138517\\
0.309	1.16719162005791\\
0.31	1.16621438125666\\
0.311	1.16525494626618\\
0.312	1.16431330724692\\
0.313	1.16338945734726\\
0.314	1.16248339044446\\
0.315	1.16159510242374\\
0.316	1.1607245901701\\
0.317	1.15987185249798\\
0.318	1.15903688915239\\
0.319	1.15821970217033\\
0.32	1.15742029541695\\
0.321	1.15663867564118\\
0.322	1.15587485188457\\
0.323	1.15512883603533\\
0.324	1.15440064339949\\
0.325	1.15369029221869\\
0.326	1.15299780486784\\
0.327	1.15232323268105\\
0.328	1.15166658384569\\
0.329	1.15102789515938\\
0.33	1.15040720955266\\
0.331	1.14980457599602\\
0.332	1.14922005142149\\
0.333	1.14865369837784\\
0.334	1.14810559463427\\
0.335	1.1475758206024\\
0.336	1.14706448105405\\
0.337	1.14657167929551\\
0.338	1.14609754036929\\
0.339	1.14564220699696\\
0.34	1.14520584236694\\
0.341	1.1447886291643\\
0.342	1.14439078980171\\
0.343	1.1440125715068\\
0.344	1.14365426094114\\
0.345	1.14331620710964\\
0.346	1.14299879680472\\
0.347	1.14270250231384\\
0.348	1.1424278921545\\
0.349	1.14217566216777\\
0.35	1.141946680633\\
0.351	1.14174205092018\\
0.352	1.1415632389204\\
0.353	1.14141228605253\\
0.354	1.14129221752248\\
0.355	1.14120812459716\\
0.356	1.14117073301616\\
};
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	2.67447742393749\\
0.001	2.65646086943707\\
0.002	2.59611851987564\\
0.003	2.58772404319215\\
0.004	2.58149656613345\\
0.005	2.5760963094366\\
0.006	2.53504466628969\\
0.007	2.52630803611367\\
0.008	2.52042088736167\\
0.009	2.515416648296\\
0.01	2.51078589677272\\
0.011	2.47487738941617\\
0.012	2.46780088428274\\
0.013	2.46255966629383\\
0.014	2.45798306813208\\
0.015	2.45367580587717\\
0.016	2.42181513478883\\
0.017	2.41541211413269\\
0.018	2.41052073450708\\
0.019	2.40619538549738\\
0.02	2.40207282912979\\
0.021	2.37323504819801\\
0.022	2.3674109716961\\
0.023	2.36280419116751\\
0.024	2.35867673553432\\
0.025	2.354621856217\\
0.026	2.32811706505726\\
0.027	2.32288071744436\\
0.028	2.31854965769234\\
0.029	2.31459800672907\\
0.03	2.294465963872\\
0.031	2.28595085463497\\
0.032	2.28125680347864\\
0.033	2.27719225059991\\
0.034	2.27337611436032\\
0.035	2.25176620424708\\
0.036	2.24639061535733\\
0.037	2.24215103777057\\
0.038	2.2383211316958\\
0.039	2.22174205328439\\
0.04	2.21360454067344\\
0.041	2.20914592772988\\
0.042	2.20526155406293\\
0.043	2.20153807260925\\
0.044	2.18258780341485\\
0.045	2.17788908359524\\
0.046	2.17395618989425\\
0.047	2.17029896284642\\
0.048	2.15303453954322\\
0.049	2.14813458883579\\
0.05	2.14418422173576\\
0.051	2.14055738185625\\
0.052	2.12463531023291\\
0.053	2.11968154518765\\
0.054	2.11576242783012\\
0.055	2.11217360597207\\
0.056	2.09716566634928\\
0.057	2.09237967595672\\
0.058	2.08854475491629\\
0.059	2.08500025249483\\
0.06	2.07059067784888\\
0.061	2.06612728132966\\
0.062	2.06241695186978\\
0.063	2.05879147017043\\
0.064	2.04496526289616\\
0.065	2.04085632912128\\
0.066	2.03728626293351\\
0.067	2.02556589623488\\
0.068	2.02030594464305\\
0.069	2.01651268173344\\
0.07	2.01305532974588\\
0.071	2.0007745046127\\
0.072	1.99658097852661\\
0.073	1.99303953245818\\
0.074	1.98261559380923\\
0.075	1.97742955142591\\
0.076	1.97373287788098\\
0.077	1.97031465399226\\
0.078	1.95899752735396\\
0.079	1.95509113047859\\
0.08	1.95167955928149\\
0.081	1.94123059512182\\
0.082	1.93705024504149\\
0.083	1.93359414358425\\
0.084	1.92408048906076\\
0.085	1.91954649900597\\
0.086	1.9160498846624\\
0.087	1.90747872321663\\
0.088	1.90252082957555\\
0.089	1.89900436243608\\
0.09	1.89118774982909\\
0.091	1.88592350864446\\
0.092	1.88241867058944\\
0.093	1.87483624358554\\
0.094	1.86971902282295\\
0.095	1.8662606551182\\
0.096	1.85851938858388\\
0.097	1.85388759547137\\
0.098	1.85050460264763\\
0.099	1.84256904080187\\
0.1	1.83842110613624\\
0.101	1.83512835151653\\
0.102	1.82708457127118\\
0.103	1.82331591529507\\
0.104	1.8200980087353\\
0.105	1.81204824624079\\
0.106	1.80856662088853\\
0.107	1.80212465928399\\
0.108	1.79742960928298\\
0.109	1.79416072470774\\
0.11	1.78687622632803\\
0.111	1.78319975339991\\
0.112	1.77940725280138\\
0.113	1.77261919897564\\
0.114	1.76932822499263\\
0.115	1.76257071459156\\
0.116	1.75886203685626\\
0.117	1.75499441108463\\
0.118	1.74870971978344\\
0.119	1.7454906126654\\
0.12	1.73893347998113\\
0.121	1.73544317018274\\
0.122	1.72987796602987\\
0.123	1.72563839148117\\
0.124	1.72254963980979\\
0.125	1.71608212768977\\
0.126	1.71288825523272\\
0.127	1.70679059694779\\
0.128	1.70340991553002\\
0.129	1.69782796659424\\
0.13	1.69411764896825\\
0.131	1.68946952224704\\
0.132	1.68500229768037\\
0.133	1.68197779624664\\
0.134	1.6760522253134\\
0.135	1.67300935495753\\
0.136	1.66725426022025\\
0.137	1.6641738223775\\
0.138	1.65859404636979\\
0.139	1.65548085356125\\
0.14	1.65005694288977\\
0.141	1.64692528429203\\
0.142	1.64163009326309\\
0.143	1.63850148711717\\
0.144	1.6333052576693\\
0.145	1.63020455172192\\
0.146	1.62508055492348\\
0.147	1.62203039236746\\
0.148	1.61695947804774\\
0.149	1.61397521506596\\
0.15	1.60894787303124\\
0.151	1.6060324689591\\
0.152	1.60105104759076\\
0.153	1.59756443293026\\
0.154	1.59327225547734\\
0.155	1.5890889323675\\
0.156	1.58561229635793\\
0.157	1.58115757213964\\
0.158	1.57806925572257\\
0.159	1.57350842276267\\
0.16	1.57063472843503\\
0.161	1.56604780223539\\
0.162	1.56226483727123\\
0.163	1.55873873399578\\
0.164	1.55450603697076\\
0.165	1.55155912793742\\
0.166	1.54720908165234\\
0.167	1.54374372066534\\
0.168	1.54012725545842\\
0.169	1.5360556241163\\
0.17	1.5331922162278\\
0.171	1.52900198124307\\
0.172	1.52529185745668\\
0.173	1.52217771472445\\
0.174	1.51815606034563\\
0.175	1.51488257488127\\
0.176	1.51142586283244\\
0.177	1.50755272248604\\
0.178	1.50460721523016\\
0.179	1.5009186958695\\
0.18	1.49715640643985\\
0.181	1.49424223079456\\
0.182	1.49064160329989\\
0.183	1.48695091148146\\
0.184	1.48384237130309\\
0.185	1.48058716146696\\
0.186	1.47694525800784\\
0.187	1.4736280202847\\
0.188	1.47075247390578\\
0.189	1.46715728218941\\
0.19	1.46373228310045\\
0.191	1.46089030341746\\
0.192	1.45759698504962\\
0.193	1.45415040590628\\
0.194	1.45089599907203\\
0.195	1.44822807597681\\
0.196	1.44484526000821\\
0.197	1.4415127032802\\
0.198	1.43833534221046\\
0.199	1.43557765681672\\
0.2	1.43247289912748\\
0.201	1.42922617454813\\
0.202	1.42607474970494\\
0.203	1.42310628929009\\
0.204	1.42046455405998\\
0.205	1.41730471460695\\
0.206	1.41419214443442\\
0.207	1.41115395322815\\
0.208	1.40823333073049\\
0.209	1.40553248276429\\
0.21	1.40271110344293\\
0.211	1.39970653522174\\
0.212	1.39674643415635\\
0.213	1.3938406201969\\
0.214	1.39100455629987\\
0.215	1.38826577228858\\
0.216	1.38565660124973\\
0.217	1.38291160036573\\
0.218	1.3800747180694\\
0.219	1.37726905261996\\
0.22	1.37449647202453\\
0.221	1.37175819063421\\
0.222	1.36905533830504\\
0.223	1.36638891498504\\
0.224	1.3637594772709\\
0.225	1.36116651963204\\
0.226	1.35860724866871\\
0.227	1.35607372393985\\
0.228	1.3535475055279\\
0.229	1.35100180730817\\
0.23	1.34844089456801\\
0.231	1.34589701182623\\
0.232	1.34337494650831\\
0.233	1.3408745225884\\
0.234	1.33839545852091\\
0.235	1.33593748922105\\
0.236	1.33350039475061\\
0.237	1.33108400183418\\
0.238	1.3286881598423\\
0.239	1.32631259349662\\
0.24	1.32395141170953\\
0.241	1.32158635757023\\
0.242	1.31921903581304\\
0.243	1.31686369626131\\
0.244	1.31453058360123\\
0.245	1.31222451939138\\
0.246	1.30994716039058\\
0.247	1.30769862270459\\
0.248	1.30547829543355\\
0.249	1.30328522057865\\
0.25	1.30111825407738\\
0.251	1.29897603445651\\
0.252	1.296845088631\\
0.253	1.29464990706237\\
0.254	1.29247431262165\\
0.255	1.29034828090592\\
0.256	1.28826693493493\\
0.257	1.28622312131274\\
0.258	1.28421048917286\\
0.259	1.28214920972271\\
0.26	1.28007039819844\\
0.261	1.27805258675549\\
0.262	1.27608726234617\\
0.263	1.27416170714294\\
0.264	1.27217759692984\\
0.265	1.27019434987036\\
0.266	1.26827958528948\\
0.267	1.26641713626481\\
0.268	1.26451851471561\\
0.269	1.2626030080956\\
0.27	1.26076134628565\\
0.271	1.25896935746127\\
0.272	1.25710004634195\\
0.273	1.25528265622366\\
0.274	1.2535346452327\\
0.275	1.25174124033571\\
0.276	1.24996436225839\\
0.277	1.24826370837693\\
0.278	1.24651867722733\\
0.279	1.24480003123179\\
0.28	1.24315147216681\\
0.281	1.24143902903775\\
0.282	1.23979387427478\\
0.283	1.23816492862308\\
0.284	1.23651780042938\\
0.285	1.23494642590888\\
0.286	1.23332161795335\\
0.287	1.23177117834468\\
0.288	1.23019654907429\\
0.289	1.22866383604102\\
0.29	1.2271362421288\\
0.291	1.22562825044443\\
0.292	1.22413827055332\\
0.293	1.2226622795901\\
0.294	1.2212028152367\\
0.295	1.21976534774982\\
0.296	1.21833130432518\\
0.297	1.21693716673115\\
0.298	1.21552648604141\\
0.299	1.2141682333639\\
0.3	1.21279229002095\\
0.301	1.2114545039582\\
0.302	1.2101321784318\\
0.303	1.2088093526976\\
0.304	1.2075264246338\\
0.305	1.20624380213546\\
0.306	1.20497579247912\\
0.307	1.2037398230246\\
0.308	1.20250903598459\\
0.309	1.20128865516365\\
0.31	1.20009675884909\\
0.311	1.1989224080997\\
0.312	1.19775250475001\\
0.313	1.19660152480852\\
0.314	1.19547321236864\\
0.315	1.19436271020248\\
0.316	1.19326436754841\\
0.317	1.19217811232717\\
0.318	1.1911099832125\\
0.319	1.19006058445387\\
0.32	1.18902867355196\\
0.321	1.18801324375195\\
0.322	1.1870137123378\\
0.323	1.18602993121861\\
0.324	1.18506203760454\\
0.325	1.18411024877162\\
0.326	1.18317471945453\\
0.327	1.1822554967941\\
0.328	1.18135253791536\\
0.329	1.18046575929238\\
0.33	1.17959511322642\\
0.331	1.17874067879889\\
0.332	1.17790272637203\\
0.333	1.17708171377926\\
0.334	1.17627809038696\\
0.335	1.17549086141257\\
0.336	1.17471862672326\\
0.337	1.17396244933339\\
0.338	1.17322424703757\\
0.339	1.1725025641877\\
0.34	1.1717959028235\\
0.341	1.17110735248955\\
0.342	1.17043466733868\\
0.343	1.16977864897318\\
0.344	1.16913965660259\\
0.345	1.16851720597942\\
0.346	1.16791146136405\\
0.347	1.16732313443697\\
0.348	1.16675118101556\\
0.349	1.16619647152515\\
0.35	1.16565915964972\\
0.351	1.16513906832404\\
0.352	1.16463631992091\\
0.353	1.16415110193847\\
0.354	1.1636835807335\\
0.355	1.16323394471758\\
0.356	1.16280249389441\\
0.357	1.16238941510412\\
0.358	1.16199488463304\\
0.359	1.16161935489386\\
0.36	1.16126314268736\\
0.361	1.16092667806687\\
0.362	1.16061049529476\\
0.363	1.16031524669585\\
0.364	1.16004169535436\\
0.365	1.15979083926015\\
0.366	1.15956396977948\\
0.367	1.1593628576461\\
0.368	1.15919011804879\\
0.369	1.15905019917184\\
0.37	1.15895454923723\\
0.371	1.15891129389365\\
0.372	1.1588948063818\\
0.373	1.15888860326965\\
0.374	1.15888627210047\\
0.375	1.15888539623036\\
0.376	1.15888506717175\\
0.377	1.15888494354999\\
0.378	1.1588848971078\\
0.379	1.1588848796604\\
0.38	1.15888487310565\\
0.381	1.15888487064291\\
0.382	1.15888486971725\\
0.383	1.1588848693689\\
0.384	1.15888486923652\\
0.385	1.15888486918507\\
0.386	1.15888486916287\\
0.387	1.15888486915327\\
0.388	1.15888486915327\\
0.389	1.15888486915327\\
0.39	1.15888486915327\\
0.391	1.15888486915327\\
0.392	1.15888486915327\\
0.393	1.15888486915327\\
0.394	1.15888486915327\\
0.395	1.15888486915327\\
0.396	1.15888486915327\\
0.397	1.15888486915327\\
0.398	1.15888486915327\\
0.399	1.15888486915327\\
0.4	1.15888486915327\\
};
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.369176484161467	0.00144878693661371\\
0.368979745730316	0.0246298697044915\\
0.3686	0.0442934773656284\\
0.3682	0.06156982490678\\
0.3677	0.0761404271631527\\
0.3672	0.0905313592621332\\
0.3666	0.10227746274301\\
0.36607084301371	0.114505451562302\\
0.3654	0.125473196227909\\
0.3648	0.1369932731599\\
0.364173227475943	0.146449571464487\\
0.3635	0.157312647528215\\
0.3628	0.166108463575665\\
0.3621	0.174884569634357\\
0.3614	0.18364319758538\\
0.3607	0.192370981471455\\
0.36	0.201085554098261\\
0.3593	0.209798801275684\\
0.3586	0.218480454297092\\
0.357866848062852	0.225146483904263\\
0.3571	0.233209054048258\\
0.35637510190905	0.239795618095974\\
0.3556	0.247891178569286\\
0.35487524276878	0.254469497690702\\
0.3541	0.262560927199288\\
0.353371682396072	0.269169271067006\\
0.3526	0.277225054622318\\
0.3518	0.283204604411985\\
0.351	0.289257598024445\\
0.3503	0.297790686335014\\
0.3495	0.303853908095772\\
0.3487	0.309833411873812\\
0.3479	0.315819220982476\\
0.3471	0.321826612903278\\
0.346372900876409	0.328412819362637\\
0.345574397347237	0.334387885304641\\
0.3448	0.34087453726247\\
0.344	0.34846613226766\\
0.3432	0.354482070610929\\
0.3424	0.360489084901248\\
0.3416	0.366483676838711\\
0.340776669296482	0.370410846333984\\
0.339974114967954	0.376445292719036\\
0.339172319558356	0.382488594597513\\
0.3383	0.387916206974793\\
0.3375	0.39393942216804\\
0.3367	0.399983689523669\\
0.3359	0.406039910709374\\
0.3351	0.412101686929026\\
0.3343	0.417766595330748\\
0.3334	0.421567448611055\\
0.3326	0.427589300301797\\
0.3318	0.433681261630055\\
0.331	0.439778379506599\\
0.330172906807814	0.443766097428737\\
0.3293	0.449259128990439\\
0.3285	0.455384841799407\\
0.3277	0.461488097411916\\
0.3268	0.464920974340681\\
0.326	0.471061801025141\\
0.3252	0.477214977691741\\
0.3243	0.480652224836978\\
0.3235	0.486820541808708\\
0.3227	0.492971243784297\\
0.3218	0.496454704910478\\
0.321	0.50266526998539\\
0.320172237506711	0.506748211253766\\
0.3193	0.51235480428204\\
0.3185	0.51857358947716\\
0.3176	0.522086108400375\\
0.3168	0.528350126781175\\
0.3159	0.531865334761638\\
0.3151	0.538145642775861\\
0.3142	0.541698470694493\\
0.3134	0.547982668735852\\
0.3125	0.551604095777295\\
0.3117	0.557863948513743\\
0.3108	0.561492926334827\\
0.31	0.567790778800653\\
0.3091	0.571402335351937\\
0.3083	0.577764117924824\\
0.3074	0.581383079530629\\
0.3066	0.587783928292824\\
0.3057	0.591422883441617\\
0.3049	0.597834364836913\\
0.304	0.601515769446546\\
0.303172391566365	0.605806800411961\\
0.3023	0.611659763810288\\
0.3014	0.615359992627973\\
0.3006	0.62184815225104\\
0.2997	0.62557708480301\\
0.2988	0.629364025310483\\
0.298	0.635850433118508\\
0.2971	0.639611637158633\\
0.296273462474117	0.643991404513434\\
0.2954	0.64996359010785\\
0.2945	0.653764995050216\\
0.293673666223502	0.658180162451926\\
0.2928	0.664198364335637\\
0.2919	0.66803920468692\\
0.291070053108074	0.67251109775641\\
0.2902	0.678558651072406\\
0.2893	0.682436865560604\\
0.2884	0.686340278990419\\
0.2876	0.693022103062646\\
0.2867	0.696965651192208\\
0.2858	0.700904519130178\\
0.2849	0.70487324923356\\
0.2841	0.711625932969974\\
0.2832	0.715605336712516\\
0.2823	0.719601414831674\\
0.2814	0.723622257932936\\
0.2806	0.729758672627876\\
0.2797	0.734487978084383\\
0.2788	0.738534695544021\\
0.2779	0.742611955962953\\
0.277	0.746710435405071\\
0.2762	0.753516039570847\\
0.2753	0.757729186696995\\
0.2744	0.761848814256112\\
0.2735	0.765995519148472\\
0.2726	0.770171092018524\\
0.2717	0.774367529444657\\
0.270885098243459	0.779101885014789\\
0.27	0.785576246805644\\
0.2691	0.789788673275512\\
0.2682	0.794021077098374\\
0.2673	0.798279344762714\\
0.2664	0.802564729099642\\
0.2655	0.806869914988016\\
0.2646	0.811197397980615\\
0.263774088896613	0.816074923962027\\
0.2629	0.822673786575873\\
0.262	0.827028805558406\\
0.2611	0.831390822371806\\
0.2602	0.835770228644724\\
0.2593	0.840169022157956\\
0.2584	0.844587863486382\\
0.2575	0.849026907711393\\
0.2566	0.853486003376949\\
0.2557	0.857964763650963\\
0.2548	0.862462616374609\\
0.2539	0.866978870701889\\
0.253	0.871512811813799\\
0.2521	0.876063807959766\\
0.2512	0.880631388696593\\
0.2503	0.885215253945512\\
0.2494	0.889815213892896\\
0.2485	0.894431114172061\\
0.2476	0.899062823809309\\
0.2467	0.903710331108269\\
0.2458	0.908373914293686\\
0.2449	0.913054279921073\\
0.244	0.917752568729173\\
0.2431	0.922470222705449\\
0.2422	0.927208792291455\\
0.2413	0.931969764415345\\
0.2404	0.93675444198974\\
0.2395	0.941563866241835\\
0.2386	0.946398758072706\\
0.2377	0.951259435222626\\
0.2368	0.956145571932688\\
0.2359	0.961055104608135\\
0.235	0.965972759986857\\
0.234073389167816	0.968557526079065\\
0.2331	0.972927935196222\\
0.2322	0.977819872331258\\
0.2313	0.982737148635983\\
0.2304	0.987713914034059\\
0.2295	0.992743943031613\\
0.2286	0.99781938200921\\
0.2277	1.0029324794389\\
0.2268	1.00806039002479\\
0.2258	1.01031220431039\\
0.2249	1.01525580281424\\
0.224	1.0203082526205\\
0.2231	1.0254682006074\\
0.2222	1.03070235791801\\
0.2213	1.03598700317676\\
0.220374527827773	1.03884615428846\\
0.2194	1.04347101364078\\
0.2185	1.04859532463407\\
0.2176	1.05388955285596\\
0.2167	1.0592806675858\\
0.2158	1.06471939129419\\
0.2148	1.06709651609901\\
0.2139	1.07224026392194\\
0.213	1.07763081617453\\
0.2121	1.08315208059604\\
0.2112	1.08871231125912\\
0.2102	1.09105933829601\\
0.2093	1.09637170812196\\
0.2084	1.10195068614953\\
0.2075	1.10763667961927\\
0.2065	1.11019925212039\\
0.2056	1.11546880283469\\
0.2047	1.12112818968221\\
0.2038	1.1269280303028\\
0.2028	1.12953728880262\\
0.2019	1.1348976407642\\
0.201	1.14069578046372\\
0.2001	1.14661747770501\\
0.1991	1.14904060292166\\
0.1982	1.15470312526128\\
0.1973	1.16068500751243\\
0.1963	1.16358537089178\\
0.1954	1.16896450643609\\
0.1945	1.17496424216132\\
0.1936	1.18104374263173\\
0.1926	1.18346921398313\\
0.1917	1.18947249253007\\
0.1908	1.19571499575225\\
0.1898	1.19818009148076\\
0.1889	1.2042098076255\\
0.188	1.21055278183196\\
0.187	1.21305569691847\\
0.1861	1.2191793101712\\
0.1852	1.22562714817128\\
0.1842	1.22809792066784\\
0.1833	1.23439254666691\\
0.182375330932962	1.23830761420591\\
0.1814	1.24336134276499\\
0.1805	1.24986779025967\\
0.1795	1.25309347678399\\
0.1786	1.25890645102072\\
0.1777	1.26562127457084\\
0.1767	1.26827315796314\\
0.1758	1.27476809668539\\
0.174873354081519	1.27889254916642\\
0.1739	1.28408428566547\\
0.173	1.29095923487257\\
0.172	1.29372108594664\\
0.1711	1.30036240467509\\
0.17016789172385	1.30453110873361\\
0.1692	1.30991276903094\\
0.1683	1.31703226286889\\
0.1673	1.31966464671218\\
0.1664	1.32670088123735\\
0.1654	1.32976676208123\\
0.1645	1.33648548933054\\
0.1635	1.34103640300526\\
0.1626	1.34640189776359\\
0.1617	1.35384819479251\\
0.1607	1.35645964125722\\
0.1598	1.36393127051579\\
0.1588	1.36666819451035\\
0.1579	1.37411519858709\\
0.1569	1.37703706312768\\
0.156	1.3844171255982\\
0.155	1.38757059550368\\
0.1541	1.39484044541963\\
0.1531	1.39825415684134\\
0.1522	1.40538665371495\\
0.1512	1.40903972812645\\
0.1503	1.41605716106949\\
0.1493	1.41985575115252\\
0.1484	1.42685419306666\\
0.1474	1.43065098372372\\
0.1465	1.43778134278168\\
0.1455	1.44143827366923\\
0.1446	1.44884374640219\\
0.1436	1.45228998439652\\
0.1427	1.46004785893297\\
0.1417	1.46328552214509\\
0.1408	1.47140087857296\\
0.1398	1.47446788466467\\
0.1389	1.482909711827\\
0.1379	1.48584782886623\\
0.137	1.49457793190176\\
0.136	1.49742624224692\\
0.1351	1.50636171835554\\
0.1341	1.50920454043644\\
0.1331	1.51386306219113\\
0.1322	1.52118573383494\\
0.1312	1.52462236984611\\
0.1303	1.53337247023195\\
0.1293	1.5364372850313\\
0.1284	1.54575796090194\\
0.1274	1.54866011933625\\
0.1264	1.55446253521787\\
0.1255	1.56117979235435\\
0.1245	1.56465251361762\\
0.1236	1.5739639244945\\
0.1226	1.57701674929825\\
0.1217	1.58692700517403\\
0.1207	1.58988779337802\\
0.1197	1.59367081982948\\
0.1188	1.60310382888438\\
0.1178	1.60623346991533\\
0.1169	1.61653880511502\\
0.1159	1.61954445792151\\
0.1149	1.62321252256606\\
0.114	1.63326524486907\\
0.113	1.63636662338652\\
0.112	1.64283704957283\\
0.1111	1.65025168494628\\
0.1101	1.65362209689689\\
0.1092	1.66454687805209\\
0.1082	1.66759259463932\\
0.1072	1.67140140891466\\
0.1063	1.68216006709919\\
0.1053	1.68530222658903\\
0.1043	1.68999667934617\\
0.1034	1.70012257744752\\
0.1024	1.70338445808885\\
0.1014	1.71039193492376\\
0.1005	1.71846423430347\\
0.0995	1.72183648407103\\
0.0985745297352206	1.73002486859599\\
0.0976	1.73720277990051\\
0.0966	1.74065426862855\\
0.0957	1.7510193538668\\
0.0947	1.75635788700159\\
0.0937	1.75984308183925\\
0.0927755364129184	1.76893400778519\\
0.0918	1.77595485498923\\
0.0908	1.77942752467296\\
0.0898	1.78838785442581\\
0.0889	1.79602593200474\\
0.0879	1.79945213054117\\
0.0869	1.80499332573404\\
0.086	1.8166095486494\\
0.085	1.81997337709284\\
0.084	1.82436122198017\\
0.0831	1.83774629506608\\
0.0821	1.84105167069128\\
0.0811	1.84495986298434\\
0.0802	1.85945073490633\\
0.0792	1.86274732072779\\
0.0782	1.86637213153445\\
0.0772	1.87315670281265\\
0.0763	1.88511764204343\\
0.0753	1.88855987165686\\
0.0743	1.89279290390147\\
0.0734	1.90819664510541\\
0.0724	1.91154997905417\\
0.0714	1.91526899866926\\
0.0704	1.92158575380642\\
0.0695	1.93538391734926\\
0.0685	1.93885568447689\\
0.0675	1.94293953470705\\
0.0666	1.95996946067564\\
0.0656	1.96346306614228\\
0.0646	1.9670859550249\\
0.0636	1.9716128321439\\
0.0627	1.98907256318598\\
0.0617	1.99252456746748\\
0.0607	1.99628519608554\\
0.0597	2.00126003167876\\
0.0588	2.01915008689311\\
0.0578	2.02265042578379\\
0.0568	2.02650703476942\\
0.0558	2.03173206271676\\
0.0549	2.05039755424549\\
0.0539	2.05394038454527\\
0.0529	2.05783542503375\\
0.0519	2.06296322082348\\
0.051	2.08294686370226\\
0.05	2.08652213709106\\
0.049	2.09040146826849\\
0.048	2.09522947418327\\
0.0471	2.11693038169728\\
0.0461	2.12055622114787\\
0.0451	2.12438469107048\\
0.0441	2.12889296802592\\
0.0431815336762416	2.14653540645668\\
0.0422	2.15623587984241\\
0.0412	2.16000412309217\\
0.0402	2.16424248403751\\
0.0392	2.17019581677483\\
0.0383	2.19377542779959\\
0.0373	2.19751177975014\\
0.0363	2.20154279087425\\
0.0353	2.20635201591511\\
0.0344	2.23293762019361\\
0.0334	2.23718992039915\\
0.0324	2.24108104384386\\
0.0314	2.24541305663477\\
0.0304	2.25100324964257\\
0.0295	2.27930306439314\\
0.0285	2.28318873880148\\
0.0275	2.28726116235117\\
0.0265	2.29189635934573\\
0.0255	2.29849804084063\\
0.0246	2.32822615443449\\
0.0236	2.33220964711837\\
0.0226	2.33646311643264\\
0.0216	2.34137177074985\\
0.0206	2.34898387536425\\
0.0197	2.3807045481131\\
0.0187	2.38483179210483\\
0.0177	2.38926960253294\\
0.0167	2.39442211011925\\
0.0157	2.40246983989523\\
0.0148	2.4375785290847\\
0.0138	2.44190413556183\\
0.0128	2.44657030073616\\
0.0118	2.45201178920714\\
0.0108	2.46025800394549\\
0.0099	2.50017194928802\\
0.0089	2.50482699641623\\
0.0079	2.50989431114215\\
0.0069	2.51591947687609\\
0.0059	2.52572446968771\\
0.005	2.5711791509829\\
0.004	2.57659974433969\\
0.003	2.58284102745123\\
0.002	2.59125980488803\\
};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0	1.67\\
0.137	1.67\\};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0.123	1.67\\
0.123	0\\};
\addplot [color=gray, dotted]
  table[row sep=crcr]{%
0.137	1.67\\
0.137	0\\};
\end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig3a_Eql_CaiSuo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=300,
xmax=315,
ymin=1,
ymax=3.5,
xlabel = {$\temp$  (K)},
ylabel = {$\elongation$},
yticklabel style = overlay]

\addplot[area legend, dashed, line width=1pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
452.703178586498	1.18898769637776\\
307.825060062335	1.20813851197385\\
304.406584755581	1.22728932756995\\
303.706450500737	1.24644014316604\\
303.638469225084	1.26559095876213\\
303.782147335624	1.28474177435822\\
304.004291613861	1.30389258995431\\
304.25309882987	1.3230434055504\\
304.506225116804	1.3421942211465\\
304.753650154162	1.36134503674259\\
304.990999410707	1.38049585233868\\
305.216633424736	1.39964666793477\\
305.430275404835	1.41879748353086\\
305.632327194351	1.43794829912695\\
305.823515148984	1.45709911472305\\
306.004702604642	1.47624993031914\\
306.176789858059	1.49540074591523\\
306.340661475454	1.51455156151132\\
306.497159703924	1.53370237710741\\
306.647072425229	1.5528531927035\\
306.791129204043	1.5720040082996\\
306.930001771	1.59115482389569\\
307.064306840241	1.61030563949178\\
307.194610051163	1.62945645508787\\
307.321430340032	1.64860727068396\\
307.445244349667	1.66775808628005\\
307.56649066397	1.68690890187615\\
307.685573759503	1.70605971747224\\
307.802867628269	1.72521053306833\\
307.918719061593	1.74436134866442\\
308.033450605017	1.76351216426051\\
308.147363204661	1.7826629798566\\
308.260738570309	1.8018137954527\\
308.37384128202	1.82096461104879\\
308.486920666624	1.84011542664488\\
308.600212469018	1.85926624224097\\
308.713940341226	1.87841705783706\\
308.828317170027	1.89756787343315\\
308.943546261794	1.91671868902925\\
309.059822401149	1.93586950462534\\
309.177332798111	1.95502032022143\\
309.296257936702	1.97417113581752\\
309.416772336417	1.99332195141361\\
309.539045236569	2.0124727670097\\
309.663241212347	2.0316235826058\\
309.789520730287	2.05077439820189\\
309.918040649982	2.06992521379798\\
310.04895467799	2.08907602939407\\
310.18241377919	2.10822684499016\\
310.318566550232	2.12737766058625\\
310.45755955913	2.14652847618235\\
310.599537654618	2.16567929177844\\
310.744644248433	2.18483010737453\\
310.893021573339	2.20398092297062\\
311.044810919378	2.22313173856671\\
311.200152850559	2.2422825541628\\
311.359187403932	2.26143336975889\\
311.52205427281	2.28058418535499\\
311.688892975663	2.29973500095108\\
311.85984301209	2.31888581654717\\
312.035044007087	2.33803663214326\\
312.214635844725	2.35718744773935\\
312.398758792214	2.37633826333544\\
312.58755361525	2.39548907893154\\
312.781161685429	2.41463989452763\\
312.979725080448	2.43379071012372\\
313.183386677729	2.45294152571981\\
313.392290242048	2.4720923413159\\
313.606580507694	2.49124315691199\\
313.826403255613	2.51039397250809\\
314.051905385987	2.52954478810418\\
314.283234986605	2.54869560370027\\
314.520541397402	2.56784641929636\\
314.76397527146	2.58699723489245\\
315.013688632769	2.60614805048854\\
315.269834931013	2.62529886608464\\
315.532569093603	2.64444968168073\\
315.802047575196	2.66360049727682\\
316.078428404869	2.68275131287291\\
316.361871231159	2.701902128469\\
316.652537365105	2.72105294406509\\
316.95058982146	2.74020375966119\\
317.256193358211	2.75935457525728\\
317.569514514513	2.77850539085337\\
317.890721647186	2.79765620644946\\
318.219984965842	2.81680702204555\\
318.557476566779	2.83595783764164\\
318.903370465692	2.85510865323774\\
319.257842629322	2.87425946883383\\
319.621071006084	2.89341028442992\\
319.993235555773	2.91256110002601\\
320.374518278386	2.9317119156221\\
320.765103242144	2.95086273121819\\
321.165176610752	2.97001354681429\\
321.57492666995	2.98916436241038\\
321.994543853413	3.00831517800647\\
322.424220768029	3.02746599360256\\
322.864152218602	3.04661680919865\\
323.314535232021	3.06576762479474\\
323.775569080921	3.08491844039084\\
324.247455306875	3.10406925598693\\
324.730397743141	3.12322007158302\\
325.224602537001	3.14237088717911\\
325.730278171704	3.1615217027752\\
326.247635488051	3.18067251837129\\
326.776887705634	3.19982333396739\\
327.318250443755	3.21897414956348\\
327.871941742044	3.23812496515957\\
328.438182080787	3.25727578075566\\
329.017194400999	3.27642659635175\\
329.60920412423	3.29557741194784\\
330.214439172148	3.31472822754394\\
330.83312998589	3.33387904314003\\
331.465509545208	3.35302985873612\\
332.111813387412	3.37218067433221\\
332.772279626131	3.3913314899283\\
333.447148969893	3.41048230552439\\
334.136664740541	3.42963312112048\\
334.841072891493	3.44878393671658\\
335.560622025847	3.46793475231267\\
336.295563414354	3.48708556790876\\
337.046151013251	3.50623638350485\\
337.812641481972	3.52538719910094\\
338.595294200739	3.54453801469703\\
339.394371288038	3.56368883029313\\
340.210137617996	3.58283964588922\\
341.042860837642	3.60199046148531\\
341.89281138409	3.6211412770814\\
342.760262501619	3.64029209267749\\
343.645490258669	3.65944290827359\\
344.548773564758	3.67859372386968\\
345.470394187319	3.69774453946577\\
346.410636768465	3.71689535506186\\
347.369788841682	3.73604617065795\\
348.348140848457	3.75519698625404\\
349.345986154838	3.77434780185014\\
350.363621067947	3.79349861744623\\
351.401344852418	3.81264943304232\\
352.459459746793	3.83180024863841\\
353.538270979863	3.8509510642345\\
354.638086786958	3.87010187983059\\
355.759218426192	3.88925269542668\\
356.901980194662	3.90840351102278\\
358.066689444608	3.92755432661887\\
359.253666599524	3.94670514221496\\
360.46323517024	3.96585595781105\\
361.695721770963	3.98500677340714\\
362.951456135278	4.00415758900323\\
364.230771132127	4.02330840459933\\
365.534002781742	4.04245922019542\\
366.86149027156	4.06161003579151\\
368.2135759721	4.0807608513876\\
369.590605452817	4.09991166698369\\
370.992927497924	4.11906248257978\\
372.420894122199	4.13821329817588\\
373.874860586752	4.15736411377197\\
375.355185414786	4.17651492936806\\
376.862230407322	4.19566574496415\\
378.396360658907	4.21481656056024\\
379.957944573309	4.23396737615633\\
381.547353879177	4.25311819175243\\
383.164963645699	4.27226900734852\\
384.811152298231	4.29141982294461\\
386.486301633913	4.3105706385407\\
388.190796837267	4.32972145413679\\
389.925026495781	4.34887226973288\\
391.689382615477	4.36802308532897\\
393.484260636467	4.38717390092507\\
395.310059448488	4.40632471652116\\
397.167181406433	4.42547553211725\\
399.056032345864	4.44462634771334\\
400.97702159851	4.46377716330943\\
402.930562007763	4.48292797890553\\
404.917069944153	4.50207879450162\\
406.936965320815	4.52122961009771\\
408.99067160895	4.5403804256938\\
411.078615853271	4.55953124128989\\
413.201228687438	4.57868205688598\\
415.358944349493	4.59783287248207\\
417.552200697275	4.61698368807817\\
419.781439223834	4.63613450367426\\
422.047105072833	4.65528531927035\\
424.349647053945	4.67443613486644\\
426.68951765824	4.69358695046253\\
429.067173073566	4.71273776605863\\
431.483073199922	4.73188858165472\\
433.937681664828	4.75103939725081\\
436.431465838683	4.7701902128469\\
438.964896850118	4.78934102844299\\
441.53844960135	4.80849184403908\\
444.152602783518	4.82764265963517\\
446.807838892026	4.84679347523127\\
449.50464424187	4.86594429082736\\
452.243508982969	4.88509510642345\\
455.024927115483	4.90424592201954\\
457.849396505131	4.92339673761563\\
460.717418898506	4.94254755321172\\
463.62949993838	4.96169836880782\\
466.586149179006	4.98084918440391\\
469.587880101424	5\\
}--cycle;
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
%1840.48651556602	1.03867642436743\\
349.535952845841	1.0585825729887\\
318.655804650909	1.07848872160997\\
310.349061046778	1.09839487023124\\
307.165052829233	1.1183010188525\\
305.764273731907	1.13820716747377\\
305.122152084437	1.15811331609504\\
304.841728050359	1.17801946471631\\
304.745734636546	1.19792561333758\\
304.747110269917	1.21783176195885\\
304.800137377127	1.23773791058012\\
304.879631885414	1.25764405920139\\
304.971246034342	1.27755020782266\\
305.066624945173	1.29745635644393\\
305.16085063507	1.3173625050652\\
305.251031895602	1.33726865368647\\
305.335497603347	1.35717480230774\\
305.413321298016	1.377080950929\\
305.484034086001	1.39698709955027\\
305.547447823303	1.41689324817154\\
305.603544521203	1.43679939679281\\
305.652406378146	1.45670554541408\\
305.694171189502	1.47661169403535\\
305.729003851143	1.49651784265662\\
305.757078195519	1.51642399127789\\
305.778565525274	1.53633013989916\\
305.793627517913	1.55623628852043\\
305.802411994064	1.5761424371417\\
305.805050562467	1.59604858576297\\
305.801657490193	1.61595473438423\\
305.792329365198	1.6358608830055\\
305.777145262357	1.65576703162677\\
305.756167219799	1.67567318024804\\
305.729440896498	1.69557932886931\\
305.696996325219	1.71548547749058\\
305.658848704155	1.73539162611185\\
305.614999190425	1.75529777473312\\
305.565435672062	1.77520392335439\\
305.510133504281	1.79511007197566\\
305.449056201975	1.81501622059693\\
305.382156084547	1.8349223692182\\
305.309374871918	1.85482851783947\\
305.230644232346	1.87473466646073\\
305.145886283778	1.894640815082\\
305.055014051179	1.91454696370327\\
304.957931882573	1.93445311232454\\
304.854535826737	1.95435926094581\\
304.744713975476	1.97426540956708\\
304.628346773332	1.99417155818835\\
304.505307297468	2.01407770680962\\
304.375461510285	2.03398385543089\\
304.23866848718	2.05389000405216\\
304.09478062164	2.07379615267343\\
303.943643809731	2.0937023012947\\
303.785097615816	2.11360844991597\\
303.618975421222	2.13351459853723\\
303.445104557394	2.1534207471585\\
303.263306424935	2.17332689577977\\
303.073396599817	2.19323304440104\\
302.875184927909	2.21313919302231\\
302.668475608872	2.23304534164358\\
302.45306727036	2.25295149026485\\
302.228753033407	2.27285763888612\\
301.995320569745	2.29276378750739\\
301.752552151782	2.31266993612866\\
301.500224695869	2.33257608474993\\
301.238109799425	2.3524822333712\\
300.965973772462	2.37238838199246\\
300.683577663963	2.39229453061373\\
300.390677283566	2.412200679235\\
300.08702321893	2.43210682785627\\
299.772360849144	2.45201297647754\\
299.446430354507	2.47191912509881\\
299.108966722967	2.49182527372008\\
298.759699753492	2.51173142234135\\
298.398354056615	2.53163757096262\\
298.024649052378	2.55154371958389\\
297.638298965878	2.57144986820516\\
297.239012820602	2.59135601682643\\
296.826494429721	2.6112621654477\\
296.400442385491	2.63116831406896\\
295.960550046925	2.65107446269023\\
295.506505525836	2.6709806113115\\
295.037991671396	2.69088675993277\\
294.554686053316	2.71079290855404\\
294.05626094373	2.73069905717531\\
293.542383297904	2.75060520579658\\
293.01271473383	2.77051135441785\\
292.466911510804	2.79041750303912\\
291.904624507043	2.81032365166039\\
291.325499196417	2.83022980028166\\
290.72917562436	2.85013594890292\\
290.115288383008	2.87004209752419\\
289.483466585624	2.88994824614546\\
288.833333840352	2.90985439476673\\
288.164508223349	2.929760543388\\
287.476602251343	2.94966669200927\\
286.769222853635	2.96957284063054\\
286.041971343604	2.98947898925181\\
285.294443389729	3.00938513787308\\
284.526228986181	3.02929128649435\\
283.736912422979	3.04919743511562\\
282.926072255776	3.06910358373689\\
282.093281275267	3.08900973235816\\
281.238106476263	3.10891588097943\\
280.360109026443	3.12882202960069\\
279.458844234797	3.14872817822196\\
278.533861519799	3.16863432684323\\
277.584704377306	3.1885404754645\\
276.610910348209	3.20844662408577\\
275.612010985851	3.22835277270704\\
274.587531823219	3.24825892132831\\
273.536992339942	3.26816506994958\\
272.459905929075	3.28807121857085\\
271.355779863708	3.30797736719212\\
270.224115263405	3.32788351581339\\
269.064407060477	3.34778966443466\\
267.876143966089	3.36769581305592\\
266.65880843624	3.38760196167719\\
265.411876637595	3.40750811029846\\
264.134818413183	3.42741425891973\\
262.827097247984	3.447320407541\\
261.488170234394	3.46722655616227\\
260.117488037574	3.48713270478354\\
258.714494860708	3.50703885340481\\
257.278628410151	3.52694500202608\\
255.809319860493	3.54685115064735\\
254.305993819529	3.56675729926862\\
252.768068293154	3.58666344788989\\
251.194954650164	3.60656959651116\\
249.586057586996	3.62647574513242\\
247.940775092394	3.64638189375369\\
246.258498412003	3.66628804237496\\
244.538612012907	3.68619419099623\\
242.780493548092	3.7061003396175\\
240.983513820868	3.72600648823877\\
239.147036749234	3.74591263686004\\
237.270419330176	3.76581878548131\\
235.353011603928	3.78572493410258\\
233.39415661819	3.80563108272385\\
231.393190392294	3.82553723134512\\
229.349441881323	3.84544337996639\\
227.262232940198	3.86534952858766\\
225.130878287732	3.88525567720892\\
222.954685470628	3.90516182583019\\
220.732954827458	3.92506797445146\\
218.464979452606	3.94497412307273\\
216.150045160178	3.964880271694\\
213.787430447881	3.98478642031527\\
211.376406460863	4.00469256893654\\
208.916236955556	4.02459871755781\\
206.406178263464	4.04450486617908\\
203.845479254928	4.06441101480035\\
201.233381302877	4.08431716342162\\
198.569118246571	4.10422331204289\\
195.851916355279	4.12412946066415\\
193.080994291979	4.14403560928542\\
190.255563077009	4.16394175790669\\
187.374826051723	4.18384790652796\\
184.437978842113	4.20375405514923\\
181.444209322411	4.2236602037705\\
178.392697578697	4.24356635239177\\
175.282615872452	4.26347250101304\\
172.113128604147	4.28337864963431\\
168.883392276752	4.30328479825558\\
165.592555459314	4.32319094687685\\
162.239758750442	4.34309709549812\\
158.824134741834	4.36300324411939\\
155.344807981748	4.38290939274065\\
151.800894938506	4.40281554136192\\
148.191503963971	4.42272168998319\\
144.515735256972	4.44262783860446\\
140.772680826802	4.46253398722573\\
136.961424456613	4.482440135847\\
133.081041666883	4.50234628446827\\
129.130599678809	4.52225243308954\\
125.109157377759	4.54215858171081\\
121.015765276626	4.56206473033208\\
116.849465479255	4.58197087895335\\
112.60929164385	4.60187702757462\\
108.2942689463	4.62178317619589\\
103.903414043633	4.64168932481715\\
99.4357350372876	4.66159547343842\\
94.8902314365471	4.68150162205969\\
90.2658941218965	4.70140777068096\\
85.5617053082983	4.72131391930223\\
80.7766385086208	4.7412200679235\\
75.9096584969154	4.76112621654477\\
70.9597212717904	4.78103236516604\\
65.9257740197095	4.80093851378731\\
60.8067550783217	4.82084466240858\\
55.6015938997906	4.84075081102985\\
50.3092110140663	4.86065695965111\\
44.9285179922508	4.88056310827239\\
39.4584174098755	4.90046925689365\\
33.8978028101568	4.92037540551492\\
28.2455586673923	4.94028155413619\\
22.5005603501463	4.96018770275746\\
16.6616740846112	4.98009385137873\\
10.7277569178498	5\\
};

\addplot[area legend, dotted, line width=1pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
319.572915057938	1.1\\
315.347400514719	1.11\\
312.473818617123	1.12\\
310.429778917417	1.13\\
308.91724341931	1.14\\
307.756129483131	1.15\\
306.83467262228	1.16\\
306.084953682245	1.17\\
305.468393599867	1.18\\
304.964176452394	1.19\\
304.559757289958	1.2\\
304.244742299345	1.21\\
304.008268408261	1.22\\
303.838772175501	1.23\\
303.724692904636	1.24\\
303.655229583098	1.25\\
303.621049852416	1.26\\
303.614956769053	1.27\\
303.629762120972	1.28\\
303.660693237033	1.29\\
303.703762041387	1.3\\
303.755843108327	1.31\\
303.814501844071	1.32\\
303.877846468355	1.33\\
303.944409084276	1.34\\
304.013051946797	1.35\\
304.082894339494	1.36\\
304.153255601313	1.37\\
304.223612090687	1.38\\
304.293561576847	1.39\\
304.362797927622	1.4\\
304.43109020767	1.41\\
304.498266619521	1.42\\
304.564201935875	1.43\\
304.628807633496	1.44\\
304.692024109662	1.45\\
304.753814539909	1.46\\
304.81416000685	1.47\\
304.873055628097	1.48\\
304.930507474731	1.49\\
304.986530110424	1.5\\
305.041144626088	1.51\\
305.094377066003	1.52\\
305.146257168934	1.53\\
305.196817359254	1.54\\
305.246091940231	1.55\\
305.294116448818	1.56\\
305.34092714131	1.57\\
305.386560584599	1.58\\
305.43105333229	1.59\\
305.474441670446	1.6\\
305.516761418767	1.61\\
305.558047777355	1.62\\
305.598335210358	1.63\\
305.637657359224	1.64\\
305.676046980189	1.65\\
305.713535901236	1.66\\
305.750154994802	1.67\\
305.785934163006	1.68\\
305.820902333185	1.69\\
305.855087461282	1.7\\
305.888516541738	1.71\\
305.921215622242	1.72\\
305.953209822399	1.73\\
305.984523355246	1.74\\
306.015179550977	1.75\\
306.045200882164	1.76\\
306.074608990009	1.77\\
306.103424711289	1.78\\
306.131668105499	1.79\\
306.159358482112	1.8\\
306.186514427629	1.81\\
306.213153832307	1.82\\
306.239293916362	1.83\\
306.264951255685	1.84\\
306.290141806844	1.85\\
306.314880931381	1.86\\
306.339183419434	1.87\\
306.363063512497	1.88\\
306.386534925462	1.89\\
306.409610867864	1.9\\
306.432304064304	1.91\\
306.454626774137	1.92\\
306.47659081035	1.93\\
306.498207557722	1.94\\
306.519487990226	1.95\\
306.540442687715	1.96\\
306.561081851932	1.97\\
306.581415321828	1.98\\
306.601452588241	1.99\\
306.621202807956	2\\
306.640674817139	2.01\\
306.659877144228	2.02\\
306.678818022235	2.03\\
306.697505400535	2.04\\
306.715946956144	2.05\\
306.734150104492	2.06\\
306.752122009755	2.07\\
306.769869594708	2.08\\
306.787399550184	2.09\\
306.804718344093	2.1\\
306.821832230072	2.11\\
306.838747255754	2.12\\
306.855469270681	2.13\\
306.872003933879	2.14\\
306.888356721106	2.15\\
306.904532931793	2.16\\
306.920537695689	2.17\\
306.936375979222	2.18\\
306.952052591592	2.19\\
306.967572190612	2.2\\
306.982939288293	2.21\\
306.998158256204	2.22\\
307.013233330609	2.23\\
307.028168617383	2.24\\
307.042968096735	2.25\\
307.057635627729	2.26\\
307.072174952621	2.27\\
307.086589701024	2.28\\
307.100883393896	2.29\\
307.115059447376	2.3\\
307.129121176453	2.31\\
307.143071798504	2.32\\
307.156914436676	2.33\\
307.170652123144	2.34\\
307.184287802233	2.35\\
307.197824333423	2.36\\
307.211264494231	2.37\\
307.224610982989	2.38\\
307.237866421501	2.39\\
307.251033357613	2.4\\
307.26411426767	2.41\\
307.27711155889	2.42\\
307.290027571642	2.43\\
307.302864581639	2.44\\
307.315624802046	2.45\\
307.328310385515	2.46\\
307.34092342614	2.47\\
307.353465961336	2.48\\
307.365939973657	2.49\\
307.378347392538	2.5\\
307.390690095982	2.51\\
307.402969912176	2.52\\
307.415188621061	2.53\\
307.427347955828	2.54\\
307.439449604378	2.55\\
307.451495210721	2.56\\
307.46348637632	2.57\\
307.475424661401	2.58\\
307.487311586207	2.59\\
307.499148632206	2.6\\
307.510937243268	2.61\\
307.522678826789	2.62\\
307.534374754784	2.63\\
307.546026364939	2.64\\
307.557634961628	2.65\\
307.569201816894	2.66\\
307.580728171398	2.67\\
307.592215235338	2.68\\
307.603664189328	2.69\\
307.615076185264	2.7\\
307.626452347141	2.71\\
307.637793771861	2.72\\
307.649101530002	2.73\\
307.660376666569	2.74\\
307.671620201715	2.75\\
307.682833131443	2.76\\
307.694016428281	2.77\\
307.705171041941	2.78\\
307.71629789995	2.79\\
307.727397908264	2.8\\
307.738471951866	2.81\\
307.749520895337	2.82\\
307.760545583416	2.83\\
307.771546841539	2.84\\
307.782525476362	2.85\\
307.793482276266	2.86\\
307.804418011852	2.87\\
307.81533343641	2.88\\
307.826229286387	2.89\\
307.837106281827	2.9\\
307.847965126811	2.91\\
307.85880650987	2.92\\
307.869631104398	2.93\\
307.880439569042	2.94\\
307.891232548089	2.95\\
307.902010671836	2.96\\
307.91277455695	2.97\\
307.923524806817	2.98\\
307.934262011884	2.99\\
307.944986749986	3\\
307.955699586669	3.01\\
307.966401075494	3.02\\
307.977091758346	3.03\\
307.987772165721	3.04\\
307.998442817014	3.05\\
308.009104220791	3.06\\
308.019756875061	3.07\\
308.030401267535	3.08\\
308.041037875878	3.09\\
308.051667167955	3.1\\
308.062289602072	3.11\\
308.072905627206	3.12\\
308.083515683232	3.13\\
308.094120201141	3.14\\
308.104719603255	3.15\\
308.115314303434	3.16\\
308.125904707276	3.17\\
308.136491212317	3.18\\
308.147074208216	3.19\\
308.157654076946	3.2\\
308.168231192972	3.21\\
308.178805923428	3.22\\
308.189378628285	3.23\\
308.19994966052	3.24\\
308.210519366278	3.25\\
308.221088085028	3.26\\
308.231656149717	3.27\\
308.242223886919	3.28\\
308.252791616983	3.29\\
308.263359654169	3.3\\
308.273928306791	3.31\\
308.284497877349	3.32\\
308.29506866266	3.33\\
308.305640953985	3.34\\
308.316215037154	3.35\\
308.326791192687	3.36\\
308.33736969591	3.37\\
308.347950817069	3.38\\
308.358534821449	3.39\\
308.369121969471	3.4\\
308.379712516811	3.41\\
308.390306714493	3.42\\
308.400904808996	3.43\\
308.411507042352	3.44\\
308.422113652239	3.45\\
308.432724872076	3.46\\
308.443340931116	3.47\\
308.453962054532	3.48\\
308.464588463509	3.49\\
308.47522037532	3.5\\
320	3.5\\
}--cycle;
\end{axis}

%
% Add labels
\node at (3.75,3) {Coexistence};
\node at (3.75, 1) {Spinodal};
\end{tikzpicture}%

==> Final version/Figs/Fig3b_Eql_Hirotsu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=300,
xmax=315,
ymin=1,
ymax=3.5,
xlabel = {$\temp$  (K)},
ylabel = {$\elongation$},
yticklabel style = overlay]

\addplot[area legend, dashed, line width=1pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
372.509525841867	1.00432560582563\\
318.384372451929	1.0244043716255\\
313.131031720635	1.04448313742537\\
311.152278496081	1.06456190322524\\
310.11785151261	1.08464066902512\\
309.48470177788	1.10471943482499\\
309.059271101255	1.12479820062486\\
308.755309453041	1.14487696642473\\
308.528566287007	1.1649557322246\\
308.35400317162	1.18503449802447\\
308.21639052314	1.20511326382434\\
308.105934887657	1.22519202962421\\
308.016054038673	1.24527079542409\\
307.942162227865	1.26534956122396\\
307.880968167373	1.28542832702383\\
307.830049857315	1.3055070928237\\
307.787586748414	1.32558585862357\\
307.752185265861	1.34566462442344\\
307.722761817114	1.36574339022331\\
307.698462343156	1.38582215602318\\
307.678605759673	1.40590092182306\\
307.662643406024	1.42597968762293\\
307.650129458302	1.4460584534228\\
307.640699000827	1.46613721922267\\
307.634051542455	1.48621598502254\\
307.629938466413	1.50629475082241\\
307.628153363499	1.52637351662228\\
307.628524507214	1.54645228242215\\
307.630908939561	1.56653104822202\\
307.635187781715	1.5866098140219\\
307.641262485917	1.60668857982177\\
307.649051817581	1.62676734562164\\
307.658489409046	1.64684611142151\\
307.669521764516	1.66692487722138\\
307.68210662394	1.68700364302125\\
307.696211614482	1.70708240882112\\
307.711813134	1.72716117462099\\
307.728895422888	1.74723994042087\\
307.74744978974	1.76731870622074\\
307.767473963357	1.78739747202061\\
307.788971549035	1.80747623782048\\
307.811951571389	1.82755500362035\\
307.836428089267	1.84763376942022\\
307.862419871016	1.86771253522009\\
307.889950120452	1.88779130101996\\
307.919046245583	1.90787006681984\\
307.949739663513	1.92794883261971\\
307.982065636051	1.94802759841958\\
308.01606313145	1.96810636421945\\
308.051774708443	1.98818513001932\\
308.089246419336	2.00826389581919\\
308.128527729435	2.02834266161906\\
308.169671450469	2.04842142741893\\
308.212733686059	2.0685001932188\\
308.25777378751	2.08857895901868\\
308.304854318502	2.10865772481855\\
308.354041027426	2.12873649061842\\
308.405402826293	2.14881525641829\\
308.459011775274	2.16889402221816\\
308.514943072086	2.18897278801803\\
308.573275045512	2.2090515538179\\
308.634089152441	2.22913031961777\\
308.697469977917	2.24920908541765\\
308.763505237706	2.26928785121752\\
308.832285783	2.28936661701739\\
308.903905606891	2.30944538281726\\
308.9784618523	2.32952414861713\\
309.056054821106	2.349602914417\\
309.136787984217	2.36968168021687\\
309.220767992387	2.38976044601674\\
309.308104687594	2.40983921181662\\
309.398911114816	2.42991797761649\\
309.493303534074	2.44999674341636\\
309.59140143261	2.47007550921623\\
309.693327537111	2.4901542750161\\
309.799207825877	2.51023304081597\\
309.909171540859	2.53031180661584\\
310.02335119951	2.55039057241571\\
310.14188260638	2.57046933821558\\
310.264904864424	2.59054810401546\\
310.392560385976	2.61062686981533\\
310.524994903365	2.6307056356152\\
310.662357479149	2.65078440141507\\
310.804800515943	2.67086316721494\\
310.952479765845	2.69094193301481\\
311.105554339438	2.71102069881468\\
311.264186714376	2.73109946461455\\
311.428542743548	2.75117823041443\\
311.598791662833	2.7712569962143\\
311.775106098446	2.79133576201417\\
311.957662073891	2.81141452781404\\
312.146639016538	2.83149329361391\\
312.342219763823	2.85157205941378\\
312.544590569109	2.87165082521365\\
312.753941107209	2.89172959101352\\
312.970464479606	2.91180835681339\\
313.194357219372	2.93188712261327\\
313.42581929583	2.95196588841314\\
313.665054118958	2.97204465421301\\
313.912268543579	2.99212342001288\\
314.167672873344	3.01220218581275\\
314.431480864541	3.03228095161262\\
314.703909729751	3.05235971741249\\
314.985180141367	3.07243848321236\\
315.275516235017	3.09251724901224\\
315.575145612889	3.11259601481211\\
315.88429934701	3.13267478061198\\
316.20321198247	3.15275354641185\\
316.532121540637	3.17283231221172\\
316.871269522378	3.19291107801159\\
317.220900911295	3.21298984381146\\
317.581264177012	3.23306860961133\\
317.952611278525	3.25314737541121\\
318.335197667626	3.27322614121108\\
318.729282292439	3.29330490701095\\
319.135127601062	3.31338367281082\\
319.552999545344	3.33346243861069\\
319.983167584814	3.35354120441056\\
320.425904690769	3.37361997021043\\
320.881487350538	3.3936987360103\\
321.350195571934	3.41377750181017\\
321.832312887911	3.43385626761005\\
322.328126361431	3.45393503340992\\
322.83792659055	3.47401379920979\\
323.362007713744	3.49409256500966\\
323.900667415466	3.51417133080953\\
324.454206931966	3.5342500966094\\
325.022931057345	3.55432886240927\\
325.6071481499	3.57440762820914\\
326.20717013871	3.59448639400902\\
326.823312530514	3.61456515980889\\
327.45589441686	3.63464392560876\\
328.105238481534	3.65472269140863\\
328.771671008274	3.6748014572085\\
329.455521888777	3.69488022300837\\
330.157124630984	3.71495898880824\\
330.876816367665	3.73503775460811\\
331.614937865291	3.75511652040799\\
332.371833533193	3.77519528620786\\
333.147851433019	3.79527405200773\\
333.943343288476	3.8153528178076\\
334.758664495366	3.83543158360747\\
335.594174131899	3.85551034940734\\
336.450234969308	3.87558911520721\\
337.327213482729	3.89566788100708\\
338.225479862376	3.91574664680695\\
339.145408024989	3.93582541260683\\
340.087375625551	3.9559041784067\\
341.051764069282	3.97598294420657\\
342.038958523899	3.99606171000644\\
343.049347932141	4.01614047580631\\
344.083325024548	4.03621924160618\\
345.141286332497	4.05629800740605\\
346.223632201493	4.07637677320592\\
347.330766804696	4.0964555390058\\
348.463098156696	4.11653430480567\\
349.621038127524	4.13661307060554\\
350.805002456885	4.15669183640541\\
352.015410768631	4.17677060220528\\
353.252686585439	4.19684936800515\\
354.517257343717	4.21692813380502\\
355.80955440871	4.23700689960489\\
357.130013089819	4.25708566540477\\
358.479072656114	4.27716443120464\\
359.857176352039	4.29724319700451\\
361.264771413316	4.31732196280438\\
362.702309083019	4.33740072860425\\
364.170244627835	4.35747949440412\\
365.669037354496	4.37755826020399\\
367.199150626375	4.39763702600386\\
368.761051880251	4.41771579180373\\
370.355212643221	4.43779455760361\\
371.982108549777	4.45787332340348\\
373.642219359017	4.47795208920335\\
375.33602897201	4.49803085500322\\
377.064025449289	4.51810962080309\\
378.826701028481	4.53818838660296\\
380.624552142062	4.55826715240283\\
382.458079435241	4.5783459182027\\
384.327787783952	4.59842468400258\\
386.234186312973	4.61850344980245\\
388.177788414141	4.63858221560232\\
390.159111764683	4.65866098140219\\
392.178678345644	4.67873974720206\\
394.237014460407	4.69881851300193\\
396.33465075332	4.7188972788018\\
398.472122228391	4.73897604460167\\
400.649968268094	4.75905481040154\\
402.868732652229	4.77913357620142\\
405.128963576882	4.79921234200129\\
407.43121367345	4.81929110780116\\
409.776040027734	4.83936987360103\\
412.164004199106	4.8594486394009\\
414.595672239737	4.87952740520077\\
417.071614713886	4.89960617100064\\
419.592406717247	4.91968493680051\\
422.158627896358	4.93976370260039\\
424.770862468047	4.95984246840026\\
427.429699238943	4.97992123420013\\
430.135731625027	5\\
}--cycle;
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
313.793680480592	1.00432560582563\\
310.309050195154	1.0244043716255\\
309.366954761083	1.04448313742537\\
308.873600836652	1.06456190322524\\
308.562325001658	1.08464066902512\\
308.346621417456	1.10471943482499\\
308.188428203112	1.12479820062486\\
308.067967117797	1.14487696642473\\
307.973797349906	1.1649557322246\\
307.898780541925	1.18503449802447\\
307.838203006093	1.20511326382434\\
307.788811062892	1.22519202962421\\
307.748276856096	1.24527079542409\\
307.714884523929	1.26534956122396\\
307.68733677262	1.28542832702383\\
307.664630826657	1.3055070928237\\
307.645976159492	1.32558585862357\\
307.630738343136	1.34566462442344\\
307.618399757392	1.36574339022331\\
307.608531488675	1.38582215602318\\
307.600772838464	1.40590092182306\\
307.594816119475	1.42597968762293\\
307.590395197362	1.4460584534228\\
307.587276731633	1.46613721922267\\
307.585253392229	1.48621598502254\\
307.584138542751	1.50629475082241\\
307.583762026557	1.52637351662228\\
307.583966792055	1.54645228242215\\
307.584606163551	1.56653104822202\\
307.585541613732	1.5866098140219\\
307.586640929606	1.60668857982177\\
307.587776689807	1.62676734562164\\
307.588824990302	1.64684611142151\\
307.589664369853	1.66692487722138\\
307.590174897282	1.68700364302125\\
307.590237390739	1.70708240882112\\
307.589732745382	1.72716117462099\\
307.588541350692	1.74723994042087\\
307.586542582352	1.76731870622074\\
307.583614356547	1.78739747202061\\
307.579632736824	1.80747623782048\\
307.574471585494	1.82755500362035\\
307.568002252967	1.84763376942022\\
307.560093299612	1.86771253522009\\
307.55061024564	1.88779130101996\\
307.539415345274	1.90787006681984\\
307.5263673821	1.92794883261971\\
307.511321482951	1.94802759841958\\
307.494128948145	1.96810636421945\\
307.474637096191	1.98818513001932\\
307.452689121373	2.00826389581919\\
307.428123962859	2.02834266161906\\
307.400776184159	2.04842142741893\\
307.370475861927	2.0685001932188\\
307.33704848324	2.08857895901868\\
307.300314850579	2.10865772481855\\
307.260090993849	2.12873649061842\\
307.216188088857	2.14881525641829\\
307.168412381712	2.16889402221816\\
307.116565118687	2.18897278801803\\
307.060442481132	2.2090515538179\\
306.999835525046	2.22913031961777\\
306.934530124982	2.24920908541765\\
306.86430692196	2.26928785121752\\
306.788941275108	2.28936661701739\\
306.708203216767	2.30944538281726\\
306.621857410806	2.32952414861713\\
306.529663113932	2.349602914417\\
306.431374139771	2.36968168021687\\
306.326738825521	2.38976044601674\\
306.215500000991	2.40983921181662\\
306.097394959845	2.42991797761649\\
305.972155432877	2.44999674341636\\
305.839507563163	2.47007550921623\\
305.699171882937	2.4901542750161\\
305.550863292033	2.51023304081597\\
305.394291037767	2.53031180661584\\
305.229158696121	2.55039057241571\\
305.055164154096	2.57046933821558\\
304.871999593124	2.59054810401546\\
304.679351473416	2.61062686981533\\
304.476900519129	2.6307056356152\\
304.264321704265	2.65078440141507\\
304.041284239177	2.67086316721494\\
303.807451557608	2.69094193301481\\
303.562481304165	2.71102069881468\\
303.306025322127	2.73109946461455\\
303.037729641525	2.75117823041443\\
302.757234467419	2.7712569962143\\
302.464174168264	2.79133576201417\\
302.158177264341	2.81141452781404\\
301.838866416166	2.83149329361391\\
301.505858412794	2.85157205941378\\
301.158764160029	2.87165082521365\\
300.797188668393	2.89172959101352\\
300.420731040894	2.91180835681339\\
300.02898446048	2.93188712261327\\
299.621536177183	2.95196588841314\\
299.197967494889	2.97204465421301\\
298.757853757694	2.99212342001288\\
298.300764335849	3.01220218581275\\
297.826262611229	3.03228095161262\\
297.333905962296	3.05235971741249\\
296.82324574858	3.07243848321236\\
296.2938272946	3.09251724901224\\
295.745189873246	3.11259601481211\\
295.176866688601	3.13267478061198\\
294.588384858153	3.15275354641185\\
293.97926539446	3.17283231221172\\
293.349023186165	3.19291107801159\\
292.697166978463	3.21298984381146\\
292.023199352893	3.23306860961133\\
291.326616706577	3.25314737541121\\
290.606909230804	3.27322614121108\\
289.863560888992	3.29330490701095\\
289.096049394103	3.31338367281082\\
288.303846185354	3.33346243861069\\
287.486416404398	3.35354120441056\\
286.643218870865	3.37361997021043\\
285.773706057314	3.3936987360103\\
284.877324063646	3.41377750181017\\
283.95351259085	3.43385626761005\\
283.001704914259	3.45393503340992\\
282.021327856231	3.47401379920979\\
281.011801758231	3.49409256500966\\
279.972540452483	3.51417133080953\\
278.902951232973	3.5342500966094\\
277.802434826039	3.55432886240927\\
276.670385360395	3.57440762820914\\
275.506190336713	3.59448639400902\\
274.309230596737	3.61456515980889\\
273.078880291856	3.63464392560876\\
271.814506851321	3.65472269140863\\
270.515470950009	3.6748014572085\\
269.181126475742	3.69488022300837\\
267.810820496192	3.71495898880824\\
266.40389322542	3.73503775460811\\
264.959677990063	3.75511652040799\\
263.477501195096	3.77519528620786\\
261.956682289205	3.79527405200773\\
260.396533730034	3.8153528178076\\
258.796360948815	3.83543158360747\\
257.155462314869	3.85551034940734\\
255.473129099788	3.87558911520721\\
253.748645441292	3.89566788100708\\
251.981288306826	3.91574664680695\\
250.170327456897	3.93582541260683\\
248.315025408094	3.9559041784067\\
246.414637396067	3.97598294420657\\
244.468411337995	3.99606171000644\\
242.475587795054	4.01614047580631\\
240.435399934652	4.03621924160618\\
238.347073492294	4.05629800740605\\
236.20982673354	4.07637677320592\\
234.022870415485	4.0964555390058\\
231.785407748369	4.11653430480567\\
229.49663435678	4.13661307060554\\
227.15573824088	4.15669183640541\\
224.761899737365	4.17677060220528\\
222.314291480398	4.19684936800515\\
219.812078362399	4.21692813380502\\
217.254417494584	4.23700689960489\\
214.640458167668	4.25708566540477\\
211.969341812168	4.27716443120464\\
209.240201958806	4.29724319700451\\
206.452164198781	4.31732196280438\\
203.604346143959	4.33740072860425\\
200.695857386908	4.35747949440412\\
197.725799461025	4.37755826020399\\
194.693265800479	4.39763702600386\\
191.597341700051	4.41771579180373\\
188.437104275171	4.43779455760361\\
185.211622421482	4.45787332340348\\
181.919956774953	4.47795208920335\\
178.561159671272	4.49803085500322\\
175.134275105754	4.51810962080309\\
171.638338693058	4.53818838660296\\
168.072377626492	4.55826715240283\\
164.435410638136	4.5783459182027\\
160.726447958129	4.59842468400258\\
156.944491274164	4.61850344980245\\
153.088533691466	4.63858221560232\\
149.157559691909	4.65866098140219\\
145.150545093925	4.67873974720206\\
141.066457011937	4.69881851300193\\
136.904253815697	4.7188972788018\\
132.66288509027	4.73897604460167\\
128.34129159533	4.75905481040154\\
123.93840522467	4.77913357620142\\
119.453148965862	4.79921234200129\\
114.884436860058	4.81929110780116\\
110.231173961082	4.83936987360103\\
105.49225629545	4.8594486394009\\
100.666570821941	4.87952740520077\\
95.7529953909418	4.89960617100064\\
90.7503987044713	4.91968493680051\\
85.6576402756422	4.93976370260039\\
80.4735703883136	4.95984246840026\\
75.197030056833	4.97992123420013\\
69.8268509859278	5\\
};

\addplot[area legend, dotted, line width=1pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
317.425520359657	1.001\\
311.917014451707	1.011\\
310.674153661165	1.021\\
310.007567857547	1.031\\
309.573023776336	1.041\\
309.261413269661	1.051\\
309.024736982539	1.061\\
308.837884769422	1.071\\
308.686197454723	1.081\\
308.560437257317	1.091\\
308.454443823547	1.101\\
308.363925392889	1.111\\
308.285785874921	1.121\\
308.217727126144	1.131\\
308.15800223866	1.141\\
308.105256275137	1.151\\
308.058419951167	1.161\\
308.016636605667	1.171\\
307.979210784195	1.181\\
307.945571251571	1.191\\
307.915243875595	1.201\\
307.887831410549	1.211\\
307.862998196591	1.221\\
307.840458422163	1.231\\
307.819967008945	1.241\\
307.801312454125	1.251\\
307.784311152389	1.261\\
307.768802849318	1.271\\
307.754646969346	1.281\\
307.741719626283	1.291\\
307.729911171433	1.301\\
307.719124168674	1.311\\
307.709271711389	1.321\\
307.700276014946	1.331\\
307.692067233092	1.341\\
307.684582457044	1.351\\
307.677764865105	1.361\\
307.671562996674	1.371\\
307.665930129166	1.381\\
307.660823742247	1.391\\
307.656205053661	1.401\\
307.65203861661	1.411\\
307.648291969211	1.421\\
307.644935328594	1.431\\
307.641941319976	1.441\\
307.639284742773	1.451\\
307.63694394069	1.461\\
307.634892717367	1.471\\
307.633115971858	1.481\\
307.631593753839	1.491\\
307.629408856794	1.51\\
307.628475377902	1.52\\
307.627784932017	1.53\\
307.627285558432	1.54\\
307.626955884586	1.55\\
307.626784974668	1.56\\
307.626762450513	1.57\\
307.626878605672	1.58\\
307.627124364396	1.59\\
307.62749123706	1.6\\
307.627971268688	1.61\\
307.628557032875	1.62\\
307.629241545193	1.63\\
307.630018262059	1.64\\
307.630881047092	1.65\\
307.631824141679	1.66\\
307.6328421368	1.67\\
307.633929952233	1.68\\
307.635082814645	1.69\\
307.636296236063	1.7\\
307.637565996865	1.71\\
307.638888128505	1.72\\
307.640258896882	1.73\\
307.641674788239	1.74\\
307.643132495772	1.75\\
307.644628906107	1.76\\
307.646161088089	1.77\\
307.647726281724	1.78\\
307.64932188774	1.79\\
307.65094545805	1.8\\
307.652594686965	1.81\\
307.654267402715	1.82\\
307.655961559666	1.83\\
307.657675231032	1.84\\
307.659406602033	1.85\\
307.66115396349	1.86\\
307.662915705767	1.87\\
307.664690313228	1.88\\
307.666476358846	1.89\\
307.668272499258	1.9\\
307.67007747014	1.91\\
307.671890081737	1.92\\
307.673709214785	1.93\\
307.675533816603	1.94\\
307.677362897425	1.95\\
307.679195526934	1.96\\
307.681030831054	1.97\\
307.682867988824	1.98\\
307.684706229561	1.99\\
307.686544830092	2\\
307.688383112195	2.01\\
307.690220440161	2.02\\
307.692056218497	2.03\\
307.693889889762	2.04\\
307.695720932508	2.05\\
307.697548859347	2.06\\
307.699373215111	2.07\\
307.701193575128	2.08\\
307.70300954357	2.09\\
307.704820751909	2.1\\
307.706626857444	2.11\\
307.708427541915	2.12\\
307.71022251018	2.13\\
307.712011488972	2.14\\
307.713794225717	2.15\\
307.715570487414	2.16\\
307.717340059576	2.17\\
307.719102745227	2.18\\
307.720858363943	2.19\\
307.722606750957	2.2\\
307.724347756302	2.21\\
307.726081243993	2.22\\
307.727807091266	2.23\\
307.729525187845	2.24\\
307.731235435247	2.25\\
307.732937746133	2.26\\
307.734632043677	2.27\\
307.736318260981	2.28\\
307.737996340514	2.29\\
307.739666233578	2.3\\
307.741327899806	2.31\\
307.742981306683	2.32\\
307.74462642909	2.33\\
307.746263248875	2.34\\
307.747891754446	2.35\\
307.749511940377	2.36\\
307.751123807047	2.37\\
307.752727360286	2.38\\
307.754322611044	2.39\\
307.755909575079	2.4\\
307.757488272655	2.41\\
307.759058728262	2.42\\
307.760620970347	2.43\\
307.762175031056	2.44\\
307.763720945995	2.45\\
307.765258754001	2.46\\
307.766788496922	2.47\\
307.768310219415	2.48\\
307.769823968745	2.49\\
307.771329794601	2.5\\
307.772827748926	2.51\\
307.774317885739	2.52\\
307.77580026099	2.53\\
307.777274932397	2.54\\
307.778741959316	2.55\\
307.780201402598	2.56\\
307.781653324466	2.57\\
307.783097788394	2.58\\
307.78453485899	2.59\\
307.785964601892	2.6\\
307.787387083662	2.61\\
307.788802371692	2.62\\
307.790210534111	2.63\\
307.791611639699	2.64\\
307.793005757805	2.65\\
307.794392958268	2.66\\
307.795773311349	2.67\\
307.797146887657	2.68\\
307.798513758084	2.69\\
307.799873993749	2.7\\
307.801227665933	2.71\\
307.802574846029	2.72\\
307.803915605491	2.73\\
307.805250015781	2.74\\
307.80657814833	2.75\\
307.807900074488	2.76\\
307.809215865491	2.77\\
307.810525592418	2.78\\
307.811829326157	2.79\\
307.813127137372	2.8\\
307.814419096473	2.81\\
307.815705273585	2.82\\
307.816985738521	2.83\\
307.818260560758	2.84\\
307.819529809412	2.85\\
307.820793553218	2.86\\
307.822051860504	2.87\\
307.823304799179	2.88\\
307.824552436712	2.89\\
307.825794840114	2.9\\
307.827032075925	2.91\\
307.828264210201	2.92\\
307.829491308498	2.93\\
307.830713435864	2.94\\
307.831930656826	2.95\\
307.833143035379	2.96\\
307.834350634982	2.97\\
307.835553518544	2.98\\
307.836751748422	2.99\\
307.837945386411	3\\
307.83913449374	3.01\\
307.840319131068	3.02\\
307.841499358478	3.03\\
307.842675235472	3.04\\
307.843846820972	3.05\\
307.845014173315	3.06\\
307.84617735025	3.07\\
307.847336408939	3.08\\
307.848491405954	3.09\\
307.849642397276	3.1\\
307.850789438298	3.11\\
307.851932583821	3.12\\
307.853071888058	3.13\\
307.854207404632	3.14\\
307.85533918658	3.15\\
307.856467286352	3.16\\
307.857591755814	3.17\\
307.858712646251	3.18\\
307.859830008368	3.19\\
307.860943892292	3.2\\
307.862054347577	3.21\\
307.863161423204	3.22\\
307.864265167587	3.23\\
307.865365628575	3.24\\
307.866462853456	3.25\\
307.86755688896	3.26\\
307.868647781261	3.27\\
307.869735575987	3.28\\
307.870820318218	3.29\\
307.871902052491	3.3\\
307.872980822809	3.31\\
307.874056672638	3.32\\
307.875129644918	3.33\\
307.876199782063	3.34\\
307.87726712597	3.35\\
307.878331718019	3.36\\
307.879393599081	3.37\\
307.88045280952	3.38\\
307.8815093892	3.39\\
307.882563377491	3.4\\
307.88361481327	3.41\\
307.884663734929	3.42\\
307.885710180378	3.43\\
307.886754187052	3.44\\
307.887795791914	3.45\\
307.888835031461	3.46\\
307.889871941729	3.47\\
307.890906558298	3.48\\
307.891938916295	3.49\\
307.892969050403	3.5\\
320	4\\
}--cycle;
\addplot [color=black, line width=1pt, only marks, mark size=2.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
318.137	1.00084202081454\\
315.457	1.01476512022757\\
314.243	1.02023181963183\\
313.645	1.01944906320437\\
312.931	1.0077795262758\\
312.025	1.00700632366981\\
311.196	1.01476512022757\\
310.483	1.0077795262758\\
309.712	1.0077795262758\\
309.23	1.02023181963183\\
308.651	1.02572796900611\\
308.439	1.04720618310162\\
308.034	1.07406903888056\\
307.629	1.14823874663726\\
307.61	1.21627616976842\\
307.629	1.27262035251482\\
307.629	1.30827446371269\\
307.437	1.65716415624286\\
307.34	1.77841125327102\\
307.244	1.94252014390036\\
306.974	2.21325879043445\\
306.704	2.26307456967358\\
306.53	2.36791185111658\\
306.492	2.4045410616237\\
305.701	2.51786359058679\\
305.431	2.58245164172363\\
304.93	2.60834798553389\\
304.217	2.69173435673389\\
303.33	2.72081406800565\\
302.771	2.77991935819674\\
301.325	2.84467199834834\\
298.876	2.98331330132783\\
297.43	3.02249458260951\\
295.425	3.09764894466446\\
293.324	3.21883610785232\\
};
\end{axis}

%
%
% Make inset fig
\begin{axis}[xshift=.04\textwidth,yshift=.04\textwidth,
     axis on top,  %Puts axis on top of everything including image
    width=0.22\textwidth,
    height = 0.2\textwidth,
    enlargelimits=false, %Makes axis tight around figure
    xmin=307.4,xmax=307.8,ymin=1,ymax=2.2, %Axis limits
    xtick={307.4,307.8}, % Which tick labels
    ytick={1,2},
    label style={font=\tiny}, % Small numbers
    tick label style={font=\tiny},
  ]
 \addplot[area legend, dashed, line width=1pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
308.016054038673	1.24527079542409\\
307.942162227865	1.26534956122396\\
307.880968167373	1.28542832702383\\
307.830049857315	1.3055070928237\\
307.787586748414	1.32558585862357\\
307.752185265861	1.34566462442344\\
307.722761817114	1.36574339022331\\
307.698462343156	1.38582215602318\\
307.678605759673	1.40590092182306\\
307.662643406024	1.42597968762293\\
307.650129458302	1.4460584534228\\
307.640699000827	1.46613721922267\\
307.634051542455	1.48621598502254\\
307.629938466413	1.50629475082241\\
307.628153363499	1.52637351662228\\
307.628524507214	1.54645228242215\\
307.630908939561	1.56653104822202\\
307.635187781715	1.5866098140219\\
307.641262485917	1.60668857982177\\
307.649051817581	1.62676734562164\\
307.658489409046	1.64684611142151\\
307.669521764516	1.66692487722138\\
307.68210662394	1.68700364302125\\
307.696211614482	1.70708240882112\\
307.711813134	1.72716117462099\\
307.728895422888	1.74723994042087\\
307.74744978974	1.76731870622074\\
307.767473963357	1.78739747202061\\
307.788971549035	1.80747623782048\\
307.811951571389	1.82755500362035\\
307.836428089267	1.84763376942022\\
307.862419871016	1.86771253522009\\
307.889950120452	1.88779130101996\\
307.919046245583	1.90787006681984\\
307.949739663513	1.92794883261971\\
307.982065636051	1.94802759841958\\
308.01606313145	1.96810636421945\\
}--cycle;
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
308.067967117797	1.14487696642473\\
307.973797349906	1.1649557322246\\
307.898780541925	1.18503449802447\\
307.838203006093	1.20511326382434\\
307.788811062892	1.22519202962421\\
307.748276856096	1.24527079542409\\
307.714884523929	1.26534956122396\\
307.68733677262	1.28542832702383\\
307.664630826657	1.3055070928237\\
307.645976159492	1.32558585862357\\
307.630738343136	1.34566462442344\\
307.618399757392	1.36574339022331\\
307.608531488675	1.38582215602318\\
307.600772838464	1.40590092182306\\
307.594816119475	1.42597968762293\\
307.590395197362	1.4460584534228\\
307.587276731633	1.46613721922267\\
307.585253392229	1.48621598502254\\
307.584138542751	1.50629475082241\\
307.583762026557	1.52637351662228\\
307.583966792055	1.54645228242215\\
307.584606163551	1.56653104822202\\
307.585541613732	1.5866098140219\\
307.586640929606	1.60668857982177\\
307.587776689807	1.62676734562164\\
307.588824990302	1.64684611142151\\
307.589664369853	1.66692487722138\\
307.590174897282	1.68700364302125\\
307.590237390739	1.70708240882112\\
307.589732745382	1.72716117462099\\
307.588541350692	1.74723994042087\\
307.586542582352	1.76731870622074\\
307.583614356547	1.78739747202061\\
307.579632736824	1.80747623782048\\
307.574471585494	1.82755500362035\\
307.568002252967	1.84763376942022\\
307.560093299612	1.86771253522009\\
307.55061024564	1.88779130101996\\
307.539415345274	1.90787006681984\\
307.5263673821	1.92794883261971\\
307.511321482951	1.94802759841958\\
307.494128948145	1.96810636421945\\
307.474637096191	1.98818513001932\\
307.452689121373	2.00826389581919\\
307.428123962859	2.02834266161906\\
307.400776184159	2.04842142741893\\
307.370475861927	2.0685001932188\\
307.33704848324	2.08857895901868\\
307.300314850579	2.10865772481855\\
307.260090993849	2.12873649061842\\
307.216188088857	2.14881525641829\\
307.168412381712	2.16889402221816\\
307.116565118687	2.18897278801803\\
307.060442481132	2.2090515538179\\
306.999835525046	2.22913031961777\\
};

\addplot[area legend, dotted, line width=1pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
308.016636605667	1.171\\
307.979210784195	1.181\\
307.945571251571	1.191\\
307.915243875595	1.201\\
307.887831410549	1.211\\
307.862998196591	1.221\\
307.840458422163	1.231\\
307.819967008945	1.241\\
307.801312454125	1.251\\
307.784311152389	1.261\\
307.768802849318	1.271\\
307.754646969346	1.281\\
307.741719626283	1.291\\
307.729911171433	1.301\\
307.719124168674	1.311\\
307.709271711389	1.321\\
307.700276014946	1.331\\
307.692067233092	1.341\\
307.684582457044	1.351\\
307.677764865105	1.361\\
307.671562996674	1.371\\
307.665930129166	1.381\\
307.660823742247	1.391\\
307.656205053661	1.401\\
307.65203861661	1.411\\
307.648291969211	1.421\\
307.644935328594	1.431\\
307.641941319976	1.441\\
307.639284742773	1.451\\
307.63694394069	1.461\\
307.634892717367	1.471\\
307.633115971858	1.481\\
307.631593753839	1.491\\
307.629408856794	1.51\\
307.628475377902	1.52\\
307.627784932017	1.53\\
307.627285558432	1.54\\
307.626955884586	1.55\\
307.626784974668	1.56\\
307.626762450513	1.57\\
307.626878605672	1.58\\
307.627124364396	1.59\\
307.62749123706	1.6\\
307.627971268688	1.61\\
307.628557032875	1.62\\
307.629241545193	1.63\\
307.630018262059	1.64\\
307.630881047092	1.65\\
307.631824141679	1.66\\
307.6328421368	1.67\\
307.633929952233	1.68\\
307.635082814645	1.69\\
307.636296236063	1.7\\
307.637565996865	1.71\\
307.638888128505	1.72\\
307.640258896882	1.73\\
307.641674788239	1.74\\
307.643132495772	1.75\\
307.644628906107	1.76\\
307.646161088089	1.77\\
307.647726281724	1.78\\
307.64932188774	1.79\\
307.65094545805	1.8\\
307.652594686965	1.81\\
307.654267402715	1.82\\
307.655961559666	1.83\\
307.657675231032	1.84\\
307.659406602033	1.85\\
307.66115396349	1.86\\
307.662915705767	1.87\\
307.664690313228	1.88\\
307.666476358846	1.89\\
307.668272499258	1.9\\
307.67007747014	1.91\\
307.671890081737	1.92\\
307.673709214785	1.93\\
307.675533816603	1.94\\
307.677362897425	1.95\\
307.679195526934	1.96\\
307.681030831054	1.97\\
307.682867988824	1.98\\
307.684706229561	1.99\\
307.686544830092	2\\
307.688383112195	2.01\\
307.690220440161	2.02\\
307.692056218497	2.03\\
307.693889889762	2.04\\
307.695720932508	2.05\\
307.697548859347	2.06\\
307.699373215111	2.07\\
307.701193575128	2.08\\
307.70300954357	2.09\\
307.704820751909	2.1\\
307.706626857444	2.11\\
307.708427541915	2.12\\
307.71022251018	2.13\\
307.712011488972	2.14\\
307.713794225717	2.15\\
307.715570487414	2.16\\
307.717340059576	2.17\\
307.719102745227	2.18\\
307.720858363943	2.19\\
307.722606750957	2.2\\
307.724347756302	2.21\\
307.726081243993	2.22\\
307.727807091266	2.23\\
307.729525187845	2.24\\
307.731235435247	2.25\\
307.732937746133	2.26\\
307.734632043677	2.27\\
307.736318260981	2.28\\
307.737996340514	2.29\\
307.739666233578	2.3\\
307.741327899806	2.31\\
307.742981306683	2.32\\
307.74462642909	2.33\\
307.746263248875	2.34\\
307.747891754446	2.35\\
307.749511940377	2.36\\
307.751123807047	2.37\\
307.752727360286	2.38\\
307.754322611044	2.39\\
307.755909575079	2.4\\
307.757488272655	2.41\\
307.759058728262	2.42\\
307.760620970347	2.43\\
307.762175031056	2.44\\
307.763720945995	2.45\\
307.765258754001	2.46\\
307.766788496922	2.47\\
307.768310219415	2.48\\
307.769823968745	2.49\\
307.771329794601	2.5\\
307.772827748926	2.51\\
307.774317885739	2.52\\
307.77580026099	2.53\\
307.777274932397	2.54\\
307.778741959316	2.55\\
307.780201402598	2.56\\
307.781653324466	2.57\\
307.783097788394	2.58\\
307.78453485899	2.59\\
307.785964601892	2.6\\
307.787387083662	2.61\\
307.788802371692	2.62\\
307.790210534111	2.63\\
307.791611639699	2.64\\
307.793005757805	2.65\\
307.794392958268	2.66\\
307.795773311349	2.67\\
307.797146887657	2.68\\
307.798513758084	2.69\\
307.799873993749	2.7\\
307.801227665933	2.71\\
307.802574846029	2.72\\
307.803915605491	2.73\\
307.805250015781	2.74\\
307.80657814833	2.75\\
307.807900074488	2.76\\
307.809215865491	2.77\\
307.810525592418	2.78\\
307.811829326157	2.79\\
307.813127137372	2.8\\
307.814419096473	2.81\\
307.815705273585	2.82\\
307.816985738521	2.83\\
307.818260560758	2.84\\
307.819529809412	2.85\\
307.820793553218	2.86\\
307.822051860504	2.87\\
307.823304799179	2.88\\
307.824552436712	2.89\\
307.825794840114	2.9\\
307.827032075925	2.91\\
307.828264210201	2.92\\
307.829491308498	2.93\\
307.830713435864	2.94\\
307.831930656826	2.95\\
307.833143035379	2.96\\
307.834350634982	2.97\\
307.835553518544	2.98\\
307.836751748422	2.99\\
307.837945386411	3\\
307.83913449374	3.01\\
307.840319131068	3.02\\
307.841499358478	3.03\\
307.842675235472	3.04\\
307.843846820972	3.05\\
307.845014173315	3.06\\
307.84617735025	3.07\\
307.847336408939	3.08\\
307.848491405954	3.09\\
307.849642397276	3.1\\
307.850789438298	3.11\\
307.851932583821	3.12\\
307.853071888058	3.13\\
307.854207404632	3.14\\
307.85533918658	3.15\\
307.856467286352	3.16\\
307.857591755814	3.17\\
307.858712646251	3.18\\
307.859830008368	3.19\\
307.860943892292	3.2\\
307.862054347577	3.21\\
307.863161423204	3.22\\
307.864265167587	3.23\\
307.865365628575	3.24\\
307.866462853456	3.25\\
307.86755688896	3.26\\
307.868647781261	3.27\\
307.869735575987	3.28\\
307.870820318218	3.29\\
307.871902052491	3.3\\
307.872980822809	3.31\\
307.874056672638	3.32\\
307.875129644918	3.33\\
307.876199782063	3.34\\
307.87726712597	3.35\\
307.878331718019	3.36\\
307.879393599081	3.37\\
307.88045280952	3.38\\
307.8815093892	3.39\\
307.882563377491	3.4\\
307.88361481327	3.41\\
307.884663734929	3.42\\
307.885710180378	3.43\\
307.886754187052	3.44\\
307.887795791914	3.45\\
307.888835031461	3.46\\
307.889871941729	3.47\\
307.890906558298	3.48\\
307.891938916295	3.49\\
307.892969050403	3.5\\
320	4\\
}--cycle;
\end{axis}
%
% Add labels
\node at (3.75,3.35) {Coexistence};
\node at (3.75, 1.25) {Spinodal};

\end{tikzpicture}%

==> Final version/Figs/Fig4a_Trajectory.tex <==
% Trajectories fig for 1st param set

% Set colours for trajectories
\newcommand{\swellcolor}{ForestGreen}%
\newcommand{\shrinkcolor}{Orange}%

\begin{tikzpicture}[scale=1]
    % \begin{axis}[xlabel=$T$ (K), ylabel=$\lambda$, xmin=290,xmax=320,ymin=0,ymax=3]
    %     \addplot file {Figs/SwellEql_WithS.dat};
    % \end{axis}
    \begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
xmin=300,xmax=310,ymin=0.8,ymax=2.8, %Axis limits
xlabel = {$\temp$ (K)},
ylabel = {$\lambda$},
yticklabel style = overlay,
]
%
%
\addplot[area legend, dashed, line width=0.5pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
452.703178586498	1.18898769637776\\
307.825060062335	1.20813851197385\\
304.406584755581	1.22728932756995\\
303.706450500737	1.24644014316604\\
303.638469225084	1.26559095876213\\
303.782147335624	1.28474177435822\\
304.004291613861	1.30389258995431\\
304.25309882987	1.3230434055504\\
304.506225116804	1.3421942211465\\
304.753650154162	1.36134503674259\\
304.990999410707	1.38049585233868\\
305.216633424736	1.39964666793477\\
305.430275404835	1.41879748353086\\
305.632327194351	1.43794829912695\\
305.823515148984	1.45709911472305\\
306.004702604642	1.47624993031914\\
306.176789858059	1.49540074591523\\
306.340661475454	1.51455156151132\\
306.497159703924	1.53370237710741\\
306.647072425229	1.5528531927035\\
306.791129204043	1.5720040082996\\
306.930001771	1.59115482389569\\
307.064306840241	1.61030563949178\\
307.194610051163	1.62945645508787\\
307.321430340032	1.64860727068396\\
307.445244349667	1.66775808628005\\
307.56649066397	1.68690890187615\\
307.685573759503	1.70605971747224\\
307.802867628269	1.72521053306833\\
307.918719061593	1.74436134866442\\
308.033450605017	1.76351216426051\\
308.147363204661	1.7826629798566\\
308.260738570309	1.8018137954527\\
308.37384128202	1.82096461104879\\
308.486920666624	1.84011542664488\\
308.600212469018	1.85926624224097\\
308.713940341226	1.87841705783706\\
308.828317170027	1.89756787343315\\
308.943546261794	1.91671868902925\\
309.059822401149	1.93586950462534\\
309.177332798111	1.95502032022143\\
309.296257936702	1.97417113581752\\
309.416772336417	1.99332195141361\\
309.539045236569	2.0124727670097\\
309.663241212347	2.0316235826058\\
309.789520730287	2.05077439820189\\
309.918040649982	2.06992521379798\\
310.04895467799	2.08907602939407\\
310.18241377919	2.10822684499016\\
310.318566550232	2.12737766058625\\
310.45755955913	2.14652847618235\\
310.599537654618	2.16567929177844\\
310.744644248433	2.18483010737453\\
310.893021573339	2.20398092297062\\
311.044810919378	2.22313173856671\\
311.200152850559	2.2422825541628\\
311.359187403932	2.26143336975889\\
311.52205427281	2.28058418535499\\
311.688892975663	2.29973500095108\\
311.85984301209	2.31888581654717\\
312.035044007087	2.33803663214326\\
312.214635844725	2.35718744773935\\
312.398758792214	2.37633826333544\\
312.58755361525	2.39548907893154\\
312.781161685429	2.41463989452763\\
312.979725080448	2.43379071012372\\
313.183386677729	2.45294152571981\\
313.392290242048	2.4720923413159\\
313.606580507694	2.49124315691199\\
313.826403255613	2.51039397250809\\
314.051905385987	2.52954478810418\\
314.283234986605	2.54869560370027\\
314.520541397402	2.56784641929636\\
314.76397527146	2.58699723489245\\
315.013688632769	2.60614805048854\\
315.269834931013	2.62529886608464\\
315.532569093603	2.64444968168073\\
315.802047575196	2.66360049727682\\
316.078428404869	2.68275131287291\\
316.361871231159	2.701902128469\\
316.652537365105	2.72105294406509\\
316.95058982146	2.74020375966119\\
317.256193358211	2.75935457525728\\
317.569514514513	2.77850539085337\\
317.890721647186	2.79765620644946\\
318.219984965842	2.81680702204555\\
318.557476566779	2.83595783764164\\
318.903370465692	2.85510865323774\\
319.257842629322	2.87425946883383\\
319.621071006084	2.89341028442992\\
319.993235555773	2.91256110002601\\
320.374518278386	2.9317119156221\\
320.765103242144	2.95086273121819\\
321.165176610752	2.97001354681429\\
321.57492666995	2.98916436241038\\
321.994543853413	3.00831517800647\\
322.424220768029	3.02746599360256\\
322.864152218602	3.04661680919865\\
323.314535232021	3.06576762479474\\
323.775569080921	3.08491844039084\\
324.247455306875	3.10406925598693\\
324.730397743141	3.12322007158302\\
325.224602537001	3.14237088717911\\
325.730278171704	3.1615217027752\\
326.247635488051	3.18067251837129\\
326.776887705634	3.19982333396739\\
327.318250443755	3.21897414956348\\
327.871941742044	3.23812496515957\\
328.438182080787	3.25727578075566\\
329.017194400999	3.27642659635175\\
329.60920412423	3.29557741194784\\
330.214439172148	3.31472822754394\\
330.83312998589	3.33387904314003\\
331.465509545208	3.35302985873612\\
332.111813387412	3.37218067433221\\
332.772279626131	3.3913314899283\\
333.447148969893	3.41048230552439\\
334.136664740541	3.42963312112048\\
334.841072891493	3.44878393671658\\
335.560622025847	3.46793475231267\\
336.295563414354	3.48708556790876\\
337.046151013251	3.50623638350485\\
337.812641481972	3.52538719910094\\
338.595294200739	3.54453801469703\\
339.394371288038	3.56368883029313\\
340.210137617996	3.58283964588922\\
341.042860837642	3.60199046148531\\
341.89281138409	3.6211412770814\\
342.760262501619	3.64029209267749\\
343.645490258669	3.65944290827359\\
344.548773564758	3.67859372386968\\
345.470394187319	3.69774453946577\\
346.410636768465	3.71689535506186\\
347.369788841682	3.73604617065795\\
348.348140848457	3.75519698625404\\
349.345986154838	3.77434780185014\\
350.363621067947	3.79349861744623\\
351.401344852418	3.81264943304232\\
352.459459746793	3.83180024863841\\
353.538270979863	3.8509510642345\\
354.638086786958	3.87010187983059\\
355.759218426192	3.88925269542668\\
356.901980194662	3.90840351102278\\
358.066689444608	3.92755432661887\\
359.253666599524	3.94670514221496\\
360.46323517024	3.96585595781105\\
361.695721770963	3.98500677340714\\
362.951456135278	4.00415758900323\\
364.230771132127	4.02330840459933\\
365.534002781742	4.04245922019542\\
366.86149027156	4.06161003579151\\
368.2135759721	4.0807608513876\\
369.590605452817	4.09991166698369\\
370.992927497924	4.11906248257978\\
372.420894122199	4.13821329817588\\
373.874860586752	4.15736411377197\\
375.355185414786	4.17651492936806\\
376.862230407322	4.19566574496415\\
378.396360658907	4.21481656056024\\
379.957944573309	4.23396737615633\\
381.547353879177	4.25311819175243\\
383.164963645699	4.27226900734852\\
384.811152298231	4.29141982294461\\
386.486301633913	4.3105706385407\\
388.190796837267	4.32972145413679\\
389.925026495781	4.34887226973288\\
391.689382615477	4.36802308532897\\
393.484260636467	4.38717390092507\\
395.310059448488	4.40632471652116\\
397.167181406433	4.42547553211725\\
399.056032345864	4.44462634771334\\
400.97702159851	4.46377716330943\\
402.930562007763	4.48292797890553\\
404.917069944153	4.50207879450162\\
406.936965320815	4.52122961009771\\
408.99067160895	4.5403804256938\\
411.078615853271	4.55953124128989\\
413.201228687438	4.57868205688598\\
415.358944349493	4.59783287248207\\
417.552200697275	4.61698368807817\\
419.781439223834	4.63613450367426\\
422.047105072833	4.65528531927035\\
424.349647053945	4.67443613486644\\
426.68951765824	4.69358695046253\\
429.067173073566	4.71273776605863\\
431.483073199922	4.73188858165472\\
433.937681664828	4.75103939725081\\
436.431465838683	4.7701902128469\\
438.964896850118	4.78934102844299\\
441.53844960135	4.80849184403908\\
444.152602783518	4.82764265963517\\
446.807838892026	4.84679347523127\\
449.50464424187	4.86594429082736\\
452.243508982969	4.88509510642345\\
455.024927115483	4.90424592201954\\
457.849396505131	4.92339673761563\\
460.717418898506	4.94254755321172\\
463.62949993838	4.96169836880782\\
466.586149179006	4.98084918440391\\
469.587880101424	5\\
}--cycle;
\addplot [color=blue, line width=1pt, forget plot]
  table[row sep=crcr]{%
%1840.48651556602	1.03867642436743\\
349.535952845841	1.0585825729887\\
318.655804650909	1.07848872160997\\
310.349061046778	1.09839487023124\\
307.165052829233	1.1183010188525\\
305.764273731907	1.13820716747377\\
305.122152084437	1.15811331609504\\
304.841728050359	1.17801946471631\\
304.745734636546	1.19792561333758\\
304.747110269917	1.21783176195885\\
304.800137377127	1.23773791058012\\
304.879631885414	1.25764405920139\\
304.971246034342	1.27755020782266\\
305.066624945173	1.29745635644393\\
305.16085063507	1.3173625050652\\
305.251031895602	1.33726865368647\\
305.335497603347	1.35717480230774\\
305.413321298016	1.377080950929\\
305.484034086001	1.39698709955027\\
305.547447823303	1.41689324817154\\
305.603544521203	1.43679939679281\\
305.652406378146	1.45670554541408\\
305.694171189502	1.47661169403535\\
305.729003851143	1.49651784265662\\
305.757078195519	1.51642399127789\\
305.778565525274	1.53633013989916\\
305.793627517913	1.55623628852043\\
305.802411994064	1.5761424371417\\
305.805050562467	1.59604858576297\\
305.801657490193	1.61595473438423\\
305.792329365198	1.6358608830055\\
305.777145262357	1.65576703162677\\
305.756167219799	1.67567318024804\\
305.729440896498	1.69557932886931\\
305.696996325219	1.71548547749058\\
305.658848704155	1.73539162611185\\
305.614999190425	1.75529777473312\\
305.565435672062	1.77520392335439\\
305.510133504281	1.79511007197566\\
305.449056201975	1.81501622059693\\
305.382156084547	1.8349223692182\\
305.309374871918	1.85482851783947\\
305.230644232346	1.87473466646073\\
305.145886283778	1.894640815082\\
305.055014051179	1.91454696370327\\
304.957931882573	1.93445311232454\\
304.854535826737	1.95435926094581\\
304.744713975476	1.97426540956708\\
304.628346773332	1.99417155818835\\
304.505307297468	2.01407770680962\\
304.375461510285	2.03398385543089\\
304.23866848718	2.05389000405216\\
304.09478062164	2.07379615267343\\
303.943643809731	2.0937023012947\\
303.785097615816	2.11360844991597\\
303.618975421222	2.13351459853723\\
303.445104557394	2.1534207471585\\
303.263306424935	2.17332689577977\\
303.073396599817	2.19323304440104\\
302.875184927909	2.21313919302231\\
302.668475608872	2.23304534164358\\
302.45306727036	2.25295149026485\\
302.228753033407	2.27285763888612\\
301.995320569745	2.29276378750739\\
301.752552151782	2.31266993612866\\
301.500224695869	2.33257608474993\\
301.238109799425	2.3524822333712\\
300.965973772462	2.37238838199246\\
300.683577663963	2.39229453061373\\
300.390677283566	2.412200679235\\
300.08702321893	2.43210682785627\\
299.772360849144	2.45201297647754\\
299.446430354507	2.47191912509881\\
299.108966722967	2.49182527372008\\
298.759699753492	2.51173142234135\\
298.398354056615	2.53163757096262\\
298.024649052378	2.55154371958389\\
297.638298965878	2.57144986820516\\
297.239012820602	2.59135601682643\\
296.826494429721	2.6112621654477\\
296.400442385491	2.63116831406896\\
295.960550046925	2.65107446269023\\
295.506505525836	2.6709806113115\\
295.037991671396	2.69088675993277\\
294.554686053316	2.71079290855404\\
294.05626094373	2.73069905717531\\
293.542383297904	2.75060520579658\\
293.01271473383	2.77051135441785\\
292.466911510804	2.79041750303912\\
291.904624507043	2.81032365166039\\
291.325499196417	2.83022980028166\\
290.72917562436	2.85013594890292\\
290.115288383008	2.87004209752419\\
289.483466585624	2.88994824614546\\
288.833333840352	2.90985439476673\\
288.164508223349	2.929760543388\\
287.476602251343	2.94966669200927\\
286.769222853635	2.96957284063054\\
286.041971343604	2.98947898925181\\
285.294443389729	3.00938513787308\\
284.526228986181	3.02929128649435\\
283.736912422979	3.04919743511562\\
282.926072255776	3.06910358373689\\
282.093281275267	3.08900973235816\\
281.238106476263	3.10891588097943\\
280.360109026443	3.12882202960069\\
279.458844234797	3.14872817822196\\
278.533861519799	3.16863432684323\\
277.584704377306	3.1885404754645\\
276.610910348209	3.20844662408577\\
275.612010985851	3.22835277270704\\
274.587531823219	3.24825892132831\\
273.536992339942	3.26816506994958\\
272.459905929075	3.28807121857085\\
271.355779863708	3.30797736719212\\
270.224115263405	3.32788351581339\\
269.064407060477	3.34778966443466\\
267.876143966089	3.36769581305592\\
266.65880843624	3.38760196167719\\
265.411876637595	3.40750811029846\\
264.134818413183	3.42741425891973\\
262.827097247984	3.447320407541\\
261.488170234394	3.46722655616227\\
260.117488037574	3.48713270478354\\
258.714494860708	3.50703885340481\\
257.278628410151	3.52694500202608\\
255.809319860493	3.54685115064735\\
254.305993819529	3.56675729926862\\
252.768068293154	3.58666344788989\\
251.194954650164	3.60656959651116\\
249.586057586996	3.62647574513242\\
247.940775092394	3.64638189375369\\
246.258498412003	3.66628804237496\\
244.538612012907	3.68619419099623\\
242.780493548092	3.7061003396175\\
240.983513820868	3.72600648823877\\
239.147036749234	3.74591263686004\\
237.270419330176	3.76581878548131\\
235.353011603928	3.78572493410258\\
233.39415661819	3.80563108272385\\
231.393190392294	3.82553723134512\\
229.349441881323	3.84544337996639\\
227.262232940198	3.86534952858766\\
225.130878287732	3.88525567720892\\
222.954685470628	3.90516182583019\\
220.732954827458	3.92506797445146\\
218.464979452606	3.94497412307273\\
216.150045160178	3.964880271694\\
213.787430447881	3.98478642031527\\
211.376406460863	4.00469256893654\\
208.916236955556	4.02459871755781\\
206.406178263464	4.04450486617908\\
203.845479254928	4.06441101480035\\
201.233381302877	4.08431716342162\\
198.569118246571	4.10422331204289\\
195.851916355279	4.12412946066415\\
193.080994291979	4.14403560928542\\
190.255563077009	4.16394175790669\\
187.374826051723	4.18384790652796\\
184.437978842113	4.20375405514923\\
181.444209322411	4.2236602037705\\
178.392697578697	4.24356635239177\\
175.282615872452	4.26347250101304\\
172.113128604147	4.28337864963431\\
168.883392276752	4.30328479825558\\
165.592555459314	4.32319094687685\\
162.239758750442	4.34309709549812\\
158.824134741834	4.36300324411939\\
155.344807981748	4.38290939274065\\
151.800894938506	4.40281554136192\\
148.191503963971	4.42272168998319\\
144.515735256972	4.44262783860446\\
140.772680826802	4.46253398722573\\
136.961424456613	4.482440135847\\
133.081041666883	4.50234628446827\\
129.130599678809	4.52225243308954\\
125.109157377759	4.54215858171081\\
121.015765276626	4.56206473033208\\
116.849465479255	4.58197087895335\\
112.60929164385	4.60187702757462\\
108.2942689463	4.62178317619589\\
103.903414043633	4.64168932481715\\
99.4357350372876	4.66159547343842\\
94.8902314365471	4.68150162205969\\
90.2658941218965	4.70140777068096\\
85.5617053082983	4.72131391930223\\
80.7766385086208	4.7412200679235\\
75.9096584969154	4.76112621654477\\
70.9597212717904	4.78103236516604\\
65.9257740197095	4.80093851378731\\
60.8067550783217	4.82084466240858\\
55.6015938997906	4.84075081102985\\
50.3092110140663	4.86065695965111\\
44.9285179922508	4.88056310827239\\
39.4584174098755	4.90046925689365\\
33.8978028101568	4.92037540551492\\
28.2455586673923	4.94028155413619\\
22.5005603501463	4.96018770275746\\
16.6616740846112	4.98009385137873\\
10.7277569178498	5\\
};

\addplot[area legend, dotted, line width=0.5pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
319.572915057938	1.1\\
315.347400514719	1.11\\
312.473818617123	1.12\\
310.429778917417	1.13\\
308.91724341931	1.14\\
307.756129483131	1.15\\
306.83467262228	1.16\\
306.084953682245	1.17\\
305.468393599867	1.18\\
304.964176452394	1.19\\
304.559757289958	1.2\\
304.244742299345	1.21\\
304.008268408261	1.22\\
303.838772175501	1.23\\
303.724692904636	1.24\\
303.655229583098	1.25\\
303.621049852416	1.26\\
303.614956769053	1.27\\
303.629762120972	1.28\\
303.660693237033	1.29\\
303.703762041387	1.3\\
303.755843108327	1.31\\
303.814501844071	1.32\\
303.877846468355	1.33\\
303.944409084276	1.34\\
304.013051946797	1.35\\
304.082894339494	1.36\\
304.153255601313	1.37\\
304.223612090687	1.38\\
304.293561576847	1.39\\
304.362797927622	1.4\\
304.43109020767	1.41\\
304.498266619521	1.42\\
304.564201935875	1.43\\
304.628807633496	1.44\\
304.692024109662	1.45\\
304.753814539909	1.46\\
304.81416000685	1.47\\
304.873055628097	1.48\\
304.930507474731	1.49\\
304.986530110424	1.5\\
305.041144626088	1.51\\
305.094377066003	1.52\\
305.146257168934	1.53\\
305.196817359254	1.54\\
305.246091940231	1.55\\
305.294116448818	1.56\\
305.34092714131	1.57\\
305.386560584599	1.58\\
305.43105333229	1.59\\
305.474441670446	1.6\\
305.516761418767	1.61\\
305.558047777355	1.62\\
305.598335210358	1.63\\
305.637657359224	1.64\\
305.676046980189	1.65\\
305.713535901236	1.66\\
305.750154994802	1.67\\
305.785934163006	1.68\\
305.820902333185	1.69\\
305.855087461282	1.7\\
305.888516541738	1.71\\
305.921215622242	1.72\\
305.953209822399	1.73\\
305.984523355246	1.74\\
306.015179550977	1.75\\
306.045200882164	1.76\\
306.074608990009	1.77\\
306.103424711289	1.78\\
306.131668105499	1.79\\
306.159358482112	1.8\\
306.186514427629	1.81\\
306.213153832307	1.82\\
306.239293916362	1.83\\
306.264951255685	1.84\\
306.290141806844	1.85\\
306.314880931381	1.86\\
306.339183419434	1.87\\
306.363063512497	1.88\\
306.386534925462	1.89\\
306.409610867864	1.9\\
306.432304064304	1.91\\
306.454626774137	1.92\\
306.47659081035	1.93\\
306.498207557722	1.94\\
306.519487990226	1.95\\
306.540442687715	1.96\\
306.561081851932	1.97\\
306.581415321828	1.98\\
306.601452588241	1.99\\
306.621202807956	2\\
306.640674817139	2.01\\
306.659877144228	2.02\\
306.678818022235	2.03\\
306.697505400535	2.04\\
306.715946956144	2.05\\
306.734150104492	2.06\\
306.752122009755	2.07\\
306.769869594708	2.08\\
306.787399550184	2.09\\
306.804718344093	2.1\\
306.821832230072	2.11\\
306.838747255754	2.12\\
306.855469270681	2.13\\
306.872003933879	2.14\\
306.888356721106	2.15\\
306.904532931793	2.16\\
306.920537695689	2.17\\
306.936375979222	2.18\\
306.952052591592	2.19\\
306.967572190612	2.2\\
306.982939288293	2.21\\
306.998158256204	2.22\\
307.013233330609	2.23\\
307.028168617383	2.24\\
307.042968096735	2.25\\
307.057635627729	2.26\\
307.072174952621	2.27\\
307.086589701024	2.28\\
307.100883393896	2.29\\
307.115059447376	2.3\\
307.129121176453	2.31\\
307.143071798504	2.32\\
307.156914436676	2.33\\
307.170652123144	2.34\\
307.184287802233	2.35\\
307.197824333423	2.36\\
307.211264494231	2.37\\
307.224610982989	2.38\\
307.237866421501	2.39\\
307.251033357613	2.4\\
307.26411426767	2.41\\
307.27711155889	2.42\\
307.290027571642	2.43\\
307.302864581639	2.44\\
307.315624802046	2.45\\
307.328310385515	2.46\\
307.34092342614	2.47\\
307.353465961336	2.48\\
307.365939973657	2.49\\
307.378347392538	2.5\\
307.390690095982	2.51\\
307.402969912176	2.52\\
307.415188621061	2.53\\
307.427347955828	2.54\\
307.439449604378	2.55\\
307.451495210721	2.56\\
307.46348637632	2.57\\
307.475424661401	2.58\\
307.487311586207	2.59\\
307.499148632206	2.6\\
307.510937243268	2.61\\
307.522678826789	2.62\\
307.534374754784	2.63\\
307.546026364939	2.64\\
307.557634961628	2.65\\
307.569201816894	2.66\\
307.580728171398	2.67\\
307.592215235338	2.68\\
307.603664189328	2.69\\
307.615076185264	2.7\\
307.626452347141	2.71\\
307.637793771861	2.72\\
307.649101530002	2.73\\
307.660376666569	2.74\\
307.671620201715	2.75\\
307.682833131443	2.76\\
307.694016428281	2.77\\
307.705171041941	2.78\\
307.71629789995	2.79\\
307.727397908264	2.8\\
307.738471951866	2.81\\
307.749520895337	2.82\\
307.760545583416	2.83\\
307.771546841539	2.84\\
307.782525476362	2.85\\
307.793482276266	2.86\\
307.804418011852	2.87\\
307.81533343641	2.88\\
307.826229286387	2.89\\
307.837106281827	2.9\\
307.847965126811	2.91\\
307.85880650987	2.92\\
307.869631104398	2.93\\
307.880439569042	2.94\\
307.891232548089	2.95\\
307.902010671836	2.96\\
307.91277455695	2.97\\
307.923524806817	2.98\\
307.934262011884	2.99\\
307.944986749986	3\\
307.955699586669	3.01\\
307.966401075494	3.02\\
307.977091758346	3.03\\
307.987772165721	3.04\\
307.998442817014	3.05\\
308.009104220791	3.06\\
308.019756875061	3.07\\
308.030401267535	3.08\\
308.041037875878	3.09\\
308.051667167955	3.1\\
308.062289602072	3.11\\
308.072905627206	3.12\\
308.083515683232	3.13\\
308.094120201141	3.14\\
308.104719603255	3.15\\
308.115314303434	3.16\\
308.125904707276	3.17\\
308.136491212317	3.18\\
308.147074208216	3.19\\
308.157654076946	3.2\\
308.168231192972	3.21\\
308.178805923428	3.22\\
308.189378628285	3.23\\
308.19994966052	3.24\\
308.210519366278	3.25\\
308.221088085028	3.26\\
308.231656149717	3.27\\
308.242223886919	3.28\\
308.252791616983	3.29\\
308.263359654169	3.3\\
308.273928306791	3.31\\
308.284497877349	3.32\\
308.29506866266	3.33\\
308.305640953985	3.34\\
308.316215037154	3.35\\
308.326791192687	3.36\\
308.33736969591	3.37\\
308.347950817069	3.38\\
308.358534821449	3.39\\
308.369121969471	3.4\\
308.379712516811	3.41\\
308.390306714493	3.42\\
308.400904808996	3.43\\
308.411507042352	3.44\\
308.422113652239	3.45\\
308.432724872076	3.46\\
308.443340931116	3.47\\
308.453962054532	3.48\\
308.464588463509	3.49\\
308.47522037532	3.5\\
320	3.5\\
}--cycle;
%
% Add arrow for trajectories
% 308-302
\addplot[color=\swellcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
302 1.11\\
302	1.75\\
};
\addplot[color=\swellcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
302 1.70\\
302	2.29\\
};
%
% 302-308
\addplot[color=\shrinkcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
308 2.29\\
308	1.65\\
};
\addplot[color=\shrinkcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
308 1.70\\
308	1.11\\
};
%
% 308-304
\addplot[color=\swellcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
304 1.11\\
304	1.65\\
};
\addplot[color=\swellcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
304 2.09\\
304	1.60\\
};
%
% Add temp change arrows
\addplot[color=\shrinkcolor, mark=none, -latex, dotted, line width=1.5pt]
  table[row sep=crcr]{%
302 2.29\\
305	2.29\\
};
\addplot[color=\shrinkcolor, mark=none, dotted, line width=1.5pt]
  table[row sep=crcr]{%
305 2.29\\
308	2.29\\
};
%
\addplot[color=\swellcolor, mark=none, -latex, dotted, line width=1.5pt]
  table[row sep=crcr]{%
308 1.11\\
305	1.11\\
};
\addplot[color=\swellcolor, mark=none, dotted, line width=1.5pt]
  table[row sep=crcr]{%
305 1.11\\
302	1.11\\
};
%
% Add startpoints
\addplot[color=black, mark=x, only marks, mark size=3.0pt, line width=1.5pt]
    table[row sep=crcr]{%
302 1.11\\
308 2.29\\
304 1.11\\
};
%
% % Add endpoints
% \addplot[color=black, mark=square, only marks]
%     table[row sep=crcr]{%
% 302 2.29\\
% 308 1.11\\
% 304 2.09\\
% };
\end{axis}

% Add labels
\node[rotate=90,color=black] at (0.7,1.75) {Swelling};
\node[rotate=-90,color=black] at (4.2, 1.75) {Shrinking};

\node[color=black] at (1.25,1.75) {(i)};
\node[color=black] at (3.65,2) {(ii)};
\node[color=black] at (2.3,1.75) {(iii)};

\end{tikzpicture}

==> Final version/Figs/Fig4b_Trajectory.tex <==
% Trajectories fig for 2nd param set

% Set colours for trajectories
\newcommand{\swellcolor}{ForestGreen}%
\newcommand{\shrinkcolor}{Orange}%

\begin{tikzpicture}[scale=1]
    % \begin{axis}[xlabel=$T$ (K), ylabel=$\lambda$, xmin=290,xmax=320,ymin=0,ymax=3]
    %     \addplot file {Figs/SwellEql_WithS.dat};
    % \end{axis}
    \begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
xmin=302,xmax=310,ymin=0.8,ymax=2.8, %Axis limits
xlabel = {$\temp$ (K)},
ylabel = {$\lambda$},
yticklabel style = overlay,
]
%
%
\addplot[area legend, dashed, line width=0.5pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
372.509525841867	1.00432560582563\\
318.384372451929	1.0244043716255\\
313.131031720635	1.04448313742537\\
311.152278496081	1.06456190322524\\
310.11785151261	1.08464066902512\\
309.48470177788	1.10471943482499\\
309.059271101255	1.12479820062486\\
308.755309453041	1.14487696642473\\
308.528566287007	1.1649557322246\\
308.35400317162	1.18503449802447\\
308.21639052314	1.20511326382434\\
308.105934887657	1.22519202962421\\
308.016054038673	1.24527079542409\\
307.942162227865	1.26534956122396\\
307.880968167373	1.28542832702383\\
307.830049857315	1.3055070928237\\
307.787586748414	1.32558585862357\\
307.752185265861	1.34566462442344\\
307.722761817114	1.36574339022331\\
307.698462343156	1.38582215602318\\
307.678605759673	1.40590092182306\\
307.662643406024	1.42597968762293\\
307.650129458302	1.4460584534228\\
307.640699000827	1.46613721922267\\
307.634051542455	1.48621598502254\\
307.629938466413	1.50629475082241\\
307.628153363499	1.52637351662228\\
307.628524507214	1.54645228242215\\
307.630908939561	1.56653104822202\\
307.635187781715	1.5866098140219\\
307.641262485917	1.60668857982177\\
307.649051817581	1.62676734562164\\
307.658489409046	1.64684611142151\\
307.669521764516	1.66692487722138\\
307.68210662394	1.68700364302125\\
307.696211614482	1.70708240882112\\
307.711813134	1.72716117462099\\
307.728895422888	1.74723994042087\\
307.74744978974	1.76731870622074\\
307.767473963357	1.78739747202061\\
307.788971549035	1.80747623782048\\
307.811951571389	1.82755500362035\\
307.836428089267	1.84763376942022\\
307.862419871016	1.86771253522009\\
307.889950120452	1.88779130101996\\
307.919046245583	1.90787006681984\\
307.949739663513	1.92794883261971\\
307.982065636051	1.94802759841958\\
308.01606313145	1.96810636421945\\
308.051774708443	1.98818513001932\\
308.089246419336	2.00826389581919\\
308.128527729435	2.02834266161906\\
308.169671450469	2.04842142741893\\
308.212733686059	2.0685001932188\\
308.25777378751	2.08857895901868\\
308.304854318502	2.10865772481855\\
308.354041027426	2.12873649061842\\
308.405402826293	2.14881525641829\\
308.459011775274	2.16889402221816\\
308.514943072086	2.18897278801803\\
308.573275045512	2.2090515538179\\
308.634089152441	2.22913031961777\\
308.697469977917	2.24920908541765\\
308.763505237706	2.26928785121752\\
308.832285783	2.28936661701739\\
308.903905606891	2.30944538281726\\
308.9784618523	2.32952414861713\\
309.056054821106	2.349602914417\\
309.136787984217	2.36968168021687\\
309.220767992387	2.38976044601674\\
309.308104687594	2.40983921181662\\
309.398911114816	2.42991797761649\\
309.493303534074	2.44999674341636\\
309.59140143261	2.47007550921623\\
309.693327537111	2.4901542750161\\
309.799207825877	2.51023304081597\\
309.909171540859	2.53031180661584\\
310.02335119951	2.55039057241571\\
310.14188260638	2.57046933821558\\
310.264904864424	2.59054810401546\\
310.392560385976	2.61062686981533\\
310.524994903365	2.6307056356152\\
310.662357479149	2.65078440141507\\
310.804800515943	2.67086316721494\\
310.952479765845	2.69094193301481\\
311.105554339438	2.71102069881468\\
311.264186714376	2.73109946461455\\
311.428542743548	2.75117823041443\\
311.598791662833	2.7712569962143\\
311.775106098446	2.79133576201417\\
311.957662073891	2.81141452781404\\
312.146639016538	2.83149329361391\\
312.342219763823	2.85157205941378\\
312.544590569109	2.87165082521365\\
312.753941107209	2.89172959101352\\
312.970464479606	2.91180835681339\\
313.194357219372	2.93188712261327\\
313.42581929583	2.95196588841314\\
313.665054118958	2.97204465421301\\
313.912268543579	2.99212342001288\\
314.167672873344	3.01220218581275\\
314.431480864541	3.03228095161262\\
314.703909729751	3.05235971741249\\
314.985180141367	3.07243848321236\\
315.275516235017	3.09251724901224\\
315.575145612889	3.11259601481211\\
315.88429934701	3.13267478061198\\
316.20321198247	3.15275354641185\\
316.532121540637	3.17283231221172\\
316.871269522378	3.19291107801159\\
317.220900911295	3.21298984381146\\
317.581264177012	3.23306860961133\\
317.952611278525	3.25314737541121\\
318.335197667626	3.27322614121108\\
318.729282292439	3.29330490701095\\
319.135127601062	3.31338367281082\\
319.552999545344	3.33346243861069\\
319.983167584814	3.35354120441056\\
320.425904690769	3.37361997021043\\
320.881487350538	3.3936987360103\\
321.350195571934	3.41377750181017\\
321.832312887911	3.43385626761005\\
322.328126361431	3.45393503340992\\
322.83792659055	3.47401379920979\\
323.362007713744	3.49409256500966\\
323.900667415466	3.51417133080953\\
324.454206931966	3.5342500966094\\
325.022931057345	3.55432886240927\\
325.6071481499	3.57440762820914\\
326.20717013871	3.59448639400902\\
326.823312530514	3.61456515980889\\
327.45589441686	3.63464392560876\\
328.105238481534	3.65472269140863\\
328.771671008274	3.6748014572085\\
329.455521888777	3.69488022300837\\
330.157124630984	3.71495898880824\\
330.876816367665	3.73503775460811\\
331.614937865291	3.75511652040799\\
332.371833533193	3.77519528620786\\
333.147851433019	3.79527405200773\\
333.943343288476	3.8153528178076\\
334.758664495366	3.83543158360747\\
335.594174131899	3.85551034940734\\
336.450234969308	3.87558911520721\\
337.327213482729	3.89566788100708\\
338.225479862376	3.91574664680695\\
339.145408024989	3.93582541260683\\
340.087375625551	3.9559041784067\\
341.051764069282	3.97598294420657\\
342.038958523899	3.99606171000644\\
343.049347932141	4.01614047580631\\
344.083325024548	4.03621924160618\\
345.141286332497	4.05629800740605\\
346.223632201493	4.07637677320592\\
347.330766804696	4.0964555390058\\
348.463098156696	4.11653430480567\\
349.621038127524	4.13661307060554\\
350.805002456885	4.15669183640541\\
352.015410768631	4.17677060220528\\
353.252686585439	4.19684936800515\\
354.517257343717	4.21692813380502\\
355.80955440871	4.23700689960489\\
357.130013089819	4.25708566540477\\
358.479072656114	4.27716443120464\\
359.857176352039	4.29724319700451\\
361.264771413316	4.31732196280438\\
362.702309083019	4.33740072860425\\
364.170244627835	4.35747949440412\\
365.669037354496	4.37755826020399\\
367.199150626375	4.39763702600386\\
368.761051880251	4.41771579180373\\
370.355212643221	4.43779455760361\\
371.982108549777	4.45787332340348\\
373.642219359017	4.47795208920335\\
375.33602897201	4.49803085500322\\
377.064025449289	4.51810962080309\\
378.826701028481	4.53818838660296\\
380.624552142062	4.55826715240283\\
382.458079435241	4.5783459182027\\
384.327787783952	4.59842468400258\\
386.234186312973	4.61850344980245\\
388.177788414141	4.63858221560232\\
390.159111764683	4.65866098140219\\
392.178678345644	4.67873974720206\\
394.237014460407	4.69881851300193\\
396.33465075332	4.7188972788018\\
398.472122228391	4.73897604460167\\
400.649968268094	4.75905481040154\\
402.868732652229	4.77913357620142\\
405.128963576882	4.79921234200129\\
407.43121367345	4.81929110780116\\
409.776040027734	4.83936987360103\\
412.164004199106	4.8594486394009\\
414.595672239737	4.87952740520077\\
417.071614713886	4.89960617100064\\
419.592406717247	4.91968493680051\\
422.158627896358	4.93976370260039\\
424.770862468047	4.95984246840026\\
427.429699238943	4.97992123420013\\
430.135731625027	5\\
}--cycle;
\addplot [color=red, line width=1pt, forget plot]
  table[row sep=crcr]{%
313.793680480592	1.00432560582563\\
310.309050195154	1.0244043716255\\
309.366954761083	1.04448313742537\\
308.873600836652	1.06456190322524\\
308.562325001658	1.08464066902512\\
308.346621417456	1.10471943482499\\
308.188428203112	1.12479820062486\\
308.067967117797	1.14487696642473\\
307.973797349906	1.1649557322246\\
307.898780541925	1.18503449802447\\
307.838203006093	1.20511326382434\\
307.788811062892	1.22519202962421\\
307.748276856096	1.24527079542409\\
307.714884523929	1.26534956122396\\
307.68733677262	1.28542832702383\\
307.664630826657	1.3055070928237\\
307.645976159492	1.32558585862357\\
307.630738343136	1.34566462442344\\
307.618399757392	1.36574339022331\\
307.608531488675	1.38582215602318\\
307.600772838464	1.40590092182306\\
307.594816119475	1.42597968762293\\
307.590395197362	1.4460584534228\\
307.587276731633	1.46613721922267\\
307.585253392229	1.48621598502254\\
307.584138542751	1.50629475082241\\
307.583762026557	1.52637351662228\\
307.583966792055	1.54645228242215\\
307.584606163551	1.56653104822202\\
307.585541613732	1.5866098140219\\
307.586640929606	1.60668857982177\\
307.587776689807	1.62676734562164\\
307.588824990302	1.64684611142151\\
307.589664369853	1.66692487722138\\
307.590174897282	1.68700364302125\\
307.590237390739	1.70708240882112\\
307.589732745382	1.72716117462099\\
307.588541350692	1.74723994042087\\
307.586542582352	1.76731870622074\\
307.583614356547	1.78739747202061\\
307.579632736824	1.80747623782048\\
307.574471585494	1.82755500362035\\
307.568002252967	1.84763376942022\\
307.560093299612	1.86771253522009\\
307.55061024564	1.88779130101996\\
307.539415345274	1.90787006681984\\
307.5263673821	1.92794883261971\\
307.511321482951	1.94802759841958\\
307.494128948145	1.96810636421945\\
307.474637096191	1.98818513001932\\
307.452689121373	2.00826389581919\\
307.428123962859	2.02834266161906\\
307.400776184159	2.04842142741893\\
307.370475861927	2.0685001932188\\
307.33704848324	2.08857895901868\\
307.300314850579	2.10865772481855\\
307.260090993849	2.12873649061842\\
307.216188088857	2.14881525641829\\
307.168412381712	2.16889402221816\\
307.116565118687	2.18897278801803\\
307.060442481132	2.2090515538179\\
306.999835525046	2.22913031961777\\
306.934530124982	2.24920908541765\\
306.86430692196	2.26928785121752\\
306.788941275108	2.28936661701739\\
306.708203216767	2.30944538281726\\
306.621857410806	2.32952414861713\\
306.529663113932	2.349602914417\\
306.431374139771	2.36968168021687\\
306.326738825521	2.38976044601674\\
306.215500000991	2.40983921181662\\
306.097394959845	2.42991797761649\\
305.972155432877	2.44999674341636\\
305.839507563163	2.47007550921623\\
305.699171882937	2.4901542750161\\
305.550863292033	2.51023304081597\\
305.394291037767	2.53031180661584\\
305.229158696121	2.55039057241571\\
305.055164154096	2.57046933821558\\
304.871999593124	2.59054810401546\\
304.679351473416	2.61062686981533\\
304.476900519129	2.6307056356152\\
304.264321704265	2.65078440141507\\
304.041284239177	2.67086316721494\\
303.807451557608	2.69094193301481\\
303.562481304165	2.71102069881468\\
303.306025322127	2.73109946461455\\
303.037729641525	2.75117823041443\\
302.757234467419	2.7712569962143\\
302.464174168264	2.79133576201417\\
302.158177264341	2.81141452781404\\
301.838866416166	2.83149329361391\\
301.505858412794	2.85157205941378\\
301.158764160029	2.87165082521365\\
300.797188668393	2.89172959101352\\
300.420731040894	2.91180835681339\\
300.02898446048	2.93188712261327\\
299.621536177183	2.95196588841314\\
299.197967494889	2.97204465421301\\
298.757853757694	2.99212342001288\\
298.300764335849	3.01220218581275\\
297.826262611229	3.03228095161262\\
297.333905962296	3.05235971741249\\
296.82324574858	3.07243848321236\\
296.2938272946	3.09251724901224\\
295.745189873246	3.11259601481211\\
295.176866688601	3.13267478061198\\
294.588384858153	3.15275354641185\\
293.97926539446	3.17283231221172\\
293.349023186165	3.19291107801159\\
292.697166978463	3.21298984381146\\
292.023199352893	3.23306860961133\\
291.326616706577	3.25314737541121\\
290.606909230804	3.27322614121108\\
289.863560888992	3.29330490701095\\
289.096049394103	3.31338367281082\\
288.303846185354	3.33346243861069\\
287.486416404398	3.35354120441056\\
286.643218870865	3.37361997021043\\
285.773706057314	3.3936987360103\\
284.877324063646	3.41377750181017\\
283.95351259085	3.43385626761005\\
283.001704914259	3.45393503340992\\
282.021327856231	3.47401379920979\\
281.011801758231	3.49409256500966\\
279.972540452483	3.51417133080953\\
278.902951232973	3.5342500966094\\
277.802434826039	3.55432886240927\\
276.670385360395	3.57440762820914\\
275.506190336713	3.59448639400902\\
274.309230596737	3.61456515980889\\
273.078880291856	3.63464392560876\\
271.814506851321	3.65472269140863\\
270.515470950009	3.6748014572085\\
269.181126475742	3.69488022300837\\
267.810820496192	3.71495898880824\\
266.40389322542	3.73503775460811\\
264.959677990063	3.75511652040799\\
263.477501195096	3.77519528620786\\
261.956682289205	3.79527405200773\\
260.396533730034	3.8153528178076\\
258.796360948815	3.83543158360747\\
257.155462314869	3.85551034940734\\
255.473129099788	3.87558911520721\\
253.748645441292	3.89566788100708\\
251.981288306826	3.91574664680695\\
250.170327456897	3.93582541260683\\
248.315025408094	3.9559041784067\\
246.414637396067	3.97598294420657\\
244.468411337995	3.99606171000644\\
242.475587795054	4.01614047580631\\
240.435399934652	4.03621924160618\\
238.347073492294	4.05629800740605\\
236.20982673354	4.07637677320592\\
234.022870415485	4.0964555390058\\
231.785407748369	4.11653430480567\\
229.49663435678	4.13661307060554\\
227.15573824088	4.15669183640541\\
224.761899737365	4.17677060220528\\
222.314291480398	4.19684936800515\\
219.812078362399	4.21692813380502\\
217.254417494584	4.23700689960489\\
214.640458167668	4.25708566540477\\
211.969341812168	4.27716443120464\\
209.240201958806	4.29724319700451\\
206.452164198781	4.31732196280438\\
203.604346143959	4.33740072860425\\
200.695857386908	4.35747949440412\\
197.725799461025	4.37755826020399\\
194.693265800479	4.39763702600386\\
191.597341700051	4.41771579180373\\
188.437104275171	4.43779455760361\\
185.211622421482	4.45787332340348\\
181.919956774953	4.47795208920335\\
178.561159671272	4.49803085500322\\
175.134275105754	4.51810962080309\\
171.638338693058	4.53818838660296\\
168.072377626492	4.55826715240283\\
164.435410638136	4.5783459182027\\
160.726447958129	4.59842468400258\\
156.944491274164	4.61850344980245\\
153.088533691466	4.63858221560232\\
149.157559691909	4.65866098140219\\
145.150545093925	4.67873974720206\\
141.066457011937	4.69881851300193\\
136.904253815697	4.7188972788018\\
132.66288509027	4.73897604460167\\
128.34129159533	4.75905481040154\\
123.93840522467	4.77913357620142\\
119.453148965862	4.79921234200129\\
114.884436860058	4.81929110780116\\
110.231173961082	4.83936987360103\\
105.49225629545	4.8594486394009\\
100.666570821941	4.87952740520077\\
95.7529953909418	4.89960617100064\\
90.7503987044713	4.91968493680051\\
85.6576402756422	4.93976370260039\\
80.4735703883136	4.95984246840026\\
75.197030056833	4.97992123420013\\
69.8268509859278	5\\
};

\addplot[area legend, dotted, line width=0.5pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
317.425520359657	1.001\\
311.917014451707	1.011\\
310.674153661165	1.021\\
310.007567857547	1.031\\
309.573023776336	1.041\\
309.261413269661	1.051\\
309.024736982539	1.061\\
308.837884769422	1.071\\
308.686197454723	1.081\\
308.560437257317	1.091\\
308.454443823547	1.101\\
308.363925392889	1.111\\
308.285785874921	1.121\\
308.217727126144	1.131\\
308.15800223866	1.141\\
308.105256275137	1.151\\
308.058419951167	1.161\\
308.016636605667	1.171\\
307.979210784195	1.181\\
307.945571251571	1.191\\
307.915243875595	1.201\\
307.887831410549	1.211\\
307.862998196591	1.221\\
307.840458422163	1.231\\
307.819967008945	1.241\\
307.801312454125	1.251\\
307.784311152389	1.261\\
307.768802849318	1.271\\
307.754646969346	1.281\\
307.741719626283	1.291\\
307.729911171433	1.301\\
307.719124168674	1.311\\
307.709271711389	1.321\\
307.700276014946	1.331\\
307.692067233092	1.341\\
307.684582457044	1.351\\
307.677764865105	1.361\\
307.671562996674	1.371\\
307.665930129166	1.381\\
307.660823742247	1.391\\
307.656205053661	1.401\\
307.65203861661	1.411\\
307.648291969211	1.421\\
307.644935328594	1.431\\
307.641941319976	1.441\\
307.639284742773	1.451\\
307.63694394069	1.461\\
307.634892717367	1.471\\
307.633115971858	1.481\\
307.631593753839	1.491\\
307.629408856794	1.51\\
307.628475377902	1.52\\
307.627784932017	1.53\\
307.627285558432	1.54\\
307.626955884586	1.55\\
307.626784974668	1.56\\
307.626762450513	1.57\\
307.626878605672	1.58\\
307.627124364396	1.59\\
307.62749123706	1.6\\
307.627971268688	1.61\\
307.628557032875	1.62\\
307.629241545193	1.63\\
307.630018262059	1.64\\
307.630881047092	1.65\\
307.631824141679	1.66\\
307.6328421368	1.67\\
307.633929952233	1.68\\
307.635082814645	1.69\\
307.636296236063	1.7\\
307.637565996865	1.71\\
307.638888128505	1.72\\
307.640258896882	1.73\\
307.641674788239	1.74\\
307.643132495772	1.75\\
307.644628906107	1.76\\
307.646161088089	1.77\\
307.647726281724	1.78\\
307.64932188774	1.79\\
307.65094545805	1.8\\
307.652594686965	1.81\\
307.654267402715	1.82\\
307.655961559666	1.83\\
307.657675231032	1.84\\
307.659406602033	1.85\\
307.66115396349	1.86\\
307.662915705767	1.87\\
307.664690313228	1.88\\
307.666476358846	1.89\\
307.668272499258	1.9\\
307.67007747014	1.91\\
307.671890081737	1.92\\
307.673709214785	1.93\\
307.675533816603	1.94\\
307.677362897425	1.95\\
307.679195526934	1.96\\
307.681030831054	1.97\\
307.682867988824	1.98\\
307.684706229561	1.99\\
307.686544830092	2\\
307.688383112195	2.01\\
307.690220440161	2.02\\
307.692056218497	2.03\\
307.693889889762	2.04\\
307.695720932508	2.05\\
307.697548859347	2.06\\
307.699373215111	2.07\\
307.701193575128	2.08\\
307.70300954357	2.09\\
307.704820751909	2.1\\
307.706626857444	2.11\\
307.708427541915	2.12\\
307.71022251018	2.13\\
307.712011488972	2.14\\
307.713794225717	2.15\\
307.715570487414	2.16\\
307.717340059576	2.17\\
307.719102745227	2.18\\
307.720858363943	2.19\\
307.722606750957	2.2\\
307.724347756302	2.21\\
307.726081243993	2.22\\
307.727807091266	2.23\\
307.729525187845	2.24\\
307.731235435247	2.25\\
307.732937746133	2.26\\
307.734632043677	2.27\\
307.736318260981	2.28\\
307.737996340514	2.29\\
307.739666233578	2.3\\
307.741327899806	2.31\\
307.742981306683	2.32\\
307.74462642909	2.33\\
307.746263248875	2.34\\
307.747891754446	2.35\\
307.749511940377	2.36\\
307.751123807047	2.37\\
307.752727360286	2.38\\
307.754322611044	2.39\\
307.755909575079	2.4\\
307.757488272655	2.41\\
307.759058728262	2.42\\
307.760620970347	2.43\\
307.762175031056	2.44\\
307.763720945995	2.45\\
307.765258754001	2.46\\
307.766788496922	2.47\\
307.768310219415	2.48\\
307.769823968745	2.49\\
307.771329794601	2.5\\
307.772827748926	2.51\\
307.774317885739	2.52\\
307.77580026099	2.53\\
307.777274932397	2.54\\
307.778741959316	2.55\\
307.780201402598	2.56\\
307.781653324466	2.57\\
307.783097788394	2.58\\
307.78453485899	2.59\\
307.785964601892	2.6\\
307.787387083662	2.61\\
307.788802371692	2.62\\
307.790210534111	2.63\\
307.791611639699	2.64\\
307.793005757805	2.65\\
307.794392958268	2.66\\
307.795773311349	2.67\\
307.797146887657	2.68\\
307.798513758084	2.69\\
307.799873993749	2.7\\
307.801227665933	2.71\\
307.802574846029	2.72\\
307.803915605491	2.73\\
307.805250015781	2.74\\
307.80657814833	2.75\\
307.807900074488	2.76\\
307.809215865491	2.77\\
307.810525592418	2.78\\
307.811829326157	2.79\\
307.813127137372	2.8\\
307.814419096473	2.81\\
307.815705273585	2.82\\
307.816985738521	2.83\\
307.818260560758	2.84\\
307.819529809412	2.85\\
307.820793553218	2.86\\
307.822051860504	2.87\\
307.823304799179	2.88\\
307.824552436712	2.89\\
307.825794840114	2.9\\
307.827032075925	2.91\\
307.828264210201	2.92\\
307.829491308498	2.93\\
307.830713435864	2.94\\
307.831930656826	2.95\\
307.833143035379	2.96\\
307.834350634982	2.97\\
307.835553518544	2.98\\
307.836751748422	2.99\\
307.837945386411	3\\
307.83913449374	3.01\\
307.840319131068	3.02\\
307.841499358478	3.03\\
307.842675235472	3.04\\
307.843846820972	3.05\\
307.845014173315	3.06\\
307.84617735025	3.07\\
307.847336408939	3.08\\
307.848491405954	3.09\\
307.849642397276	3.1\\
307.850789438298	3.11\\
307.851932583821	3.12\\
307.853071888058	3.13\\
307.854207404632	3.14\\
307.85533918658	3.15\\
307.856467286352	3.16\\
307.857591755814	3.17\\
307.858712646251	3.18\\
307.859830008368	3.19\\
307.860943892292	3.2\\
307.862054347577	3.21\\
307.863161423204	3.22\\
307.864265167587	3.23\\
307.865365628575	3.24\\
307.866462853456	3.25\\
307.86755688896	3.26\\
307.868647781261	3.27\\
307.869735575987	3.28\\
307.870820318218	3.29\\
307.871902052491	3.3\\
307.872980822809	3.31\\
307.874056672638	3.32\\
307.875129644918	3.33\\
307.876199782063	3.34\\
307.87726712597	3.35\\
307.878331718019	3.36\\
307.879393599081	3.37\\
307.88045280952	3.38\\
307.8815093892	3.39\\
307.882563377491	3.4\\
307.88361481327	3.41\\
307.884663734929	3.42\\
307.885710180378	3.43\\
307.886754187052	3.44\\
307.887795791914	3.45\\
307.888835031461	3.46\\
307.889871941729	3.47\\
307.890906558298	3.48\\
307.891938916295	3.49\\
307.892969050403	3.5\\
320	4\\
}--cycle;
%
% Add arrow for trajectories
% 308-304
\addplot[color=\swellcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
304 1.16\\
304	1.95\\
};
\addplot[color=\swellcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
304 1.80\\
304	2.67\\
};
%
% 304-308
\addplot[color=\shrinkcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
308 2.67\\
308	1.75\\
};
\addplot[color=\shrinkcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
308 1.80\\
308	1.16\\
};
%
\addplot[color=\shrinkcolor, mark=none, -latex, line width=1.5pt]
  table[row sep=crcr]{%
307.6 2.67\\
307.6 2.0\\
};
\addplot[color=\shrinkcolor, mark=none, line width=1.5pt]
  table[row sep=crcr]{%
307.6 2.05\\
307.6 1.41\\
};
%
% Add temp change arrows
\addplot[color=\shrinkcolor, mark=none, -latex, dotted, line width=1.5pt]
  table[row sep=crcr]{%
304 2.67\\
306	2.67\\
};
\addplot[color=\shrinkcolor, mark=none, dotted, line width=1.5pt]
  table[row sep=crcr]{%
306 2.67\\
308	2.67\\
};
%
\addplot[color=\swellcolor, mark=none, -latex, dotted, line width=1.5pt]
  table[row sep=crcr]{%
308 1.16\\
306	1.16\\
};
\addplot[color=\swellcolor, mark=none, dotted, line width=1.5pt]
  table[row sep=crcr]{%
306 1.16\\
304	1.16\\
};
%
% Add startpoints
\addplot[color=black, mark=x, only marks, mark size=3.0pt, line width=1.5pt]
    table[row sep=crcr]{%
304 1.16\\
308 2.67\\
307.6 2.67\\
};
%
% % Add endpoints
% \addplot[color=black, mark=square, only marks]
%     table[row sep=crcr]{%
% 304 2.67\\
% 308 1.16\\
% 307.6 1.41\\
% };
\end{axis}
%
%
% Make inset fig
\begin{axis}[xshift=.12\textwidth,yshift=.1\textwidth,
     axis on top,  %Puts axis on top of everything including image
    width=0.22\textwidth,
    height = 0.2\textwidth,
    enlargelimits=false, %Makes axis tight around figure
    xmin=307.5,xmax=307.7,ymin=1,ymax=2.2, %Axis limits
    xtick={307.5,307.7}, % Which tick labels
    ytick={1,2},
    label style={font=\tiny}, % Small numbers
    tick label style={font=\tiny},
  ]
 \addplot[area legend, dashed, line width=0.5pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
308.016054038673	1.24527079542409\\
307.942162227865	1.26534956122396\\
307.880968167373	1.28542832702383\\
307.830049857315	1.3055070928237\\
307.787586748414	1.32558585862357\\
307.752185265861	1.34566462442344\\
307.722761817114	1.36574339022331\\
307.698462343156	1.38582215602318\\
307.678605759673	1.40590092182306\\
307.662643406024	1.42597968762293\\
307.650129458302	1.4460584534228\\
307.640699000827	1.46613721922267\\
307.634051542455	1.48621598502254\\
307.629938466413	1.50629475082241\\
307.628153363499	1.52637351662228\\
307.628524507214	1.54645228242215\\
307.630908939561	1.56653104822202\\
307.635187781715	1.5866098140219\\
307.641262485917	1.60668857982177\\
307.649051817581	1.62676734562164\\
307.658489409046	1.64684611142151\\
307.669521764516	1.66692487722138\\
307.68210662394	1.68700364302125\\
307.696211614482	1.70708240882112\\
307.711813134	1.72716117462099\\
307.728895422888	1.74723994042087\\
307.74744978974	1.76731870622074\\
307.767473963357	1.78739747202061\\
307.788971549035	1.80747623782048\\
307.811951571389	1.82755500362035\\
307.836428089267	1.84763376942022\\
307.862419871016	1.86771253522009\\
307.889950120452	1.88779130101996\\
307.919046245583	1.90787006681984\\
307.949739663513	1.92794883261971\\
307.982065636051	1.94802759841958\\
308.01606313145	1.96810636421945\\
}--cycle;
\addplot [color=red, line width=1pt, forget plot]
  table[row sep=crcr]{%
308.067967117797	1.14487696642473\\
307.973797349906	1.1649557322246\\
307.898780541925	1.18503449802447\\
307.838203006093	1.20511326382434\\
307.788811062892	1.22519202962421\\
307.748276856096	1.24527079542409\\
307.714884523929	1.26534956122396\\
307.68733677262	1.28542832702383\\
307.664630826657	1.3055070928237\\
307.645976159492	1.32558585862357\\
307.630738343136	1.34566462442344\\
307.618399757392	1.36574339022331\\
307.608531488675	1.38582215602318\\
307.600772838464	1.40590092182306\\
307.594816119475	1.42597968762293\\
307.590395197362	1.4460584534228\\
307.587276731633	1.46613721922267\\
307.585253392229	1.48621598502254\\
307.584138542751	1.50629475082241\\
307.583762026557	1.52637351662228\\
307.583966792055	1.54645228242215\\
307.584606163551	1.56653104822202\\
307.585541613732	1.5866098140219\\
307.586640929606	1.60668857982177\\
307.587776689807	1.62676734562164\\
307.588824990302	1.64684611142151\\
307.589664369853	1.66692487722138\\
307.590174897282	1.68700364302125\\
307.590237390739	1.70708240882112\\
307.589732745382	1.72716117462099\\
307.588541350692	1.74723994042087\\
307.586542582352	1.76731870622074\\
307.583614356547	1.78739747202061\\
307.579632736824	1.80747623782048\\
307.574471585494	1.82755500362035\\
307.568002252967	1.84763376942022\\
307.560093299612	1.86771253522009\\
307.55061024564	1.88779130101996\\
307.539415345274	1.90787006681984\\
307.5263673821	1.92794883261971\\
307.511321482951	1.94802759841958\\
307.494128948145	1.96810636421945\\
307.474637096191	1.98818513001932\\
307.452689121373	2.00826389581919\\
307.428123962859	2.02834266161906\\
307.400776184159	2.04842142741893\\
307.370475861927	2.0685001932188\\
307.33704848324	2.08857895901868\\
307.300314850579	2.10865772481855\\
307.260090993849	2.12873649061842\\
307.216188088857	2.14881525641829\\
307.168412381712	2.16889402221816\\
307.116565118687	2.18897278801803\\
307.060442481132	2.2090515538179\\
306.999835525046	2.22913031961777\\
};

\addplot[area legend, dotted, line width=0.5pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
308.016636605667	1.171\\
307.979210784195	1.181\\
307.945571251571	1.191\\
307.915243875595	1.201\\
307.887831410549	1.211\\
307.862998196591	1.221\\
307.840458422163	1.231\\
307.819967008945	1.241\\
307.801312454125	1.251\\
307.784311152389	1.261\\
307.768802849318	1.271\\
307.754646969346	1.281\\
307.741719626283	1.291\\
307.729911171433	1.301\\
307.719124168674	1.311\\
307.709271711389	1.321\\
307.700276014946	1.331\\
307.692067233092	1.341\\
307.684582457044	1.351\\
307.677764865105	1.361\\
307.671562996674	1.371\\
307.665930129166	1.381\\
307.660823742247	1.391\\
307.656205053661	1.401\\
307.65203861661	1.411\\
307.648291969211	1.421\\
307.644935328594	1.431\\
307.641941319976	1.441\\
307.639284742773	1.451\\
307.63694394069	1.461\\
307.634892717367	1.471\\
307.633115971858	1.481\\
307.631593753839	1.491\\
307.629408856794	1.51\\
307.628475377902	1.52\\
307.627784932017	1.53\\
307.627285558432	1.54\\
307.626955884586	1.55\\
307.626784974668	1.56\\
307.626762450513	1.57\\
307.626878605672	1.58\\
307.627124364396	1.59\\
307.62749123706	1.6\\
307.627971268688	1.61\\
307.628557032875	1.62\\
307.629241545193	1.63\\
307.630018262059	1.64\\
307.630881047092	1.65\\
307.631824141679	1.66\\
307.6328421368	1.67\\
307.633929952233	1.68\\
307.635082814645	1.69\\
307.636296236063	1.7\\
307.637565996865	1.71\\
307.638888128505	1.72\\
307.640258896882	1.73\\
307.641674788239	1.74\\
307.643132495772	1.75\\
307.644628906107	1.76\\
307.646161088089	1.77\\
307.647726281724	1.78\\
307.64932188774	1.79\\
307.65094545805	1.8\\
307.652594686965	1.81\\
307.654267402715	1.82\\
307.655961559666	1.83\\
307.657675231032	1.84\\
307.659406602033	1.85\\
307.66115396349	1.86\\
307.662915705767	1.87\\
307.664690313228	1.88\\
307.666476358846	1.89\\
307.668272499258	1.9\\
307.67007747014	1.91\\
307.671890081737	1.92\\
307.673709214785	1.93\\
307.675533816603	1.94\\
307.677362897425	1.95\\
307.679195526934	1.96\\
307.681030831054	1.97\\
307.682867988824	1.98\\
307.684706229561	1.99\\
307.686544830092	2\\
307.688383112195	2.01\\
307.690220440161	2.02\\
307.692056218497	2.03\\
307.693889889762	2.04\\
307.695720932508	2.05\\
307.697548859347	2.06\\
307.699373215111	2.07\\
307.701193575128	2.08\\
307.70300954357	2.09\\
307.704820751909	2.1\\
307.706626857444	2.11\\
307.708427541915	2.12\\
307.71022251018	2.13\\
307.712011488972	2.14\\
307.713794225717	2.15\\
307.715570487414	2.16\\
307.717340059576	2.17\\
307.719102745227	2.18\\
307.720858363943	2.19\\
307.722606750957	2.2\\
307.724347756302	2.21\\
307.726081243993	2.22\\
307.727807091266	2.23\\
307.729525187845	2.24\\
307.731235435247	2.25\\
307.732937746133	2.26\\
307.734632043677	2.27\\
307.736318260981	2.28\\
307.737996340514	2.29\\
307.739666233578	2.3\\
307.741327899806	2.31\\
307.742981306683	2.32\\
307.74462642909	2.33\\
307.746263248875	2.34\\
307.747891754446	2.35\\
307.749511940377	2.36\\
307.751123807047	2.37\\
307.752727360286	2.38\\
307.754322611044	2.39\\
307.755909575079	2.4\\
307.757488272655	2.41\\
307.759058728262	2.42\\
307.760620970347	2.43\\
307.762175031056	2.44\\
307.763720945995	2.45\\
307.765258754001	2.46\\
307.766788496922	2.47\\
307.768310219415	2.48\\
307.769823968745	2.49\\
307.771329794601	2.5\\
307.772827748926	2.51\\
307.774317885739	2.52\\
307.77580026099	2.53\\
307.777274932397	2.54\\
307.778741959316	2.55\\
307.780201402598	2.56\\
307.781653324466	2.57\\
307.783097788394	2.58\\
307.78453485899	2.59\\
307.785964601892	2.6\\
307.787387083662	2.61\\
307.788802371692	2.62\\
307.790210534111	2.63\\
307.791611639699	2.64\\
307.793005757805	2.65\\
307.794392958268	2.66\\
307.795773311349	2.67\\
307.797146887657	2.68\\
307.798513758084	2.69\\
307.799873993749	2.7\\
307.801227665933	2.71\\
307.802574846029	2.72\\
307.803915605491	2.73\\
307.805250015781	2.74\\
307.80657814833	2.75\\
307.807900074488	2.76\\
307.809215865491	2.77\\
307.810525592418	2.78\\
307.811829326157	2.79\\
307.813127137372	2.8\\
307.814419096473	2.81\\
307.815705273585	2.82\\
307.816985738521	2.83\\
307.818260560758	2.84\\
307.819529809412	2.85\\
307.820793553218	2.86\\
307.822051860504	2.87\\
307.823304799179	2.88\\
307.824552436712	2.89\\
307.825794840114	2.9\\
307.827032075925	2.91\\
307.828264210201	2.92\\
307.829491308498	2.93\\
307.830713435864	2.94\\
307.831930656826	2.95\\
307.833143035379	2.96\\
307.834350634982	2.97\\
307.835553518544	2.98\\
307.836751748422	2.99\\
307.837945386411	3\\
307.83913449374	3.01\\
307.840319131068	3.02\\
307.841499358478	3.03\\
307.842675235472	3.04\\
307.843846820972	3.05\\
307.845014173315	3.06\\
307.84617735025	3.07\\
307.847336408939	3.08\\
307.848491405954	3.09\\
307.849642397276	3.1\\
307.850789438298	3.11\\
307.851932583821	3.12\\
307.853071888058	3.13\\
307.854207404632	3.14\\
307.85533918658	3.15\\
307.856467286352	3.16\\
307.857591755814	3.17\\
307.858712646251	3.18\\
307.859830008368	3.19\\
307.860943892292	3.2\\
307.862054347577	3.21\\
307.863161423204	3.22\\
307.864265167587	3.23\\
307.865365628575	3.24\\
307.866462853456	3.25\\
307.86755688896	3.26\\
307.868647781261	3.27\\
307.869735575987	3.28\\
307.870820318218	3.29\\
307.871902052491	3.3\\
307.872980822809	3.31\\
307.874056672638	3.32\\
307.875129644918	3.33\\
307.876199782063	3.34\\
307.87726712597	3.35\\
307.878331718019	3.36\\
307.879393599081	3.37\\
307.88045280952	3.38\\
307.8815093892	3.39\\
307.882563377491	3.4\\
307.88361481327	3.41\\
307.884663734929	3.42\\
307.885710180378	3.43\\
307.886754187052	3.44\\
307.887795791914	3.45\\
307.888835031461	3.46\\
307.889871941729	3.47\\
307.890906558298	3.48\\
307.891938916295	3.49\\
307.892969050403	3.5\\
320	4\\
}--cycle;
%
% Add arrow for trajectories
% \addplot[color=black, mark=none, domain=-4:2, ->,shorten >=1pt]
%   table[row sep=crcr]{%
% 304 1.11\\
% 304	2.67\\
% };
% \addplot[color=black, mark=none, domain=-4:2, ->,shorten >=1pt]
%   table[row sep=crcr]{%
% 308 2.67\\
% 308	1.16\\
% };
\addplot[color=\shrinkcolor, mark=none, line width=1pt]
  table[row sep=crcr]{%
307.6 2.67\\
307.6 1.41\\
};
\addplot[color=\shrinkcolor, mark=none, -latex, line width = 1pt]
  table[row sep=crcr]{%
307.6 2.67\\
307.6 1.75\\
};
%
% % Add endpoint
% \addplot[color=black, mark=square, only marks]
%     table[row sep=crcr]{%
% 308 1.16\\
% 307.6 1.41\\
% };
\end{axis}

% Add labels
\node[rotate=90,color=black] at (0.8,2) {Swelling};
\node[rotate=-90,color=black] at (4.1, 2) {Shrinking};

\node[color=black] at (1,3.15) {(i)};
\node[color=black] at (3.95,3.15) {(ii)};
\node[color=black] at (3.1,3.15) {(iii)};

\end{tikzpicture}

==> Final version/Figs/Fig5a_ColourMap_CaiSuo_Swell_NoFront.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=1,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=1,ymin=0,ymax=2.5] {Figs/ColourMap_SwellNoFront_CaiSuo.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.01, 0) (0.01, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 2.5)};
%\addplot +[mark=none,style=dashed,color=black] coordinates {(0.04, 0) (0.04, 2.5)};
%
%\coordinate (insetPosition) at (rel axis cs:0.95,0.05); % Coord for inset
\end{axis}
%
%
% Make inset fig
% \begin{axis}[xshift=.15\textwidth,yshift=1cm,width=0.25\textwidth,
%     axis on top,  %Puts axis on top of everything including image
% % thick, %Makes lines thick
% % width=0.48\textwidth, %Plot size
% % height=0.4\textwidth,
%  enlargelimits=false, %Makes axis tight around figure
%  xmin=300,xmax=315,ymin=1,ymax=3.5, %Axis limits
%  xlabel = {$\dimensional{T}$ (K)},
%  ylabel = {$\lambda$},
%  yticklabel style = overlay,
%  ]
% \addplot[forget plot] graphics [xmin=300,xmax=315,ymin=1,ymax=3.5] {Figs/EqlSwell_CaiSuo.eps};
% \end{axis}
\end{tikzpicture}




==> Final version/Figs/Fig5b_Porosity_CaiSuo_Swell_NoFront.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12500,0.07812,0.04975}%
\definecolor{mycolor2}{rgb}{0.25000,0.15624,0.09950}%
\definecolor{mycolor3}{rgb}{0.37500,0.23436,0.14925}%
\definecolor{mycolor4}{rgb}{0.50000,0.31248,0.19900}%
\definecolor{mycolor5}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor6}{rgb}{0.75000,0.46872,0.29850}%
\definecolor{mycolor7}{rgb}{0.87500,0.54684,0.34825}%
\definecolor{mycolor8}{rgb}{1.00000,0.62496,0.39800}%
\definecolor{mycolor9}{rgb}{1.00000,0.70308,0.44775}%
\definecolor{mycolor10}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=2.5,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00138904704000746	0.271248974374373\\
0.0152795174400821	0.271248974374373\\
0.0291699878401568	0.271248974374373\\
0.0430604582402314	0.271248974374373\\
0.056950928640306	0.271248974374373\\
0.0708413990403807	0.271248974374373\\
0.0847318694404553	0.271248974374373\\
0.09862233984053	0.271248974374373\\
0.112512810240605	0.271248974374373\\
0.126403280640679	0.271248974374373\\
0.140293751040754	0.271248974374373\\
0.154184221440829	0.271248974374373\\
0.168074691840903	0.271248974374373\\
0.181965162240978	0.271248974374373\\
0.195855632641052	0.271248974374373\\
0.209746103041127	0.271248974374373\\
0.223636573441202	0.271248974374373\\
0.237527043841276	0.271248974374373\\
0.251417514241351	0.271248974374373\\
0.265307984641426	0.271248974374373\\
0.2791984550415	0.271248974374373\\
0.293088925441575	0.271248974374373\\
0.30697939584165	0.271248974374373\\
0.320869866241724	0.271248974374373\\
0.334760336641799	0.271248974374373\\
0.348650807041874	0.271248974374373\\
0.362541277441948	0.271248974374373\\
0.376431747842023	0.271248974374373\\
0.390322218242098	0.271248974374373\\
0.404212688642172	0.271248974374373\\
0.418103159042247	0.271248974374373\\
0.431993629442321	0.271248974374373\\
0.445884099842396	0.271248974374373\\
0.459774570242471	0.271248974374373\\
0.473665040642545	0.271248974374373\\
0.48755551104262	0.271248974374373\\
0.501445981442695	0.271248974374373\\
0.515336451842769	0.271248974374373\\
0.529226922242844	0.271248974374373\\
0.543117392642919	0.271248974374373\\
0.557007863042993	0.271248974374373\\
0.570898333443068	0.271248974374373\\
0.584788803843143	0.271248974374373\\
0.598679274243217	0.271248974374373\\
0.612569744643292	0.271248974374373\\
0.626460215043366	0.271248974374373\\
0.640350685443441	0.271248974374373\\
0.654241155843516	0.271248974374373\\
0.66813162624359	0.271248974374373\\
0.682022096643665	0.271248974374373\\
0.69591256704374	0.271248974374373\\
0.709803037443814	0.271248974374373\\
0.723693507843889	0.271248974374373\\
0.737583978243964	0.271248974374373\\
0.751474448644038	0.271248974374373\\
0.765364919044113	0.271248974374373\\
0.779255389444188	0.271248974374373\\
0.793145859844262	0.271248974374373\\
0.807036330244337	0.271248974374373\\
0.820926800644411	0.271248974374373\\
0.834817271044486	0.271248974374373\\
0.848707741444561	0.271248974374373\\
0.862598211844635	0.271248974374373\\
0.87648868224471	0.271248974374373\\
0.890379152644785	0.271248974374373\\
0.904269623044859	0.271248974374373\\
0.918160093444934	0.271248974374373\\
0.932050563845009	0.271248974374373\\
0.945941034245083	0.271248974374373\\
0.959831504645158	0.271248974374373\\
0.973721975045233	0.271248974374373\\
0.987612445445307	0.271248974374373\\
1.00150291584538	0.271248974374373\\
1.01539338624546	0.271248974374373\\
1.02928385664553	0.271248974374373\\
1.04317432704561	0.271248974374373\\
1.05706479744568	0.271248974374373\\
1.07095526784576	0.271248974374373\\
1.08484573824583	0.271248974374373\\
1.0987362086459	0.271248974374373\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00177774426667866	0.360428877378754\\
0.0195551869334653	0.360450577759885\\
0.0373326296002519	0.360508573850327\\
0.0551100722670385	0.360602994484901\\
0.0728875149338251	0.360734071883809\\
0.0906649576006117	0.360902133881758\\
0.108442400267398	0.361107605627739\\
0.126219842934185	0.361351013379336\\
0.143997285600971	0.361632989588008\\
0.161774728267758	0.361954279231797\\
0.179552170934545	0.362315747495595\\
0.197329613601331	0.362718388961108\\
0.215107056268118	0.363163338518797\\
0.232884498934904	0.363651884268085\\
0.250661941601691	0.364185482736118\\
0.268439384268478	0.364765776823962\\
0.286216826935264	0.365394616987251\\
0.303994269602051	0.366074086282296\\
0.321771712268837	0.366806530066669\\
0.339549154935624	0.367594591346602\\
0.357326597602411	0.368441253027359\\
0.375104040269197	0.369349888668254\\
0.392881482935984	0.370324323800846\\
0.41065892560277	0.371368910478855\\
0.428436368269557	0.372488618551685\\
0.446213810936344	0.37368914827733\\
0.46399125360313	0.374977070442979\\
0.481768696269917	0.376360002334699\\
0.499546138936703	0.377846830981371\\
0.51732358160349	0.379447999540756\\
0.535101024270277	0.381175879200383\\
0.552878466937063	0.383045258658132\\
0.57065590960385	0.385073997964767\\
0.588433352270636	0.387283916319589\\
0.606210794937423	0.389702019545498\\
0.62398823760421	0.392362231576087\\
0.641765680270996	0.395307891714392\\
0.659543122937783	0.398595445507032\\
0.677320565604569	0.402300047018761\\
0.695098008271356	0.406524305780155\\
0.712875450938143	0.411412330155485\\
0.730652893604929	0.417172783791953\\
0.748430336271716	0.424116811027329\\
0.766207778938503	0.432716362188675\\
0.783985221605289	0.443665631563678\\
0.801762664272076	0.45779815838997\\
0.819540106938862	0.475402009085155\\
0.837317549605649	0.495094664910998\\
0.855094992272436	0.514608815134987\\
0.872872434939222	0.5327171693061\\
0.890649877606009	0.549249094557851\\
0.908427320272795	0.564403778160839\\
0.926204762939582	0.57842726223659\\
0.943982205606369	0.591529577618074\\
0.961759648273155	0.603875883932996\\
0.979537090939942	0.615594024341042\\
0.997314533606728	0.626783478912365\\
1.01509197627351	0.637522605111073\\
1.0328694189403	0.647873986370898\\
1.05064686160709	0.657888290067655\\
1.06842430427387	0.667607047552257\\
1.08620174694066	0.67706467298376\\
1.10397918960745	0.686289945283021\\
1.12175663227423	0.69530710822634\\
1.13953407494102	0.704136695429754\\
1.15731151760781	0.712796154137592\\
1.17508896027459	0.721300319477333\\
1.19286640294138	0.729661775695258\\
1.21064384560817	0.737891130494412\\
1.22842128827495	0.74599722140945\\
1.24619873094174	0.753987268158942\\
1.26397617360853	0.761866981454593\\
1.28175361627531	0.769640636389114\\
1.2995310589421	0.777311116993928\\
1.31730850160889	0.784879937678473\\
1.33508594427567	0.792347246924419\\
1.35286338694246	0.799711818738695\\
1.37064082960925	0.806971037913606\\
1.38841827227603	0.814120886037842\\
1.40619571494282	0.821155936356188\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00192577036689919	0.403689832694128\\
0.0211834740358911	0.403731041290236\\
0.0404411777048831	0.403841532451902\\
0.059698881373875	0.404021968796616\\
0.0789565850428669	0.404273540608429\\
0.0982142887118589	0.40459795010103\\
0.117471992380851	0.404997446109733\\
0.136729696049843	0.405474878575203\\
0.155987399718835	0.40603377172912\\
0.175245103387827	0.406678419252972\\
0.194502807056819	0.407414006638907\\
0.213760510725811	0.408246768067547\\
0.233018214394802	0.409184187866978\\
0.252275918063794	0.410235260432471\\
0.271533621732786	0.411410827894407\\
0.290791325401778	0.412724022598192\\
0.31004902907077	0.414190852776578\\
0.329306732739762	0.415830986428643\\
0.348564436408754	0.417668813041928\\
0.367822140077746	0.419734899304477\\
0.387079843746738	0.422068008633633\\
0.40633754741573	0.42471793095815\\
0.425595251084722	0.42774947005043\\
0.444852954753714	0.431248039394432\\
0.464110658422706	0.435327319879129\\
0.483368362091698	0.440138965247142\\
0.502626065760689	0.445882286886235\\
0.521883769429681	0.452805399588393\\
0.541141473098673	0.461174182386908\\
0.560399176767665	0.471167839406483\\
0.579656880436657	0.482696008502387\\
0.598914584105649	0.495291483003501\\
0.618172287774641	0.50828454032851\\
0.637429991443633	0.521115241992846\\
0.656687695112625	0.53347008949794\\
0.675945398781617	0.545232857584571\\
0.695203102450609	0.556395250611703\\
0.714460806119601	0.566995666501623\\
0.733718509788593	0.577087792089386\\
0.752976213457585	0.586726685796931\\
0.772233917126577	0.595963351169375\\
0.791491620795569	0.60484308770882\\
0.81074932446456	0.613405412705685\\
0.830007028133553	0.621684571323801\\
0.849264731802544	0.629710212370879\\
0.868522435471536	0.637508057170129\\
0.887780139140528	0.645100498665557\\
0.90703784280952	0.652507114836318\\
0.926295546478512	0.659745099489298\\
0.945553250147504	0.666829620183985\\
0.964810953816496	0.6737741144579\\
0.984068657485488	0.680590534826053\\
1.00332636115448	0.687289551624434\\
1.02258406482347	0.69388072125532\\
1.04184176849246	0.70037262600629\\
1.06109947216146	0.706772990429444\\
1.08035717583045	0.713088778287092\\
1.09961487949944	0.719326273273545\\
1.11887258316843	0.725491146080875\\
1.13813028683742	0.73158850986108\\
1.15738799050642	0.737622965723221\\
1.17664569417541	0.743598639571636\\
1.1959033978444	0.749519211323623\\
1.21516110151339	0.755387937329624\\
1.23441880518238	0.761207666646305\\
1.25367650885137	0.766980851676098\\
1.27293421252037	0.772709553581097\\
1.29219191618936	0.77839544280185\\
1.31144961985835	0.784039794961786\\
1.33070732352734	0.789643482416104\\
1.34996502719633	0.795206961712387\\
1.36922273086533	0.800730257272182\\
1.38848043453432	0.806212941683292\\
1.40773813820331	0.811654113116711\\
1.4269958418723	0.817052370556112\\
1.44625354554129	0.822405787756436\\
1.46551124921029	0.827711887134223\\
1.48476895287928	0.832967615135153\\
1.50402665654827	0.838169321015358\\
1.52328436021726	0.843312741394747\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00203065110902722	0.444905097554615\\
0.0223371621992995	0.445045837242017\\
0.0426436732895717	0.445426840031525\\
0.0629501843798439	0.446056922940147\\
0.0832566954701162	0.44695169505628\\
0.103563206560388	0.44813417145273\\
0.123869717650661	0.449636065412679\\
0.144176228740933	0.451499557100849\\
0.164482739831205	0.453779454873008\\
0.184789250921477	0.456545465899865\\
0.20509576201175	0.459883780051609\\
0.225402273102022	0.463896140741121\\
0.245708784192294	0.468692919823247\\
0.266015295282566	0.474375161073826\\
0.286321806372838	0.48100213822509\\
0.306628317463111	0.48855083487544\\
0.326934828553383	0.496890588040163\\
0.347241339643655	0.505799724588469\\
0.367547850733927	0.515022209208769\\
0.3878543618242	0.52432841360008\\
0.408160872914472	0.533548134850649\\
0.428467384004744	0.542573393485746\\
0.448773895095016	0.551345538495042\\
0.469080406185289	0.559839503847279\\
0.489386917275561	0.568050966200917\\
0.509693428365833	0.575987464319515\\
0.529999939456105	0.583662764975536\\
0.550306450546378	0.591093469427123\\
0.57061296163665	0.598297047169299\\
0.590919472726922	0.60529074132453\\
0.611225983817194	0.612090993198426\\
0.631532494907466	0.618713170367982\\
0.651839005997739	0.625171468813375\\
0.672145517088011	0.631478912138068\\
0.692452028178283	0.637647402489911\\
0.712758539268555	0.643687796645648\\
0.733065050358828	0.649609991947967\\
0.7533715614491	0.655423013460065\\
0.773678072539372	0.661135097661258\\
0.793984583629644	0.666753770340213\\
0.814291094719917	0.672285917701427\\
0.834597605810189	0.677737850475303\\
0.854904116900461	0.683115361247135\\
0.875210627990733	0.68842377543691\\
0.895517139081005	0.693667996455594\\
0.915823650171278	0.698852545586452\\
0.93613016126155	0.703981597123197\\
0.956436672351822	0.709059009259262\\
0.976743183442095	0.714088351175413\\
0.997049694532367	0.719072926722851\\
1.01735620562264	0.724015795049424\\
1.03766271671291	0.72891978846973\\
1.05796922780318	0.733787527836419\\
1.07827573889346	0.738621435630345\\
1.09858224998373	0.743423746951392\\
1.118888761074	0.748196518559351\\
1.13919527216427	0.7529416360851\\
1.15950178325454	0.757660819506291\\
1.17980829434482	0.762355626958242\\
1.20011480543509	0.767027456929859\\
1.22042131652536	0.771677548876103\\
1.24072782761563	0.776306982262444\\
1.26103433870591	0.780916674043627\\
1.28134084979618	0.78550737456865\\
1.30164736088645	0.790079661897108\\
1.32195387197672	0.794633934509317\\
1.34226038306699	0.799170402395234\\
1.36256689415727	0.803689076516028\\
1.38287340524754	0.808189756649021\\
1.40317991633781	0.812672017653413\\
1.42348642742808	0.817135194232773\\
1.44379293851836	0.82157836432339\\
1.46409944960863	0.826000331307646\\
1.4844059606989	0.830399605341216\\
1.50471247178917	0.834774384194374\\
1.52501898287944	0.839122534142415\\
1.54532549396972	0.843441571598267\\
1.56563200505999	0.847728646359533\\
1.58593851615026	0.851980527537095\\
1.60624502724053	0.856193593433223\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0021125390300004	0.574401703768678\\
0.0232379293300044	0.574689203370155\\
0.0443633196300083	0.575452258854129\\
0.0654887099300123	0.576673211022077\\
0.0866141002300163	0.578325766049176\\
0.10773949053002	0.58037664541448\\
0.128864880830024	0.582787848892771\\
0.149990271130028	0.585518950418183\\
0.171115661430032	0.588529150062965\\
0.192241051730036	0.591778926636469\\
0.21336644203004	0.595231233777103\\
0.234491832330044	0.59885225743967\\
0.255617222630048	0.602611799000176\\
0.276742612930052	0.606483368176877\\
0.297868003230056	0.610444070658822\\
0.31899339353006	0.614474364700069\\
0.340118783830064	0.618557745530354\\
0.361244174130068	0.622680400618391\\
0.382369564430072	0.62683086495946\\
0.403494954730076	0.630999694550896\\
0.42462034503008	0.635179168101496\\
0.445745735330084	0.639363021401242\\
0.466871125630088	0.643546215122593\\
0.487996515930092	0.647724734613834\\
0.509121906230096	0.65189541904037\\
0.530247296530099	0.656055816691822\\
0.551372686830103	0.660204063153907\\
0.572498077130107	0.664338779172055\\
0.593623467430111	0.668458985293407\\
0.614748857730115	0.672564030691538\\
0.635874248030119	0.676653533908747\\
0.656999638330123	0.680727333568085\\
0.678125028630127	0.684785447397885\\
0.699250418930131	0.688828038169628\\
0.720375809230135	0.69285538537441\\
0.741501199530139	0.696867861655512\\
0.762626589830143	0.700865913177506\\
0.783751980130147	0.704850043249293\\
0.804877370430151	0.708820798632873\\
0.826002760730155	0.71277875806481\\
0.847128151030159	0.716724522596202\\
0.868253541330163	0.720658707422181\\
0.889378931630167	0.724581934925566\\
0.910504321930171	0.728494828703583\\
0.931629712230175	0.732398008382656\\
0.952755102530179	0.736292085056067\\
0.973880492830183	0.740177657203288\\
0.995005883130187	0.744055306969555\\
1.01613127343019	0.747925596699958\\
1.03725666373019	0.751789065635146\\
1.0583820540302	0.755646226685649\\
1.0795074443302	0.759497563209796\\
1.10063283463021	0.763343525726155\\
1.12175822493021	0.767184528495967\\
1.14288361523021	0.771020945914191\\
1.16400900553022	0.774853108650072\\
1.18513439583022	0.778681299479493\\
1.20625978613023	0.782505748752169\\
1.22738517643023	0.786326629437205\\
1.24851056673023	0.790144051690831\\
1.26963595703024	0.79395805689056\\
1.29076134733024	0.797768611080864\\
1.31188673763025	0.801575597777324\\
1.33301212793025	0.805378810078873\\
1.35413751823025	0.809177942042783\\
1.37526290853026	0.812972579284005\\
1.39638829883026	0.8167621887709\\
1.41751368913027	0.820546107803733\\
1.43863907943027	0.824323532181713\\
1.45976446973027	0.828093503590061\\
1.48088986003028	0.831854896271552\\
1.50201525033028	0.835606403088791\\
1.52314064063029	0.839346521135165\\
1.54426603093029	0.843073537115091\\
1.56539142123029	0.846785512788662\\
1.5865168115303	0.850480270861963\\
1.6076422018303	0.854155381801531\\
1.62876759213031	0.85780815215728\\
1.64989298243031	0.86143561508876\\
1.67101837273031	0.865034523898499\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00217940179665804	0.672214747385296\\
0.0239734197632384	0.67229299810535\\
0.0457674377298189	0.672501862703293\\
0.0675614556963993	0.672840491164385\\
0.0893554736629797	0.673307648164011\\
0.11114949162956	0.67390166947364\\
0.13294350959614	0.674620477747791\\
0.154737527562721	0.675461610724828\\
0.176531545529301	0.676422255352258\\
0.198325563495882	0.677499285848924\\
0.220119581462462	0.678689304387924\\
0.241913599429043	0.679988683258368\\
0.263707617395623	0.681393607462508\\
0.285501635362203	0.682900116805754\\
0.307295653328784	0.684504146654183\\
0.329089671295364	0.68620156666521\\
0.350883689261945	0.687988216935887\\
0.372677707228525	0.689859941152836\\
0.394471725195105	0.691812616461828\\
0.416265743161686	0.693842179898414\\
0.438059761128266	0.695944651330343\\
0.459853779094847	0.698116152955468\\
0.481647797061427	0.700352925474665\\
0.503441815028007	0.702651341118073\\
0.525235832994588	0.705007913745782\\
0.547029850961168	0.707419306272419\\
0.568823868927749	0.709882335680835\\
0.590617886894329	0.71239397589527\\
0.612411904860909	0.7149513587811\\
0.63420592282749	0.717551773528365\\
0.65599994079407	0.720192664661561\\
0.677793958760651	0.722871628900121\\
0.699587976727231	0.725586411073975\\
0.721381994693811	0.728334899277548\\
0.743176012660392	0.731115119424273\\
0.764970030626972	0.733925229343134\\
0.786764048593553	0.736763512538749\\
0.808558066560133	0.73962837171817\\
0.830352084526713	0.742518322170197\\
0.852146102493294	0.745431985067519\\
0.873940120459874	0.748368080747732\\
0.895734138426455	0.751325422016823\\
0.917528156393035	0.754302907507227\\
0.939322174359616	0.757299515112884\\
0.961116192326196	0.760314295514862\\
0.982910210292776	0.763346365803446\\
1.00470422825936	0.766394903196033\\
1.02649824622594	0.769459138844199\\
1.04829226419252	0.772538351718109\\
1.0700862821591	0.775631862552107\\
1.09188030012568	0.778739027831162\\
1.11367431809226	0.781859233794382\\
1.13546833605884	0.784991890428659\\
1.15726235402542	0.788136425422729\\
1.179056371992	0.791292278049351\\
1.20085038995858	0.794458892941295\\
1.22264440792516	0.797635713724929\\
1.24443842589174	0.800822176473515\\
1.26623244385832	0.804017702941587\\
1.2880264618249	0.807221693541041\\
1.30982047979148	0.81043352001973\\
1.33161449775806	0.813652517804402\\
1.35340851572464	0.816877977971781\\
1.37520253369122	0.820109138815083\\
1.3969965516578	0.823345176978317\\
1.41879056962438	0.826585198137999\\
1.44058458759096	0.829828227221693\\
1.46237860555755	0.833073198165824\\
1.48417262352413	0.836318943231898\\
1.50596664149071	0.839564181921418\\
1.52776065945729	0.84280750955597\\
1.54955467742387	0.846047385620884\\
1.57134869539045	0.849282122008989\\
1.59314271335703	0.852509871345705\\
1.61493673132361	0.855728615628089\\
1.63673074929019	0.858936155467919\\
1.65852476725677	0.862130100291542\\
1.68031878522335	0.865307859914987\\
1.70211280318993	0.868466637978661\\
1.72390682115651	0.87160342778763\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00223538575392717	0.718582985779825\\
0.0245892432931988	0.718629973008918\\
0.0469431008324705	0.718755466205682\\
0.0692969583717422	0.718959217907251\\
0.0916508159110139	0.71924090193459\\
0.114004673450286	0.719600080879835\\
0.136358530989557	0.720036204186947\\
0.158712388528829	0.72054861089998\\
0.181066246068101	0.721136533904788\\
0.203420103607372	0.721799105051692\\
0.225773961146644	0.722535360939169\\
0.248127818685916	0.723344249227872\\
0.270481676225187	0.724224635379313\\
0.292835533764459	0.725175309721983\\
0.315189391303731	0.726194994751799\\
0.337543248843002	0.727282352577147\\
0.359897106382274	0.728435992422929\\
0.382250963921546	0.7296544781129\\
0.404604821460817	0.730936335455613\\
0.426958679000089	0.73228005946583\\
0.449312536539361	0.733684121360727\\
0.471666394078632	0.735146975277669\\
0.494020251617904	0.736667064668513\\
0.516374109157176	0.7382428283329\\
0.538727966696447	0.739872706060854\\
0.561081824235719	0.741555143862245\\
0.583435681774991	0.743288598767454\\
0.605789539314262	0.745071543189916\\
0.628143396853534	0.746902468846768\\
0.650497254392806	0.748779890238848\\
0.672851111932077	0.75070234769555\\
0.695204969471349	0.752668409993546\\
0.717558827010621	0.754676676561335\\
0.739912684549892	0.756725779283891\\
0.762266542089164	0.758814383923137\\
0.784620399628436	0.760941191171211\\
0.806974257167707	0.763104937354008\\
0.829328114706979	0.765304394802493\\
0.851681972246251	0.767538371909104\\
0.874035829785523	0.769805712885792\\
0.896389687324794	0.772105297239327\\
0.918743544864066	0.774436038978195\\
0.941097402403338	0.776796885564035\\
0.963451259942609	0.779186816618811\\
0.985805117481881	0.781604842397244\\
1.00815897502115	0.784050002032026\\
1.03051283256042	0.786521361557332\\
1.0528666900997	0.789018011714148\\
1.07522054763897	0.791539065538759\\
1.09757440517824	0.794083655733652\\
1.11992826271751	0.796650931817977\\
1.14228212025678	0.799240057052496\\
1.16463597779605	0.801850205132083\\
1.18698983533533	0.804480556636785\\
1.2093436928746	0.807130295230534\\
1.23169755041387	0.809798603595226\\
1.25405140795314	0.812484659086079\\
1.27640526549241	0.815187629093343\\
1.29875912303168	0.817906666094575\\
1.32111298057096	0.820640902381489\\
1.34346683811023	0.823389444445653\\
1.3658206956495	0.826151367008798\\
1.38817455318877	0.828925706685281\\
1.41052841072804	0.831711455267753\\
1.43288226826731	0.834507552632008\\
1.45523612580659	0.837312879263345\\
1.47758998334586	0.840126248415516\\
1.49994384088513	0.842946397924346\\
1.5222976984244	0.845771981711934\\
1.54465155596367	0.848601561034412\\
1.56700541350294	0.85143359554665\\
1.58935927104222	0.854266434281763\\
1.61171312858149	0.857098306671372\\
1.63406698612076	0.859927313764948\\
1.65642084366003	0.862751419842428\\
1.6787747011993	0.865568444653391\\
1.70112855873857	0.868376056557173\\
1.72348241627785	0.871171766879852\\
1.74583627381712	0.873952925843807\\
1.76819013135639	0.876716720460527\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0022830331877134	0.747994314831557\\
0.0251133650648474	0.748029174675099\\
0.0479436969419814	0.748122300117117\\
0.0707740288191154	0.748273567035443\\
0.0936043606962495	0.74848282936966\\
0.116434692573383	0.748749893919919\\
0.139265024450517	0.749074517478234\\
0.162095356327652	0.749456407072272\\
0.184925688204786	0.749895220997871\\
0.20775602008192	0.750390570223579\\
0.230586351959054	0.750942020045879\\
0.253416683836188	0.75154909194292\\
0.276247015713322	0.752211265594887\\
0.299077347590456	0.752927981045838\\
0.32190767946759	0.753698640984295\\
0.344738011344724	0.754522613120781\\
0.367568343221858	0.755399232640997\\
0.390398675098992	0.756327804713689\\
0.413229006976126	0.757307607032699\\
0.43605933885326	0.758337892373339\\
0.458889670730394	0.75941789114392\\
0.481720002607528	0.760546813914225\\
0.504550334484662	0.761723853903605\\
0.527380666361796	0.762948189412653\\
0.55021099823893	0.764218986183523\\
0.573041330116064	0.765535399675136\\
0.595871661993198	0.766896577240948\\
0.618701993870332	0.768301660198122\\
0.641532325747466	0.76974978577819\\
0.6643626576246	0.771240088950566\\
0.687192989501734	0.772771704111386\\
0.710023321378868	0.774343766631199\\
0.732853653256002	0.775955414256032\\
0.755683985133136	0.777605788357244\\
0.77851431701027	0.779294035026317\\
0.801344648887404	0.7810193060114\\
0.824174980764538	0.782780759493016\\
0.847005312641672	0.784577560696524\\
0.869835644518806	0.786408882339541\\
0.89266597639594	0.788273904912403\\
0.915496308273074	0.790171816789925\\
0.938326640150208	0.792101814172617\\
0.961156972027342	0.794063100855244\\
0.983987303904476	0.796054887820524\\
1.00681763578161	0.798076392655077\\
1.02964796765874	0.80012683878449\\
1.05247829953588	0.802205454523698\\
1.07530863141301	0.804311471938161\\
1.09813896329015	0.80644412551089\\
1.12096929516728	0.808602650609279\\
1.14379962704441	0.81078628174524\\
1.16662995892155	0.812994250621218\\
1.18946029079868	0.81522578395398\\
1.21229062267582	0.817480101067496\\
1.23512095455295	0.819756411245404\\
1.25795128643008	0.822053910833379\\
1.28078161830722	0.824371780081387\\
1.30361195018435	0.826709179715822\\
1.32644228206149	0.829065247231936\\
1.34927261393862	0.831439092897794\\
1.37210294581575	0.833829795462308\\
1.39493327769289	0.836236397562058\\
1.41776360957002	0.838657900824319\\
1.44059394144716	0.841093260667709\\
1.46342427332429	0.84354138080677\\
1.48625460520142	0.846001107473337\\
1.50908493707856	0.848471223375307\\
1.53191526895569	0.850950441423368\\
1.55474560083283	0.853437398267918\\
1.57757593270996	0.855930647702329\\
1.60040626458709	0.858428654005057\\
1.62323659646423	0.860929785311758\\
1.64606692834136	0.86343230712961\\
1.6688972602185	0.865934376129367\\
1.69172759209563	0.868434034375738\\
1.71455792397276	0.870929204183021\\
1.7373882558499	0.873417683809559\\
1.76021858772703	0.875897144230237\\
1.78304891960417	0.878365127249255\\
1.8058792514813	0.880819045233843\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.00232412306167334	0.769030871186859\\
0.0255653536784067	0.769059163851922\\
0.0488065842951401	0.769134757049891\\
0.0720478149118735	0.769257571170624\\
0.0952890455286069	0.769427522786466\\
0.11853027614534	0.769644503482028\\
0.141771506762074	0.769908377096779\\
0.165012737378807	0.770218979452007\\
0.188253967995541	0.770576118640862\\
0.211495198612274	0.770979575542575\\
0.234736429229007	0.771429104467869\\
0.257977659845741	0.771924433900674\\
0.281218890462474	0.772465267318636\\
0.304460121079207	0.773051284080923\\
0.327701351695941	0.773682140374113\\
0.350942582312674	0.774357470207789\\
0.374183812929408	0.775076886451835\\
0.397425043546141	0.775839981907443\\
0.420666274162874	0.776646330404024\\
0.443907504779608	0.777495487914165\\
0.467148735396341	0.778386993678739\\
0.490389966013075	0.779320371334572\\
0.513631196629808	0.780295130036988\\
0.536872427246541	0.781310765569853\\
0.560113657863275	0.782366761435807\\
0.583354888480008	0.783462589919693\\
0.606596119096741	0.784597713118343\\
0.629837349713475	0.785771583930165\\
0.653078580330208	0.786983646998232\\
0.676319810946942	0.78823333960081\\
0.699561041563675	0.789520092483455\\
0.722802272180408	0.790843330627357\\
0.746043502797142	0.792202473948207\\
0.769284733413875	0.793596937920771\\
0.792525964030609	0.79502613412403\\
0.815767194647342	0.796489470702127\\
0.839008425264075	0.797986352736363\\
0.862249655880809	0.799516182523552\\
0.885490886497542	0.801078359756244\\
0.908732117114276	0.802672281600015\\
0.931973347731009	0.804297342663218\\
0.955214578347743	0.805952934854384\\
0.978455808964476	0.807638447122329\\
1.00169703958121	0.8093532650738\\
1.02493827019794	0.811096770463491\\
1.04817950081468	0.812868340550575\\
1.07142073143141	0.814667347316089\\
1.09466196204814	0.816493156534911\\
1.11790319266488	0.818345126695865\\
1.14114442328161	0.820222607763172\\
1.16438565389834	0.822124939772144\\
1.18762688451508	0.824051451251831\\
1.21086811513181	0.826001457467094\\
1.23410934574854	0.82797425847244\\
1.25735057636528	0.829969136970057\\
1.28059180698201	0.831985355964601\\
1.30383303759874	0.834022156207684\\
1.32707426821548	0.836078753425639\\
1.35031549883221	0.838154335325151\\
1.37355672944894	0.840248058372651\\
1.39679796006568	0.842359044345254\\
1.42003919068241	0.844486376653384\\
1.44328042129914	0.846629096438395\\
1.46652165191588	0.848786198452434\\
1.48976288253261	0.850956626732291\\
1.51300411314934	0.853139270085186\\
1.53624534376608	0.855332957411159\\
1.55948657438281	0.857536452895114\\
1.58272780499954	0.859748451111106\\
1.60596903561628	0.861967572092601\\
1.62921026623301	0.864192356434864\\
1.65245149684974	0.866421260509701\\
1.67569272746648	0.868652651887935\\
1.69893395808321	0.870884805081373\\
1.72217518869994	0.873115897733053\\
1.74541641931668	0.875344007401662\\
1.76865764993341	0.877567109102749\\
1.79189888055014	0.879783073784315\\
1.81514011116688	0.88198966792685\\
1.83838134178361	0.884184554466307\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.00235998100743682	0.78510943998452\\
0.025959791081805	0.78513353311212\\
0.0495596011561732	0.785197913558485\\
0.0731594112305414	0.785302522791109\\
0.0967592213049096	0.785447305864786\\
0.120359031379278	0.78563219277702\\
0.143958841453646	0.785857095911689\\
0.167558651528014	0.786121909622869\\
0.191158461602382	0.786426510276928\\
0.21475827167675	0.786770756457786\\
0.238358081751119	0.787154489256001\\
0.261957891825487	0.787577532613429\\
0.285557701899855	0.788039693710699\\
0.309157511974223	0.788540763390143\\
0.332757322048591	0.789080516608961\\
0.35635713212296	0.789658712918204\\
0.379956942197328	0.790275096963565\\
0.403556752271696	0.790929399004002\\
0.427156562346064	0.791621335444286\\
0.450756372420432	0.792350609377519\\
0.474356182494801	0.793116911133604\\
0.497955992569169	0.793919918829701\\
0.521555802643537	0.7947592989185\\
0.545155612717905	0.795634706730294\\
0.568755422792273	0.796545787004696\\
0.592355232866641	0.797492174407894\\
0.61595504294101	0.798473494031297\\
0.639554853015378	0.799489361867474\\
0.663154663089746	0.800539385259239\\
0.686754473164114	0.801623163317787\\
0.710354283238482	0.802740287305775\\
0.73395409331285	0.803890340981164\\
0.757553903387219	0.805072900897908\\
0.781153713461587	0.806287536659134\\
0.804753523535955	0.807533811118796\\
0.828353333610323	0.808811280527584\\
0.851953143684691	0.810119494618872\\
0.87555295375906	0.811457996630379\\
0.899152763833428	0.812826323257222\\
0.922752573907796	0.814224004531833\\
0.946352383982164	0.8156505636262\\
0.969952194056532	0.817105516571744\\
0.993552004130901	0.818588371891869\\
1.01715181420527	0.82009863014244\\
1.04075162427964	0.821635783354731\\
1.06435143435401	0.823199314375769\\
1.08795124442837	0.82478869610048\\
1.11155105450274	0.826403390590039\\
1.13515086457711	0.828042848070658\\
1.15875067465148	0.82970650580697\\
1.18235048472585	0.831393786844054\\
1.20595029480021	0.833104098612201\\
1.22955010487458	0.834836831388571\\
1.25314991494895	0.836591356609994\\
1.27674972502332	0.838367025031811\\
1.30034953509769	0.840163164727579\\
1.32394934517206	0.84197907892559\\
1.34754915524642	0.843814043678921\\
1.37114896532079	0.845667305366905\\
1.39474877539516	0.847538078027506\\
1.41834858546953	0.849425540522002\\
1.4419483955439	0.851328833535845\\
1.46554820561826	0.853247056422469\\
1.48914801569263	0.855179263900441\\
1.512747825767	0.857124462618513\\
1.53634763584137	0.859081607608261\\
1.55994744591574	0.86104959864967\\
1.58354725599011	0.863027276581781\\
1.60714706606447	0.865013419598126\\
1.63074687613884	0.867006739575067\\
1.65434668621321	0.869005878490602\\
1.67794649628758	0.871009405001234\\
1.70154630636195	0.873015811255462\\
1.72514611643631	0.875023510033351\\
1.74874592651068	0.877030832313127\\
1.77234573658505	0.879036025376584\\
1.79594554665942	0.88103725157508\\
1.81954535673379	0.883032587886461\\
1.84314516680816	0.885020026399331\\
1.86674497688252	0.886997475864076\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.00239160909272102	0.797935108070376\\
0.0263077000199312	0.797956236084106\\
0.0502237909471414	0.798012699105749\\
0.0741398818743516	0.798104450311917\\
0.0980559728015618	0.798231449887791\\
0.121972063728772	0.798393648131579\\
0.145888154655982	0.798590983079188\\
0.169804245583192	0.798823380046726\\
0.193720336510403	0.799090751570877\\
0.217636427437613	0.799392997481016\\
0.241552518364823	0.799730005032066\\
0.265468609292033	0.800101649073459\\
0.289384700219243	0.800507792243514\\
0.313300791146454	0.80094828518358\\
0.337216882073664	0.801422966768657\\
0.361132973000874	0.80193166435099\\
0.385049063928084	0.802474194014629\\
0.408965154855294	0.803050360838393\\
0.432881245782505	0.803659959164881\\
0.456797336709715	0.804302772873171\\
0.480713427636925	0.80497857565276\\
0.504629518564135	0.805687131276259\\
0.528545609491345	0.806428193868289\\
0.552461700418556	0.807201508167982\\
0.576377791345766	0.80800680978238\\
0.600293882272976	0.808843825428043\\
0.624209973200186	0.809712273158033\\
0.648126064127396	0.810611862571431\\
0.672042155054607	0.811542295002504\\
0.695958245981817	0.812503263686504\\
0.719874336909027	0.813494453899108\\
0.743790427836237	0.814515543066379\\
0.767706518763447	0.815566200842064\\
0.791622609690658	0.816646089149068\\
0.815538700617868	0.817754862181704\\
0.839454791545078	0.818892166365367\\
0.863370882472288	0.820057640270152\\
0.887286973399498	0.821250914474821\\
0.911203064326709	0.822471611377459\\
0.935119155253919	0.823719344949043\\
0.959035246181129	0.824993720426019\\
0.982951337108339	0.826294333937911\\
1.00686742803555	0.827620772065847\\
1.03078351896276	0.828972611327789\\
1.05469960988997	0.83034941758615\\
1.07861570081718	0.831750745373393\\
1.10253179174439	0.833176137131141\\
1.1264478826716	0.834625122358278\\
1.15036397359881	0.836097216663332\\
1.17428006452602	0.837591920717042\\
1.19819615545323	0.839108719100125\\
1.22211224638044	0.840647079042306\\
1.24602833730765	0.842206449048415\\
1.26994442823486	0.843786257407843\\
1.29386051916207	0.845385910584102\\
1.31777661008928	0.847004791481804\\
1.34169270101649	0.848642257589235\\
1.3656087919437	0.850297638995652\\
1.38952488287091	0.851970236283724\\
1.41344097379812	0.853659318299041\\
1.43735706472533	0.855364119800507\\
1.46127315565254	0.857083838997643\\
1.48518924657975	0.858817634983521\\
1.50910533750696	0.860564625075068\\
1.53302142843417	0.862323882076138\\
1.55693751936138	0.864094431482867\\
1.58085361028859	0.865875248655509\\
1.6047697012158	0.867665255986186\\
1.62868579214301	0.869463320097849\\
1.65260188307022	0.871268249116104\\
1.67651797399743	0.873078790062445\\
1.70043406492465	0.87489362642458\\
1.72435015585186	0.876711375967132\\
1.74826624677907	0.878530588853512\\
1.77218233770628	0.880349746157049\\
1.79609842863349	0.882167258846344\\
1.8200145195607	0.883981467335655\\
1.84393061048791	0.885790641695645\\
1.86784670141512	0.887592982622532\\
1.89176279234233	0.889386623263767\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00258317418845549	0.858183944175907\\
0.0284149160730104	0.858193855823716\\
0.0542466579575653	0.858220362272829\\
0.0800783998421202	0.858263442456255\\
0.105910141726675	0.858323083783744\\
0.13174188361123	0.858399272008236\\
0.157573625495785	0.85849198973662\\
0.18340536738034	0.85860121607226\\
0.209237109264895	0.858726926478862\\
0.23506885114945	0.858869092706661\\
0.260900593034005	0.859027682738844\\
0.28673233491856	0.859202660744104\\
0.312564076803114	0.859393987029657\\
0.338395818687669	0.859601617992127\\
0.364227560572224	0.859825506064941\\
0.390059302456779	0.860065599661463\\
0.415891044341334	0.860321843113273\\
0.441722786225889	0.860594176603237\\
0.467554528110444	0.860882536092966\\
0.493386269994999	0.861186853244387\\
0.519218011879554	0.861507055335014\\
0.545049753764109	0.861843065166803\\
0.570881495648664	0.862194800968074\\
0.596713237533218	0.862562176288309\\
0.622544979417773	0.862945099885456\\
0.648376721302328	0.863343475605431\\
0.674208463186883	0.863757202253466\\
0.700040205071438	0.864186173456969\\
0.725871946955993	0.864630277519564\\
0.751703688840548	0.865089397265935\\
0.777535430725103	0.86556340987716\\
0.803367172609658	0.86605218671616\\
0.829198914494213	0.86655559314296\\
0.855030656378768	0.867073488319394\\
0.880862398263322	0.867605725002967\\
0.906694140147877	0.86815214932956\\
0.932525882032432	0.86871260058471\\
0.958357623916987	0.869286910963189\\
0.984189365801542	0.869874905316712\\
1.0100211076861	0.870476400889569\\
1.03585284957065	0.871091207042042\\
1.06168459145521	0.871719124961574\\
1.08751633333976	0.872359947361642\\
1.11334807522432	0.873013458168453\\
1.13917981710887	0.873679432195582\\
1.16501155899343	0.874357634806811\\
1.19084330087798	0.8750478215676\\
1.21667504276254	0.875749737885587\\
1.24250678464709	0.876463118640841\\
1.26833852653165	0.877187687806615\\
1.2941702684162	0.877923158061594\\
1.32000201030076	0.878669230394774\\
1.34583375218531	0.879425593704384\\
1.37166549406987	0.88019192439241\\
1.39749723595442	0.880967885956608\\
1.42332897783898	0.881753128582109\\
1.44916071972353	0.882547288735046\\
1.47499246160809	0.883349988760904\\
1.50082420349264	0.88416083649067\\
1.5266559453772	0.884979424858147\\
1.55248768726175	0.885805331532207\\
1.5783194291463	0.88663811856812\\
1.60415117103086	0.887477332082428\\
1.62998291291541	0.888322501956307\\
1.65581465479997	0.889173141572672\\
1.68164639668452	0.89002874759269\\
1.70747813856908	0.890888799777745\\
1.73330988045363	0.891752760863227\\
1.75914162233819	0.892620076490831\\
1.78497336422274	0.893490175206345\\
1.8108051061073	0.894362468530119\\
1.83663684799185	0.895236351107554\\
1.86246858987641	0.896111200947066\\
1.88830033176096	0.896986379752942\\
1.91413207364552	0.897861233360432\\
1.93996381553007	0.898735092280139\\
1.96579555741463	0.899607272358084\\
1.99162729929918	0.900477075558905\\
2.01745904118374	0.901343790876133\\
2.04329078306829	0.902206695375457\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00267710709187037	0.880605164924273\\
0.0294481780105741	0.880611411131624\\
0.0562192489292778	0.880628122249546\\
0.0829903198479815	0.880655282680613\\
0.109761390766685	0.88069288275597\\
0.136532461685389	0.88074091139975\\
0.163303532604093	0.88079935504737\\
0.190074603522796	0.880868197385092\\
0.2168456744415	0.880947419250216\\
0.243616745360204	0.881036998576469\\
0.270387816278908	0.881136910354128\\
0.297158887197611	0.881247126594697\\
0.323929958116315	0.881367616296101\\
0.350701029035019	0.881498345406616\\
0.377472099953722	0.881639276786669\\
0.404243170872426	0.881790370168029\\
0.43101424179113	0.881951582110148\\
0.457785312709834	0.88212286595347\\
0.484556383628537	0.882304171769606\\
0.511327454547241	0.882495446308355\\
0.538098525465945	0.882696632941447\\
0.564869596384648	0.88290767160303\\
0.591640667303352	0.883128498726863\\
0.618411738222056	0.883359047180206\\
0.64518280914076	0.883599246194384\\
0.671953880059463	0.883849021292072\\
0.698724950978167	0.884108294211266\\
0.725496021896871	0.884376982825999\\
0.752267092815574	0.884655001063805\\
0.779038163734278	0.884942258820019\\
0.805809234652982	0.88523866186892\\
0.832580305571685	0.885544111771832\\
0.859351376490389	0.885858505782246\\
0.886122447409093	0.886181736748067\\
0.912893518327797	0.886513693011147\\
0.9396645892465	0.886854258304188\\
0.966435660165204	0.887203311645232\\
0.993206731083908	0.887560727229919\\
1.01997780200261	0.887926374321716\\
1.04674887292132	0.888300117140388\\
1.07351994384002	0.888681814748967\\
1.10029101475872	0.889071320939558\\
1.12706208567743	0.889468484118311\\
1.15383315659613	0.889873147189951\\
1.18060422751483	0.890285147442307\\
1.20737529843354	0.890704316431284\\
1.23414636935224	0.89113047986682\\
1.26091744027094	0.891563457500385\\
1.28768851118965	0.892003063014622\\
1.31445958210835	0.892449103915818\\
1.34123065302706	0.8929013814299\\
1.36800172394576	0.893359690402761\\
1.39477279486446	0.893823819205729\\
1.42154386578317	0.894293549647242\\
1.44831493670187	0.894768656890571\\
1.47508600762057	0.895248909380985\\
1.50185707853928	0.895734068781094\\
1.52862814945798	0.896223889916406\\
1.55539922037669	0.896718120732303\\
1.58217029129539	0.897216502263567\\
1.60894136221409	0.897718768617755\\
1.6357124331328	0.898224646973706\\
1.6624835040515	0.898733857596576\\
1.6892545749702	0.899246113870772\\
1.71602564588891	0.899761122352211\\
1.74279671680761	0.900278582841332\\
1.76956778772632	0.90079818847832\\
1.79633885864502	0.901319625861963\\
1.82310992956372	0.901842575193579\\
1.84988100048243	0.902366710447404\\
1.87665207140113	0.902891699568782\\
1.90342314231983	0.903417204701464\\
1.93019421323854	0.903942882445217\\
1.95696528415724	0.904468384144852\\
1.98373635507595	0.904993356211713\\
2.01050742599465	0.905517440478438\\
2.03727849691335	0.906040274587758\\
2.06404956783206	0.906561492415871\\
2.09082063875076	0.907080724530698\\
2.11759170966946	0.907597598685222\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00273333427907367	0.892502534287542\\
0.0300666770698104	0.89250682277455\\
0.0574000198605471	0.892518299494999\\
0.0847333626512838	0.892536952357994\\
0.11206670544202	0.892562773456955\\
0.139400048232757	0.892595753580539\\
0.166733391023494	0.892635881403665\\
0.194066733814231	0.892683143295099\\
0.221400076604967	0.892737523246186\\
0.248733419395704	0.892799002834188\\
0.276066762186441	0.892867561197389\\
0.303400104977177	0.892943175014356\\
0.330733447767914	0.893025818484358\\
0.358066790558651	0.893115463307649\\
0.385400133349387	0.893212078664979\\
0.412733476140124	0.893315631196045\\
0.440066818930861	0.89342608497671\\
0.467400161721598	0.89354340149492\\
0.494733504512334	0.893667539625305\\
0.522066847303071	0.893798455602442\\
0.549400190093808	0.893936102992813\\
0.576733532884544	0.894080432665487\\
0.604066875675281	0.894231392761553\\
0.631400218466018	0.894388928662391\\
0.658733561256754	0.894552982956794\\
0.686066904047491	0.89472349540704\\
0.713400246838228	0.894900402913965\\
0.740733589628965	0.895083639481153\\
0.768066932419701	0.895273136178289\\
0.795400275210438	0.895468821103797\\
0.822733618001175	0.895670619346878\\
0.850066960791911	0.895878452949043\\
0.877400303582648	0.896092240865259\\
0.904733646373385	0.896311898924879\\
0.932066989164121	0.896537339792485\\
0.959400331954858	0.896768472928765\\
0.986733674745595	0.897005204551644\\
1.01406701753633	0.897247437597818\\
1.04140036032707	0.897495071684886\\
1.06873370311781	0.897748003074275\\
1.09606704590854	0.898006124635214\\
1.12340038869928	0.89826932580992\\
1.15073373149002	0.89853749258031\\
1.17806707428075	0.898810507436439\\
1.20540041707149	0.899088249346966\\
1.23273375986222	0.899370593731927\\
1.26006710265296	0.899657412438115\\
1.2874004454437	0.899948573717366\\
1.31473378823444	0.90024394220811\\
1.34206713102517	0.900543378920496\\
1.36940047381591	0.900846741225479\\
1.39673381660665	0.90115388284806\\
1.42406715939738	0.901464653865533\\
1.45140050218812	0.901778900710533\\
1.47873384497886	0.902096466179657\\
1.50606718776959	0.902417189447963\\
1.53340053056033	0.902740906089784\\
1.56073387335107	0.903067448106258\\
1.5880672161418	0.903396643960028\\
1.61540055893254	0.903728318617517\\
1.64273390172328	0.904062293599232\\
1.67006724451401	0.90439838703851\\
1.69740058730475	0.904736413749139\\
1.72473393009549	0.905076185302279\\
1.75206727288622	0.905417510113027\\
1.77940061567696	0.905760193537157\\
1.8067339584677	0.906104037978244\\
1.83406730125843	0.906448843005634\\
1.86140064404917	0.906794405483557\\
1.88873398683991	0.907140519711679\\
1.91606732963064	0.907486977577366\\
1.94340067242138	0.907833568719842\\
1.97073401521212	0.908180080706581\\
1.99806735800285	0.908526299221855\\
2.02540070079359	0.908872008267687\\
2.05273404358433	0.909216990377199\\
2.08006738637506	0.909561026840324\\
2.1074007291658	0.909903897941814\\
2.13473407195654	0.910245383211388\\
2.16206741474727	0.910585261685779\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.002770162258495	0.89977617132707\\
0.030471784843445	0.899779235814214\\
0.058173407428395	0.899787438568615\\
0.085875030013345	0.899800770176157\\
0.113576652598295	0.899819224230253\\
0.141278275183245	0.89984279317839\\
0.168979897768195	0.89987146771089\\
0.196681520353145	0.899905236617541\\
0.224383142938095	0.899944086736643\\
0.252084765523045	0.899988002930845\\
0.279786388107995	0.900036968072468\\
0.307488010692945	0.900090963032564\\
0.335189633277895	0.900149966671465\\
0.362891255862845	0.900213955829684\\
0.390592878447795	0.900282905319023\\
0.418294501032745	0.900356787913382\\
0.445996123617695	0.900435574339261\\
0.473697746202645	0.900519233265926\\
0.501399368787595	0.900607731295207\\
0.529100991372545	0.900701032950947\\
0.556802613957495	0.900799100668119\\
0.584504236542445	0.900901894781657\\
0.612205859127395	0.90100937351503\\
0.639907481712345	0.901121492968622\\
0.667609104297295	0.901238207107957\\
0.695310726882245	0.901359467751844\\
0.723012349467195	0.901485224560491\\
0.750713972052145	0.901615425023665\\
0.778415594637095	0.901750014448977\\
0.806117217222045	0.90188893595033\\
0.833818839806995	0.902032130436693\\
0.861520462391945	0.902179536601195\\
0.889222084976895	0.902331090910692\\
0.916923707561845	0.902486727595883\\
0.944625330146795	0.902646378642052\\
0.972326952731745	0.902809973780606\\
1.00002857531669	0.902977440481439\\
1.02773019790164	0.903148703946294\\
1.05543182048659	0.903323687103211\\
1.08313344307154	0.903502310602205\\
1.11083506565649	0.90368449281229\\
1.13853668824144	0.903870149819989\\
1.16623831082639	0.904059195429427\\
1.19393993341134	0.904251541164195\\
1.22164155599629	0.904447096271206\\
1.24934317858124	0.904645767726478\\
1.27704480116619	0.904847460243174\\
1.30474642375114	0.905052076282017\\
1.33244804633609	0.905259516064189\\
1.36014966892104	0.905469677586936\\
1.38785129150599	0.905682456641996\\
1.41555291409094	0.905897746837037\\
1.44325453667589	0.906115439620263\\
1.47095615926084	0.906335424308347\\
1.49865778184579	0.906557588117875\\
1.52635940443074	0.906781816200433\\
1.55406102701569	0.907007991681529\\
1.58176264960064	0.907235995703494\\
1.60946427218559	0.907465707472478\\
1.63716589477054	0.907697004309817\\
1.66486751735549	0.90792976170774\\
1.69256913994044	0.9081638533897\\
1.72027076252539	0.908399151375364\\
1.74797238511034	0.908635526050456\\
1.77567400769529	0.908872846241492\\
1.80337563028024	0.909110979295581\\
1.83107725286519	0.909349791165314\\
1.85877887545014	0.90958914649886\\
1.88648049803509	0.909828908735293\\
1.91418212062004	0.910068940205239\\
1.94188374320499	0.910309102236806\\
1.96958536578994	0.910549255266856\\
1.99728698837489	0.910789258957585\\
2.02498861095984	0.911028972318368\\
2.05269023354479	0.911268253832827\\
2.08039185612974	0.91150696159104\\
2.10809347871469	0.911744953426777\\
2.13579510129964	0.911982087059632\\
2.16349672388459	0.912218220241924\\
2.19119834646954	0.912453210910152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.91698730536472\\
2.29237235717068	0.91698730536472\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (2,2) to [bend right=-30] (1,3.25);


% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig6a_ColourMap_CaiSuo_Shrink_Front.tex <==
% 1st fig - shrink with front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.4,ymin=0,ymax=2.5, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.4,ymin=0,ymax=2.5] {Figs/ColourMap_ShrinkFront_CaiSuo.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.1, 0) (0.1, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.2, 0) (0.2, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.3, 0) (0.3, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.4, 0) (0.4, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.5, 0) (0.5, 2.5)};
%
%Add plots outside the domain that can't be seen to add in a legend.
\addplot[black, mark=none, domain=-1:-0.1] {x};
    \addlegendentry{Edge location};

\addplot[red, mark=none, domain=-1:-0.1] {x};
    \addlegendentry{Front location}
\end{axis}
\end{tikzpicture}


==> Final version/Figs/Fig6b_Porosity_CaiSuo_Shrink_Front.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20833,0.13020,0.08292}%
\definecolor{mycolor2}{rgb}{0.41667,0.26040,0.16583}%
\definecolor{mycolor3}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor4}{rgb}{0.83333,0.52080,0.33167}%
\definecolor{mycolor5}{rgb}{1.00000,0.65100,0.41458}%
\definecolor{mycolor6}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=2.5,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00286546544646336	0.91698730536472\\
0.0315201199110969	0.91698730536472\\
0.0601747743757305	0.91698730536472\\
0.088829428840364	0.91698730536472\\
0.117484083304998	0.91698730536472\\
0.146138737769631	0.91698730536472\\
0.174793392234265	0.91698730536472\\
0.203448046698898	0.91698730536472\\
0.232102701163532	0.91698730536472\\
0.260757355628165	0.91698730536472\\
0.289412010092799	0.91698730536472\\
0.318066664557432	0.91698730536472\\
0.346721319022066	0.91698730536472\\
0.3753759734867	0.91698730536472\\
0.404030627951333	0.91698730536472\\
0.432685282415967	0.91698730536472\\
0.4613399368806	0.91698730536472\\
0.489994591345234	0.91698730536472\\
0.518649245809867	0.91698730536472\\
0.547303900274501	0.91698730536472\\
0.575958554739134	0.91698730536472\\
0.604613209203768	0.91698730536472\\
0.633267863668401	0.91698730536472\\
0.661922518133035	0.91698730536472\\
0.690577172597669	0.91698730536472\\
0.719231827062302	0.91698730536472\\
0.747886481526936	0.91698730536472\\
0.776541135991569	0.91698730536472\\
0.805195790456203	0.91698730536472\\
0.833850444920836	0.91698730536472\\
0.86250509938547	0.91698730536472\\
0.891159753850103	0.91698730536472\\
0.919814408314737	0.91698730536472\\
0.94846906277937	0.91698730536472\\
0.977123717244004	0.91698730536472\\
1.00577837170864	0.91698730536472\\
1.03443302617327	0.91698730536472\\
1.0630876806379	0.91698730536472\\
1.09174233510254	0.91698730536472\\
1.12039698956717	0.91698730536472\\
1.14905164403181	0.91698730536472\\
1.17770629849644	0.91698730536472\\
1.20636095296107	0.91698730536472\\
1.23501560742571	0.91698730536472\\
1.26367026189034	0.91698730536472\\
1.29232491635497	0.91698730536472\\
1.32097957081961	0.91698730536472\\
1.34963422528424	0.91698730536472\\
1.37828887974887	0.91698730536472\\
1.40694353421351	0.91698730536472\\
1.43559818867814	0.91698730536472\\
1.46425284314277	0.91698730536472\\
1.49290749760741	0.91698730536472\\
1.52156215207204	0.91698730536472\\
1.55021680653668	0.91698730536472\\
1.57887146100131	0.91698730536472\\
1.60752611546594	0.91698730536472\\
1.63618076993058	0.91698730536472\\
1.66483542439521	0.91698730536472\\
1.69349007885984	0.91698730536472\\
1.72214473332448	0.91698730536472\\
1.75079938778911	0.91698730536472\\
1.77945404225374	0.91698730536472\\
1.80810869671838	0.91698730536472\\
1.83676335118301	0.91698730536472\\
1.86541800564764	0.91698730536472\\
1.89407266011228	0.91698730536472\\
1.92272731457691	0.91698730536472\\
1.95138196904154	0.91698730536472\\
1.98003662350618	0.91698730536472\\
2.00869127797081	0.91698730536472\\
2.03734593243545	0.91698730536472\\
2.06600058690008	0.91698730536472\\
2.09465524136471	0.91698730536472\\
2.12330989582935	0.91698730536472\\
2.15196455029398	0.91698730536472\\
2.18061920475861	0.91698730536472\\
2.20927385922325	0.91698730536472\\
2.23792851368788	0.91698730536472\\
2.26658316815251	0.91698730536472\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00208375760323911	0.916987052247548\\
0.0229213336356302	0.916987052247548\\
0.0437589096680212	0.916987052247547\\
0.0645964857004123	0.916987052247547\\
0.0854340617328034	0.916987052247548\\
0.106271637765194	0.916987052247548\\
0.127109213797585	0.916987052247549\\
0.147946789829977	0.916987052247549\\
0.168784365862368	0.916987052247549\\
0.189621941894759	0.916987052247549\\
0.21045951792715	0.91698705224755\\
0.231297093959541	0.916987052247549\\
0.252134669991932	0.91698705224755\\
0.272972246024323	0.916987052247549\\
0.293809822056714	0.91698705224755\\
0.314647398089105	0.91698705224755\\
0.335484974121496	0.916987052247549\\
0.356322550153887	0.91698705224755\\
0.377160126186278	0.91698705224755\\
0.397997702218669	0.91698705224755\\
0.41883527825106	0.91698705224755\\
0.439672854283451	0.916987052247551\\
0.460510430315843	0.916987052247551\\
0.481348006348234	0.916987052247552\\
0.502185582380625	0.916987052247553\\
0.523023158413016	0.916987052247554\\
0.543860734445407	0.916987052247559\\
0.564698310477798	0.916987052247568\\
0.585535886510189	0.916987052247585\\
0.60637346254258	0.916987052247623\\
0.627211038574971	0.916987052247704\\
0.648048614607362	0.91698705224788\\
0.668886190639753	0.916987052248251\\
0.689723766672144	0.916987052249031\\
0.710561342704535	0.916987052250631\\
0.731398918736927	0.916987052253883\\
0.752236494769318	0.916987052260418\\
0.773074070801709	0.916987052273492\\
0.7939116468341	0.916987052299318\\
0.814749222866491	0.916987052349855\\
0.835586798898882	0.916987052447858\\
0.856424374931273	0.916987052636105\\
0.877261950963664	0.916987052994334\\
0.898099526996055	0.916987053669583\\
0.918937103028446	0.916987054930408\\
0.939774679060837	0.916987057262227\\
0.960612255093228	0.916987061533688\\
0.981449831125619	0.916987069283459\\
1.00228740715801	0.91698708320911\\
1.0231249831904	0.916987107991539\\
1.04396255922279	0.916987151669301\\
1.06480013525518	0.916987227903695\\
1.08563771128757	0.916987359668972\\
1.10647528731997	0.916987585194373\\
1.12731286335236	0.91698796741846\\
1.14815043938475	0.916988608851068\\
1.16898801541714	0.916989674648825\\
1.18982559144953	0.916991427992452\\
1.21066316748192	0.916994283623716\\
1.23150074351431	0.916998887783726\\
1.2523383195467	0.917006235891106\\
1.27317589557909	0.917017843049571\\
1.29401347161149	0.917035986952108\\
1.31485104764388	0.917064050597761\\
1.33568862367627	0.917107006890328\\
1.35652619970866	0.917172055376161\\
1.37736377574105	0.917269140523859\\
1.39820135177344	0.917411192329852\\
1.41903892780583	0.917619727282921\\
1.43987650383822	0.917950882758348\\
1.46071407987061	0.918473182789277\\
1.481551655903	0.918772789777386\\
1.5023892319354	0.916393585718714\\
1.52322680796779	0.904390214770775\\
1.54406438400018	0.295675989249191\\
1.56490196003257	0.290577670997698\\
1.58573953606496	0.28802733929544\\
1.60657711209735	0.286269158661054\\
1.62741468812974	0.284800557585761\\
1.64825226416213	0.283447517787163\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00178312219389466	0.916987038159545\\
0.0196143441328412	0.916987038160344\\
0.0374455660717878	0.916987038162588\\
0.0552767880107343	0.916987038166537\\
0.0731080099496809	0.916987038172664\\
0.0909392318886275	0.916987038181686\\
0.108770453827574	0.916987038194677\\
0.126601675766521	0.916987038213193\\
0.144432897705467	0.916987038239478\\
0.162264119644414	0.916987038276765\\
0.18009534158336	0.916987038329592\\
0.197926563522307	0.916987038404463\\
0.215757785461253	0.916987038510559\\
0.2335890074002	0.916987038660887\\
0.251420229339146	0.916987038873784\\
0.269251451278093	0.916987039175113\\
0.28708267321704	0.916987039601191\\
0.304913895155986	0.916987040202971\\
0.322745117094933	0.916987041051736\\
0.340576339033879	0.916987042246925\\
0.358407560972826	0.916987043926903\\
0.376238782911772	0.916987046283629\\
0.394070004850719	0.916987049582635\\
0.411901226789666	0.916987054190065\\
0.429732448728612	0.916987060609207\\
0.447563670667559	0.916987069529509\\
0.465394892606505	0.916987081892188\\
0.483226114545452	0.916987098977595\\
0.501057336484398	0.916987122521012\\
0.518888558423345	0.916987154865283\\
0.536719780362292	0.916987199161134\\
0.554551002301238	0.916987259628518\\
0.572382224240185	0.916987341895614\\
0.590213446179131	0.916987453436026\\
0.608044668118078	0.916987604128841\\
0.625875890057024	0.916987806971183\\
0.643707111995971	0.91698807897813\\
0.661538333934917	0.916988442309823\\
0.679369555873864	0.916988925670694\\
0.697200777812811	0.916989566029156\\
0.715031999751757	0.916990410707365\\
0.732863221690704	0.916991519887697\\
0.75069444362965	0.916992969573273\\
0.768525665568597	0.91699485502017\\
0.786356887507543	0.916997294624793\\
0.80418810944649	0.917000434194187\\
0.822019331385437	0.917004451441819\\
0.839850553324383	0.917009560424328\\
0.85768177526333	0.917016015452505\\
0.875512997202276	0.917024113752243\\
0.893344219141223	0.917034195795735\\
0.911175441080169	0.917046641738202\\
0.929006663019116	0.917061861749111\\
0.946837884958063	0.917080277207304\\
0.964669106897009	0.917102288681958\\
0.982500328835956	0.917128224682843\\
1.0003315507749	0.917158261245387\\
1.01816277271385	0.917192306325882\\
1.0359939946528	0.917229892590164\\
1.05382521659174	0.917270091319365\\
1.07165643853069	0.917310363065442\\
1.08948766046964	0.917341957856746\\
1.10731888240858	0.917358792996482\\
1.12515010434753	0.91744826275171\\
1.14298132628647	0.917775200580864\\
1.16081254822542	0.917146138201551\\
1.17864377016437	0.908434016112864\\
1.19647499210331	0.288655497458955\\
1.21430621404226	0.288553738575991\\
1.23213743598121	0.288183266377009\\
1.24996865792015	0.287643462529074\\
1.2677998798591	0.286991638161351\\
1.28563110179805	0.286264302288157\\
1.30346232373699	0.28548631638685\\
1.32129354567594	0.284675433862283\\
1.33912476761489	0.283844783292581\\
1.35695598955383	0.283004328851078\\
1.37478721149278	0.282161778507052\\
1.39261843343173	0.281323174620716\\
1.41044965537067	0.280493292464902\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00158325402802487	0.916987213494181\\
0.0174157943082736	0.916987215751599\\
0.0332483345885224	0.916987221908934\\
0.0490808748687711	0.916987232134385\\
0.0649134151490198	0.916987246725195\\
0.0807459554292686	0.916987266104566\\
0.0965784957095173	0.916987290828226\\
0.112411035989766	0.916987321593898\\
0.128243576270015	0.916987359252363\\
0.144076116550264	0.916987404819402\\
0.159908656830512	0.916987459487664\\
0.175741197110761	0.916987524637308\\
0.19157373739101	0.916987601843605\\
0.207406277671259	0.916987692879253\\
0.223238817951507	0.916987799708125\\
0.239071358231756	0.916987924466287\\
0.254903898512005	0.916988069424532\\
0.270736438792253	0.916988236925099\\
0.286568979072502	0.916988429282907\\
0.302401519352751	0.916988648638876\\
0.318234059633	0.916988896749424\\
0.334066599913248	0.91698917469203\\
0.349899140193497	0.916989482461416\\
0.365731680473746	0.916989818424584\\
0.381564220753995	0.916990178595284\\
0.397396761034243	0.916990555679232\\
0.413229301314492	0.916990937830629\\
0.429061841594741	0.916991307047529\\
0.44489438187499	0.916991637118934\\
0.460726922155238	0.916991891019171\\
0.476559462435487	0.916992017625753\\
0.492392002715736	0.916991947615152\\
0.508224542995985	0.91699158836686\\
0.524057083276233	0.916990817680484\\
0.539889623556482	0.916989476083377\\
0.555722163836731	0.916987357478989\\
0.57155470411698	0.916984197859577\\
0.587387244397228	0.916979661783264\\
0.603219784677477	0.91697332629707\\
0.619052324957726	0.916964661977666\\
0.634884865237974	0.91695301076458\\
0.650717405518223	0.916937560282241\\
0.666549945798472	0.916917314395638\\
0.682382486078721	0.916891059814422\\
0.698215026358969	0.916857328620984\\
0.714047566639218	0.916814356959735\\
0.729880106919467	0.916760042035202\\
0.745712647199716	0.916691896963096\\
0.761545187479965	0.916606961321616\\
0.777377727760213	0.916501661935145\\
0.793210268040462	0.916372672977028\\
0.809042808320711	0.916219973879025\\
0.824875348600959	0.916026286389225\\
0.840707888881208	0.915655156812158\\
0.856540429161457	0.915433066191139\\
0.872372969441706	0.918213722553519\\
0.888205509721954	0.916249295628991\\
0.904038050002203	0.290451326914492\\
0.919870590282452	0.290783756666016\\
0.935703130562701	0.290767408356583\\
0.951535670842949	0.290513940179225\\
0.967368211123198	0.290090393738884\\
0.983200751403447	0.289542087292659\\
0.999033291683696	0.288902167160525\\
1.01486583196394	0.288196145669926\\
1.03069837224419	0.287444259129364\\
1.04653091252444	0.286662789490665\\
1.06236345280469	0.285864867026924\\
1.07819599308494	0.285061005557618\\
1.09402853336519	0.284259497243423\\
1.10986107364544	0.283466731603657\\
1.12569361392569	0.282687470985063\\
1.14152615420593	0.281925097718025\\
1.15735869448618	0.281181839492196\\
1.17319123476643	0.280458975300251\\
1.18902377504668	0.279757022552854\\
1.20485631532693	0.279075905479623\\
1.22068885560718	0.278415105028566\\
1.23652139588743	0.277773790785489\\
1.25235393616768	0.277150935755186\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.0014558625361943	0.91698135659561\\
0.0160144878981373	0.916981271407596\\
0.0305731132600804	0.916981039356784\\
0.0451317386220234	0.91698065495945\\
0.0596903639839664	0.916980108455333\\
0.0742489893459094	0.916979385997337\\
0.0888076147078525	0.916978469499417\\
0.103366240069796	0.916977336393891\\
0.117924865431739	0.916975959336602\\
0.132483490793682	0.916974305874125\\
0.147042116155625	0.91697233808653\\
0.161600741517568	0.916970012222308\\
0.176159366879511	0.916967278347491\\
0.190717992241454	0.916964080038055\\
0.205276617603397	0.916960354153775\\
0.21983524296534	0.916956030743454\\
0.234393868327283	0.916951033146206\\
0.248952493689226	0.916945278372116\\
0.263511119051169	0.91693867786903\\
0.278069744413112	0.916931138811893\\
0.292628369775055	0.916922566087684\\
0.307186995136998	0.916912865195658\\
0.321745620498941	0.91690194634054\\
0.336304245860884	0.91688973006924\\
0.350862871222827	0.916876154892999\\
0.36542149658477	0.916861187451766\\
0.379980121946713	0.916844835921744\\
0.394538747308656	0.91682716754898\\
0.409097372670599	0.916808331420945\\
0.423655998032542	0.916788587848212\\
0.438214623394485	0.916768346076575\\
0.452773248756428	0.916748213389446\\
0.467331874118371	0.916729058577935\\
0.481890499480314	0.916712063584696\\
0.496449124842257	0.916698792615206\\
0.5110077502042	0.916692288433357\\
0.525566375566143	0.91669722039591\\
0.540125000928086	0.916684974993762\\
0.554683626290029	0.916651225693298\\
0.569242251651972	0.917665344020813\\
0.583800877013915	0.918366473536542\\
0.598359502375859	0.89020160881572\\
0.612918127737802	0.290370543324517\\
0.627476753099745	0.290912871316439\\
0.642035378461688	0.291049634103499\\
0.656594003823631	0.290923981858431\\
0.671152629185574	0.290617617548275\\
0.685711254547517	0.290183085307962\\
0.70026987990946	0.289656957516504\\
0.714828505271403	0.289066094646639\\
0.729387130633346	0.288430935414588\\
0.743945755995289	0.287767367288888\\
0.758504381357232	0.287087866399602\\
0.773063006719175	0.286402241220942\\
0.787621632081118	0.285718152222381\\
0.802180257443061	0.285041499591268\\
0.816738882805004	0.284376729370229\\
0.831297508166947	0.283727085812163\\
0.84585613352889	0.283094825377127\\
0.860414758890833	0.282481400989838\\
0.874973384252776	0.281887621491897\\
0.889532009614719	0.281313789297501\\
0.904090634976662	0.280759818319228\\
0.918649260338605	0.280225333823092\\
0.933207885700548	0.279709755739255\\
0.947766511062491	0.279212366946762\\
0.962325136424434	0.278732368082821\\
0.976883761786377	0.278268920453828\\
0.99144238714832	0.277821178624097\\
1.00600101251026	0.277388314220817\\
1.02055963787221	0.276969532420006\\
1.03511826323415	0.276564082473009\\
1.04967688859609	0.276171263503855\\
1.06423551395804	0.275790426662839\\
1.07879413931998	0.275420974569675\\
1.09335276468192	0.275062358828056\\
1.10791139004386	0.274714076249059\\
1.12247001540581	0.274375664288743\\
1.13702864076775	0.274046696089\\
1.15158726612969	0.273726775412439\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00139455760741318	0.917516031139654\\
0.015340133681545	0.917527345941074\\
0.0292857097556768	0.91755853911176\\
0.0432312858298086	0.917611413464058\\
0.0571768619039404	0.917689171651141\\
0.0711224379780721	0.91779663830123\\
0.0850680140522039	0.917940662859154\\
0.0990135901263357	0.918130713798311\\
0.112959166200468	0.918379723032572\\
0.126904742274599	0.918705273968813\\
0.140850318348731	0.91913121211084\\
0.154795894422863	0.919689800144606\\
0.168741470496995	0.920430286961397\\
0.182687046571126	0.921357536871921\\
0.196632622645258	0.922713439555845\\
0.21057819871939	0.927950670411343\\
0.224523774793522	0.289963124062719\\
0.238469350867654	0.292592704921454\\
0.252414926941785	0.293136608362163\\
0.266360503015917	0.292864743318834\\
0.280306079090049	0.292191863140775\\
0.294251655164181	0.291312692188402\\
0.308197231238313	0.290335403541809\\
0.322142807312444	0.289325639420193\\
0.336088383386576	0.288324644921725\\
0.350033959460708	0.287358083834347\\
0.36397953553484	0.286441018793295\\
0.377925111608972	0.285581116067737\\
0.391870687683103	0.284780909839931\\
0.405816263757235	0.284039485655289\\
0.419761839831367	0.283353751740526\\
0.433707415905499	0.282719389623777\\
0.447652991979631	0.282131544544711\\
0.461598568053762	0.2815853036719\\
0.475544144127894	0.281076004410224\\
0.489489720202026	0.280599411165584\\
0.503435296276158	0.280151794921913\\
0.51738087235029	0.279729945336696\\
0.531326448424421	0.279331139874491\\
0.545272024498553	0.27895308913619\\
0.559217600572685	0.278593872419722\\
0.573163176646817	0.27825187300991\\
0.587108752720949	0.277925718958306\\
0.60105432879508	0.277614232257286\\
0.614999904869212	0.27731638730027\\
0.628945480943344	0.277031278237241\\
0.642891057017476	0.276758094128133\\
0.656836633091607	0.276496100506594\\
0.670782209165739	0.276244625949318\\
0.684727785239871	0.276003052385935\\
0.698673361314003	0.275770808096297\\
0.712618937388135	0.275547362569927\\
0.726564513462266	0.275332222613206\\
0.740510089536398	0.275124929267805\\
0.75445566561053	0.274925055244183\\
0.768401241684662	0.274732202678701\\
0.782346817758794	0.27454600109731\\
0.796292393832925	0.274366105519059\\
0.810237969907057	0.274192194665023\\
0.824183545981189	0.274023969257683\\
0.838129122055321	0.273861150406573\\
0.852074698129453	0.273703478081078\\
0.866020274203584	0.273550709672965\\
0.879965850277716	0.273402618650915\\
0.893911426351848	0.273258993308135\\
0.90785700242598	0.273119635602536\\
0.921802578500112	0.27298436008745\\
0.935748154574243	0.272852992929522\\
0.949693730648375	0.272725371009375\\
0.963639306722507	0.272601341099951\\
0.977584882796639	0.272480759116987\\
0.991530458870771	0.2723634894359\\
1.0054760349449	0.2722494042694\\
1.01942161101903	0.272138383100303\\
1.03336718709317	0.272030312164314\\
1.0473127631673	0.271925083977895\\
1.06125833924143	0.271822596906736\\
1.07520391531556	0.27172275477073\\
1.08914949138969	0.271625466481782\\
1.10309506746382	0.271530645711124\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00138904841259715	0.27124897474171\\
0.0152795325385686	0.271248974741542\\
0.0291700166645401	0.271248974741094\\
0.0430605007905116	0.271248974740366\\
0.0569509849164831	0.27124897473936\\
0.0708414690424545	0.271248974738076\\
0.084731953168426	0.271248974736514\\
0.0986224372943975	0.271248974734678\\
0.112512921420369	0.271248974732568\\
0.12640340554634	0.271248974730186\\
0.140293889672312	0.271248974727535\\
0.154184373798283	0.271248974724616\\
0.168074857924255	0.271248974721433\\
0.181965342050226	0.271248974717988\\
0.195855826176198	0.271248974714284\\
0.209746310302169	0.271248974710326\\
0.223636794428141	0.271248974706115\\
0.237527278554112	0.271248974701657\\
0.251417762680084	0.271248974696955\\
0.265308246806055	0.271248974692014\\
0.279198730932027	0.271248974686838\\
0.293089215057998	0.271248974681431\\
0.30697969918397	0.271248974675799\\
0.320870183309941	0.271248974669946\\
0.334760667435913	0.271248974663878\\
0.348651151561884	0.2712489746576\\
0.362541635687856	0.271248974651118\\
0.376432119813827	0.271248974644437\\
0.390322603939799	0.271248974637564\\
0.40421308806577	0.271248974630505\\
0.418103572191741	0.271248974623266\\
0.431994056317713	0.271248974615853\\
0.445884540443684	0.271248974608273\\
0.459775024569656	0.271248974600533\\
0.473665508695627	0.271248974592639\\
0.487555992821599	0.271248974584599\\
0.50144647694757	0.271248974576419\\
0.515336961073542	0.271248974568107\\
0.529227445199513	0.27124897455967\\
0.543117929325485	0.271248974551116\\
0.557008413451456	0.27124897454245\\
0.570898897577428	0.271248974533682\\
0.584789381703399	0.271248974524819\\
0.598679865829371	0.271248974515868\\
0.612570349955342	0.271248974506838\\
0.626460834081314	0.271248974497735\\
0.640351318207285	0.271248974488567\\
0.654241802333257	0.271248974479343\\
0.668132286459228	0.27124897447007\\
0.6820227705852	0.271248974460755\\
0.695913254711171	0.271248974451407\\
0.709803738837143	0.271248974442033\\
0.723694222963114	0.27124897443264\\
0.737584707089086	0.271248974423238\\
0.751475191215057	0.271248974413832\\
0.765365675341028	0.271248974404431\\
0.779256159467	0.271248974395043\\
0.793146643592971	0.271248974385674\\
0.807037127718943	0.271248974376332\\
0.820927611844914	0.271248974367024\\
0.834818095970886	0.271248974357757\\
0.848708580096857	0.271248974348539\\
0.862599064222829	0.271248974339375\\
0.8764895483488	0.271248974330274\\
0.890380032474772	0.271248974321241\\
0.904270516600743	0.271248974312284\\
0.918161000726715	0.271248974303407\\
0.932051484852686	0.271248974294618\\
0.945941968978658	0.271248974285923\\
0.959832453104629	0.271248974277327\\
0.973722937230601	0.271248974268835\\
0.987613421356572	0.271248974260453\\
1.00150390548254	0.271248974252187\\
1.01539438960852	0.271248974244041\\
1.02928487373449	0.271248974236021\\
1.04317535786046	0.271248974228129\\
1.05706584198643	0.271248974220372\\
1.0709563261124	0.271248974212752\\
1.08484681023837	0.271248974205274\\
1.09873729436434	0.271248974197941\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.271248974374373\\
1.11123763200597	0.271248974374373\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (2.8,2.75) to [bend right=20] (0.75,1.75);


% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig7a_ColourMap_CaiSuo_Swell_Front.tex <==
% 3rd fig - swell with some front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=1,ymin=0,ymax=2.5, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=1,ymin=0,ymax=2.5] {Figs/ColourMap_SwellFront_CaiSuo.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.04, 0) (0.04, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.08, 0) (0.08, 2.5)};
\end{axis}
\end{tikzpicture}

==> Final version/Figs/Fig7b_Porosity_CaiSuo_Swell_Front.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12500,0.07812,0.04975}%
\definecolor{mycolor2}{rgb}{0.25000,0.15624,0.09950}%
\definecolor{mycolor3}{rgb}{0.37500,0.23436,0.14925}%
\definecolor{mycolor4}{rgb}{0.50000,0.31248,0.19900}%
\definecolor{mycolor5}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor6}{rgb}{0.75000,0.46872,0.29850}%
\definecolor{mycolor7}{rgb}{0.87500,0.54684,0.34825}%
\definecolor{mycolor8}{rgb}{1.00000,0.62496,0.39800}%
\definecolor{mycolor9}{rgb}{1.00000,0.70308,0.44775}%
\definecolor{mycolor10}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=2.5,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00138904704000746	0.271248974374373\\
0.0152795174400821	0.271248974374373\\
0.0291699878401568	0.271248974374373\\
0.0430604582402314	0.271248974374373\\
0.056950928640306	0.271248974374373\\
0.0708413990403807	0.271248974374373\\
0.0847318694404553	0.271248974374373\\
0.09862233984053	0.271248974374373\\
0.112512810240605	0.271248974374373\\
0.126403280640679	0.271248974374373\\
0.140293751040754	0.271248974374373\\
0.154184221440829	0.271248974374373\\
0.168074691840903	0.271248974374373\\
0.181965162240978	0.271248974374373\\
0.195855632641052	0.271248974374373\\
0.209746103041127	0.271248974374373\\
0.223636573441202	0.271248974374373\\
0.237527043841276	0.271248974374373\\
0.251417514241351	0.271248974374373\\
0.265307984641426	0.271248974374373\\
0.2791984550415	0.271248974374373\\
0.293088925441575	0.271248974374373\\
0.30697939584165	0.271248974374373\\
0.320869866241724	0.271248974374373\\
0.334760336641799	0.271248974374373\\
0.348650807041874	0.271248974374373\\
0.362541277441948	0.271248974374373\\
0.376431747842023	0.271248974374373\\
0.390322218242098	0.271248974374373\\
0.404212688642172	0.271248974374373\\
0.418103159042247	0.271248974374373\\
0.431993629442321	0.271248974374373\\
0.445884099842396	0.271248974374373\\
0.459774570242471	0.271248974374373\\
0.473665040642545	0.271248974374373\\
0.48755551104262	0.271248974374373\\
0.501445981442695	0.271248974374373\\
0.515336451842769	0.271248974374373\\
0.529226922242844	0.271248974374373\\
0.543117392642919	0.271248974374373\\
0.557007863042993	0.271248974374373\\
0.570898333443068	0.271248974374373\\
0.584788803843143	0.271248974374373\\
0.598679274243217	0.271248974374373\\
0.612569744643292	0.271248974374373\\
0.626460215043366	0.271248974374373\\
0.640350685443441	0.271248974374373\\
0.654241155843516	0.271248974374373\\
0.66813162624359	0.271248974374373\\
0.682022096643665	0.271248974374373\\
0.69591256704374	0.271248974374373\\
0.709803037443814	0.271248974374373\\
0.723693507843889	0.271248974374373\\
0.737583978243964	0.271248974374373\\
0.751474448644038	0.271248974374373\\
0.765364919044113	0.271248974374373\\
0.779255389444188	0.271248974374373\\
0.793145859844262	0.271248974374373\\
0.807036330244337	0.271248974374373\\
0.820926800644411	0.271248974374373\\
0.834817271044486	0.271248974374373\\
0.848707741444561	0.271248974374373\\
0.862598211844635	0.271248974374373\\
0.87648868224471	0.271248974374373\\
0.890379152644785	0.271248974374373\\
0.904269623044859	0.271248974374373\\
0.918160093444934	0.271248974374373\\
0.932050563845009	0.271248974374373\\
0.945941034245083	0.271248974374373\\
0.959831504645158	0.271248974374373\\
0.973721975045233	0.271248974374373\\
0.987612445445307	0.271248974374373\\
1.00150291584538	0.271248974374373\\
1.01539338624546	0.271248974374373\\
1.02928385664553	0.271248974374373\\
1.04317432704561	0.271248974374373\\
1.05706479744568	0.271248974374373\\
1.07095526784576	0.271248974374373\\
1.08484573824583	0.271248974374373\\
1.0987362086459	0.271248974374373\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00175834720137486	0.396291304404258\\
0.0193418192151234	0.396303721743788\\
0.036925291228872	0.396336937622697\\
0.0545087632426206	0.396390987735893\\
0.0720922352563692	0.396465953967655\\
0.0896757072701177	0.396561953980871\\
0.107259179283866	0.396679140424993\\
0.124842651297615	0.396817701618421\\
0.142426123311363	0.396977862736286\\
0.160009595325112	0.397159887352386\\
0.177593067338861	0.397364079315766\\
0.195176539352609	0.397590784978494\\
0.212760011366358	0.397840395807109\\
0.230343483380106	0.398113351421579\\
0.247926955393855	0.398410143116415\\
0.265510427407603	0.398731317930619\\
0.283093899421352	0.399077483347146\\
0.300677371435101	0.399449312719518\\
0.318260843448849	0.399847551543849\\
0.335844315462598	0.400273024719977\\
0.353427787476346	0.400726644977099\\
0.371011259490095	0.401209422678912\\
0.388594731503843	0.401722477273386\\
0.406178203517592	0.402267050715966\\
0.423761675531341	0.40284452327682\\
0.441345147545089	0.40345643224853\\
0.458928619558838	0.40410449420885\\
0.476512091572586	0.404790631675364\\
0.494095563586335	0.405517005231765\\
0.511679035600084	0.406286052532736\\
0.529262507613832	0.407100536040832\\
0.546845979627581	0.407963601965855\\
0.564429451641329	0.408878853742546\\
0.582012923655078	0.409850444614945\\
0.599596395668826	0.410883195680797\\
0.617179867682575	0.411982748381592\\
0.634763339696323	0.413155764383171\\
0.652346811710072	0.414410191888727\\
0.669930283723821	0.415755627097266\\
0.687513755737569	0.417203815449005\\
0.705097227751318	0.418769364676662\\
0.722680699765066	0.420470790486333\\
0.740264171778815	0.422332103994944\\
0.757847643792564	0.424385308162908\\
0.775431115806312	0.426674456603041\\
0.793014587820061	0.42926255204306\\
0.810598059833809	0.432244628407073\\
0.828181531847558	0.435779279517155\\
0.845765003861306	0.440189176554565\\
0.863348475875055	0.44631817960896\\
0.880931947888804	0.454728900340306\\
0.898515419902552	0.567914042487759\\
0.916098891916301	0.588144356107451\\
0.933682363930049	0.603129811170388\\
0.951265835943798	0.615899683181679\\
0.968849307957546	0.62721794752061\\
0.986432779971295	0.637496347368411\\
1.00401625198504	0.646990859475354\\
1.02159972399879	0.655868862033019\\
1.03918319601254	0.664245152978063\\
1.05676666802629	0.672202295097665\\
1.07435014004004	0.679802119955214\\
1.09193361205379	0.687092412112796\\
1.10951708406754	0.694110999712518\\
1.12710055608128	0.700888403040088\\
1.14468402809503	0.70744963100848\\
1.16226750010878	0.713815442194851\\
1.17985097212253	0.720003253314683\\
1.19743444413628	0.726027807947111\\
1.21501791615003	0.731901678257581\\
1.23260138816377	0.737635647964344\\
1.25018486017752	0.743239009230626\\
1.26776833219127	0.748719796060512\\
1.28535180420502	0.754084970104923\\
1.30293527621877	0.759340570299011\\
1.32051874823252	0.764491834678252\\
1.33810222024627	0.769543300573467\\
1.35568569226002	0.774498887858643\\
1.37326916427376	0.779361968823574\\
1.39085263628751	0.784135427436613\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00191378283703752	0.42356349033692\\
0.0210516112074127	0.423578916649453\\
0.0401894395777879	0.423620332837007\\
0.0593272679481631	0.423687822412329\\
0.0784650963185383	0.423781587563206\\
0.0976029246889135	0.42390192207142\\
0.116740753059289	0.424049211025408\\
0.135878581429664	0.424223935336578\\
0.155016409800039	0.424426678499117\\
0.174154238170414	0.424658135353404\\
0.193292066540789	0.424919123041025\\
0.212429894911165	0.425210594518515\\
0.23156772328154	0.425533655145335\\
0.250705551651915	0.425889583032356\\
0.26984338002229	0.426279854056379\\
0.288981208392665	0.426706172739685\\
0.308119036763041	0.427170510595136\\
0.327256865133416	0.42767515409649\\
0.346394693503791	0.428222765225325\\
0.365532521874166	0.428816458686672\\
0.384670350244541	0.429459901559187\\
0.403808178614916	0.430157443649018\\
0.422946006985292	0.430914290643735\\
0.442083835355667	0.431736738185553\\
0.461221663726042	0.432632494841214\\
0.480359492096417	0.433611138760197\\
0.499497320466792	0.434684781877339\\
0.518635148837168	0.4358690636469\\
0.537772977207543	0.437184673045366\\
0.556910805577918	0.438659765068078\\
0.576048633948293	0.440334313630277\\
0.595186462318668	0.442270127353841\\
0.614324290689044	0.444573701703057\\
0.633462119059419	0.447393837346537\\
0.652599947429794	0.450748299378073\\
0.671737775800169	0.457538911919145\\
0.690875604170544	0.57167327517682\\
0.71001343254092	0.588356667958202\\
0.729151260911295	0.601656612566355\\
0.74828908928167	0.612861119345159\\
0.767426917652045	0.622783601620402\\
0.78656474602242	0.631809274579115\\
0.805702574392795	0.640146879054491\\
0.824840402763171	0.647932184052383\\
0.843978231133546	0.655262263473663\\
0.863116059503921	0.662209475752561\\
0.882253887874296	0.668829242004457\\
0.901391716244671	0.675165039390191\\
0.920529544615047	0.681251717342739\\
0.939667372985422	0.687117730578055\\
0.958805201355797	0.692786673773978\\
0.977943029726172	0.698278365073469\\
0.997080858096547	0.703609632425079\\
1.01621868646692	0.708794898291728\\
1.0353565148373	0.713846623268734\\
1.05449434320767	0.71877564833351\\
1.07363217157805	0.723591462709954\\
1.09276999994842	0.728302416196682\\
1.1119078283188	0.73291588940656\\
1.13104565668917	0.737438431673153\\
1.15018348505955	0.741875873805988\\
1.16932131342992	0.746233421054985\\
1.1884591418003	0.750515730337545\\
1.20759697017067	0.75472697483089\\
1.22673479854105	0.758870898332029\\
1.24587262691142	0.76295086126479\\
1.2650104552818	0.766969879818904\\
1.28414828365218	0.770930659405395\\
1.30328611202255	0.774835623380831\\
1.32242394039293	0.778686937813557\\
1.3415617687633	0.782486532924178\\
1.36069959713368	0.786236121722155\\
1.37983742550405	0.789937216272545\\
1.39897525387443	0.793591141957061\\
1.4181130822448	0.797199050037666\\
1.43725091061518	0.800761928785896\\
1.45638873898555	0.804280613404671\\
1.47552656735593	0.807755794939894\\
1.4946643957263	0.811188028354946\\
1.51380222409668	0.814577739921485\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00202621173447636	0.438822408135596\\
0.02228832907924	0.438843915875044\\
0.0425504464240036	0.438902010834573\\
0.0628125637687673	0.438996980232053\\
0.0830746811135309	0.439129467694308\\
0.103336798458295	0.439300418667295\\
0.123598915803058	0.439511099468977\\
0.143861033147822	0.43976313734913\\
0.164123150492585	0.440058577801537\\
0.184385267837349	0.440399962761546\\
0.204647385182113	0.44079043656263\\
0.224909502526876	0.441233890302068\\
0.24517161987164	0.44173516093817\\
0.265433737216404	0.442300310734795\\
0.285695854561167	0.442937029108604\\
0.305957971905931	0.443655227932133\\
0.326220089250695	0.444467941273723\\
0.346482206595458	0.445392687556337\\
0.366744323940222	0.446453814348987\\
0.387006441284985	0.447688608970591\\
0.407268558629749	0.449158834546828\\
0.427530675974513	0.450900423965803\\
0.447792793319276	0.45292165031392\\
0.46805491066404	0.459539794655863\\
0.488317028008804	0.575737995769225\\
0.508579145353567	0.591157447965634\\
0.528841262698331	0.603938477001336\\
0.549103380043094	0.614762001862323\\
0.569365497387858	0.624266576560167\\
0.589627614732622	0.632836347549325\\
0.609889732077385	0.640693772992287\\
0.630151849422149	0.647981326266161\\
0.650413966766913	0.654799812451522\\
0.670676084111676	0.661224688823972\\
0.69093820145644	0.667314187252053\\
0.711200318801204	0.673114233939411\\
0.731462436145967	0.678661737790791\\
0.751724553490731	0.683986859438316\\
0.771986670835494	0.689114602871705\\
0.792248788180258	0.694065953528141\\
0.812510905525022	0.698858710461514\\
0.832773022869785	0.70350810832491\\
0.853035140214549	0.708027291317971\\
0.873297257559313	0.712427680270872\\
0.893559374904076	0.71671926093658\\
0.91382149224884	0.720910813170277\\
0.934083609593604	0.72501009510558\\
0.954345726938367	0.729023992624241\\
0.974607844283131	0.732958641743447\\
0.994869961627894	0.736819529640237\\
1.01513207897266	0.740611578655846\\
1.03539419631742	0.744339216615193\\
1.05565631366219	0.748006436050082\\
1.07591843100695	0.751616844354714\\
1.09618054835171	0.755173706477783\\
1.11644266569648	0.758679981430073\\
1.13670478304124	0.762138353635372\\
1.156966900386	0.765551259956479\\
1.17722901773077	0.768920913074093\\
1.19749113507553	0.772249321774532\\
1.21775325242029	0.775538308605051\\
1.23801536976506	0.778789525277663\\
1.25827748710982	0.782004466139541\\
1.27853960445459	0.785184479977171\\
1.29880172179935	0.788330780379918\\
1.31906383914411	0.791444454854761\\
1.33932595648888	0.794526472856135\\
1.35958807383364	0.797577692871887\\
1.3798501911784	0.800598868687461\\
1.40011230852317	0.803590654934811\\
1.42037442586793	0.806553612019604\\
1.44063654321269	0.809488210509588\\
1.46089866055746	0.812394835058252\\
1.48116077790222	0.815273787930407\\
1.50142289524699	0.818125292190463\\
1.52168501259175	0.820949494609111\\
1.54194712993651	0.823746468339999\\
1.56220924728128	0.826516215414607\\
1.58247136462604	0.829258669100627\\
1.6027334819708	0.831973696166739\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00211403843273189	0.450156471191134\\
0.0232544227600508	0.450192833949903\\
0.0443948070873698	0.450292346122226\\
0.0655351914146887	0.450456547338179\\
0.0866755757420077	0.450688607697416\\
0.107815960069327	0.450993360722075\\
0.128956344396646	0.451377716901275\\
0.150096728723964	0.451851634329942\\
0.171237113051283	0.452427346034161\\
0.192377497378602	0.453114484189744\\
0.213517881705921	0.454113738694907\\
0.23465826603324	0.454541914822157\\
0.255798650360559	0.562505427038716\\
0.276939034687878	0.589855418817942\\
0.298079419015197	0.604901815704474\\
0.319219803342516	0.616745401064194\\
0.340360187669835	0.626798045059274\\
0.361500571997154	0.635574748232472\\
0.382640956324473	0.643400639291851\\
0.403781340651792	0.65049666593778\\
0.424921724979111	0.657015939290609\\
0.44606210930643	0.663067804008703\\
0.467202493633749	0.66873311748789\\
0.488342877961068	0.674073535689462\\
0.509483262288386	0.679137227578253\\
0.530623646615705	0.683962556629418\\
0.551764030943024	0.688580569340994\\
0.572904415270343	0.693016739125501\\
0.594044799597662	0.69729221999059\\
0.615185183924981	0.701424766184864\\
0.6363255682523	0.705429418958797\\
0.657465952579619	0.709319027849636\\
0.678606336906938	0.713104652251639\\
0.699746721234257	0.716795874886389\\
0.720887105561576	0.720401049417231\\
0.742027489888895	0.723927498140206\\
0.763167874216214	0.727381671350071\\
0.784308258543533	0.730769276948008\\
0.805448642870852	0.734095386700587\\
0.826589027198171	0.737364524002311\\
0.847729411525489	0.740580736855248\\
0.868869795852808	0.743747658936237\\
0.890010180180127	0.746868560991278\\
0.911150564507446	0.749946394319595\\
0.932290948834765	0.752983827745547\\
0.953431333162084	0.755983279195901\\
0.974571717489403	0.758946942781932\\
0.995712101816722	0.761876812115014\\
1.01685248614404	0.76477470044979\\
1.03799287047136	0.767642258141913\\
1.05913325479868	0.770480987821984\\
1.080273639126	0.773292257618479\\
1.10141402345332	0.776077312706899\\
1.12255440778064	0.778837285417156\\
1.14369479210795	0.781573204094305\\
1.16483517643527	0.784286000877408\\
1.18597556076259	0.786976518536344\\
1.20711594508991	0.78964551648573\\
1.22825632941723	0.792293676077948\\
1.24939671374455	0.794921605263014\\
1.27053709807187	0.797529842691109\\
1.29167748239919	0.800118861323764\\
1.31281786672651	0.80268907161043\\
1.33395825105383	0.805240824282467\\
1.35509863538114	0.807774412808052\\
1.37623901970846	0.810290075547503\\
1.39737940403578	0.812787997645974\\
1.4185197883631	0.815268312694966\\
1.43966017269042	0.817731104192177\\
1.46080055701774	0.820176406827064\\
1.48194094134506	0.822604207617357\\
1.50308132567238	0.825014446920282\\
1.5242217099997	0.827407019341053\\
1.54536209432701	0.829781774560247\\
1.56650247865433	0.832138518100856\\
1.58764286298165	0.83447701205536\\
1.60878324730897	0.836796975792611\\
1.62992363163629	0.839098086663981\\
1.65106401596361	0.841379980727903\\
1.67220440029093	0.84364225351165\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00218487625078874	0.699274426829742\\
0.0240336387586762	0.699376226107167\\
0.0458824012665636	0.699647835315542\\
0.067731163774451	0.70008638271155\\
0.0895799262823384	0.700687621300196\\
0.111428688790226	0.70144592772309\\
0.133277451298113	0.702354466468099\\
0.155126213806001	0.703405398937307\\
0.176974976313888	0.704590111045694\\
0.198823738821776	0.705899444426256\\
0.220672501329663	0.707323919532247\\
0.24252126383755	0.708853941532107\\
0.264370026345438	0.710479982540607\\
0.286218788853325	0.712192736300517\\
0.308067551361213	0.713983243730241\\
0.3299163138691	0.715842989647756\\
0.351765076376988	0.717763972409041\\
0.373613838884875	0.719738749164484\\
0.395462601392762	0.72176045998943\\
0.41731136390065	0.723822834359565\\
0.439160126408537	0.725920183400682\\
0.461008888916425	0.728047381124009\\
0.482857651424312	0.730199837530463\\
0.5047064139322	0.732373466083882\\
0.526555176440087	0.734564647654772\\
0.548403938947974	0.736770192650075\\
0.570252701455862	0.738987302688261\\
0.592101463963749	0.741213532863159\\
0.613950226471637	0.743446755366578\\
0.635798988979524	0.745685125011169\\
0.657647751487412	0.747927047006729\\
0.679496513995299	0.750171147192613\\
0.701345276503186	0.752416244811012\\
0.723194039011074	0.754661327816226\\
0.745042801518961	0.756905530648763\\
0.766891564026849	0.759148114356686\\
0.788740326534736	0.761388448915441\\
0.810589089042623	0.763625997579075\\
0.832437851550511	0.765860303086916\\
0.854286614058398	0.768090975548326\\
0.876135376566286	0.770317681832077\\
0.897984139074173	0.772540136294635\\
0.919832901582061	0.774758092691915\\
0.941681664089948	0.776971337130881\\
0.963530426597835	0.779179681929846\\
0.985379189105723	0.781382960269177\\
1.00722795161361	0.783581021526401\\
1.0290767141215	0.785773727201765\\
1.05092547662939	0.78796094735129\\
1.07277423913727	0.790142557454793\\
1.09462300164516	0.79231843565558\\
1.11647176415305	0.794488460316961\\
1.13832052666093	0.796652507848301\\
1.16016928916882	0.798810450759927\\
1.18201805167671	0.800962155912046\\
1.2038668141846	0.803107482928041\\
1.22571557669248	0.805246282746972\\
1.24756433920037	0.807378396293974\\
1.26941310170826	0.809503653250693\\
1.29126186421615	0.811621870910879\\
1.31311062672403	0.813732853108805\\
1.33495938923192	0.815836389210504\\
1.35680815173981	0.81793225315976\\
1.3786569142477	0.820020202572601\\
1.40050567675558	0.822099977875593\\
1.42235443926347	0.824171301484675\\
1.44420320177136	0.826233877022523\\
1.46605196427925	0.828287388573681\\
1.48790072678713	0.830331499977712\\
1.50974948929502	0.832365854161477\\
1.53159825180291	0.834390072513109\\
1.5534470143108	0.836403754300438\\
1.57529577681868	0.838406476137923\\
1.59714453932657	0.840397791506697\\
1.61899330183446	0.842377230333109\\
1.64084206434235	0.844344298631768\\
1.66269082685023	0.846298478219619\\
1.68453958935812	0.848239226508131\\
1.70638835186601	0.850165976381028\\
1.7282371143739	0.8520781361653\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00224279363538354	0.756480022535545\\
0.0246707299892189	0.756513265221838\\
0.0470986663430543	0.756602169816705\\
0.0695266026968897	0.756746519206151\\
0.0919545390507251	0.756946049386478\\
0.11438247540456	0.757200410243951\\
0.136810411758396	0.757509161899529\\
0.159238348112231	0.757871776248264\\
0.181666284466067	0.758287639957254\\
0.204094220819902	0.758756058227289\\
0.226522157173737	0.759276259092816\\
0.248950093527573	0.759847398143624\\
0.271378029881408	0.760468563583042\\
0.293805966235244	0.761138781548363\\
0.316233902589079	0.76185702162368\\
0.338661838942914	0.762622202478627\\
0.36108977529675	0.763433197569557\\
0.383517711650585	0.76428884084322\\
0.40594564800442	0.765187932387196\\
0.428373584358256	0.766129243975951\\
0.450801520712091	0.767111524466595\\
0.473229457065927	0.768133505003846\\
0.495657393419762	0.769193903999164\\
0.518085329773597	0.770291431855104\\
0.540513266127433	0.771424795410899\\
0.562941202481268	0.772592702091172\\
0.585369138835104	0.773793863744547\\
0.607797075188939	0.775027000163705\\
0.630225011542774	0.776290842282781\\
0.65265294789661	0.777584135051908\\
0.675080884250445	0.778905639992136\\
0.69750882060428	0.780254137437046\\
0.719936756958116	0.781628428469725\\
0.742364693311951	0.783027336565988\\
0.764792629665787	0.784449708956402\\
0.787220566019622	0.785894417720929\\
0.809648502373457	0.787360360630913\\
0.832076438727293	0.788846461753849\\
0.854504375081128	0.790351671836587\\
0.876932311434964	0.791874968482892\\
0.899360247788799	0.793415356141002\\
0.921788184142634	0.794971865916709\\
0.94421612049647	0.796543555226953\\
0.966644056850305	0.798129507308442\\
0.989071993204141	0.799728830595242\\
1.01149992955798	0.801340657978637\\
1.03392786591181	0.8029641459616\\
1.05635580226565	0.804598473719834\\
1.07878373861948	0.806242842080431\\
1.10121167497332	0.807896472428425\\
1.12363961132715	0.809558605550932\\
1.14606754768099	0.811228500427768\\
1.16849548403482	0.812905432976937\\
1.19092342038866	0.814588694762677\\
1.21335135674249	0.816277591673017\\
1.23577929309633	0.817971442573768\\
1.25820722945017	0.81966957794491\\
1.280635165804	0.821371338505292\\
1.30306310215784	0.823076073830946\\
1.32549103851167	0.824783140972194\\
1.34791897486551	0.82649190307445\\
1.37034691121934	0.828201728007392\\
1.39277484757318	0.829911987007038\\
1.41520278392701	0.831622053335254\\
1.43763072028085	0.833331300961079\\
1.46005865663468	0.835039103268363\\
1.48248659298852	0.836744831794189\\
1.50491452934235	0.838447855002686\\
1.52734246569619	0.840147537098981\\
1.54977040205003	0.841843236888173\\
1.57219833840386	0.843534306684435\\
1.5946262747577	0.845220091275547\\
1.61705421111153	0.846899926948426\\
1.63948214746537	0.848573140581422\\
1.6619100838192	0.850239048809455\\
1.68433802017304	0.851896957268261\\
1.70676595652687	0.853546159924264\\
1.72919389288071	0.855185938496833\\
1.75162182923454	0.856815561979784\\
1.77404976558838	0.858434286269199\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00229033277724533	0.784134322940281\\
0.0251936605496986	0.784156200607742\\
0.0480969883221519	0.784214725875638\\
0.0710003160946051	0.784309804248977\\
0.0939036438670584	0.784441339442822\\
0.116806971639512	0.78460920702676\\
0.139710299411965	0.784813250941046\\
0.162613627184418	0.785053283122741\\
0.185516954956871	0.785329083832213\\
0.208420282729325	0.785640402254536\\
0.231323610501778	0.785986957258963\\
0.254226938274231	0.786368438272714\\
0.277130266046685	0.786784506247251\\
0.300033593819138	0.787234794702786\\
0.322936921591591	0.787718910839848\\
0.345840249364044	0.788236436707686\\
0.368743577136498	0.788786930420065\\
0.391646904908951	0.789369927409158\\
0.414550232681404	0.789984941708448\\
0.437453560453857	0.790631467255762\\
0.460356888226311	0.791308979207864\\
0.483260215998764	0.792016935258174\\
0.506163543771217	0.792754776949666\\
0.52906687154367	0.793521930975307\\
0.551970199316124	0.794317810458894\\
0.574873527088577	0.795141816209524\\
0.59777685486103	0.795993337943565\\
0.620680182633483	0.796871755468423\\
0.643583510405937	0.797776439823003\\
0.66648683817839	0.798706754370292\\
0.689390165950843	0.799662055837941\\
0.712293493723297	0.8006416953037\\
0.73519682149575	0.801645019122395\\
0.758100149268203	0.802671369792178\\
0.781003477040656	0.803720086758231\\
0.80390680481311	0.804790507152355\\
0.826810132585563	0.805881966467522\\
0.849713460358016	0.806993799166813\\
0.87261678813047	0.808125339226537\\
0.895520115902923	0.809275920613747\\
0.918423443675376	0.810444877698653\\
0.941326771447829	0.811631545602753\\
0.964230099220282	0.81283526048377\\
0.987133426992736	0.814055359758713\\
1.01003675476519	0.815291182266699\\
1.03294008253764	0.816542068373191\\
1.0558434103101	0.817807360017657\\
1.07874673808255	0.81908640070675\\
1.101650065855	0.820378535455221\\
1.12455339362746	0.821683110677002\\
1.14745672139991	0.822999474028822\\
1.17036004917236	0.82432697420923\\
1.19326337694482	0.825664960715488\\
1.21616670471727	0.827012783561299\\
1.23907003248972	0.828369792958305\\
1.26197336026217	0.829735338964425\\
1.28487668803463	0.831108771102154\\
1.30778001580708	0.832489437950157\\
1.33068334357953	0.833876686711609\\
1.35358667135199	0.835269862762772\\
1.37648999912444	0.836668309185588\\
1.39939332689689	0.838071366288177\\
1.42229665466935	0.839478371117158\\
1.4451999824418	0.840888656966275\\
1.46810331021425	0.842301552885541\\
1.49100663798671	0.843716383195604\\
1.51390996575916	0.845132467012229\\
1.53681329353161	0.846549117785928\\
1.55971662130407	0.847965642862033\\
1.58261994907652	0.849381343066766\\
1.60552327684897	0.850795512324982\\
1.62842660462143	0.852207437315587\\
1.65132993239388	0.853616397170755\\
1.67423326016633	0.855021663225246\\
1.69713658793879	0.856422498822297\\
1.72003991571124	0.857818159182682\\
1.74294324348369	0.859207891343545\\
1.76584657125615	0.860590934173655\\
1.7887498990286	0.861966518471764\\
1.81165322680105	0.863333867154566\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.0023295688688329	0.802440638441851\\
0.0256252575571619	0.802457353354112\\
0.0489209462454909	0.802502074340234\\
0.07221663493382	0.802574741084621\\
0.095512323622149	0.802675299836488\\
0.118808012310478	0.802803682861005\\
0.142103700998807	0.802959805551739\\
0.165399389687136	0.803143565903411\\
0.188695078375465	0.803354844480602\\
0.211990767063794	0.803593504555514\\
0.235286455752123	0.803859392327432\\
0.258582144440452	0.804152337193489\\
0.281877833128781	0.804472152057559\\
0.30517352181711	0.804818633670281\\
0.328469210505439	0.805191562995663\\
0.351764899193768	0.805590705600711\\
0.375060587882097	0.806015812065052\\
0.398356276570426	0.806466618407601\\
0.421651965258755	0.806942846527802\\
0.444947653947084	0.807444204658374\\
0.468243342635413	0.807970387827136\\
0.491539031323742	0.808521078325219\\
0.514834720012071	0.809095946179075\\
0.5381304087004	0.809694649623708\\
0.56142609738873	0.810316835574689\\
0.584721786077058	0.810962140096504\\
0.608017474765387	0.811630188864908\\
0.631313163453716	0.812320597621075\\
0.654608852142046	0.813032972615394\\
0.677904540830375	0.813766911038904\\
0.701200229518704	0.814522001440478\\
0.724495918207033	0.815297824127988\\
0.747791606895362	0.816093951551872\\
0.771087295583691	0.816909948669572\\
0.79438298427202	0.817745373289524\\
0.817678672960349	0.818599776393505\\
0.840974361648678	0.819472702436347\\
0.864270050337007	0.820363689622048\\
0.887565739025336	0.821272270155637\\
0.910861427713665	0.822197970470135\\
0.934157116401994	0.82314031142821\\
0.957452805090323	0.82409880849825\\
0.980748493778652	0.825072971904721\\
1.00404418246698	0.826062306752814\\
1.02733987115531	0.827066313127541\\
1.05063555984364	0.828084486167634\\
1.07393124853197	0.829116316114651\\
1.0972269372203	0.830161288337931\\
1.12052262590863	0.831218883336141\\
1.14381831459695	0.832288576716319\\
1.16711400328528	0.833369839151448\\
1.19040969197361	0.83446213631778\\
1.21370538066194	0.835564928813249\\
1.23700106935027	0.836677672058475\\
1.2602967580386	0.837799816182025\\
1.28359244672693	0.83893080589175\\
1.30688813541526	0.840070080334176\\
1.33018382410359	0.841217072944093\\
1.35347951279192	0.842371211286669\\
1.37677520148025	0.843531916894599\\
1.40007089016857	0.844698605102532\\
1.4233665788569	0.845870684882757\\
1.44666226754523	0.847047558683763\\
1.46995795623356	0.848228622275555\\
1.49325364492189	0.849413264605063\\
1.51654933361022	0.850600867665038\\
1.53984502229855	0.851790806380137\\
1.56314071098688	0.852982448514021\\
1.58643639967521	0.854175154601416\\
1.60973208836354	0.855368277909246\\
1.63302777705186	0.856561164431014\\
1.65632346574019	0.857753152918704\\
1.67961915442852	0.858943574956568\\
1.70291484311685	0.860131755081112\\
1.72621053180518	0.861317010951689\\
1.74950622049351	0.862498653575963\\
1.77280190918184	0.863675987594471\\
1.79609759787017	0.86484831162839\\
1.8193932865585	0.866014918694328\\
1.84268897524683	0.867175096689852\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.00236230274124863	0.815858121770611\\
0.0259853301537349	0.815871723425032\\
0.0496083575662212	0.815908119152662\\
0.0732313849787075	0.815967263818406\\
0.0968544123911938	0.816049120804964\\
0.12047743980368	0.816153644909744\\
0.144100467216166	0.816280779889367\\
0.167723494628653	0.8164304579498\\
0.191346522041139	0.816602599633956\\
0.214969549453625	0.816797113835818\\
0.238592576866111	0.817013897869191\\
0.262215604278598	0.817252837566618\\
0.285838631691084	0.817513807398385\\
0.30946165910357	0.817796670606703\\
0.333084686516057	0.818101279352277\\
0.356707713928543	0.818427474871354\\
0.380330741341029	0.818775087641762\\
0.403953768753515	0.819143937556684\\
0.427576796166002	0.819533834104974\\
0.451199823578488	0.819944576556897\\
0.474822850990974	0.820375954154189\\
0.498445878403461	0.820827746303349\\
0.522068905815947	0.821299722771078\\
0.545691933228433	0.821791643880812\\
0.56931496064092	0.822303260709285\\
0.592937988053406	0.822834315282096\\
0.616561015465892	0.82338454076726\\
0.640184042878378	0.82395366166577\\
0.663807070290865	0.824541393998216\\
0.687430097703351	0.825147445486529\\
0.711053125115837	0.825771515730011\\
0.734676152528323	0.826413296374803\\
0.75829917994081	0.82707247127602\\
0.781922207353296	0.827748716651847\\
0.805545234765782	0.828441701228932\\
0.829168262178269	0.829151086378491\\
0.852791289590755	0.829876526242585\\
0.876414317003241	0.830617667850139\\
0.900037344415727	0.831374151222303\\
0.923660371828214	0.83214560946688\\
0.9472833992407	0.832931668861562\\
0.970906426653186	0.833731948925897\\
0.994529454065673	0.834546062481903\\
1.01815248147816	0.835373615703363\\
1.04177550889065	0.836214208153988\\
1.06539853630313	0.837067432814617\\
1.08902156371562	0.837932876099859\\
1.1126445911281	0.838810117864519\\
1.13626761854059	0.839698731400474\\
1.15989064595308	0.840598283424522\\
1.18351367336556	0.841508334058023\\
1.20713670077805	0.842428436799199\\
1.23075972819054	0.843358138489058\\
1.25438275560302	0.844296979272068\\
1.27800578301551	0.84524449255277\\
1.30162881042799	0.846200204949705\\
1.32525183784048	0.847163636248086\\
1.34887486525297	0.848134299352827\\
1.37249789266545	0.849111700243628\\
1.39612092007794	0.850095337933898\\
1.41974394749043	0.851084704435621\\
1.44336697490291	0.85207928473204\\
1.4669900023154	0.853078556760464\\
1.49061302972788	0.854081991407463\\
1.51423605714037	0.855089052518854\\
1.53785908455286	0.856099196926975\\
1.56148211196534	0.857111874497805\\
1.58510513937783	0.85812652820063\\
1.60872816679032	0.85914259420291\\
1.6323511942028	0.860159501993164\\
1.65597422161529	0.861176674534615\\
1.67959724902778	0.862193528452399\\
1.70322027644026	0.863209474257141\\
1.72684330385275	0.86422391660756\\
1.75046633126523	0.865236254614814\\
1.77408935867772	0.866245882191118\\
1.79771238609021	0.867252188445054\\
1.82133541350269	0.86825455812583\\
1.84495844091518	0.869252372118532\\
1.86858146832767	0.870245007992159\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.00238994171149858	0.826235710680707\\
0.0262893588264844	0.826247157750254\\
0.0501887759414702	0.826277791313225\\
0.0740881930564561	0.826327574777016\\
0.0979876101714419	0.826396480253813\\
0.121887027286428	0.826484473837388\\
0.145786444401414	0.826591513468291\\
0.169685861516399	0.826717548466991\\
0.193585278631385	0.82686251940323\\
0.217484695746371	0.827026358068662\\
0.241384112861357	0.827208987491143\\
0.265283529976343	0.827410321969903\\
0.289182947091328	0.827630267123155\\
0.313082364206314	0.827868719944323\\
0.3369817813213	0.828125568864714\\
0.360881198436286	0.828400693821424\\
0.384780615551272	0.82869396632953\\
0.408680032666258	0.829005249557857\\
0.432579449781243	0.829334398407765\\
0.456478866896229	0.829681259594305\\
0.480378284011215	0.830045671729253\\
0.504277701126201	0.830427465405516\\
0.528177118241187	0.830826463282345\\
0.552076535356173	0.831242480170925\\
0.575975952471158	0.831675323119789\\
0.599875369586144	0.832124791499589\\
0.62377478670113	0.832590677086767\\
0.647674203816116	0.833072764145662\\
0.671573620931102	0.833570829508589\\
0.695473038046088	0.834084642653492\\
0.719372455161073	0.83461396577877\\
0.743271872276059	0.835158553874879\\
0.767171289391045	0.8357181547924\\
0.791070706506031	0.836292509306213\\
0.814970123621017	0.836881351175567\\
0.838869540736003	0.837484407199591\\
0.862768957850988	0.838101397268439\\
0.886668374965974	0.838732034409574\\
0.91056779208096	0.839376024829126\\
0.934467209195946	0.840033067948351\\
0.958366626310932	0.840702856435137\\
0.982266043425918	0.841385076230582\\
1.0061654605409	0.842079406570776\\
1.03006487765589	0.842785520003888\\
1.05396429477087	0.843503082402851\\
1.07786371188586	0.844231752973857\\
1.10176312900085	0.844971184261077\\
1.12566254611583	0.845721022147971\\
1.14956196323082	0.846480905855748\\
1.1734613803458	0.847250467939475\\
1.19736079746079	0.848029334282528\\
1.22126021457578	0.848817124090095\\
1.24515963169076	0.849613449882526\\
1.26905904880575	0.850417917489419\\
1.29295846592073	0.851230126045401\\
1.31685788303572	0.852049667988636\\
1.3407573001507	0.852876129063217\\
1.36465671726569	0.853709088326625\\
1.38855613438068	0.854548118163534\\
1.41245555149566	0.855392784307335\\
1.43635496861065	0.85624264587081\\
1.46025438572563	0.857097255387462\\
1.48415380284062	0.857956158865087\\
1.50805321995561	0.858818895853184\\
1.53195263707059	0.859684999525933\\
1.55585205418558	0.86055399678243\\
1.57975147130056	0.861425408365987\\
1.60365088841555	0.862298749004252\\
1.62755030553053	0.863173527571995\\
1.65144972264552	0.864049247278324\\
1.67534913976051	0.864925405880118\\
1.69924855687549	0.86580149592361\\
1.72314797399048	0.86667700501555\\
1.74704739110546	0.867551416125825\\
1.77094680822045	0.868424207923022\\
1.79484622533544	0.869294855144406\\
1.81874564245042	0.87016282900165\\
1.84264505956541	0.871027597623485\\
1.86654447668039	0.871888626536329\\
1.89044389379538	0.872745379183631\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.0014369690159404	0.271412091488527\\
0.0158066591753444	0.271413160668384\\
0.0301763493347484	0.271416026824873\\
0.0445460394941523	0.271420728848129\\
0.0589157296535563	0.27142733048575\\
0.0732854198129603	0.271435920732016\\
0.0876551099723643	0.271446614484203\\
0.102024800131768	0.271459553389496\\
0.116394490291172	0.271474906869103\\
0.130764180450576	0.271492873312369\\
0.14513387060998	0.27151368143382\\
0.159503560769384	0.271537591785463\\
0.173873250928788	0.271564898415916\\
0.188242941088192	0.271595930667229\\
0.202612631247596	0.271631055099707\\
0.216982321407	0.27167067753458\\
0.231352011566404	0.271715245204189\\
0.245721701725808	0.271765248999348\\
0.260091391885212	0.271821225803885\\
0.274461082044616	0.271883760906996\\
0.28883077220402	0.271953490485098\\
0.303200462363424	0.272031104146311\\
0.317570152522828	0.272117347532636\\
0.331939842682232	0.272213024977301\\
0.346309532841636	0.272319002217761\\
0.36067922300104	0.272436209168329\\
0.375048913160444	0.27256564276062\\
0.389418603319848	0.272708369864735\\
0.403788293479252	0.272865530309594\\
0.418157983638656	0.273038340026971\\
0.43252767379806	0.273228094350702\\
0.446897363957464	0.273436171510219\\
0.461267054116868	0.27366403636617\\
0.475636744276272	0.273913244445421\\
0.490006434435676	0.274185446343434\\
0.50437612459508	0.274482392573944\\
0.518745814754484	0.274805938959398\\
0.533115504913888	0.275158052670963\\
0.547485195073292	0.275540819044521\\
0.561854885232696	0.275956449319545\\
0.5762245753921	0.276407289471631\\
0.590594265551504	0.276895830337809\\
0.604963955710908	0.277424719267597\\
0.619333645870312	0.277996773573585\\
0.633703336029716	0.278614996105096\\
0.64807302618912	0.279282593329524\\
0.662442716348524	0.280002996381601\\
0.676812406507928	0.280779885635216\\
0.691182096667332	0.281617219471067\\
0.705551786826736	0.282519268063788\\
0.71992147698614	0.283490653204177\\
0.734291167145544	0.284536395419247\\
0.748660857304948	0.285661969973605\\
0.763030547464352	0.286873373755798\\
0.777400237623756	0.288177205608984\\
0.791769927783159	0.289580763407821\\
0.806139617942564	0.291092162187167\\
0.820509308101967	0.292720479001314\\
0.834878998261371	0.294475932096437\\
0.849248688420775	0.296370104657383\\
0.863618378580179	0.298416227218296\\
0.877988068739583	0.300629538394601\\
0.892357758898987	0.303027751848872\\
0.906727449058391	0.305631669904414\\
0.921097139217795	0.308466003606003\\
0.935466829377199	0.311560489900134\\
0.949836519536603	0.314951447286709\\
0.964206209696007	0.318683997438171\\
0.978575899855411	0.322815332778936\\
0.992945590014815	0.327419693256771\\
1.00731528017422	0.332596272811805\\
1.02168497033362	0.338482452317151\\
1.03605466049303	0.34527746536013\\
1.05042435065243	0.35328858204674\\
1.06479404081184	0.363032746508498\\
1.07916373097124	0.375503532560922\\
1.09353342113064	0.393111922784879\\
1.10790311129005	0.426201018387755\\
1.12227280144945	0.594672344794295\\
1.13664249160886	0.648358551471024\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00154772010087882	0.326330144123744\\
0.017024921109667	0.326341934577983\\
0.0325021221184552	0.3263734058186\\
0.0479793231272434	0.326424583346118\\
0.0634565241360315	0.326495514147186\\
0.0789337251448197	0.326586264314246\\
0.0944109261536079	0.326696918914126\\
0.109888127162396	0.326827582207003\\
0.125365328171184	0.326978377992078\\
0.140842529179972	0.327149450043605\\
0.156319730188761	0.327340962630575\\
0.171796931197549	0.327553101120944\\
0.187274132206337	0.3277860726742\\
0.202751333215125	0.328040107027632\\
0.218228534223913	0.328315457382935\\
0.233705735232702	0.328612401400959\\
0.24918293624149	0.328931242313653\\
0.264660137250278	0.329272310163637\\
0.280137338259066	0.329635963183335\\
0.295614539267854	0.330022589327367\\
0.311091740276642	0.330432607973859\\
0.326568941285431	0.330866471812629\\
0.342046142294219	0.331324668940817\\
0.357523343303007	0.331807725189596\\
0.373000544311795	0.332316206709145\\
0.388477745320583	0.332850722843222\\
0.403954946329371	0.333411929329531\\
0.41943214733816	0.334000531867829\\
0.434909348346948	0.334617290104499\\
0.450386549355736	0.335263022090338\\
0.465863750364524	0.335938609277937\\
0.481340951373312	0.336645002136493\\
0.496818152382101	0.337383226475721\\
0.512295353390889	0.338154390587188\\
0.527772554399677	0.338959693331699\\
0.543249755408465	0.339800433326019\\
0.558726956417253	0.3406780194126\\
0.574204157426041	0.341593982633323\\
0.58968135843483	0.342549989974754\\
0.605158559443618	0.343547860210335\\
0.620635760452406	0.344589582237856\\
0.636112961461194	0.345677336402834\\
0.651590162469982	0.346813519416141\\
0.667067363478771	0.34800077362563\\
0.682544564487559	0.349242021597825\\
0.698021765496347	0.350540507222691\\
0.713498966505135	0.351899844894103\\
0.728976167513923	0.353324078772126\\
0.744453368522711	0.354817754745815\\
0.7599305695315	0.356386008552904\\
0.775407770540288	0.358034674673595\\
0.790884971549076	0.359770422248155\\
0.806362172557864	0.361600926601386\\
0.821839373566652	0.363535088351902\\
0.837316574575441	0.365583317122745\\
0.852793775584229	0.36775790451281\\
0.868270976593017	0.370073522865428\\
0.883748177601805	0.372547905321821\\
0.899225378610593	0.375202793783322\\
0.914702579619382	0.37806529425684\\
0.93017978062817	0.38116987219626\\
0.945656981636958	0.384561392177379\\
0.961134182645746	0.388299941503098\\
0.976611383654534	0.392468882696729\\
0.992088584663322	0.397189216346412\\
1.00756578567211	0.402647636078686\\
1.0230429866809	0.409158860830326\\
1.03852018768969	0.417332568689767\\
1.05399738869848	0.428672994233205\\
1.06947458970726	0.449704146993473\\
1.08495179071605	0.570334854019233\\
1.10042899172484	0.601872703426357\\
1.11590619273363	0.624233675234316\\
1.13138339374242	0.642592016155631\\
1.1468605947512	0.658572150621701\\
1.16233779575999	0.672934844849823\\
1.17781499676878	0.686099206299196\\
1.19329219777757	0.698321136334021\\
1.20876939878636	0.709768877225193\\
1.22424659979515	0.72055901537714\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00252923911170456	0.869772166357725\\
0.0278216302287501	0.869775707634935\\
0.0531140213457957	0.869785190305831\\
0.0784064124628412	0.869800602188821\\
0.103698803579887	0.8698219348326\\
0.128991194696932	0.869849178224591\\
0.154283585813978	0.869882320013939\\
0.179575976931023	0.869921345333584\\
0.204868368048069	0.869966236741625\\
0.230160759165115	0.870016974198082\\
0.25545315028216	0.870073535054945\\
0.280745541399206	0.870135894052098\\
0.306037932516251	0.870204023316245\\
0.331330323633297	0.870277892361538\\
0.356622714750342	0.870357468091344\\
0.381915105867388	0.870442714800808\\
0.407207496984434	0.870533594180092\\
0.432499888101479	0.870630065318192\\
0.457792279218525	0.870732084707276\\
0.48308467033557	0.870839606247607\\
0.508377061452616	0.870952581252975\\
0.533669452569661	0.871070958456691\\
0.558961843686707	0.871194684018173\\
0.584254234803752	0.871323701530146\\
0.609546625920798	0.871457952026457\\
0.634839017037844	0.871597373990619\\
0.660131408154889	0.871741903365042\\
0.685423799271935	0.871891473561041\\
0.71071619038898	0.872046015469656\\
0.736008581506026	0.872205457473336\\
0.761300972623071	0.872369725458529\\
0.786593363740117	0.872538742829234\\
0.811885754857162	0.872712430521589\\
0.837178145974208	0.87289070701952\\
0.862470537091254	0.873073488371541\\
0.887762928208299	0.873260688208754\\
0.913055319325345	0.873452217764111\\
0.93834771044239	0.873647985893013\\
0.963640101559436	0.87384789909531\\
0.988932492676481	0.874051861538767\\
1.01422488379353	0.874259775084082\\
1.03951727491057	0.874471539311507\\
1.06480966602762	0.874687051549173\\
1.09010205714466	0.874906206903174\\
1.11539444826171	0.875128898289491\\
1.14068683937875	0.875355016467853\\
1.1659792304958	0.875584450077627\\
1.19127162161285	0.875817085675415\\
1.21656401272989	0.876052807775574\\
1.24185640384694	0.876291498892306\\
1.26714879496398	0.876533039584277\\
1.29244118608103	0.876777308501612\\
1.31773357719807	0.877024182435346\\
1.34302596831512	0.877273536369412\\
1.36831835943216	0.877525243535218\\
1.39361075054921	0.877779175468909\\
1.41890314166626	0.878035202071352\\
1.4441955327833	0.878293191670926\\
1.46948792390035	0.878553011089171\\
1.49478031501739	0.878814525709338\\
1.52007270613444	0.879077599547905\\
1.54536509725148	0.879342095329094\\
1.57065748836853	0.879607874562427\\
1.59594987948557	0.879874797623355\\
1.62124227060262	0.880142723836979\\
1.64653466171967	0.880411511564885\\
1.67182705283671	0.880681018295103\\
1.69711944395376	0.880951100735181\\
1.7224118350708	0.881221614908379\\
1.74770422618785	0.88149241625295\\
1.77299661730489	0.88176335972448\\
1.79828900842194	0.882034299901276\\
1.82358139953898	0.8823050910927\\
1.84887379065603	0.882575587450445\\
1.87416618177308	0.88284564308263\\
1.89945857289012	0.88311511217065\\
1.92475096400717	0.883383849088704\\
1.95004335512421	0.883651708525844\\
1.97533574624126	0.883918545610462\\
2.0006281373583	0.884184216037045\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.889893658725525\\
2.0863919069197	0.889893658725525\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (2,2) to [bend right=-30] (1,3.35);

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig8a_ColourMap_Hirotsu_Swell_NoFront.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
/pgf/number format/.cd,
                fixed,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
% yticklabel style = overlay,
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.2,ymin=0,ymax=3, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
% tick label style = {overlay},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.2,ymin=0,ymax=3] {Figs/ColourMap_Swell_Hirotsu.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
%\addplot +[mark=none,style=dashed] coordinates {(0.01, 0) (0.01, 3)};
%\addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.04, 0) (0.04, 3)};
\end{axis}
\end{tikzpicture}

==> Final version/Figs/Fig8b_Porosity_Hirotsu_Swell_NoFront.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12500,0.07812,0.04975}%
\definecolor{mycolor2}{rgb}{0.25000,0.15624,0.09950}%
\definecolor{mycolor3}{rgb}{0.37500,0.23436,0.14925}%
\definecolor{mycolor4}{rgb}{0.50000,0.31248,0.19900}%
\definecolor{mycolor5}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor6}{rgb}{0.75000,0.46872,0.29850}%
\definecolor{mycolor7}{rgb}{0.87500,0.54684,0.34825}%
\definecolor{mycolor8}{rgb}{1.00000,0.62496,0.39800}%
\definecolor{mycolor9}{rgb}{1.00000,0.70308,0.44775}%
\definecolor{mycolor10}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=3,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00289720200258154	0.357484371523868\\
0.0318692220283969	0.357484371523868\\
0.0608412420542123	0.357484371523868\\
0.0898132620800277	0.357484371523868\\
0.118785282105843	0.357484371523868\\
0.147757302131658	0.357484371523868\\
0.176729322157474	0.357484371523868\\
0.205701342183289	0.357484371523868\\
0.234673362209105	0.357484371523868\\
0.26364538223492	0.357484371523868\\
0.292617402260735	0.357484371523868\\
0.321589422286551	0.357484371523868\\
0.350561442312366	0.357484371523868\\
0.379533462338181	0.357484371523868\\
0.408505482363997	0.357484371523868\\
0.437477502389812	0.357484371523868\\
0.466449522415628	0.357484371523868\\
0.495421542441443	0.357484371523868\\
0.524393562467258	0.357484371523868\\
0.553365582493074	0.357484371523868\\
0.582337602518889	0.357484371523868\\
0.611309622544704	0.357484371523868\\
0.64028164257052	0.357484371523868\\
0.669253662596335	0.357484371523868\\
0.698225682622151	0.357484371523868\\
0.727197702647966	0.357484371523868\\
0.756169722673781	0.357484371523868\\
0.785141742699597	0.357484371523868\\
0.814113762725412	0.357484371523868\\
0.843085782751227	0.357484371523868\\
0.872057802777043	0.357484371523868\\
0.901029822802858	0.357484371523868\\
0.930001842828674	0.357484371523868\\
0.958973862854489	0.357484371523868\\
0.987945882880304	0.357484371523868\\
1.01691790290612	0.357484371523868\\
1.04588992293193	0.357484371523868\\
1.07486194295775	0.357484371523868\\
1.10383396298357	0.357484371523868\\
1.13280598300938	0.357484371523868\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00428514551592536	0.712547259782213\\
0.047136600675179	0.712621257847925\\
0.0899880558344326	0.712818793005106\\
0.132839510993686	0.713140370993309\\
0.17569096615294	0.713586825381872\\
0.218542421312193	0.714159323381303\\
0.261393876471447	0.714859377577944\\
0.304245331630701	0.715688861825074\\
0.347096786789954	0.716650031429406\\
0.389948241949208	0.717745548087504\\
0.432799697108461	0.718978510194744\\
0.475651152267715	0.720352489323004\\
0.518502607426969	0.721871573870174\\
0.561354062586222	0.723540421140897\\
0.604205517745476	0.725364319441039\\
0.647056972904729	0.727349262180897\\
0.689908428063983	0.729502036514522\\
0.732759883223237	0.731830329737172\\
0.77561133838249	0.734342857578821\\
0.818462793541744	0.737049519753042\\
0.861314248700998	0.739961589768153\\
0.904165703860251	0.743091948257659\\
0.947017159019505	0.746455372201004\\
0.989868614178758	0.750068896776634\\
1.03272006933801	0.753952272820071\\
1.07557152449727	0.758128551891228\\
1.11842297965652	0.762624844288116\\
1.16127443481577	0.76747331542536\\
1.20412588997503	0.772712516915005\\
1.24697734513428	0.778389197463182\\
1.28982880029353	0.784560817733903\\
1.33268025545279	0.791299125249704\\
1.37553171061204	0.798695372844419\\
1.41838316577129	0.80686817034554\\
1.46123462093055	0.815975711485199\\
1.5040860760898	0.826235559926638\\
1.54693753124905	0.837957995858149\\
1.58978898640831	0.851604207544857\\
1.63264044156756	0.867887299758694\\
1.67549189672682	0.887908239794328\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00455779977438598	0.762443498736815\\
0.0501357975182458	0.762505651193054\\
0.0957137952621055	0.762671571003272\\
0.141291793005965	0.762941667446941\\
0.186869790749825	0.763316618272847\\
0.232447788493685	0.763797372723416\\
0.278025786237545	0.764385160596833\\
0.323603783981404	0.765081504761052\\
0.369181781725264	0.765888237078917\\
0.414759779469124	0.766807518064643\\
0.460337777212984	0.767841860737356\\
0.505915774956844	0.768994159271468\\
0.551493772700703	0.770267723198317\\
0.597071770444563	0.771666318102668\\
0.642649768188423	0.773194213993817\\
0.688227765932283	0.774856242829981\\
0.733805763676142	0.776657867057054\\
0.779383761420002	0.778605261517113\\
0.824961759163862	0.780705411727111\\
0.870539756907722	0.782966232378673\\
0.916117754651582	0.78539671104303\\
0.961695752395441	0.788007083591114\\
1.0072737501393	0.790809049918012\\
1.05285174788316	0.79381604142838\\
1.09842974562702	0.797043555745605\\
1.14400774337088	0.800509579782332\\
1.18958574111474	0.804235130466886\\
1.2351637388586	0.808244954327578\\
1.28074173660246	0.81256844480319\\
1.32631973434632	0.817240862798747\\
1.37189773209018	0.82230498688233\\
1.41747572983404	0.82781338318154\\
1.4630537275779	0.833831585338952\\
1.50863172532176	0.84044263324886\\
1.55420972306562	0.847753664037643\\
1.59978772080948	0.855905594537417\\
1.64536571855334	0.865087263148394\\
1.6909437162972	0.875554874166336\\
1.73652171404106	0.887651848888846\\
1.78209971178492	0.901792116369156\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00472593040033928	0.788121970848947\\
0.0519852344037321	0.788177801294114\\
0.099244538407125	0.788326849470802\\
0.146503842410518	0.788569473052731\\
0.193763146413911	0.788906266813999\\
0.241022450417304	0.789338063952492\\
0.288281754420696	0.789865943664526\\
0.335541058424089	0.790491241804455\\
0.382800362427482	0.791215564473441\\
0.430059666430875	0.79204080478025\\
0.477318970434268	0.792969163151512\\
0.524578274437661	0.794003171681323\\
0.571837578441053	0.795145723135669\\
0.619096882444446	0.796400105378705\\
0.666356186447839	0.797770042175429\\
0.713615490451232	0.799259741560674\\
0.760874794454625	0.80087395326292\\
0.808134098458018	0.802618037053763\\
0.855393402461411	0.804498044387962\\
0.902652706464803	0.806520816343204\\
0.949912010468196	0.808694101716538\\
0.997171314471589	0.811026700260691\\
1.04443061847498	0.813528637554136\\
1.09168992247837	0.816211380045761\\
1.13894922648177	0.819088101617051\\
1.18620853048516	0.822174016880791\\
1.23346783448855	0.825486801853502\\
1.28072713849195	0.829047130288309\\
1.32798644249534	0.832879364851466\\
1.37524574649873	0.837012457948835\\
1.42250505050212	0.841481139448951\\
1.46976435450552	0.846327500529511\\
1.51702365850891	0.851603127160639\\
1.5642829625123	0.857371993295824\\
1.6115422665157	0.863714379266671\\
1.65880157051909	0.870732071786442\\
1.70606087452248	0.878554789510842\\
1.75332017852587	0.887346314630206\\
1.80057948252927	0.897303253884637\\
1.84783878653266	0.908620050515785\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00484866641629309	0.804864847651788\\
0.053335330579224	0.804916457576029\\
0.101821994742155	0.805054243036241\\
0.150308658905086	0.805278526823775\\
0.198795323068017	0.805589847816716\\
0.247281987230948	0.805988961051724\\
0.295768651393879	0.806476844265781\\
0.34425531555681	0.807054707280174\\
0.392741979719741	0.807724003984127\\
0.441228643882672	0.808486447106142\\
0.489715308045602	0.809344026089093\\
0.538201972208533	0.810299028482804\\
0.586688636371464	0.811354065373523\\
0.635175300534395	0.812512101495254\\
0.683661964697326	0.813776490822027\\
0.732148628860257	0.815151018631924\\
0.780635293023188	0.81663995127472\\
0.829121957186119	0.818248095180941\\
0.87760862134905	0.819980867041447\\
0.926095285511981	0.821844377590897\\
0.974581949674912	0.823845532084075\\
1.02306861383784	0.82599215141204\\
1.07155527800077	0.82829311893761\\
1.1200419421637	0.830758559635103\\
1.16852860632664	0.833400060134864\\
1.21701527048957	0.836230940988951\\
1.2655019346525	0.839266596151664\\
1.31398859881543	0.842524919660203\\
1.36247526297836	0.846026846263252\\
1.41096192714129	0.849797041815455\\
1.45944859130422	0.853864791108095\\
1.50793525546715	0.858265145368213\\
1.55642191963008	0.863040406863084\\
1.60490858379301	0.868242035724034\\
1.65339524795595	0.873933038412959\\
1.70188191211888	0.880190761974016\\
1.75036857628181	0.88710955338864\\
1.79885524044474	0.894801320275649\\
1.84734190460767	0.903387900862457\\
1.8958285687706	0.912967995939753\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0049456446392817	0.817049937494701\\
0.0544020910320987	0.817098417454953\\
0.103858537424916	0.817227850767067\\
0.153314983817733	0.81743853398723\\
0.20277143021055	0.817730964063876\\
0.252227876603367	0.818105837409682\\
0.301684322996184	0.818564055651093\\
0.351140769389001	0.819106734040853\\
0.400597215781818	0.819735212220595\\
0.450053662174635	0.820451067479026\\
0.499510108567452	0.821256130774828\\
0.548966554960269	0.822152505880015\\
0.598423001353086	0.823142592090058\\
0.647879447745903	0.82422911105314\\
0.69733589413872	0.825415138399739\\
0.746792340531537	0.826704141012669\\
0.796248786924354	0.828100020975758\\
0.845705233317171	0.829607167488186\\
0.895161679709988	0.831230518346329\\
0.944618126102805	0.832975632996048\\
0.994074572495622	0.834848779672382\\
1.04353101888844	0.836857039806178\\
1.09298746528126	0.839008433735898\\
1.14244391167407	0.841312072880184\\
1.19190035806689	0.843778344985163\\
1.24135680445971	0.846419140965119\\
1.29081325085252	0.849248134335003\\
1.34026969724534	0.852281127431763\\
1.38972614363816	0.855536482660505\\
1.43918259003097	0.859035661879458\\
1.48863903642379	0.862803902363745\\
1.53809548281661	0.866871062119117\\
1.58755192920943	0.871272666524508\\
1.63700837560224	0.876051171514824\\
1.68646482199506	0.881257398150851\\
1.73592126838788	0.886951919870442\\
1.78537771478069	0.893205722476252\\
1.83483416117351	0.900098277258195\\
1.88429060756633	0.907708267614989\\
1.93374705395914	0.916085694566434\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00502592217314662	0.826507415861141\\
0.0552851439046128	0.826553426579218\\
0.105544365636079	0.826676271059408\\
0.155803587367545	0.82687622487217\\
0.206062809099011	0.827153751495733\\
0.256322030830477	0.827509500551614\\
0.306581252561944	0.827944312911169\\
0.35684047429341	0.828459228324085\\
0.407099696024876	0.829055495196539\\
0.457358917756342	0.829734582629742\\
0.507618139487808	0.830498194950241\\
0.557877361219274	0.831348289041089\\
0.608136582950741	0.832287094861547\\
0.658395804682207	0.833317139633628\\
0.708655026413673	0.834441276282419\\
0.758914248145139	0.835662716850286\\
0.809173469876605	0.836985071769145\\
0.859432691608071	0.838412396079047\\
0.909691913339538	0.839949243936641\\
0.959951135071004	0.841600733077907\\
1.01021035680247	0.843372621304655\\
1.06046957853394	0.845271397577382\\
1.1107288002654	0.847304390948186\\
1.16098802199687	0.849479901393788\\
1.21124724372833	0.851807357654153\\
1.2615064654598	0.854297508494458\\
1.31176568719127	0.856962655428287\\
1.36202490892273	0.859816936877721\\
1.4122841306542	0.862876675918544\\
1.46254335238567	0.866160805854316\\
1.51280257411713	0.869691389033287\\
1.5630617958486	0.873494242492888\\
1.61332101758006	0.877599674339928\\
1.66358023931153	0.882043306114057\\
1.713839461043	0.886866883303132\\
1.76409868277446	0.892118800728894\\
1.81435790450593	0.897853660862868\\
1.86461712623739	0.904129255650234\\
1.91487634796886	0.910997353710309\\
1.96513556970033	0.918480812897068\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0050944530572284	0.834166039719723\\
0.0560389836295124	0.834210021208585\\
0.106983514201796	0.83432745110934\\
0.15792804477408	0.834518587519027\\
0.208872575346364	0.83478386609409\\
0.259817105918648	0.835123897565234\\
0.310761636490932	0.835539472302809\\
0.361706167063216	0.836031567288491\\
0.4126506976355	0.836601355069436\\
0.463595228207784	0.83725021477644\\
0.514539758780068	0.837979745405849\\
0.565484289352352	0.838791781635617\\
0.616428819924636	0.839688412514593\\
0.66737335049692	0.84067200344186\\
0.718317881069204	0.841745221945434\\
0.769262411641488	0.842911067881401\\
0.820206942213772	0.844172908811206\\
0.871151472786056	0.845534521482675\\
0.92209600335834	0.847000140547749\\
0.973040533930624	0.848574515906562\\
1.02398506450291	0.850262980386177\\
1.07492959507519	0.85207152985766\\
1.12587412564748	0.854006918384347\\
1.17681865621976	0.856076771596124\\
1.22776318679204	0.858289722215364\\
1.27870771736433	0.860655572528281\\
1.32965224793661	0.863185489582536\\
1.3805967785089	0.865892239922236\\
1.43154130908118	0.8687904715373\\
1.48248583965346	0.871897050920593\\
1.53343037022575	0.875231461621702\\
1.58437490079803	0.878816265156388\\
1.63531943137032	0.882677610678441\\
1.6862639619426	0.886845746068764\\
1.73720849251488	0.891355408085066\\
1.78815302308717	0.896245806723108\\
1.83909755365945	0.901559573631743\\
1.89004208423174	0.907339330740667\\
1.94098661480402	0.913619147007753\\
1.9919311453763	0.920405838927759\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.00515425281787746	0.840557712523945\\
0.056696780996652	0.840599977242544\\
0.108239309175427	0.840712826389102\\
0.159781837354201	0.84089650309688\\
0.211324365532976	0.841151419228795\\
0.26286689371175	0.8414781522587\\
0.314409421890525	0.841877449369687\\
0.365951950069299	0.842350233861071\\
0.417494478248074	0.842897613394706\\
0.469037006426849	0.843520890137043\\
0.520579534605623	0.844221572969645\\
0.572122062784398	0.845001392005627\\
0.623664590963172	0.845862315709808\\
0.675207119141947	0.846806570987437\\
0.726749647320721	0.847836666685015\\
0.778292175499496	0.84895542104097\\
0.829834703678271	0.850165993737661\\
0.881377231857045	0.85147192334413\\
0.93291976003582	0.852877171107075\\
0.984462288214594	0.85438617225188\\
1.03600481639337	0.85600389620416\\
1.08754734457214	0.857735917443085\\
1.13908987275092	0.859588499058364\\
1.19063240092969	0.86156869150815\\
1.24217492910847	0.86368444956244\\
1.29371745728724	0.865944770945664\\
1.34525998546602	0.868359860706445\\
1.39680251364479	0.870941325710556\\
1.44834504182357	0.873702403595606\\
1.49988757000234	0.876658229468359\\
1.55143009818111	0.879826140411351\\
1.60297262635989	0.883226010180661\\
1.65451515453866	0.886880589703814\\
1.70605768271744	0.89081579391497\\
1.75760021089621	0.895060803778347\\
1.80914273907499	0.899647708086495\\
1.86068526725376	0.904610124594229\\
1.91222779543254	0.909979696108144\\
1.96377032361131	0.915778396909861\\
2.01531285179009	0.922003197833935\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.00520729787902474	0.846013562356719\\
0.0572802766692722	0.846054342764057\\
0.10935325545952	0.846163231476213\\
0.161426234249767	0.846340458543141\\
0.213499213040015	0.846586415047226\\
0.265572191830262	0.846901649419272\\
0.317645170620509	0.847286871126223\\
0.369718149410757	0.847742956583326\\
0.421791128201004	0.848270956780783\\
0.473864106991252	0.84887210665918\\
0.525937085781499	0.849547836383037\\
0.578010064571747	0.850299784721392\\
0.630083043361994	0.851129814797577\\
0.682156022152242	0.852040032528234\\
0.734229000942489	0.853032808138664\\
0.786301979732737	0.854110801220833\\
0.838374958522984	0.855276989894802\\
0.890447937313231	0.856534704747297\\
0.942520916103479	0.857887668356241\\
0.994593894893726	0.859340041371255\\
1.04666687368397	0.860896476311193\\
1.09873985247422	0.862562180463639\\
1.15081283126447	0.864342989528289\\
1.20288581005472	0.866245453931218\\
1.25495878884496	0.868276940033248\\
1.30703176763521	0.870445748723884\\
1.35910474642546	0.872761254049971\\
1.41117772521571	0.875234064410999\\
1.46325070400595	0.877876208142232\\
1.5153236827962	0.88070134339275\\
1.56739666158645	0.883724987927856\\
1.6194696403767	0.886964755639427\\
1.67154261916694	0.890440568944679\\
1.72361559795719	0.89417478194836\\
1.77568857674744	0.898192083284709\\
1.82776155553769	0.902518922428291\\
1.87983453432793	0.907181970973285\\
1.93190751311818	0.912204717699604\\
1.98398049190843	0.917600631744849\\
2.03605347069868	0.923360503905012\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.00525495604775517	0.850752757933336\\
0.0578045165253069	0.850792233200693\\
0.110354077002859	0.850897639586176\\
0.16290363748041	0.851069195517132\\
0.215453197957962	0.851307273631918\\
0.268002758435514	0.851612396585858\\
0.320552318913065	0.85198524037298\\
0.373101879390617	0.85242663979835\\
0.425651439868169	0.852937595554291\\
0.478201000345721	0.853519282915327\\
0.530750560823272	0.854173062180493\\
0.583300121300824	0.854900491046996\\
0.635849681778376	0.855703339146134\\
0.688399242255927	0.85658360502255\\
0.740948802733479	0.857543535894694\\
0.793498363211031	0.858585650601016\\
0.846047923688583	0.859712766214123\\
0.898597484166134	0.860928028897205\\
0.951147044643686	0.862234949684153\\
1.00369660512124	0.863637445989868\\
1.05624616559879	0.865139889800778\\
1.10879572607634	0.866747163655972\\
1.16134528655389	0.868464725702286\\
1.21389484703144	0.870298685279176\\
1.266444407509	0.872255890634718\\
1.31899396798655	0.874344030440011\\
1.3715435284641	0.876571750657779\\
1.42409308894165	0.878948787848001\\
1.4766426494192	0.88148611882477\\
1.52919220989675	0.884196124101589\\
1.58174177037431	0.887092757661624\\
1.63429133085186	0.890191706229236\\
1.68684089132941	0.89351050369086\\
1.73939045180696	0.897068533891053\\
1.79194001228451	0.900886795693319\\
1.84448957276206	0.9049871971775\\
1.89703913323962	0.909390957943323\\
1.94958869371717	0.914115386208748\\
2.00213825419472	0.919167838312849\\
2.05468781467227	0.924535191088803\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00322611110747884	0.371233417167123\\
0.0354872221822672	0.37131623084484\\
0.0677483332570556	0.371537771191375\\
0.100009444331844	0.371899953541568\\
0.132270555406632	0.372405898148915\\
0.164531666481421	0.373059940829452\\
0.196792777556209	0.373867649257197\\
0.229053888630997	0.374835845887806\\
0.261314999705786	0.375972639027065\\
0.293576110780574	0.377287463971015\\
0.325837221855363	0.378791136580179\\
0.358098332930151	0.380495922148519\\
0.390359444004939	0.382415623019182\\
0.422620555079728	0.384565689122998\\
0.454881666154516	0.386963356525295\\
0.487142777229305	0.389627820234027\\
0.519403888304093	0.392580449047586\\
0.551664999378881	0.395845052242876\\
0.58392611045367	0.399448210620567\\
0.616187221528458	0.40341968811786\\
0.648448332603247	0.40779294528346\\
0.680709443678035	0.412605782999949\\
0.712970554752823	0.417901154867763\\
0.745231665827612	0.423728201073745\\
0.7774927769024	0.430143577632384\\
0.809753887977188	0.437213186291691\\
0.842014999051977	0.445014458250621\\
0.874276110126765	0.453639419585848\\
0.906537221201553	0.463198886368963\\
0.938798332276342	0.473828336632081\\
0.97105944335113	0.485696349087497\\
1.00332055442592	0.499017114087597\\
1.03558166550071	0.514069685011352\\
1.0678427765755	0.531228970748175\\
1.10010388765028	0.551018506190583\\
1.13236499872507	0.574206960517421\\
1.16462610979986	0.602002145794268\\
1.19688722087465	0.636496063784519\\
1.22914833194944	0.681911722070176\\
1.26140944302423	0.749564172278627\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00354690315652309	0.497359277539671\\
0.039015934721754	0.497475962583303\\
0.0744849662869849	0.497787469017776\\
0.109953997852216	0.498294724466126\\
0.145423029417447	0.498999249254933\\
0.180892060982678	0.499903171441984\\
0.216361092547909	0.501009249306405\\
0.251830124113139	0.502320901160777\\
0.28729915567837	0.503842243143796\\
0.322768187243601	0.505578135944988\\
0.358237218808832	0.507534241693801\\
0.393706250374063	0.509717092578111\\
0.429175281939294	0.512134173167636\\
0.464644313504525	0.514794018933388\\
0.500113345069756	0.517706334110902\\
0.535582376634987	0.520882132900837\\
0.571051408200218	0.524333909102971\\
0.606520439765449	0.528075840732524\\
0.64198947133068	0.532124038105159\\
0.67745850289591	0.536496846491899\\
0.712927534461141	0.541215218020334\\
0.748396566026372	0.546303172454248\\
0.783865597591603	0.551788373456826\\
0.819334629156834	0.557702856914649\\
0.854803660722065	0.564083962417201\\
0.890272692287296	0.570975540540809\\
0.925741723852527	0.57842954129371\\
0.961210755417758	0.586508139936223\\
0.996679786982989	0.595286637667387\\
1.03214881854822	0.604857508667378\\
1.06761785011345	0.61533619391042\\
1.10308688167868	0.62686964971259\\
1.13855591324391	0.639649420385396\\
1.17402494480914	0.653932510785368\\
1.20949397637437	0.670076528925356\\
1.24496300793961	0.688602948957405\\
1.28043203950484	0.710321360983768\\
1.31590107107007	0.736604165423864\\
1.3513701026353	0.770106837507761\\
1.38683913420053	0.817228050466163\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00373787559968907	0.567649652247075\\
0.0411166315965798	0.567754626041578\\
0.0784953875934706	0.568034852210428\\
0.115874143590361	0.568491112650449\\
0.153252899587252	0.569124689952482\\
0.190631655584143	0.569937379573336\\
0.228010411581033	0.570931508741886\\
0.265389167577924	0.572109961597559\\
0.302767923574815	0.573476211069351\\
0.340146679571706	0.57503435828687\\
0.377525435568596	0.576789180556266\\
0.414904191565487	0.578746189213941\\
0.452282947562378	0.580911699014887\\
0.489661703559269	0.583292911143737\\
0.527040459556159	0.585898012484934\\
0.56441921555305	0.588736294494027\\
0.601797971549941	0.591818295930395\\
0.639176727546832	0.595155974920334\\
0.676555483543722	0.598762917428596\\
0.713934239540613	0.602654591384752\\
0.751312995537504	0.606848658669667\\
0.788691751534395	0.611365361260677\\
0.826070507531285	0.616228003580254\\
0.863449263528176	0.621463561289423\\
0.900828019525067	0.627103458665119\\
0.938206775521958	0.633184574307227\\
0.975585531518848	0.63975056153727\\
1.01296428751574	0.646853611055574\\
1.05034304351263	0.654556848939785\\
1.08772179950952	0.662937670432837\\
1.12510055550641	0.672092492081533\\
1.1624793115033	0.682143726189266\\
1.19985806750019	0.69325037559781\\
1.23723682349708	0.70562480632119\\
1.27461557949397	0.719560671497624\\
1.31199433549086	0.735482411428197\\
1.34937309148776	0.754040338423869\\
1.38675184748465	0.776313729566299\\
1.42413060348154	0.80431221672809\\
1.46150935947843	0.842478488446478\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00403345525117133	0.654806005078289\\
0.0443680077628847	0.65489302940968\\
0.084702560274598	0.655125335027558\\
0.125037112786311	0.655503536839182\\
0.165371665298025	0.656028645553068\\
0.205706217809738	0.656702076212625\\
0.246040770321451	0.657525662832604\\
0.286375322833165	0.658501678007521\\
0.326709875344878	0.659632857795568\\
0.367044427856591	0.660922432472151\\
0.407378980368304	0.662374163943412\\
0.447713532880018	0.663992390826748\\
0.488048085391731	0.665782082468288\\
0.528382637903445	0.667748903495293\\
0.568717190415158	0.669899290917133\\
0.609051742926871	0.672240546321552\\
0.649386295438585	0.674780946404457\\
0.689720847950298	0.67752987597828\\
0.730055400462011	0.680497988806548\\
0.770389952973724	0.683697403225884\\
0.810724505485438	0.687141941708151\\
0.851059057997151	0.690847426531362\\
0.891393610508864	0.694832047936975\\
0.931728163020578	0.699116827115924\\
0.972062715532291	0.703726204960124\\
1.012397268044	0.708688800127839\\
1.05273182055572	0.714038398853792\\
1.09306637306743	0.719815267843542\\
1.13340092557914	0.726067926963585\\
1.17373547809086	0.732855591661451\\
1.21407003060257	0.740251616995003\\
1.25440458311428	0.748348485626548\\
1.294739135626	0.757265260589106\\
1.33507368813771	0.767159136972246\\
1.37540824064942	0.778244146767742\\
1.41574279316114	0.79082308313779\\
1.45607734567285	0.805345578488508\\
1.49641189818456	0.822522182979521\\
1.53674645069628	0.843568142551764\\
1.57708100320799	0.870742522380374\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00455779977438598	0.762443498736815\\
0.0501357975182458	0.762505651193054\\
0.0957137952621055	0.762671571003272\\
0.141291793005965	0.762941667446941\\
0.186869790749825	0.763316618272847\\
0.232447788493685	0.763797372723416\\
0.278025786237545	0.764385160596833\\
0.323603783981404	0.765081504761052\\
0.369181781725264	0.765888237078917\\
0.414759779469124	0.766807518064643\\
0.460337777212984	0.767841860737356\\
0.505915774956844	0.768994159271468\\
0.551493772700703	0.770267723198317\\
0.597071770444563	0.771666318102668\\
0.642649768188423	0.773194213993817\\
0.688227765932283	0.774856242829981\\
0.733805763676142	0.776657867057054\\
0.779383761420002	0.778605261517113\\
0.824961759163862	0.780705411727111\\
0.870539756907722	0.782966232378673\\
0.916117754651582	0.78539671104303\\
0.961695752395441	0.788007083591114\\
1.0072737501393	0.790809049918012\\
1.05285174788316	0.79381604142838\\
1.09842974562702	0.797043555745605\\
1.14400774337088	0.800509579782332\\
1.18958574111474	0.804235130466886\\
1.2351637388586	0.808244954327578\\
1.28074173660246	0.81256844480319\\
1.32631973434632	0.817240862798747\\
1.37189773209018	0.82230498688233\\
1.41747572983404	0.82781338318154\\
1.4630537275779	0.833831585338952\\
1.50863172532176	0.84044263324886\\
1.55420972306562	0.847753664037643\\
1.59978772080948	0.855905594537417\\
1.64536571855334	0.865087263148394\\
1.6909437162972	0.875554874166336\\
1.73652171404106	0.887651848888846\\
1.78209971178492	0.901792116369156\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00557125455888319	0.878794384271811\\
0.0612838001477151	0.878825727228896\\
0.116996345736547	0.878909435683583\\
0.172708891325379	0.879045653030364\\
0.228421436914211	0.879234633061947\\
0.284133982503043	0.879476732405249\\
0.339846528091875	0.879772411497066\\
0.395559073680707	0.880122237260724\\
0.451271619269538	0.880526886696756\\
0.50698416485837	0.880987151282693\\
0.562696710447202	0.88150394218865\\
0.618409256036034	0.88207829634702\\
0.674121801624866	0.882711383427879\\
0.729834347213698	0.883404513779296\\
0.78554689280253	0.884159147395652\\
0.841259438391362	0.884976903977599\\
0.896971983980194	0.885859574142607\\
0.952684529569026	0.886809131833194\\
1.00839707515786	0.887827747946912\\
1.06410962074669	0.888917805172672\\
1.11982216633552	0.890081913953889\\
1.17553471192435	0.891322929398141\\
1.23124725751319	0.892643968798334\\
1.28695980310202	0.894048429195439\\
1.34267234869085	0.895540004060103\\
1.39838489427968	0.897122697643352\\
1.45409743986851	0.898800834763228\\
1.50980998545734	0.90057906263344\\
1.56552253104618	0.902462339627015\\
1.62123507663501	0.904455903350169\\
1.67694762222384	0.906565206725406\\
1.73266016781267	0.90879580546728\\
1.7883727134015	0.911153172769847\\
1.84408525899034	0.913642406533529\\
1.89979780457917	0.916267780529416\\
1.955510350168	0.919032073797433\\
2.01122289575683	0.921935594738075\\
2.06693544134566	0.924974805152606\\
2.1226479869345	0.928140461884712\\
2.17836053252333	0.931415262155431\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00588423048109367	0.901841475565186\\
0.0647265352920304	0.901865236438433\\
0.123568840102967	0.901928713068749\\
0.182411144913904	0.902031976648684\\
0.241253449724841	0.902175166261288\\
0.300095754535777	0.902358478426275\\
0.358938059346714	0.902582166057045\\
0.417780364157651	0.902846538749246\\
0.476622668968587	0.903151963421608\\
0.535464973779524	0.903498865121465\\
0.594307278590461	0.903887727924673\\
0.653149583401398	0.904319095880775\\
0.711991888212334	0.904793573952492\\
0.770834193023271	0.905311828887864\\
0.829676497834208	0.905874589946842\\
0.888518802645144	0.906482649381482\\
0.947361107456081	0.907136862539614\\
1.00620341226702	0.907838147423827\\
1.06504571707795	0.908587483488854\\
1.12388802188889	0.909385909397893\\
1.18273032669983	0.910234519378568\\
1.24157263151076	0.911134457717323\\
1.3004149363217	0.912086910801731\\
1.35925724113264	0.913093095956793\\
1.41809954594358	0.914154246115871\\
1.47694185075451	0.915271589111118\\
1.53578415556545	0.91644632005337\\
1.59462646037639	0.91767956489016\\
1.65346876518732	0.918972332779343\\
1.71231106999826	0.920325454400556\\
1.7711533748092	0.921739502769352\\
1.82999567962013	0.923214692571211\\
1.88883798443107	0.924750753594731\\
1.94768028924201	0.926346773690464\\
2.00652259405294	0.928001007098326\\
2.06536489886388	0.929710645402634\\
2.12420720367482	0.931471551388133\\
2.18304950848575	0.9332779614289\\
2.24189181329669	0.935122170510756\\
2.30073411810763	0.93699422604444\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.00626339791321697	0.925292851297236\\
0.0688973770453866	0.925306969909335\\
0.131531356177556	0.925344705096994\\
0.194165335309726	0.925406049877254\\
0.256799314441896	0.925491015603705\\
0.319433293574065	0.925599620753197\\
0.382067272706235	0.925731888737064\\
0.444701251838404	0.925887846720254\\
0.507335230970574	0.926067524469001\\
0.569969210102744	0.926270953039544\\
0.632603189234913	0.926498163240436\\
0.695237168367083	0.926749183826229\\
0.757871147499253	0.927024039384902\\
0.820505126631422	0.92732274788001\\
0.883139105763592	0.927645317804802\\
0.945773084895762	0.92799174490113\\
1.00840706402793	0.928362008391038\\
1.0710410431601	0.928756066663872\\
1.13367502229227	0.929173852356996\\
1.19630900142444	0.929615266763885\\
1.25894298055661	0.930080173499996\\
1.32157695968878	0.930568391355011\\
1.38421093882095	0.931079686260344\\
1.44684491795312	0.93161376230437\\
1.50947889708529	0.932170251735466\\
1.57211287621746	0.932748703906569\\
1.63474685534963	0.933348573135638\\
1.6973808344818	0.933969205486641\\
1.76001481361397	0.934609824517435\\
1.82264879274614	0.935269516096414\\
1.88528277187831	0.93594721246161\\
1.94791675101048	0.936641675785857\\
2.01055073014265	0.937351481620846\\
2.07318470927482	0.938075002721698\\
2.13581868840699	0.938810393899487\\
2.19845266753915	0.939555578708086\\
2.26108664667132	0.940308238933316\\
2.32372062580349	0.941065808006371\\
2.38635460493566	0.941825469588972\\
2.44898858406783	0.942584162653855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.947726305996732\\
2.67447742393749	0.947726305996732\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (1.75,1.75) to [bend right=-20] (0.75,3.5);

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/Fig9a_ColourMap_Hirotsu_Shrink_Front.tex <==
% 1st fig - shrink with front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
/pgf/number format/.cd,
                fixed,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.5,ymin=0,ymax=3, %Axis limits
colorbar style = { 
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.5,ymin=0,ymax=3] {Figs/ColourMap_ShrinkFront_Hirotsu.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.04, 0) (0.04, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.06, 0) (0.06, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.08, 0) (0.08, 3)};
% \addplot +[mark=none,style=dashed] coordinates {(0.1, 0) (1, 3)};
%
%Add plots outside the domain that can't be seen to add in a legend.
\addplot[black, mark=none, domain=-1:-0.1] {x};
    \addlegendentry{Edge location};

\addplot[red, mark=none, domain=-1:-0.1] {x};
    \addlegendentry{Front location}
\end{axis}
\end{tikzpicture}


==> Final version/Figs/Fig9b_Porosity_Hirotsu_Shrink_Front.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.15625,0.09765,0.06219}%
\definecolor{mycolor2}{rgb}{0.31250,0.19530,0.12437}%
\definecolor{mycolor3}{rgb}{0.46875,0.29295,0.18656}%
\definecolor{mycolor4}{rgb}{0.62500,0.39060,0.24875}%
\definecolor{mycolor5}{rgb}{0.78125,0.48825,0.31094}%
\definecolor{mycolor6}{rgb}{0.93750,0.58590,0.37312}%
\definecolor{mycolor7}{rgb}{1.00000,0.68355,0.43531}%
\definecolor{mycolor8}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
thick, %Makes lines thick
width=0.48\textwidth, %Plot size
height=0.4\textwidth,
xmin=0,xmax=3,ymin=0,ymax=1, %Axis limits
xlabel = {$r$},
ylabel = {$\phi$},
yticklabel style = overlay]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00334309677992186	0.947726305996732\\
0.0367740645791405	0.947726305996732\\
0.0702050323783591	0.947726305996732\\
0.103636000177578	0.947726305996732\\
0.137066967976796	0.947726305996732\\
0.170497935776015	0.947726305996732\\
0.203928903575234	0.947726305996732\\
0.237359871374452	0.947726305996732\\
0.270790839173671	0.947726305996732\\
0.304221806972889	0.947726305996732\\
0.337652774772108	0.947726305996732\\
0.371083742571327	0.947726305996732\\
0.404514710370545	0.947726305996732\\
0.437945678169764	0.947726305996732\\
0.471376645968983	0.947726305996732\\
0.504807613768201	0.947726305996732\\
0.53823858156742	0.947726305996732\\
0.571669549366638	0.947726305996732\\
0.605100517165857	0.947726305996732\\
0.638531484965076	0.947726305996732\\
0.671962452764294	0.947726305996732\\
0.705393420563513	0.947726305996732\\
0.738824388362732	0.947726305996732\\
0.77225535616195	0.947726305996732\\
0.805686323961169	0.947726305996732\\
0.839117291760388	0.947726305996732\\
0.872548259559606	0.947726305996732\\
0.905979227358825	0.947726305996732\\
0.939410195158043	0.947726305996732\\
0.972841162957262	0.947726305996732\\
1.00627213075648	0.947726305996732\\
1.0397030985557	0.947726305996732\\
1.07313406635492	0.947726305996732\\
1.10656503415414	0.947726305996732\\
1.13999600195336	0.947726305996732\\
1.17342696975257	0.947726305996732\\
1.20685793755179	0.947726305996732\\
1.24028890535101	0.947726305996732\\
1.27371987315023	0.947726305996732\\
1.30715084094945	0.947726305996732\\
1.34058180874867	0.947726305996732\\
1.37401277654789	0.947726305996732\\
1.4074437443471	0.947726305996732\\
1.44087471214632	0.947726305996732\\
1.47430567994554	0.947726305996732\\
1.50773664774476	0.947726305996732\\
1.54116761554398	0.947726305996732\\
1.5745985833432	0.947726305996732\\
1.60802955114242	0.947726305996732\\
1.64146051894163	0.947726305996732\\
1.67489148674085	0.947726305996732\\
1.70832245454007	0.947726305996732\\
1.74175342233929	0.947726305996732\\
1.77518439013851	0.947726305996732\\
1.80861535793773	0.947726305996732\\
1.84204632573695	0.947726305996732\\
1.87547729353616	0.947726305996732\\
1.90890826133538	0.947726305996732\\
1.9423392291346	0.947726305996732\\
1.97577019693382	0.947726305996732\\
2.00920116473304	0.947726305996732\\
2.04263213253226	0.947726305996732\\
2.07606310033148	0.947726305996732\\
2.1094940681307	0.947726305996732\\
2.14292503592991	0.947726305996732\\
2.17635600372913	0.947726305996732\\
2.20978697152835	0.947726305996732\\
2.24321793932757	0.947726305996732\\
2.27664890712679	0.947726305996732\\
2.31007987492601	0.947726305996732\\
2.34351084272523	0.947726305996732\\
2.37694181052444	0.947726305996732\\
2.41037277832366	0.947726305996732\\
2.44380374612288	0.947726305996732\\
2.4772347139221	0.947726305996732\\
2.51066568172132	0.947726305996732\\
2.54409664952054	0.947726305996732\\
2.57752761731976	0.947726305996732\\
2.61095858511897	0.947726305996732\\
2.64438955291819	0.947726305996732\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0026802302771697	0.947725729514236\\
0.0294825330488667	0.947725729514236\\
0.0562848358205638	0.947725729514236\\
0.0830871385922608	0.947725729514236\\
0.109889441363958	0.947725729514236\\
0.136691744135655	0.947725729514237\\
0.163494046907352	0.947725729514238\\
0.190296349679049	0.947725729514238\\
0.217098652450746	0.947725729514238\\
0.243900955222443	0.947725729514238\\
0.27070325799414	0.947725729514238\\
0.297505560765837	0.947725729514238\\
0.324307863537534	0.947725729514238\\
0.351110166309231	0.947725729514238\\
0.377912469080928	0.947725729514238\\
0.404714771852625	0.947725729514238\\
0.431517074624322	0.947725729514238\\
0.458319377396019	0.947725729514239\\
0.485121680167716	0.947725729514238\\
0.511923982939414	0.947725729514238\\
0.538726285711111	0.947725729514238\\
0.565528588482808	0.947725729514238\\
0.592330891254505	0.947725729514238\\
0.619133194026202	0.947725729514238\\
0.645935496797899	0.947725729514238\\
0.672737799569596	0.947725729514238\\
0.699540102341293	0.947725729514238\\
0.72634240511299	0.947725729514238\\
0.753144707884687	0.947725729514238\\
0.779947010656384	0.947725729514238\\
0.806749313428081	0.947725729514238\\
0.833551616199778	0.947725729514239\\
0.860353918971475	0.947725729514238\\
0.887156221743172	0.947725729514238\\
0.913958524514869	0.947725729514237\\
0.940760827286566	0.947725729514234\\
0.967563130058263	0.947725729514226\\
0.99436543282996	0.947725729514203\\
1.02116773560166	0.947725729514146\\
1.04797003837335	0.947725729514013\\
1.07477234114505	0.947725729513697\\
1.10157464391675	0.947725729512951\\
1.12837694668845	0.947725729511206\\
1.15517924946014	0.947725729507179\\
1.18198155223184	0.947725729498034\\
1.20878385500354	0.947725729477529\\
1.23558615777523	0.947725729432023\\
1.26238846054693	0.947725729332321\\
1.28919076331863	0.94772572911672\\
1.31599306609032	0.947725728656483\\
1.34279536886202	0.947725727686478\\
1.36959767163372	0.947725725668093\\
1.39639997440542	0.947725721521467\\
1.42320227717711	0.947725713110133\\
1.45000457994881	0.947725696262769\\
1.47680688272051	0.94772566294166\\
1.5036091854922	0.947725597861448\\
1.5304114882639	0.947725472332212\\
1.5572137910356	0.947725233203308\\
1.5840160938073	0.9477247832824\\
1.61081839657899	0.947723947134469\\
1.63762069935069	0.947722412164441\\
1.66442300212239	0.947719628495675\\
1.69122530489408	0.947714641083241\\
1.71802760766578	0.947705811923922\\
1.74482991043748	0.947690366969178\\
1.77163221320917	0.947663669111685\\
1.79843451598087	0.947618069172744\\
1.82523681875257	0.947541089292733\\
1.85203912152427	0.947412447393897\\
1.87884142429596	0.947198994001107\\
1.90564372706766	0.946847117059871\\
1.93244602983936	0.946277786673006\\
1.95924833261105	0.945397040558665\\
1.98605063538275	0.944080274283125\\
2.01285293815445	0.941846653434365\\
2.03965524092614	0.936722718045026\\
2.06645754369784	0.922788988384833\\
2.09325984646954	0.361749987198865\\
2.12006214924124	0.361599284934439\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0022980263826703	0.947725690442266\\
0.0252782902093733	0.947725690442266\\
0.0482585540360763	0.947725690442265\\
0.0712388178627793	0.947725690442264\\
0.0942190816894823	0.947725690442264\\
0.117199345516185	0.947725690442263\\
0.140179609342888	0.947725690442261\\
0.163159873169591	0.947725690442258\\
0.186140136996294	0.947725690442251\\
0.209120400822997	0.947725690442241\\
0.2321006646497	0.947725690442224\\
0.255080928476403	0.947725690442194\\
0.278061192303106	0.947725690442145\\
0.301041456129809	0.947725690442063\\
0.324021719956512	0.947725690441927\\
0.347001983783215	0.947725690441701\\
0.369982247609918	0.947725690441327\\
0.392962511436621	0.947725690440714\\
0.415942775263324	0.947725690439707\\
0.438923039090027	0.947725690438064\\
0.46190330291673	0.947725690435373\\
0.484883566743433	0.947725690430987\\
0.507863830570136	0.947725690423857\\
0.530844094396839	0.947725690412294\\
0.553824358223542	0.947725690393601\\
0.576804622050245	0.947725690363433\\
0.599784885876948	0.947725690314966\\
0.622765149703651	0.947725690237355\\
0.645745413530354	0.947725690113549\\
0.668725677357057	0.947725689916784\\
0.69170594118376	0.947725689605265\\
0.714686205010463	0.947725689113997\\
0.737666468837166	0.947725688342282\\
0.760646732663869	0.947725687134889\\
0.783626996490572	0.947725685253502\\
0.806607260317275	0.947725682333857\\
0.829587524143978	0.947725677821682\\
0.852567787970681	0.947725670877392\\
0.875548051797384	0.947725660234976\\
0.898528315624087	0.947725643994086\\
0.92150857945079	0.947725619315384\\
0.944488843277493	0.947725581976175\\
0.967469107104196	0.947725525725723\\
0.990449370930899	0.947725441354643\\
1.0134296347576	0.947725315358692\\
1.03640989858431	0.947725128030062\\
1.05939016241101	0.947724850745347\\
1.08237042623771	0.947724442132777\\
1.10535069006441	0.9477238426846\\
1.12833095389112	0.94772296722519\\
1.15131121771782	0.947721694439059\\
1.17429148154452	0.947719852391887\\
1.19727174537123	0.947717198622638\\
1.22025200919793	0.947713392924629\\
1.24323227302463	0.947707960339517\\
1.26621253685134	0.947700241126527\\
1.28919280067804	0.947689323497445\\
1.31217306450474	0.947673953673183\\
1.33515332833144	0.947652416263255\\
1.35813359215815	0.947622376021627\\
1.38111385598485	0.947580669500405\\
1.40409411981155	0.94752303140351\\
1.42707438363826	0.94744373462573\\
1.45005464746496	0.947335117351249\\
1.47303491129166	0.947186980516209\\
1.49601517511837	0.946985884247339\\
1.51899543894507	0.946714332523719\\
1.54197570277177	0.946349032802799\\
1.56495596659847	0.945854908671685\\
1.58793623042518	0.945173651283749\\
1.61091649425188	0.944249212474576\\
1.63389675807858	0.943222593021295\\
1.65687702190529	0.942531927924281\\
1.67985728573199	0.941079927288184\\
1.70283754955869	0.931528469643821\\
1.72581781338539	0.361942038864637\\
1.7487980772121	0.361876421948965\\
1.7717783410388	0.361728358005752\\
1.7947586048655	0.361531017411007\\
1.81773886869221	0.361302370988868\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00201118484128905	0.9477256747269\\
0.0221230332541795	0.947725674716121\\
0.0422348816670699	0.947725674686266\\
0.0623467300799604	0.947725674634991\\
0.0824585784928508	0.947725674558158\\
0.102570426905741	0.947725674449535\\
0.122682275318632	0.947725674300238\\
0.142794123731522	0.947725674097963\\
0.162905972144413	0.947725673825921\\
0.183017820557303	0.947725673461375\\
0.203129668970194	0.947725672973699\\
0.223241517383084	0.947725672321753\\
0.243353365795974	0.947725671450364\\
0.263465214208865	0.947725670285673\\
0.283577062621755	0.947725668728943\\
0.303688911034646	0.947725666648344\\
0.323800759447536	0.94772566386807\\
0.343912607860427	0.947725660154016\\
0.364024456273317	0.947725655194882\\
0.384136304686208	0.947725648577294\\
0.404248153099098	0.94772563975323\\
0.424360001511988	0.947725627997319\\
0.444471849924879	0.947725612351059\\
0.464583698337769	0.947725591550153\\
0.48469554675066	0.947725563929959\\
0.50480739516355	0.947725527302879\\
0.524919243576441	0.947725478799619\\
0.545031091989331	0.947725414664286\\
0.565142940402222	0.947725329990467\\
0.585254788815112	0.947725218382249\\
0.605366637228003	0.947725071519865\\
0.625478485640893	0.947724878604677\\
0.645590334053783	0.947724625651824\\
0.665702182466674	0.947724294591216\\
0.685814030879564	0.947723862128085\\
0.705925879292455	0.947723298302814\\
0.726037727705345	0.947722564675945\\
0.746149576118236	0.947721612047355\\
0.766261424531126	0.947720377598406\\
0.786373272944017	0.947718781321829\\
0.806485121356907	0.94771672157504\\
0.826596969769797	0.947714069558557\\
0.846708818182688	0.94771066248059\\
0.866820666595578	0.947706295121154\\
0.886932515008469	0.947700709453101\\
0.907044363421359	0.947693581911943\\
0.92715621183425	0.947684507829684\\
0.94726806024714	0.94767298245874\\
0.967379908660031	0.947658377907915\\
0.987491757072921	0.947639915191049\\
1.00760360548581	0.947616630446826\\
1.0277154538987	0.947587334221249\\
1.04782730231159	0.947550562505088\\
1.06793915072448	0.947504517975674\\
1.08805099913737	0.947446999593185\\
1.10816284755026	0.947375318375354\\
1.12827469596315	0.947286196922428\\
1.14838654437604	0.947175649846734\\
1.16849839278894	0.947038839474024\\
1.18861024120183	0.946869892402001\\
1.20872208961472	0.94666166446405\\
1.22883393802761	0.946405547165924\\
1.2489457864405	0.94609167781634\\
1.26905763485339	0.945709339918047\\
1.28916948326628	0.945241849466719\\
1.30928133167917	0.944640706562883\\
1.32939318009206	0.943822384513409\\
1.34950502850495	0.943050431711355\\
1.36961687691784	0.943660375136524\\
1.38972872533073	0.944542925708001\\
1.40984057374362	0.931762086492535\\
1.42995242215651	0.362224615649428\\
1.4500642705694	0.362190367042554\\
1.47017611898229	0.362079410706873\\
1.49028796739518	0.361920493117663\\
1.51039981580807	0.361729863806781\\
1.53051166422096	0.361517745501477\\
1.55062351263385	0.361291042788165\\
1.57073536104674	0.361054659557774\\
1.59084720945963	0.36081221006216\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00179059112390935	0.947725394060881\\
0.0196965023630029	0.947725390566459\\
0.0376024136020964	0.947725381042551\\
0.0555083248411899	0.947725365171852\\
0.0734142360802834	0.947725342401204\\
0.0913201473193769	0.947725311932178\\
0.10922605855847	0.94772527269359\\
0.127131969797564	0.947725223303023\\
0.145037881036658	0.947725162017033\\
0.162943792275751	0.947725086668523\\
0.180849703514845	0.947724994589372\\
0.198755614753938	0.947724882515792\\
0.216661525993032	0.94772474647339\\
0.234567437232125	0.947724581638293\\
0.252473348471219	0.947724382170124\\
0.270379259710312	0.947724141011513\\
0.288285170949406	0.947723849648318\\
0.306191082188499	0.947723497823234\\
0.324096993427593	0.947723073194536\\
0.342002904666686	0.947722560930072\\
0.35990881590578	0.947721943225097\\
0.377814727144873	0.947721198730436\\
0.395720638383967	0.947720301875468\\
0.41362654962306	0.947719222067733\\
0.431532460862154	0.947717922748074\\
0.449438372101247	0.947716360276847\\
0.467344283340341	0.947714482622931\\
0.485250194579434	0.947712227822783\\
0.503156105818528	0.947709522171675\\
0.521062017057621	0.947706278103504\\
0.538967928296715	0.947702391708734\\
0.556873839535808	0.947697739832435\\
0.574779750774902	0.947692176685339\\
0.592685662013996	0.947685529890702\\
0.610591573253089	0.947677595877644\\
0.628497484492183	0.947668134517892\\
0.646403395731276	0.947656862886488\\
0.66430930697037	0.947643448007895\\
0.682215218209463	0.947627498426327\\
0.700121129448557	0.947608554412075\\
0.71802704068765	0.947586076583344\\
0.735932951926744	0.947559432683705\\
0.753838863165837	0.947527882208079\\
0.771744774404931	0.947490558511201\\
0.789650685644024	0.947446447960762\\
0.807556596883118	0.947394365607147\\
0.825462508122211	0.947332926728137\\
0.843368419361305	0.947260513463695\\
0.861274330600398	0.947175235585002\\
0.879180241839492	0.94707488424782\\
0.897086153078585	0.946956877226179\\
0.914992064317679	0.946818193063483\\
0.932897975556772	0.946655290281922\\
0.950803886795866	0.94646401507127\\
0.968709798034959	0.946239530821182\\
0.986615709274053	0.945976256943695\\
1.00452162051315	0.945667230853103\\
1.02242753175224	0.945301658657262\\
1.04033344299133	0.944866590303434\\
1.05823935423043	0.944383349718066\\
1.07614526546952	0.943960866362663\\
1.09405117670861	0.943438918198262\\
1.11195708794771	0.940747188033725\\
1.1298629991868	0.928802262550019\\
1.14776891042589	0.361765268614546\\
1.16567482166499	0.361912297850504\\
1.18358073290408	0.361941648748936\\
1.20148664414318	0.361902649902981\\
1.21939255538227	0.361819813978542\\
1.23729846662136	0.36170730891434\\
1.25520437786046	0.361574115430146\\
1.27311028909955	0.361426290563848\\
1.29101620033864	0.361268104329619\\
1.30892211157774	0.36110266751241\\
1.32682802281683	0.360932303938755\\
1.34473393405592	0.360758783710864\\
1.36263984529502	0.360583475867687\\
1.38054575653411	0.360407451920445\\
1.3984516677732	0.360231558157827\\
1.4163575790123	0.360056467390802\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00162639781759672	0.947711413912726\\
0.0178903759935639	0.947711317575825\\
0.0341543541695311	0.947711056611363\\
0.0504183323454983	0.947710626747747\\
0.0666823105214655	0.947710020293407\\
0.0829462886974328	0.947709226288993\\
0.0992102668734	0.94770823034529\\
0.115474245049367	0.947707014381723\\
0.131738223225334	0.947705556288365\\
0.148002201401302	0.947703829509755\\
0.164266179577269	0.947701802543996\\
0.180530157753236	0.947699438347863\\
0.196794135929203	0.947696693636754\\
0.21305811410517	0.947693518065819\\
0.229322092281138	0.947689853276411\\
0.245586070457105	0.94768563178891\\
0.261850048633072	0.947680775719982\\
0.278114026809039	0.947675195298215\\
0.294378004985006	0.947668787148063\\
0.310641983160974	0.947661432306377\\
0.326905961336941	0.947652993930157\\
0.343169939512908	0.947643314646704\\
0.359433917688875	0.947632213489143\\
0.375697895864842	0.947619482350146\\
0.39196187404081	0.947604881875221\\
0.408225852216777	0.947588136702645\\
0.424489830392744	0.947568929941048\\
0.440753808568711	0.947546896755988\\
0.457017786744678	0.947521616913609\\
0.473281764920646	0.947492606102071\\
0.489545743096613	0.947459305818858\\
0.50580972127258	0.947421071572732\\
0.522073699448547	0.947377159103233\\
0.538337677624515	0.947326708264618\\
0.554601655800482	0.947268724155406\\
0.570865633976449	0.947202054994725\\
0.587129612152416	0.947125366151628\\
0.603393590328383	0.947037109618032\\
0.61965756850435	0.946935488075428\\
0.635921546680318	0.946818412533579\\
0.652185524856285	0.946683452329789\\
0.668449503032252	0.946527776088962\\
0.684713481208219	0.946348081723894\\
0.700977459384187	0.946140511596276\\
0.717241437560154	0.945900549350428\\
0.733505415736121	0.945622924044281\\
0.749769393912088	0.945301581941414\\
0.766033372088055	0.944929296648082\\
0.782297350264023	0.944495019833052\\
0.79856132843999	0.943983790903195\\
0.814825306615957	0.943419981585181\\
0.831089284791924	0.942933282907398\\
0.847353262967891	0.942190051122366\\
0.863617241143859	0.937887785674404\\
0.879881219319826	0.91825176806503\\
0.896145197495793	0.361913495170385\\
0.91240917567176	0.362081390667496\\
0.928673153847727	0.362134682918134\\
0.944937132023695	0.362120056351595\\
0.961201110199662	0.362061318442936\\
0.977465088375629	0.361972408249331\\
0.993729066551596	0.361862217277543\\
1.00999304472756	0.36173675783286\\
1.02625702290353	0.361600270438624\\
1.0425210010795	0.361455842906118\\
1.05878497925547	0.361305780601824\\
1.07504895743143	0.361151839796029\\
1.0913129356074	0.360995380954798\\
1.10757691378337	0.36083747287766\\
1.12384089195933	0.360678965417717\\
1.1401048701353	0.360520541436366\\
1.15636884831127	0.36036275463937\\
1.17263282648724	0.360206057579271\\
1.1888968046632	0.360050822665486\\
1.20516078283917	0.35989735811285\\
1.22142476101514	0.359745920169097\\
1.2376887391911	0.359596722569734\\
1.25395271736707	0.359449943902681\\
1.27021669554304	0.359305733381038\\
1.28648067371901	0.359164215392735\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00151599036252619	0.947498098878024\\
0.0166758939877881	0.947497029818187\\
0.0318357976130499	0.947494138508164\\
0.0469957012383118	0.947489390397615\\
0.0621556048635737	0.947482721456296\\
0.0773155084888355	0.947474040484732\\
0.0924754121140974	0.947463228203037\\
0.107635315739359	0.947450135524942\\
0.122795219364621	0.947434581301367\\
0.137955122989883	0.947416349557075\\
0.153115026615145	0.947395186198097\\
0.168274930240407	0.947370795151866\\
0.183434833865669	0.947342833893243\\
0.19859473749093	0.947310908302299\\
0.213754641116192	0.947274566793314\\
0.228914544741454	0.947233293648318\\
0.244074448366716	0.94718650148258\\
0.259234351991978	0.947133522764099\\
0.27439425561724	0.947073600304206\\
0.289554159242502	0.947005876632394\\
0.304714062867764	0.946929382165369\\
0.319873966493025	0.946843022078739\\
0.335033870118287	0.946745561789837\\
0.350193773743549	0.946635610962641\\
0.365353677368811	0.946511605950871\\
0.380513580994073	0.946371790604048\\
0.395673484619335	0.946214195372643\\
0.410833388244597	0.946036614663863\\
0.425993291869858	0.94583658245471\\
0.44115319549512	0.945611346263592\\
0.456313099120382	0.945357838895777\\
0.471473002745644	0.945072645467876\\
0.486632906370906	0.944751979993605\\
0.501792809996168	0.944391742559171\\
0.51695271362143	0.943987337775307\\
0.532112617246692	0.943531364792654\\
0.547272520871953	0.943016400316011\\
0.562432424497215	0.942490542528567\\
0.577592328122477	0.942027864111739\\
0.592752231747739	0.940449742250493\\
0.607912135373001	0.931515052300898\\
0.623072038998263	0.87098175023396\\
0.638231942623525	0.362199690159015\\
0.653391846248787	0.362364036588955\\
0.668551749874048	0.362413377798036\\
0.68371165349931	0.36239650948729\\
0.698871557124572	0.362337967718441\\
0.714031460749834	0.362251835107798\\
0.729191364375096	0.362146889492128\\
0.744351268000358	0.3620289184718\\
0.75951117162562	0.361901895852018\\
0.774671075250881	0.361768634322653\\
0.789830978876143	0.361631172139854\\
0.804990882501405	0.361491014198711\\
0.820150786126667	0.361349288545535\\
0.835310689751929	0.361206851379669\\
0.850470593377191	0.361064359418497\\
0.865630497002453	0.36092232089392\\
0.880790400627715	0.360781132165636\\
0.895950304252976	0.360641104422949\\
0.911110207878238	0.360502483418329\\
0.9262701115035	0.360365464216993\\
0.941430015128762	0.360230202328809\\
0.956589918754024	0.360096822180665\\
0.971749822379286	0.359965423612214\\
0.986909726004548	0.359836086888646\\
1.00206962962981	0.359708876591774\\
1.01722953325507	0.359583844656748\\
1.03238943688033	0.359461032754012\\
1.0475493405056	0.359340474166823\\
1.06270924413086	0.359222195278242\\
1.07786914775612	0.359106216754475\\
1.09302905138138	0.358992554491057\\
1.10818895500664	0.358881220373018\\
1.1233488586319	0.358772222888388\\
1.13850876225717	0.358665567625431\\
1.15366866588243	0.358561257677043\\
1.16882856950769	0.35845929397039\\
1.18398847313295	0.358359675535731\\
1.19914837675821	0.358262399725091\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00145707394956215	0.94548761215745\\
0.0160278134451836	0.945481128116897\\
0.0305985529408051	0.945463679849798\\
0.0451692924364266	0.945435303711883\\
0.0597400319320481	0.945396026531669\\
0.0743107714276696	0.945345902522838\\
0.0888815109232911	0.945285041652975\\
0.103452250418913	0.945213646298882\\
0.118022989914534	0.945132061145943\\
0.132593729410156	0.94504084097974\\
0.147164468905777	0.94494084248915\\
0.161735208401399	0.944833348186257\\
0.17630594789702	0.944720231783588\\
0.190876687392641	0.944604199413189\\
0.205447426888263	0.944489142441323\\
0.220018166383884	0.944379507345403\\
0.234588905879506	0.944283661013\\
0.249159645375127	0.94426068013428\\
0.263730384870749	0.944036513791676\\
0.27830112436637	0.941517026681265\\
0.292871863861992	0.968946902057111\\
0.307442603357613	0.365884350854397\\
0.322013342853235	0.366317925015508\\
0.336584082348856	0.366326510710054\\
0.351154821844478	0.36609112620707\\
0.365725561340099	0.365703850461187\\
0.380296300835721	0.365226128791598\\
0.394867040331342	0.364703347169197\\
0.409437779826964	0.364169523723038\\
0.424008519322585	0.363649329664636\\
0.438579258818207	0.363159466050304\\
0.453149998313828	0.362709967380776\\
0.46772073780945	0.362305529478857\\
0.482291477305071	0.361946812920847\\
0.496862216800693	0.361631646993288\\
0.511432956296314	0.36135607452573\\
0.526003695791936	0.361115203874291\\
0.540574435287557	0.3609038589232\\
0.555145174783179	0.360717037316601\\
0.5697159142788	0.360550200408963\\
0.584286653774422	0.360399425939981\\
0.598857393270043	0.360261456972875\\
0.613428132765665	0.360133679223222\\
0.627998872261286	0.360014054749961\\
0.642569611756908	0.359901034308592\\
0.657140351252529	0.359793464577672\\
0.671711090748151	0.359690500807517\\
0.686281830243772	0.35959153073313\\
0.700852569739394	0.359496112065608\\
0.715423309235015	0.359403923511261\\
0.729994048730636	0.359314727894832\\
0.744564788226258	0.35922834534289\\
0.75913552772188	0.359144634370561\\
0.773706267217501	0.359063478899312\\
0.788277006713123	0.358984779557097\\
0.802847746208744	0.358908447969603\\
0.817418485704365	0.358834403081753\\
0.831989225199987	0.358762568824089\\
0.846559964695608	0.358692872652212\\
0.86113070419123	0.358625244644212\\
0.875701443686851	0.358559616950873\\
0.890272183182473	0.358495923467633\\
0.904842922678094	0.358434099645847\\
0.919413662173716	0.358374082391763\\
0.933984401669337	0.358315810020946\\
0.948555141164959	0.358259222247735\\
0.96312588066058	0.358204260196599\\
0.977696620156202	0.358150866426695\\
0.992267359651823	0.358098984963787\\
1.00683809914744	0.358048561335444\\
1.02140883864307	0.357999542606692\\
1.03597957813869	0.357951877414153\\
1.05055031763431	0.357905515997347\\
1.06512105712993	0.357860410226326\\
1.07969179662555	0.357816513625205\\
1.09426253612117	0.35777378139145\\
1.1088332756168	0.357732170411029\\
1.12340401511242	0.35769163926972\\
1.13797475460804	0.357652148261002\\
1.15254549410366	0.357613659391043\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.00144860608644158	0.357484371306451\\
0.0159346669508574	0.357484371306451\\
0.0304207278152732	0.357484371306451\\
0.0449067886796891	0.357484371306451\\
0.0593928495441049	0.357484371306451\\
0.0738789104085207	0.357484371306451\\
0.0883649712729366	0.357484371306451\\
0.102851032137352	0.357484371306451\\
0.117337093001768	0.357484371306451\\
0.131823153866184	0.357484371306451\\
0.1463092147306	0.357484371306451\\
0.160795275595016	0.357484371306451\\
0.175281336459432	0.357484371306451\\
0.189767397323847	0.357484371306448\\
0.204253458188263	0.357484371306444\\
0.218739519052679	0.357484371306439\\
0.233225579917095	0.357484371306434\\
0.247711640781511	0.357484371306429\\
0.262197701645927	0.357484371306423\\
0.276683762510342	0.357484371306418\\
0.291169823374758	0.357484371306412\\
0.305655884239174	0.357484371306406\\
0.32014194510359	0.357484371306401\\
0.334628005968006	0.357484371306396\\
0.349114066832422	0.35748437130639\\
0.363600127696837	0.357484371306385\\
0.378086188561253	0.357484371306378\\
0.392572249425669	0.357484371306372\\
0.407058310290085	0.357484371306366\\
0.421544371154501	0.35748437130636\\
0.436030432018917	0.357484371306353\\
0.450516492883332	0.357484371306348\\
0.465002553747748	0.357484371306341\\
0.479488614612164	0.357484371306334\\
0.49397467547658	0.357484371306327\\
0.508460736340996	0.357484371306321\\
0.522946797205411	0.357484371306315\\
0.537432858069827	0.357484371306308\\
0.551918918934243	0.357484371306301\\
0.566404979798659	0.357484371306294\\
0.580891040663075	0.357484371306288\\
0.595377101527491	0.357484371306282\\
0.609863162391907	0.357484371306275\\
0.624349223256322	0.357484371306268\\
0.638835284120738	0.357484371306261\\
0.653321344985154	0.357484371306253\\
0.66780740584957	0.357484371306244\\
0.682293466713986	0.357484371306234\\
0.696779527578402	0.357484371306224\\
0.711265588442817	0.357484371306214\\
0.725751649307233	0.357484371306205\\
0.740237710171649	0.357484371306195\\
0.754723771036065	0.357484371306185\\
0.769209831900481	0.357484371306177\\
0.783695892764896	0.357484371306168\\
0.798181953629312	0.357484371306159\\
0.812668014493728	0.357484371306149\\
0.827154075358144	0.35748437130614\\
0.84164013622256	0.35748437130613\\
0.856126197086976	0.35748437130612\\
0.870612257951391	0.357484371306111\\
0.885098318815807	0.357484371306102\\
0.899584379680223	0.357484371306092\\
0.914070440544639	0.357484371306082\\
0.928556501409055	0.357484371306071\\
0.943042562273471	0.357484371306059\\
0.957528623137886	0.357484371306049\\
0.972014684002302	0.357484371306037\\
0.986500744866718	0.357484371306025\\
1.00098680573113	0.357484371306014\\
1.01547286659555	0.357484371306002\\
1.02995892745997	0.357484371305989\\
1.04444498832438	0.357484371305977\\
1.0589310491888	0.357484371305965\\
1.07341711005321	0.357484371305953\\
1.08790317091763	0.357484371305941\\
1.10238923178204	0.357484371305928\\
1.11687529264646	0.357484371305917\\
1.13136135351088	0.357484371305905\\
1.14584741437529	0.357484371305893\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.357484371523868\\
1.15888080103262	0.357484371523868\\
};
\end{axis}
%
%
% Add arrow to show increasing time
\draw[->,-stealth, line width=1.25pt] (3.25,2.75) to [bend right=30] (0.5,2.25);

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Final version/Figs/FigA1a_ColourMap_CaiSuo_Shrink_DelayedFront.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.2, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=2.5,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=2.5,ymin=0,ymax=2.5] {Figs/ColourMap_ShrinkDelayedFront_CaiSuo.png};

\end{axis}

\end{tikzpicture}




==> Final version/Figs/FigA1b_ColourMap_CaiSuo_Shrink_Spinodal.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.2, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.2,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.2,ymin=0,ymax=2.5] {Figs/ColourMap_ShrinkSpinodal_CaiSuo.png};
\end{axis}
\end{tikzpicture}




==> Final version/Figs/FigA2a_ColourMap_Swell_VaryPerm.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.1,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.1,ymin=0,ymax=2.5] {Figs/ColourMap_SwellNoFront_Seql.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.01, 0) (0.01, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 2.5)};
%\addplot +[mark=none,style=dashed,color=black] coordinates {(0.04, 0) (0.04, 2.5)};
%
%\coordinate (insetPosition) at (rel axis cs:0.95,0.05); % Coord for inset
\end{axis}
%
%
% Make inset fig
% \begin{axis}[xshift=.15\textwidth,yshift=1cm,width=0.25\textwidth,
%     axis on top,  %Puts axis on top of everything including image
% % thick, %Makes lines thick
% % width=0.48\textwidth, %Plot size
% % height=0.4\textwidth,
%  enlargelimits=false, %Makes axis tight around figure
%  xmin=300,xmax=315,ymin=1,ymax=3.5, %Axis limits
%  xlabel = {$\dimensional{T}$ (K)},
%  ylabel = {$\lambda$},
%  yticklabel style = overlay,
%  ]
% \addplot[forget plot] graphics [xmin=300,xmax=315,ymin=1,ymax=3.5] {Figs/EqlSwell_CaiSuo.eps};
% \end{axis}
\end{tikzpicture}




==> Final version/Figs/FigA2b_ColourMap_ShrinkFront_VaryPerm.tex <==
% 2nd fig - swell no front
\begin{tikzpicture}
\begin{axis}[axis on top,  %Puts axis on top of everything including image
thick, %Makes lines thick
/pgf/number format/.cd,
                fixed,
width=0.45\textwidth, %Plot size
height=0.4\textwidth,
enlargelimits=false, %Makes axis tight around figure
colorbar, %Adds colorbar
point meta min = 0.25, %Colour bar axis values
point meta max = 1,
xmin=0,xmax=0.5,ymin=0,ymax=2.5, %Axis limits
colorbar style = {
width = 0.3cm,
thick,
black,
title = {$\phi$},
title style = {overlay,yshift = -3pt},
at={(1.05,1)}},
xlabel = {$t$},
ylabel = {$r$},
legend style = {
draw=none,
fill=none,
font=\scriptsize},]
%
%
\addplot[forget plot] graphics [xmin=0,xmax=0.5,ymin=0,ymax=2.5] {Figs/ColourMap_ShrinkFront_Seql.png};
%
% Add dashed lines to denote locations of cross-sectional porosity plots
% \addplot +[mark=none,style=dashed] coordinates {(0.01, 0) (0.01, 2.5)};
% \addplot +[mark=none,style=dashed] coordinates {(0.02, 0) (0.02, 2.5)};
%\addplot +[mark=none,style=dashed,color=black] coordinates {(0.04, 0) (0.04, 2.5)};
%
%\coordinate (insetPosition) at (rel axis cs:0.95,0.05); % Coord for inset
\end{axis}
%
%
% Make inset fig
% \begin{axis}[xshift=.15\textwidth,yshift=1cm,width=0.25\textwidth,
%     axis on top,  %Puts axis on top of everything including image
% % thick, %Makes lines thick
% % width=0.48\textwidth, %Plot size
% % height=0.4\textwidth,
%  enlargelimits=false, %Makes axis tight around figure
%  xmin=300,xmax=315,ymin=1,ymax=3.5, %Axis limits
%  xlabel = {$\dimensional{T}$ (K)},
%  ylabel = {$\lambda$},
%  yticklabel style = overlay,
%  ]
% \addplot[forget plot] graphics [xmin=300,xmax=315,ymin=1,ymax=3.5] {Figs/EqlSwell_CaiSuo.eps};
% \end{axis}
\end{tikzpicture}




==> Final version/Figs/expulsion_particles.tex <==
\begin{tikzpicture}[scale=0.6]

\definecolor{mycolor1}{rgb}{1,1,0.85}
\definecolor{mycolor2}{rgb}{0.2,1,0.85}

        \tikzset{test/.style n args={3}{
    draw = none,
    postaction={
    decorate,
    decoration={
    markings,
    mark=between positions 0 and \pgfdecoratedpathlength step 0.2pt with {
    \pgfmathsetmacro\myval{multiply(
        divide(
        \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength
        ),
        100
    )};
    \pgfsetfillcolor{#3!\myval!#2};
    \pgfpathcircle{\pgfpointorigin}{#1};
    \pgfusepath{fill};}
}}}}

     \foreach \angle / \label in
    {0/3, 30/2, 60/1, 90/12, 120/11, 150/10, 180/9,
     210/8, 240/7, 270/6, 300/5, 330/4}
  {
  
    \draw[test={0.5ex}{mycolor1}{mycolor2},xshift = 1.7cm, yshift = 0.5cm] plot coordinates {(\angle:1.6cm) (\angle:2cm)};
    \draw[very thin,fill = mycolor2,xshift = 1.7cm, yshift = 0.5cm] (\angle:2cm) circle (.833ex);

  }
  
\end{tikzpicture}

==> Final version/Figs/pnipaam_schematic_2.tex <==
\begin{tikzpicture}[thick,scale = 0.6]

\tikzset{test/.style n args={3}{
    draw = none,
    postaction={
    decorate,
    decoration={
    markings,
    mark=between positions 0 and \pgfdecoratedpathlength step 0.2pt with {
    \pgfmathsetmacro\myval{multiply(
        divide(
        \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength
        ),
        100
    )};
    \pgfsetfillcolor{#3!\myval!#2};
    \pgfpathcircle{\pgfpointorigin}{#1};
    \pgfusepath{fill};}
}}}}

     \foreach \angle / \label in
    {0/3, 30/2, 60/1, 90/12, 120/11, 150/10, 180/9,
     210/8, 240/7, 270/6, 300/5, 330/4}
  {
  
    \draw[test={0.5ex}{white}{teal},xshift = 1.7cm, yshift = 0.5cm] plot coordinates {(\angle:2cm) (\angle:2.4cm)};
    \draw[thin,fill = teal,xshift = 1.7cm, yshift = 0.5cm] (\angle:2.4cm) circle (.833ex);

  }


    %Lines along
    \draw[red,snake it] (0,0) .. controls (1,1) and (2,-1) .. (3.3,0);
    \draw[red,snake it,rotate=-5,xshift = 0cm,yshift = -0.7cm] (0,0) .. controls (1,0) and (2,0.5) .. (3.4,0);
    \draw[red,snake it,rotate=-5,xshift = 0cm,yshift = 0.8cm] (0,0) .. controls (1,0.5) and (2,-0.5) .. (3.1,0.3);
    \draw[red,snake it,rotate=0,xshift = 0cm,yshift = 1.6cm] (0,0) .. controls (1,0) and (2,-0.5) .. (3,0.5);
    %Lines down
    \draw[red,snake it,rotate=90,xshift = -1cm,yshift = -0.3cm] (0,0) .. controls (1,-1) and (2,0.5) .. (3,0);
    \draw[red,snake it,rotate=95,xshift = -1cm,yshift = -1.4cm] (0,0) .. controls (1,0) and (2,0.5) .. (3,0);
    \draw[red,snake it,rotate=95,xshift = -1cm,yshift = -2.4cm] (-0.3,0) .. controls (1,1) and (2,-0.5) .. (3,0.5);
    \draw[red,snake it,rotate=90,xshift = -1cm,yshift = -2.8cm] (0,0) .. controls (1,-1) and (2,0.5) .. (3,0);
    %
    %Water
    %\draw[thin,fill = teal] (-0.2,-0.4) circle (.929ex);
    
    %


  %};
    
    %Text
    % \node at (1.5,-1.4) {Hydrophobic - Contracted};
    \end{tikzpicture}

==> Final version/Figs/pnipam_schematic_1.tex <==
\begin{tikzpicture}[thick,scale = 1]
    %Lines along
    \draw[blue,snake it] (0,0) .. controls (1,1) and (2,-1) .. (3.3,0);
    \draw[blue,snake it,rotate=-5,xshift = 0cm,yshift = -0.7cm] (0,0) .. controls (1,0) and (2,0.5) .. (3.4,0);
    \draw[blue,snake it,rotate=-5,xshift = 0cm,yshift = 0.8cm] (0,0) .. controls (1,0.5) and (2,-0.5) .. (3.1,0.3);
    \draw[blue,snake it,rotate=0,xshift = 0cm,yshift = 1.6cm] (0,0) .. controls (1,0) and (2,-0.5) .. (3,0.5);
    %Lines down
    \draw[blue,snake it,rotate=90,xshift = -1cm,yshift = -0.3cm] (0,0) .. controls (1,-1) and (2,0.5) .. (3,0);
    \draw[blue,snake it,rotate=95,xshift = -1cm,yshift = -1.4cm] (0,0) .. controls (1,0) and (2,0.5) .. (3,0);
    \draw[blue,snake it,rotate=95,xshift = -1cm,yshift = -2.4cm] (-0.3,0) .. controls (1,1) and (2,-0.5) .. (3,0.5);
    \draw[blue,snake it,rotate=90,xshift = -1cm,yshift = -2.8cm] (0,0) .. controls (1,-1) and (2,0.5) .. (3,0);
    %
    %Water
    \draw[thin,fill = teal] (0.1,-0.4) circle (.5ex);
    \draw[thin,fill = teal] (0.3,0) circle (.5ex);
    \draw[thin,fill = teal] (0.4,-0.3) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.95,-0.4) circle (.5ex);
    \draw[thin,fill = teal] (0.85,0.1) circle (.5ex);
    \draw[thin,fill = teal] (1.1,0) circle (.5ex);
    %
    \draw[thin,fill = teal] (1.6,-0.2) circle (.5ex);
    \draw[thin,fill = teal] (1.8,-0.4) circle (.5ex);
    %
    \draw[thin,fill = teal] (2.3,-0.45) circle (.5ex);
    \draw[thin,fill = teal] (2.85,-0.35) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.25,0.6) circle (.5ex);
    \draw[thin,fill = teal] (0.15,0.35) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.7,0.6) circle (.5ex);
    \draw[thin,fill = teal] (1,0.45) circle (.5ex);
    %
    \draw[thin,fill = teal] (1.5,0.4) circle (.5ex);
    \draw[thin,fill = teal] (1.7,0.5) circle (.5ex);
    \draw[thin,fill = teal] (1.8,0.2) circle (.5ex);
    %
    \draw[thin,fill = teal] (2.25,0) circle (.5ex);
    \draw[thin,fill = teal] (2.9,0.1) circle (.5ex);
    \draw[thin,fill = teal] (2.4,0.4) circle (.5ex);
    \draw[thin,fill = teal] (2.65,0.3) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.7,1.1) circle (.5ex);
    \draw[thin,fill = teal] (0.5,1.4) circle (.5ex);
    \draw[thin,fill = teal] (0.9,1.3) circle (.5ex);
    %
    \draw[thin,fill = teal] (1.2,1.32) circle (.5ex);
    \draw[thin,fill = teal] (1.3,1.05) circle (.5ex);
    \draw[thin,fill = teal] (1.7,1.3) circle (.5ex);
    \draw[thin,fill = teal] (1.9,0.85) circle (.5ex);
    %
    \draw[thin,fill = teal] (2.3,1.3) circle (.5ex);
    \draw[thin,fill = teal] (2.27,0.85) circle (.5ex);
    \draw[thin,fill = teal] (2.6,0.9) circle (.5ex);
    \draw[thin,fill = teal] (2.55,1.5) circle (.5ex);
    %
    \draw[thin,fill = teal] (0.6,1.8) circle (.5ex);
    %
    \draw[thin,fill = teal] (1.3,1.65) circle (.5ex);
    \draw[thin,fill = teal] (1.8,1.7) circle (.5ex);
    %
    \draw[thin,fill = teal] (2.3,1.9) circle (.5ex);
    %Text
    % \node at (1.5,-1.4) {Hydrophillic - Swollen};
    \end{tikzpicture}
